Efficient Bayesian Inference of General Gaussian Models on Large Phylogenetic Trees

Phylogenetic comparative methods correct for shared evolutionary history among a set of non-independent organisms by modeling sample traits as arising from a diffusion process along on the branches of a possibly unknown history. To incorporate such uncertainty, we present a scalable Bayesian inference framework under a general Gaussian trait evolution model that exploits Hamiltonian Monte Carlo (HMC). HMC enables efficient sampling of the constrained model parameters and takes advantage of the tree structure for fast likelihood and gradient computations, yielding algorithmic complexity linear in the number of observations. This approach encompasses a wide family of stochastic processes, including the general Ornstein-Uhlenbeck (OU) process, with possible missing data and measurement errors. We implement inference tools for a biologically relevant subset of all these models into the BEAST phylogenetic software package and develop model comparison through marginal likelihood estimation. We apply our approach to study the morphological evolution in the superfamilly of Musteloidea (including weasels and allies) as well as the heritability of HIV virulence. This second problem furnishes a new measure of evolutionary heritability that demonstrates its utility through a targeted simulation study.

==> appendix/figure/BM_OU_OU_estimates_plot-1.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-06 14:59:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (346.90,346.90);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (346.90,346.90);
\end{scope}
\begin{scope}
\path[clip] ( 41.28,253.14) rectangle (113.97,341.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.28,253.14) rectangle (113.97,341.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.28,255.00) --
	(113.97,255.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.28,271.43) --
	(113.97,271.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.28,287.86) --
	(113.97,287.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.28,304.29) --
	(113.97,304.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.28,320.72) --
	(113.97,320.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.28,337.16) --
	(113.97,337.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.28,263.21) --
	(113.97,263.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.28,279.65) --
	(113.97,279.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.28,296.08) --
	(113.97,296.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.28,312.51) --
	(113.97,312.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.28,328.94) --
	(113.97,328.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 61.11,253.14) --
	( 61.11,341.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 94.14,253.14) --
	( 94.14,341.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 61.08,264.03) --
	( 61.08,264.16) --
	( 61.07,264.30) --
	( 61.07,264.44) --
	( 61.07,264.58) --
	( 61.07,264.71) --
	( 61.06,264.85) --
	( 61.06,264.99) --
	( 61.06,265.12) --
	( 61.06,265.26) --
	( 61.06,265.40) --
	( 61.05,265.54) --
	( 61.05,265.67) --
	( 61.05,265.81) --
	( 61.05,265.95) --
	( 61.05,266.08) --
	( 61.05,266.22) --
	( 61.05,266.36) --
	( 61.05,266.50) --
	( 61.05,266.63) --
	( 61.05,266.77) --
	( 61.05,266.91) --
	( 61.05,267.05) --
	( 61.05,267.18) --
	( 61.05,267.32) --
	( 61.05,267.46) --
	( 61.04,267.59) --
	( 61.04,267.73) --
	( 61.04,267.87) --
	( 61.04,268.01) --
	( 61.04,268.14) --
	( 61.04,268.28) --
	( 61.03,268.42) --
	( 61.03,268.55) --
	( 61.03,268.69) --
	( 61.02,268.83) --
	( 61.02,268.97) --
	( 61.02,269.10) --
	( 61.01,269.24) --
	( 61.01,269.38) --
	( 61.00,269.52) --
	( 61.00,269.65) --
	( 60.99,269.79) --
	( 60.99,269.93) --
	( 60.98,270.06) --
	( 60.98,270.20) --
	( 60.97,270.34) --
	( 60.96,270.48) --
	( 60.95,270.61) --
	( 60.94,270.75) --
	( 60.93,270.89) --
	( 60.92,271.02) --
	( 60.91,271.16) --
	( 60.90,271.30) --
	( 60.89,271.44) --
	( 60.87,271.57) --
	( 60.86,271.71) --
	( 60.85,271.85) --
	( 60.83,271.98) --
	( 60.82,272.12) --
	( 60.80,272.26) --
	( 60.78,272.40) --
	( 60.77,272.53) --
	( 60.75,272.67) --
	( 60.74,272.81) --
	( 60.72,272.95) --
	( 60.71,273.08) --
	( 60.69,273.22) --
	( 60.67,273.36) --
	( 60.66,273.49) --
	( 60.64,273.63) --
	( 60.62,273.77) --
	( 60.61,273.91) --
	( 60.59,274.04) --
	( 60.57,274.18) --
	( 60.56,274.32) --
	( 60.54,274.45) --
	( 60.52,274.59) --
	( 60.50,274.73) --
	( 60.48,274.87) --
	( 60.46,275.00) --
	( 60.44,275.14) --
	( 60.42,275.28) --
	( 60.40,275.42) --
	( 60.38,275.55) --
	( 60.36,275.69) --
	( 60.34,275.83) --
	( 60.31,275.96) --
	( 60.29,276.10) --
	( 60.26,276.24) --
	( 60.24,276.38) --
	( 60.21,276.51) --
	( 60.19,276.65) --
	( 60.16,276.79) --
	( 60.13,276.92) --
	( 60.10,277.06) --
	( 60.07,277.20) --
	( 60.04,277.34) --
	( 60.01,277.47) --
	( 59.97,277.61) --
	( 59.94,277.75) --
	( 59.90,277.89) --
	( 59.87,278.02) --
	( 59.83,278.16) --
	( 59.80,278.30) --
	( 59.76,278.43) --
	( 59.72,278.57) --
	( 59.68,278.71) --
	( 59.64,278.85) --
	( 59.60,278.98) --
	( 59.56,279.12) --
	( 59.52,279.26) --
	( 59.47,279.39) --
	( 59.43,279.53) --
	( 59.38,279.67) --
	( 59.33,279.81) --
	( 59.28,279.94) --
	( 59.23,280.08) --
	( 59.17,280.22) --
	( 59.12,280.35) --
	( 59.06,280.49) --
	( 59.00,280.63) --
	( 58.94,280.77) --
	( 58.87,280.90) --
	( 58.81,281.04) --
	( 58.74,281.18) --
	( 58.67,281.32) --
	( 58.61,281.45) --
	( 58.54,281.59) --
	( 58.47,281.73) --
	( 58.40,281.86) --
	( 58.33,282.00) --
	( 58.26,282.14) --
	( 58.19,282.28) --
	( 58.12,282.41) --
	( 58.05,282.55) --
	( 57.98,282.69) --
	( 57.91,282.82) --
	( 57.84,282.96) --
	( 57.77,283.10) --
	( 57.70,283.24) --
	( 57.63,283.37) --
	( 57.56,283.51) --
	( 57.48,283.65) --
	( 57.40,283.79) --
	( 57.32,283.92) --
	( 57.23,284.06) --
	( 57.14,284.20) --
	( 57.04,284.33) --
	( 56.95,284.47) --
	( 56.85,284.61) --
	( 56.74,284.75) --
	( 56.64,284.88) --
	( 56.53,285.02) --
	( 56.42,285.16) --
	( 56.31,285.29) --
	( 56.19,285.43) --
	( 56.08,285.57) --
	( 55.97,285.71) --
	( 55.86,285.84) --
	( 55.74,285.98) --
	( 55.63,286.12) --
	( 55.53,286.26) --
	( 55.42,286.39) --
	( 55.31,286.53) --
	( 55.20,286.67) --
	( 55.10,286.80) --
	( 54.99,286.94) --
	( 54.89,287.08) --
	( 54.78,287.22) --
	( 54.67,287.35) --
	( 54.56,287.49) --
	( 54.45,287.63) --
	( 54.33,287.76) --
	( 54.22,287.90) --
	( 54.10,288.04) --
	( 53.97,288.18) --
	( 53.84,288.31) --
	( 53.71,288.45) --
	( 53.58,288.59) --
	( 53.45,288.72) --
	( 53.31,288.86) --
	( 53.17,289.00) --
	( 53.03,289.14) --
	( 52.89,289.27) --
	( 52.75,289.41) --
	( 52.61,289.55) --
	( 52.47,289.69) --
	( 52.33,289.82) --
	( 52.19,289.96) --
	( 52.04,290.10) --
	( 51.90,290.23) --
	( 51.76,290.37) --
	( 51.63,290.51) --
	( 51.49,290.65) --
	( 51.35,290.78) --
	( 51.21,290.92) --
	( 51.07,291.06) --
	( 50.93,291.19) --
	( 50.79,291.33) --
	( 50.65,291.47) --
	( 50.51,291.61) --
	( 50.38,291.74) --
	( 50.24,291.88) --
	( 50.10,292.02) --
	( 49.97,292.16) --
	( 49.83,292.29) --
	( 49.70,292.43) --
	( 49.57,292.57) --
	( 49.45,292.70) --
	( 49.32,292.84) --
	( 49.20,292.98) --
	( 49.08,293.12) --
	( 48.97,293.25) --
	( 48.86,293.39) --
	( 48.76,293.53) --
	( 48.66,293.66) --
	( 48.57,293.80) --
	( 48.48,293.94) --
	( 48.39,294.08) --
	( 48.32,294.21) --
	( 48.25,294.35) --
	( 48.18,294.49) --
	( 48.12,294.63) --
	( 48.06,294.76) --
	( 48.01,294.90) --
	( 47.97,295.04) --
	( 47.93,295.17) --
	( 47.89,295.31) --
	( 47.86,295.45) --
	( 47.83,295.59) --
	( 47.80,295.72) --
	( 47.77,295.86) --
	( 47.75,296.00) --
	( 47.72,296.13) --
	( 47.70,296.27) --
	( 47.67,296.41) --
	( 47.64,296.55) --
	( 47.61,296.68) --
	( 47.58,296.82) --
	( 47.54,296.96) --
	( 47.50,297.09) --
	( 47.45,297.23) --
	( 47.40,297.37) --
	( 47.35,297.51) --
	( 47.29,297.64) --
	( 47.22,297.78) --
	( 47.16,297.92) --
	( 47.09,298.06) --
	( 47.01,298.19) --
	( 46.94,298.33) --
	( 46.86,298.47) --
	( 46.79,298.60) --
	( 46.72,298.74) --
	( 46.64,298.88) --
	( 46.57,299.02) --
	( 46.51,299.15) --
	( 46.45,299.29) --
	( 46.40,299.43) --
	( 46.35,299.56) --
	( 46.31,299.70) --
	( 46.28,299.84) --
	( 46.26,299.98) --
	( 46.24,300.11) --
	( 46.24,300.25) --
	( 46.25,300.39) --
	( 46.26,300.53) --
	( 46.29,300.66) --
	( 46.32,300.80) --
	( 46.37,300.94) --
	( 46.42,301.07) --
	( 46.48,301.21) --
	( 46.56,301.35) --
	( 46.63,301.49) --
	( 46.72,301.62) --
	( 46.81,301.76) --
	( 46.91,301.90) --
	( 47.01,302.03) --
	( 47.12,302.17) --
	( 47.23,302.31) --
	( 47.35,302.45) --
	( 47.47,302.58) --
	( 47.59,302.72) --
	( 47.71,302.86) --
	( 47.84,303.00) --
	( 47.96,303.13) --
	( 48.09,303.27) --
	( 48.22,303.41) --
	( 48.34,303.54) --
	( 48.47,303.68) --
	( 48.60,303.82) --
	( 48.72,303.96) --
	( 48.85,304.09) --
	( 48.97,304.23) --
	( 49.10,304.37) --
	( 49.22,304.50) --
	( 49.34,304.64) --
	( 49.46,304.78) --
	( 49.57,304.92) --
	( 49.69,305.05) --
	( 49.80,305.19) --
	( 49.91,305.33) --
	( 50.02,305.47) --
	( 50.13,305.60) --
	( 50.24,305.74) --
	( 50.35,305.88) --
	( 50.45,306.01) --
	( 50.56,306.15) --
	( 50.67,306.29) --
	( 50.78,306.43) --
	( 50.88,306.56) --
	( 50.99,306.70) --
	( 51.10,306.84) --
	( 51.21,306.97) --
	( 51.32,307.11) --
	( 51.44,307.25) --
	( 51.55,307.39) --
	( 51.66,307.52) --
	( 51.78,307.66) --
	( 51.89,307.80) --
	( 52.01,307.93) --
	( 52.12,308.07) --
	( 52.23,308.21) --
	( 52.35,308.35) --
	( 52.46,308.48) --
	( 52.56,308.62) --
	( 52.67,308.76) --
	( 52.78,308.90) --
	( 52.88,309.03) --
	( 52.99,309.17) --
	( 53.09,309.31) --
	( 53.20,309.44) --
	( 53.30,309.58) --
	( 53.41,309.72) --
	( 53.51,309.86) --
	( 53.62,309.99) --
	( 53.73,310.13) --
	( 53.84,310.27) --
	( 53.95,310.40) --
	( 54.07,310.54) --
	( 54.19,310.68) --
	( 54.30,310.82) --
	( 54.42,310.95) --
	( 54.54,311.09) --
	( 54.66,311.23) --
	( 54.77,311.37) --
	( 54.89,311.50) --
	( 55.00,311.64) --
	( 55.11,311.78) --
	( 55.22,311.91) --
	( 55.33,312.05) --
	( 55.43,312.19) --
	( 55.53,312.33) --
	( 55.63,312.46) --
	( 55.72,312.60) --
	( 55.82,312.74) --
	( 55.91,312.87) --
	( 56.00,313.01) --
	( 56.08,313.15) --
	( 56.17,313.29) --
	( 56.26,313.42) --
	( 56.34,313.56) --
	( 56.43,313.70) --
	( 56.52,313.84) --
	( 56.61,313.97) --
	( 56.69,314.11) --
	( 56.78,314.25) --
	( 56.87,314.38) --
	( 56.96,314.52) --
	( 57.06,314.66) --
	( 57.15,314.80) --
	( 57.24,314.93) --
	( 57.34,315.07) --
	( 57.43,315.21) --
	( 57.53,315.34) --
	( 57.63,315.48) --
	( 57.73,315.62) --
	( 57.82,315.76) --
	( 57.92,315.89) --
	( 58.02,316.03) --
	( 58.12,316.17) --
	( 58.21,316.30) --
	( 58.30,316.44) --
	( 58.40,316.58) --
	( 58.49,316.72) --
	( 58.57,316.85) --
	( 58.66,316.99) --
	( 58.73,317.13) --
	( 58.81,317.27) --
	( 58.88,317.40) --
	( 58.95,317.54) --
	( 59.02,317.68) --
	( 59.08,317.81) --
	( 59.13,317.95) --
	( 59.18,318.09) --
	( 59.23,318.23) --
	( 59.28,318.36) --
	( 59.32,318.50) --
	( 59.37,318.64) --
	( 59.40,318.77) --
	( 59.44,318.91) --
	( 59.48,319.05) --
	( 59.51,319.19) --
	( 59.55,319.32) --
	( 59.59,319.46) --
	( 59.62,319.60) --
	( 59.66,319.74) --
	( 59.69,319.87) --
	( 59.73,320.01) --
	( 59.77,320.15) --
	( 59.81,320.28) --
	( 59.85,320.42) --
	( 59.89,320.56) --
	( 59.93,320.70) --
	( 59.97,320.83) --
	( 60.01,320.97) --
	( 60.05,321.11) --
	( 60.09,321.24) --
	( 60.13,321.38) --
	( 60.17,321.52) --
	( 60.20,321.66) --
	( 60.24,321.79) --
	( 60.28,321.93) --
	( 60.31,322.07) --
	( 60.34,322.21) --
	( 60.37,322.34) --
	( 60.40,322.48) --
	( 60.43,322.62) --
	( 60.45,322.75) --
	( 60.48,322.89) --
	( 60.50,323.03) --
	( 60.52,323.17) --
	( 60.54,323.30) --
	( 60.55,323.44) --
	( 60.57,323.58) --
	( 60.58,323.71) --
	( 60.60,323.85) --
	( 60.61,323.99) --
	( 60.63,324.13) --
	( 60.64,324.26) --
	( 60.66,324.40) --
	( 60.67,324.54) --
	( 60.69,324.67) --
	( 60.70,324.81) --
	( 60.72,324.95) --
	( 60.73,325.09) --
	( 60.75,325.22) --
	( 60.77,325.36) --
	( 60.78,325.50) --
	( 60.80,325.64) --
	( 60.82,325.77) --
	( 60.84,325.91) --
	( 60.85,326.05) --
	( 60.87,326.18) --
	( 60.88,326.32) --
	( 60.90,326.46) --
	( 60.91,326.60) --
	( 60.92,326.73) --
	( 60.94,326.87) --
	( 60.95,327.01) --
	( 60.96,327.14) --
	( 60.97,327.28) --
	( 60.97,327.42) --
	( 60.98,327.56) --
	( 60.99,327.69) --
	( 60.99,327.83) --
	( 61.00,327.97) --
	( 61.00,328.11) --
	( 61.01,328.24) --
	( 61.01,328.38) --
	( 61.01,328.52) --
	( 61.01,328.65) --
	( 61.02,328.79) --
	( 61.02,328.93) --
	( 61.02,329.07) --
	( 61.02,329.20) --
	( 61.02,329.34) --
	( 61.02,329.48) --
	( 61.03,329.61) --
	( 61.03,329.75) --
	( 61.03,329.89) --
	( 61.03,330.03) --
	( 61.03,330.16) --
	( 61.04,330.30) --
	( 61.04,330.44) --
	( 61.04,330.58) --
	( 61.04,330.71) --
	( 61.05,330.85) --
	( 61.05,330.99) --
	( 61.05,331.12) --
	( 61.06,331.26) --
	( 61.06,331.40) --
	( 61.06,331.54) --
	( 61.06,331.67) --
	( 61.07,331.81) --
	( 61.07,331.95) --
	( 61.07,332.08) --
	( 61.07,332.22) --
	( 61.08,332.36) --
	( 61.08,332.50) --
	( 61.08,332.63) --
	( 61.08,332.77) --
	( 61.08,332.91) --
	( 61.08,333.04) --
	( 61.09,333.18) --
	( 61.09,333.32) --
	( 61.09,333.46) --
	( 61.09,333.59) --
	( 61.09,333.73) --
	( 61.09,333.87) --
	( 61.09,334.01) --
	( 61.09,334.14) --
	( 61.12,334.14) --
	( 61.12,334.01) --
	( 61.12,333.87) --
	( 61.12,333.73) --
	( 61.12,333.59) --
	( 61.12,333.46) --
	( 61.12,333.32) --
	( 61.13,333.18) --
	( 61.13,333.04) --
	( 61.13,332.91) --
	( 61.13,332.77) --
	( 61.13,332.63) --
	( 61.13,332.50) --
	( 61.14,332.36) --
	( 61.14,332.22) --
	( 61.14,332.08) --
	( 61.14,331.95) --
	( 61.15,331.81) --
	( 61.15,331.67) --
	( 61.15,331.54) --
	( 61.15,331.40) --
	( 61.16,331.26) --
	( 61.16,331.12) --
	( 61.16,330.99) --
	( 61.17,330.85) --
	( 61.17,330.71) --
	( 61.17,330.58) --
	( 61.17,330.44) --
	( 61.18,330.30) --
	( 61.18,330.16) --
	( 61.18,330.03) --
	( 61.18,329.89) --
	( 61.18,329.75) --
	( 61.19,329.61) --
	( 61.19,329.48) --
	( 61.19,329.34) --
	( 61.19,329.20) --
	( 61.19,329.07) --
	( 61.19,328.93) --
	( 61.20,328.79) --
	( 61.20,328.65) --
	( 61.20,328.52) --
	( 61.20,328.38) --
	( 61.21,328.24) --
	( 61.21,328.11) --
	( 61.21,327.97) --
	( 61.22,327.83) --
	( 61.22,327.69) --
	( 61.23,327.56) --
	( 61.24,327.42) --
	( 61.25,327.28) --
	( 61.25,327.14) --
	( 61.26,327.01) --
	( 61.28,326.87) --
	( 61.29,326.73) --
	( 61.30,326.60) --
	( 61.31,326.46) --
	( 61.33,326.32) --
	( 61.34,326.18) --
	( 61.36,326.05) --
	( 61.38,325.91) --
	( 61.39,325.77) --
	( 61.41,325.64) --
	( 61.43,325.50) --
	( 61.44,325.36) --
	( 61.46,325.22) --
	( 61.48,325.09) --
	( 61.49,324.95) --
	( 61.51,324.81) --
	( 61.53,324.67) --
	( 61.54,324.54) --
	( 61.56,324.40) --
	( 61.57,324.26) --
	( 61.58,324.13) --
	( 61.60,323.99) --
	( 61.61,323.85) --
	( 61.63,323.71) --
	( 61.64,323.58) --
	( 61.66,323.44) --
	( 61.68,323.30) --
	( 61.69,323.17) --
	( 61.71,323.03) --
	( 61.74,322.89) --
	( 61.76,322.75) --
	( 61.78,322.62) --
	( 61.81,322.48) --
	( 61.84,322.34) --
	( 61.87,322.21) --
	( 61.90,322.07) --
	( 61.94,321.93) --
	( 61.97,321.79) --
	( 62.01,321.66) --
	( 62.05,321.52) --
	( 62.08,321.38) --
	( 62.12,321.24) --
	( 62.16,321.11) --
	( 62.20,320.97) --
	( 62.24,320.83) --
	( 62.29,320.70) --
	( 62.33,320.56) --
	( 62.37,320.42) --
	( 62.40,320.28) --
	( 62.44,320.15) --
	( 62.48,320.01) --
	( 62.52,319.87) --
	( 62.55,319.74) --
	( 62.59,319.60) --
	( 62.63,319.46) --
	( 62.66,319.32) --
	( 62.70,319.19) --
	( 62.73,319.05) --
	( 62.77,318.91) --
	( 62.81,318.77) --
	( 62.85,318.64) --
	( 62.89,318.50) --
	( 62.93,318.36) --
	( 62.98,318.23) --
	( 63.03,318.09) --
	( 63.08,317.95) --
	( 63.14,317.81) --
	( 63.20,317.68) --
	( 63.26,317.54) --
	( 63.33,317.40) --
	( 63.40,317.27) --
	( 63.48,317.13) --
	( 63.56,316.99) --
	( 63.64,316.85) --
	( 63.73,316.72) --
	( 63.82,316.58) --
	( 63.91,316.44) --
	( 64.00,316.30) --
	( 64.10,316.17) --
	( 64.19,316.03) --
	( 64.29,315.89) --
	( 64.39,315.76) --
	( 64.49,315.62) --
	( 64.58,315.48) --
	( 64.68,315.34) --
	( 64.78,315.21) --
	( 64.87,315.07) --
	( 64.97,314.93) --
	( 65.06,314.80) --
	( 65.16,314.66) --
	( 65.25,314.52) --
	( 65.34,314.38) --
	( 65.43,314.25) --
	( 65.52,314.11) --
	( 65.61,313.97) --
	( 65.69,313.84) --
	( 65.78,313.70) --
	( 65.87,313.56) --
	( 65.95,313.42) --
	( 66.04,313.29) --
	( 66.13,313.15) --
	( 66.22,313.01) --
	( 66.30,312.87) --
	( 66.40,312.74) --
	( 66.49,312.60) --
	( 66.58,312.46) --
	( 66.68,312.33) --
	( 66.78,312.19) --
	( 66.88,312.05) --
	( 66.99,311.91) --
	( 67.10,311.78) --
	( 67.21,311.64) --
	( 67.32,311.50) --
	( 67.44,311.37) --
	( 67.56,311.23) --
	( 67.67,311.09) --
	( 67.79,310.95) --
	( 67.91,310.82) --
	( 68.03,310.68) --
	( 68.14,310.54) --
	( 68.26,310.40) --
	( 68.37,310.27) --
	( 68.48,310.13) --
	( 68.59,309.99) --
	( 68.70,309.86) --
	( 68.81,309.72) --
	( 68.91,309.58) --
	( 69.02,309.44) --
	( 69.12,309.31) --
	( 69.22,309.17) --
	( 69.33,309.03) --
	( 69.43,308.90) --
	( 69.54,308.76) --
	( 69.65,308.62) --
	( 69.76,308.48) --
	( 69.87,308.35) --
	( 69.98,308.21) --
	( 70.09,308.07) --
	( 70.21,307.93) --
	( 70.32,307.80) --
	( 70.43,307.66) --
	( 70.55,307.52) --
	( 70.66,307.39) --
	( 70.78,307.25) --
	( 70.89,307.11) --
	( 71.00,306.97) --
	( 71.11,306.84) --
	( 71.22,306.70) --
	( 71.33,306.56) --
	( 71.44,306.43) --
	( 71.54,306.29) --
	( 71.65,306.15) --
	( 71.76,306.01) --
	( 71.86,305.88) --
	( 71.97,305.74) --
	( 72.08,305.60) --
	( 72.19,305.47) --
	( 72.30,305.33) --
	( 72.41,305.19) --
	( 72.53,305.05) --
	( 72.64,304.92) --
	( 72.76,304.78) --
	( 72.88,304.64) --
	( 72.99,304.50) --
	( 73.12,304.37) --
	( 73.24,304.23) --
	( 73.36,304.09) --
	( 73.49,303.96) --
	( 73.61,303.82) --
	( 73.74,303.68) --
	( 73.87,303.54) --
	( 74.00,303.41) --
	( 74.12,303.27) --
	( 74.25,303.13) --
	( 74.38,303.00) --
	( 74.50,302.86) --
	( 74.63,302.72) --
	( 74.75,302.58) --
	( 74.87,302.45) --
	( 74.98,302.31) --
	( 75.09,302.17) --
	( 75.20,302.03) --
	( 75.30,301.90) --
	( 75.40,301.76) --
	( 75.49,301.62) --
	( 75.58,301.49) --
	( 75.66,301.35) --
	( 75.73,301.21) --
	( 75.79,301.07) --
	( 75.84,300.94) --
	( 75.89,300.80) --
	( 75.92,300.66) --
	( 75.95,300.53) --
	( 75.97,300.39) --
	( 75.97,300.25) --
	( 75.97,300.11) --
	( 75.96,299.98) --
	( 75.93,299.84) --
	( 75.90,299.70) --
	( 75.86,299.56) --
	( 75.82,299.43) --
	( 75.76,299.29) --
	( 75.70,299.15) --
	( 75.64,299.02) --
	( 75.57,298.88) --
	( 75.50,298.74) --
	( 75.42,298.60) --
	( 75.35,298.47) --
	( 75.27,298.33) --
	( 75.20,298.19) --
	( 75.13,298.06) --
	( 75.06,297.92) --
	( 74.99,297.78) --
	( 74.93,297.64) --
	( 74.87,297.51) --
	( 74.81,297.37) --
	( 74.76,297.23) --
	( 74.71,297.09) --
	( 74.67,296.96) --
	( 74.63,296.82) --
	( 74.60,296.68) --
	( 74.57,296.55) --
	( 74.54,296.41) --
	( 74.51,296.27) --
	( 74.49,296.13) --
	( 74.46,296.00) --
	( 74.44,295.86) --
	( 74.41,295.72) --
	( 74.38,295.59) --
	( 74.35,295.45) --
	( 74.32,295.31) --
	( 74.28,295.17) --
	( 74.24,295.04) --
	( 74.20,294.90) --
	( 74.15,294.76) --
	( 74.09,294.63) --
	( 74.03,294.49) --
	( 73.97,294.35) --
	( 73.89,294.21) --
	( 73.82,294.08) --
	( 73.73,293.94) --
	( 73.65,293.80) --
	( 73.55,293.66) --
	( 73.45,293.53) --
	( 73.35,293.39) --
	( 73.24,293.25) --
	( 73.13,293.12) --
	( 73.01,292.98) --
	( 72.89,292.84) --
	( 72.77,292.70) --
	( 72.64,292.57) --
	( 72.51,292.43) --
	( 72.38,292.29) --
	( 72.24,292.16) --
	( 72.11,292.02) --
	( 71.97,291.88) --
	( 71.84,291.74) --
	( 71.70,291.61) --
	( 71.56,291.47) --
	( 71.42,291.33) --
	( 71.28,291.19) --
	( 71.14,291.06) --
	( 71.00,290.92) --
	( 70.87,290.78) --
	( 70.73,290.65) --
	( 70.59,290.51) --
	( 70.45,290.37) --
	( 70.31,290.23) --
	( 70.17,290.10) --
	( 70.03,289.96) --
	( 69.89,289.82) --
	( 69.74,289.69) --
	( 69.60,289.55) --
	( 69.46,289.41) --
	( 69.32,289.27) --
	( 69.18,289.14) --
	( 69.04,289.00) --
	( 68.90,288.86) --
	( 68.77,288.72) --
	( 68.63,288.59) --
	( 68.50,288.45) --
	( 68.37,288.31) --
	( 68.24,288.18) --
	( 68.12,288.04) --
	( 68.00,287.90) --
	( 67.88,287.76) --
	( 67.76,287.63) --
	( 67.65,287.49) --
	( 67.54,287.35) --
	( 67.43,287.22) --
	( 67.32,287.08) --
	( 67.22,286.94) --
	( 67.11,286.80) --
	( 67.01,286.67) --
	( 66.90,286.53) --
	( 66.79,286.39) --
	( 66.69,286.26) --
	( 66.58,286.12) --
	( 66.47,285.98) --
	( 66.36,285.84) --
	( 66.24,285.71) --
	( 66.13,285.57) --
	( 66.02,285.43) --
	( 65.91,285.29) --
	( 65.79,285.16) --
	( 65.68,285.02) --
	( 65.58,284.88) --
	( 65.47,284.75) --
	( 65.37,284.61) --
	( 65.26,284.47) --
	( 65.17,284.33) --
	( 65.07,284.20) --
	( 64.98,284.06) --
	( 64.90,283.92) --
	( 64.81,283.79) --
	( 64.73,283.65) --
	( 64.66,283.51) --
	( 64.58,283.37) --
	( 64.51,283.24) --
	( 64.44,283.10) --
	( 64.37,282.96) --
	( 64.30,282.82) --
	( 64.23,282.69) --
	( 64.16,282.55) --
	( 64.09,282.41) --
	( 64.02,282.28) --
	( 63.95,282.14) --
	( 63.88,282.00) --
	( 63.81,281.86) --
	( 63.74,281.73) --
	( 63.67,281.59) --
	( 63.61,281.45) --
	( 63.54,281.32) --
	( 63.47,281.18) --
	( 63.40,281.04) --
	( 63.34,280.90) --
	( 63.28,280.77) --
	( 63.21,280.63) --
	( 63.15,280.49) --
	( 63.10,280.35) --
	( 63.04,280.22) --
	( 62.99,280.08) --
	( 62.93,279.94) --
	( 62.88,279.81) --
	( 62.83,279.67) --
	( 62.79,279.53) --
	( 62.74,279.39) --
	( 62.70,279.26) --
	( 62.65,279.12) --
	( 62.61,278.98) --
	( 62.57,278.85) --
	( 62.53,278.71) --
	( 62.49,278.57) --
	( 62.45,278.43) --
	( 62.41,278.30) --
	( 62.38,278.16) --
	( 62.34,278.02) --
	( 62.31,277.89) --
	( 62.27,277.75) --
	( 62.24,277.61) --
	( 62.21,277.47) --
	( 62.17,277.34) --
	( 62.14,277.20) --
	( 62.11,277.06) --
	( 62.08,276.92) --
	( 62.05,276.79) --
	( 62.03,276.65) --
	( 62.00,276.51) --
	( 61.97,276.38) --
	( 61.95,276.24) --
	( 61.92,276.10) --
	( 61.90,275.96) --
	( 61.88,275.83) --
	( 61.85,275.69) --
	( 61.83,275.55) --
	( 61.81,275.42) --
	( 61.79,275.28) --
	( 61.77,275.14) --
	( 61.75,275.00) --
	( 61.73,274.87) --
	( 61.71,274.73) --
	( 61.69,274.59) --
	( 61.67,274.45) --
	( 61.66,274.32) --
	( 61.64,274.18) --
	( 61.62,274.04) --
	( 61.60,273.91) --
	( 61.59,273.77) --
	( 61.57,273.63) --
	( 61.56,273.49) --
	( 61.54,273.36) --
	( 61.52,273.22) --
	( 61.51,273.08) --
	( 61.49,272.95) --
	( 61.47,272.81) --
	( 61.46,272.67) --
	( 61.44,272.53) --
	( 61.43,272.40) --
	( 61.41,272.26) --
	( 61.40,272.12) --
	( 61.38,271.98) --
	( 61.37,271.85) --
	( 61.35,271.71) --
	( 61.34,271.57) --
	( 61.32,271.44) --
	( 61.31,271.30) --
	( 61.30,271.16) --
	( 61.29,271.02) --
	( 61.28,270.89) --
	( 61.27,270.75) --
	( 61.26,270.61) --
	( 61.25,270.48) --
	( 61.24,270.34) --
	( 61.24,270.20) --
	( 61.23,270.06) --
	( 61.22,269.93) --
	( 61.22,269.79) --
	( 61.21,269.65) --
	( 61.21,269.52) --
	( 61.20,269.38) --
	( 61.20,269.24) --
	( 61.20,269.10) --
	( 61.19,268.97) --
	( 61.19,268.83) --
	( 61.19,268.69) --
	( 61.18,268.55) --
	( 61.18,268.42) --
	( 61.18,268.28) --
	( 61.17,268.14) --
	( 61.17,268.01) --
	( 61.17,267.87) --
	( 61.17,267.73) --
	( 61.17,267.59) --
	( 61.17,267.46) --
	( 61.17,267.32) --
	( 61.17,267.18) --
	( 61.16,267.05) --
	( 61.16,266.91) --
	( 61.16,266.77) --
	( 61.16,266.63) --
	( 61.16,266.50) --
	( 61.16,266.36) --
	( 61.16,266.22) --
	( 61.16,266.08) --
	( 61.16,265.95) --
	( 61.16,265.81) --
	( 61.16,265.67) --
	( 61.16,265.54) --
	( 61.16,265.40) --
	( 61.15,265.26) --
	( 61.15,265.12) --
	( 61.15,264.99) --
	( 61.15,264.85) --
	( 61.15,264.71) --
	( 61.14,264.58) --
	( 61.14,264.44) --
	( 61.14,264.30) --
	( 61.14,264.16) --
	( 61.13,264.03) --
	( 61.08,264.03) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 94.13,257.17) --
	( 94.13,257.33) --
	( 94.13,257.49) --
	( 94.13,257.64) --
	( 94.13,257.80) --
	( 94.13,257.96) --
	( 94.12,258.12) --
	( 94.12,258.28) --
	( 94.12,258.43) --
	( 94.12,258.59) --
	( 94.12,258.75) --
	( 94.12,258.91) --
	( 94.11,259.07) --
	( 94.11,259.22) --
	( 94.11,259.38) --
	( 94.11,259.54) --
	( 94.11,259.70) --
	( 94.10,259.85) --
	( 94.10,260.01) --
	( 94.10,260.17) --
	( 94.10,260.33) --
	( 94.09,260.49) --
	( 94.09,260.64) --
	( 94.09,260.80) --
	( 94.09,260.96) --
	( 94.08,261.12) --
	( 94.08,261.28) --
	( 94.08,261.43) --
	( 94.08,261.59) --
	( 94.07,261.75) --
	( 94.07,261.91) --
	( 94.07,262.07) --
	( 94.07,262.22) --
	( 94.06,262.38) --
	( 94.06,262.54) --
	( 94.06,262.70) --
	( 94.05,262.85) --
	( 94.05,263.01) --
	( 94.05,263.17) --
	( 94.04,263.33) --
	( 94.04,263.49) --
	( 94.04,263.64) --
	( 94.03,263.80) --
	( 94.03,263.96) --
	( 94.02,264.12) --
	( 94.02,264.28) --
	( 94.01,264.43) --
	( 94.01,264.59) --
	( 94.00,264.75) --
	( 93.99,264.91) --
	( 93.99,265.07) --
	( 93.98,265.22) --
	( 93.97,265.38) --
	( 93.96,265.54) --
	( 93.95,265.70) --
	( 93.94,265.86) --
	( 93.94,266.01) --
	( 93.93,266.17) --
	( 93.92,266.33) --
	( 93.91,266.49) --
	( 93.90,266.64) --
	( 93.89,266.80) --
	( 93.88,266.96) --
	( 93.87,267.12) --
	( 93.87,267.28) --
	( 93.86,267.43) --
	( 93.85,267.59) --
	( 93.84,267.75) --
	( 93.84,267.91) --
	( 93.83,268.07) --
	( 93.82,268.22) --
	( 93.82,268.38) --
	( 93.81,268.54) --
	( 93.80,268.70) --
	( 93.80,268.86) --
	( 93.79,269.01) --
	( 93.78,269.17) --
	( 93.77,269.33) --
	( 93.76,269.49) --
	( 93.75,269.64) --
	( 93.74,269.80) --
	( 93.73,269.96) --
	( 93.72,270.12) --
	( 93.71,270.28) --
	( 93.69,270.43) --
	( 93.68,270.59) --
	( 93.67,270.75) --
	( 93.65,270.91) --
	( 93.64,271.07) --
	( 93.63,271.22) --
	( 93.61,271.38) --
	( 93.60,271.54) --
	( 93.59,271.70) --
	( 93.57,271.86) --
	( 93.56,272.01) --
	( 93.55,272.17) --
	( 93.53,272.33) --
	( 93.52,272.49) --
	( 93.50,272.65) --
	( 93.49,272.80) --
	( 93.47,272.96) --
	( 93.45,273.12) --
	( 93.44,273.28) --
	( 93.42,273.43) --
	( 93.40,273.59) --
	( 93.38,273.75) --
	( 93.36,273.91) --
	( 93.34,274.07) --
	( 93.31,274.22) --
	( 93.29,274.38) --
	( 93.26,274.54) --
	( 93.23,274.70) --
	( 93.20,274.86) --
	( 93.17,275.01) --
	( 93.14,275.17) --
	( 93.10,275.33) --
	( 93.06,275.49) --
	( 93.02,275.65) --
	( 92.98,275.80) --
	( 92.94,275.96) --
	( 92.90,276.12) --
	( 92.85,276.28) --
	( 92.80,276.44) --
	( 92.75,276.59) --
	( 92.70,276.75) --
	( 92.65,276.91) --
	( 92.60,277.07) --
	( 92.55,277.22) --
	( 92.49,277.38) --
	( 92.44,277.54) --
	( 92.39,277.70) --
	( 92.33,277.86) --
	( 92.28,278.01) --
	( 92.22,278.17) --
	( 92.17,278.33) --
	( 92.11,278.49) --
	( 92.06,278.65) --
	( 92.00,278.80) --
	( 91.94,278.96) --
	( 91.89,279.12) --
	( 91.83,279.28) --
	( 91.77,279.44) --
	( 91.71,279.59) --
	( 91.64,279.75) --
	( 91.58,279.91) --
	( 91.51,280.07) --
	( 91.45,280.22) --
	( 91.38,280.38) --
	( 91.31,280.54) --
	( 91.23,280.70) --
	( 91.16,280.86) --
	( 91.09,281.01) --
	( 91.01,281.17) --
	( 90.93,281.33) --
	( 90.86,281.49) --
	( 90.78,281.65) --
	( 90.71,281.80) --
	( 90.63,281.96) --
	( 90.55,282.12) --
	( 90.48,282.28) --
	( 90.40,282.44) --
	( 90.33,282.59) --
	( 90.25,282.75) --
	( 90.18,282.91) --
	( 90.10,283.07) --
	( 90.02,283.23) --
	( 89.94,283.38) --
	( 89.86,283.54) --
	( 89.77,283.70) --
	( 89.69,283.86) --
	( 89.60,284.01) --
	( 89.50,284.17) --
	( 89.41,284.33) --
	( 89.31,284.49) --
	( 89.21,284.65) --
	( 89.11,284.80) --
	( 89.00,284.96) --
	( 88.90,285.12) --
	( 88.79,285.28) --
	( 88.67,285.44) --
	( 88.56,285.59) --
	( 88.45,285.75) --
	( 88.33,285.91) --
	( 88.22,286.07) --
	( 88.10,286.23) --
	( 87.99,286.38) --
	( 87.87,286.54) --
	( 87.75,286.70) --
	( 87.64,286.86) --
	( 87.52,287.01) --
	( 87.41,287.17) --
	( 87.29,287.33) --
	( 87.17,287.49) --
	( 87.05,287.65) --
	( 86.93,287.80) --
	( 86.81,287.96) --
	( 86.69,288.12) --
	( 86.56,288.28) --
	( 86.44,288.44) --
	( 86.31,288.59) --
	( 86.18,288.75) --
	( 86.05,288.91) --
	( 85.92,289.07) --
	( 85.78,289.23) --
	( 85.65,289.38) --
	( 85.52,289.54) --
	( 85.38,289.70) --
	( 85.25,289.86) --
	( 85.12,290.02) --
	( 84.99,290.17) --
	( 84.85,290.33) --
	( 84.72,290.49) --
	( 84.59,290.65) --
	( 84.46,290.80) --
	( 84.33,290.96) --
	( 84.20,291.12) --
	( 84.07,291.28) --
	( 83.95,291.44) --
	( 83.82,291.59) --
	( 83.69,291.75) --
	( 83.57,291.91) --
	( 83.44,292.07) --
	( 83.32,292.23) --
	( 83.20,292.38) --
	( 83.07,292.54) --
	( 82.95,292.70) --
	( 82.84,292.86) --
	( 82.72,293.02) --
	( 82.61,293.17) --
	( 82.50,293.33) --
	( 82.40,293.49) --
	( 82.30,293.65) --
	( 82.20,293.80) --
	( 82.11,293.96) --
	( 82.02,294.12) --
	( 81.94,294.28) --
	( 81.86,294.44) --
	( 81.79,294.59) --
	( 81.72,294.75) --
	( 81.65,294.91) --
	( 81.59,295.07) --
	( 81.54,295.23) --
	( 81.49,295.38) --
	( 81.44,295.54) --
	( 81.40,295.70) --
	( 81.36,295.86) --
	( 81.33,296.02) --
	( 81.30,296.17) --
	( 81.27,296.33) --
	( 81.24,296.49) --
	( 81.22,296.65) --
	( 81.20,296.81) --
	( 81.19,296.96) --
	( 81.17,297.12) --
	( 81.16,297.28) --
	( 81.14,297.44) --
	( 81.13,297.59) --
	( 81.12,297.75) --
	( 81.11,297.91) --
	( 81.10,298.07) --
	( 81.09,298.23) --
	( 81.08,298.38) --
	( 81.07,298.54) --
	( 81.06,298.70) --
	( 81.05,298.86) --
	( 81.04,299.02) --
	( 81.03,299.17) --
	( 81.03,299.33) --
	( 81.02,299.49) --
	( 81.02,299.65) --
	( 81.02,299.81) --
	( 81.03,299.96) --
	( 81.03,300.12) --
	( 81.05,300.28) --
	( 81.06,300.44) --
	( 81.08,300.60) --
	( 81.11,300.75) --
	( 81.14,300.91) --
	( 81.17,301.07) --
	( 81.22,301.23) --
	( 81.27,301.38) --
	( 81.32,301.54) --
	( 81.39,301.70) --
	( 81.46,301.86) --
	( 81.54,302.02) --
	( 81.62,302.17) --
	( 81.71,302.33) --
	( 81.81,302.49) --
	( 81.92,302.65) --
	( 82.03,302.81) --
	( 82.14,302.96) --
	( 82.26,303.12) --
	( 82.39,303.28) --
	( 82.51,303.44) --
	( 82.64,303.60) --
	( 82.76,303.75) --
	( 82.89,303.91) --
	( 83.01,304.07) --
	( 83.14,304.23) --
	( 83.25,304.38) --
	( 83.37,304.54) --
	( 83.49,304.70) --
	( 83.59,304.86) --
	( 83.70,305.02) --
	( 83.80,305.17) --
	( 83.90,305.33) --
	( 84.00,305.49) --
	( 84.09,305.65) --
	( 84.18,305.81) --
	( 84.27,305.96) --
	( 84.36,306.12) --
	( 84.45,306.28) --
	( 84.54,306.44) --
	( 84.62,306.60) --
	( 84.71,306.75) --
	( 84.81,306.91) --
	( 84.90,307.07) --
	( 85.00,307.23) --
	( 85.10,307.39) --
	( 85.20,307.54) --
	( 85.31,307.70) --
	( 85.43,307.86) --
	( 85.54,308.02) --
	( 85.66,308.17) --
	( 85.79,308.33) --
	( 85.92,308.49) --
	( 86.05,308.65) --
	( 86.18,308.81) --
	( 86.32,308.96) --
	( 86.45,309.12) --
	( 86.58,309.28) --
	( 86.72,309.44) --
	( 86.84,309.60) --
	( 86.97,309.75) --
	( 87.09,309.91) --
	( 87.21,310.07) --
	( 87.32,310.23) --
	( 87.43,310.39) --
	( 87.53,310.54) --
	( 87.63,310.70) --
	( 87.72,310.86) --
	( 87.81,311.02) --
	( 87.90,311.17) --
	( 87.98,311.33) --
	( 88.07,311.49) --
	( 88.15,311.65) --
	( 88.23,311.81) --
	( 88.31,311.96) --
	( 88.39,312.12) --
	( 88.48,312.28) --
	( 88.56,312.44) --
	( 88.65,312.60) --
	( 88.73,312.75) --
	( 88.82,312.91) --
	( 88.92,313.07) --
	( 89.01,313.23) --
	( 89.11,313.39) --
	( 89.21,313.54) --
	( 89.30,313.70) --
	( 89.41,313.86) --
	( 89.51,314.02) --
	( 89.61,314.18) --
	( 89.72,314.33) --
	( 89.82,314.49) --
	( 89.93,314.65) --
	( 90.03,314.81) --
	( 90.14,314.96) --
	( 90.24,315.12) --
	( 90.34,315.28) --
	( 90.44,315.44) --
	( 90.54,315.60) --
	( 90.64,315.75) --
	( 90.73,315.91) --
	( 90.82,316.07) --
	( 90.91,316.23) --
	( 90.99,316.39) --
	( 91.07,316.54) --
	( 91.15,316.70) --
	( 91.22,316.86) --
	( 91.29,317.02) --
	( 91.35,317.18) --
	( 91.41,317.33) --
	( 91.47,317.49) --
	( 91.53,317.65) --
	( 91.58,317.81) --
	( 91.63,317.96) --
	( 91.68,318.12) --
	( 91.73,318.28) --
	( 91.78,318.44) --
	( 91.83,318.60) --
	( 91.88,318.75) --
	( 91.93,318.91) --
	( 91.98,319.07) --
	( 92.03,319.23) --
	( 92.08,319.39) --
	( 92.13,319.54) --
	( 92.18,319.70) --
	( 92.23,319.86) --
	( 92.28,320.02) --
	( 92.33,320.18) --
	( 92.39,320.33) --
	( 92.44,320.49) --
	( 92.49,320.65) --
	( 92.55,320.81) --
	( 92.60,320.97) --
	( 92.65,321.12) --
	( 92.70,321.28) --
	( 92.75,321.44) --
	( 92.80,321.60) --
	( 92.85,321.75) --
	( 92.90,321.91) --
	( 92.95,322.07) --
	( 92.99,322.23) --
	( 93.04,322.39) --
	( 93.08,322.54) --
	( 93.12,322.70) --
	( 93.16,322.86) --
	( 93.19,323.02) --
	( 93.23,323.18) --
	( 93.26,323.33) --
	( 93.29,323.49) --
	( 93.33,323.65) --
	( 93.36,323.81) --
	( 93.38,323.97) --
	( 93.41,324.12) --
	( 93.44,324.28) --
	( 93.46,324.44) --
	( 93.49,324.60) --
	( 93.51,324.76) --
	( 93.53,324.91) --
	( 93.55,325.07) --
	( 93.57,325.23) --
	( 93.59,325.39) --
	( 93.61,325.54) --
	( 93.63,325.70) --
	( 93.65,325.86) --
	( 93.66,326.02) --
	( 93.68,326.18) --
	( 93.69,326.33) --
	( 93.71,326.49) --
	( 93.72,326.65) --
	( 93.73,326.81) --
	( 93.75,326.97) --
	( 93.76,327.12) --
	( 93.77,327.28) --
	( 93.78,327.44) --
	( 93.79,327.60) --
	( 93.80,327.76) --
	( 93.81,327.91) --
	( 93.81,328.07) --
	( 93.82,328.23) --
	( 93.83,328.39) --
	( 93.84,328.54) --
	( 93.85,328.70) --
	( 93.85,328.86) --
	( 93.86,329.02) --
	( 93.87,329.18) --
	( 93.88,329.33) --
	( 93.89,329.49) --
	( 93.90,329.65) --
	( 93.91,329.81) --
	( 93.92,329.97) --
	( 93.93,330.12) --
	( 93.94,330.28) --
	( 93.95,330.44) --
	( 93.96,330.60) --
	( 93.97,330.76) --
	( 93.98,330.91) --
	( 93.99,331.07) --
	( 94.00,331.23) --
	( 94.00,331.39) --
	( 94.01,331.55) --
	( 94.02,331.70) --
	( 94.03,331.86) --
	( 94.04,332.02) --
	( 94.04,332.18) --
	( 94.05,332.33) --
	( 94.05,332.49) --
	( 94.06,332.65) --
	( 94.06,332.81) --
	( 94.06,332.97) --
	( 94.07,333.12) --
	( 94.07,333.28) --
	( 94.07,333.44) --
	( 94.08,333.60) --
	( 94.08,333.76) --
	( 94.08,333.91) --
	( 94.08,334.07) --
	( 94.08,334.23) --
	( 94.09,334.39) --
	( 94.09,334.55) --
	( 94.09,334.70) --
	( 94.09,334.86) --
	( 94.09,335.02) --
	( 94.09,335.18) --
	( 94.09,335.33) --
	( 94.10,335.49) --
	( 94.10,335.65) --
	( 94.10,335.81) --
	( 94.10,335.97) --
	( 94.10,336.12) --
	( 94.11,336.28) --
	( 94.11,336.44) --
	( 94.11,336.60) --
	( 94.11,336.76) --
	( 94.11,336.91) --
	( 94.11,337.07) --
	( 94.12,337.23) --
	( 94.12,337.39) --
	( 94.12,337.55) --
	( 94.12,337.70) --
	( 94.12,337.86) --
	( 94.16,337.86) --
	( 94.16,337.70) --
	( 94.17,337.55) --
	( 94.17,337.39) --
	( 94.17,337.23) --
	( 94.17,337.07) --
	( 94.17,336.91) --
	( 94.18,336.76) --
	( 94.18,336.60) --
	( 94.18,336.44) --
	( 94.18,336.28) --
	( 94.18,336.12) --
	( 94.18,335.97) --
	( 94.19,335.81) --
	( 94.19,335.65) --
	( 94.19,335.49) --
	( 94.19,335.33) --
	( 94.19,335.18) --
	( 94.19,335.02) --
	( 94.20,334.86) --
	( 94.20,334.70) --
	( 94.20,334.55) --
	( 94.20,334.39) --
	( 94.20,334.23) --
	( 94.20,334.07) --
	( 94.21,333.91) --
	( 94.21,333.76) --
	( 94.21,333.60) --
	( 94.21,333.44) --
	( 94.22,333.28) --
	( 94.22,333.12) --
	( 94.22,332.97) --
	( 94.23,332.81) --
	( 94.23,332.65) --
	( 94.23,332.49) --
	( 94.24,332.33) --
	( 94.24,332.18) --
	( 94.25,332.02) --
	( 94.26,331.86) --
	( 94.27,331.70) --
	( 94.27,331.55) --
	( 94.28,331.39) --
	( 94.29,331.23) --
	( 94.30,331.07) --
	( 94.31,330.91) --
	( 94.32,330.76) --
	( 94.33,330.60) --
	( 94.34,330.44) --
	( 94.35,330.28) --
	( 94.36,330.12) --
	( 94.37,329.97) --
	( 94.38,329.81) --
	( 94.39,329.65) --
	( 94.40,329.49) --
	( 94.41,329.33) --
	( 94.41,329.18) --
	( 94.42,329.02) --
	( 94.43,328.86) --
	( 94.44,328.70) --
	( 94.45,328.54) --
	( 94.46,328.39) --
	( 94.46,328.23) --
	( 94.47,328.07) --
	( 94.48,327.91) --
	( 94.49,327.76) --
	( 94.50,327.60) --
	( 94.51,327.44) --
	( 94.52,327.28) --
	( 94.53,327.12) --
	( 94.54,326.97) --
	( 94.55,326.81) --
	( 94.56,326.65) --
	( 94.58,326.49) --
	( 94.59,326.33) --
	( 94.61,326.18) --
	( 94.62,326.02) --
	( 94.64,325.86) --
	( 94.66,325.70) --
	( 94.67,325.54) --
	( 94.69,325.39) --
	( 94.71,325.23) --
	( 94.73,325.07) --
	( 94.75,324.91) --
	( 94.78,324.76) --
	( 94.80,324.60) --
	( 94.82,324.44) --
	( 94.85,324.28) --
	( 94.87,324.12) --
	( 94.90,323.97) --
	( 94.93,323.81) --
	( 94.96,323.65) --
	( 94.99,323.49) --
	( 95.02,323.33) --
	( 95.06,323.18) --
	( 95.09,323.02) --
	( 95.13,322.86) --
	( 95.17,322.70) --
	( 95.21,322.54) --
	( 95.25,322.39) --
	( 95.29,322.23) --
	( 95.34,322.07) --
	( 95.39,321.91) --
	( 95.43,321.75) --
	( 95.48,321.60) --
	( 95.53,321.44) --
	( 95.58,321.28) --
	( 95.63,321.12) --
	( 95.69,320.97) --
	( 95.74,320.81) --
	( 95.79,320.65) --
	( 95.85,320.49) --
	( 95.90,320.33) --
	( 95.95,320.18) --
	( 96.00,320.02) --
	( 96.06,319.86) --
	( 96.11,319.70) --
	( 96.16,319.54) --
	( 96.21,319.39) --
	( 96.26,319.23) --
	( 96.31,319.07) --
	( 96.36,318.91) --
	( 96.41,318.75) --
	( 96.45,318.60) --
	( 96.50,318.44) --
	( 96.55,318.28) --
	( 96.60,318.12) --
	( 96.65,317.96) --
	( 96.70,317.81) --
	( 96.76,317.65) --
	( 96.81,317.49) --
	( 96.87,317.33) --
	( 96.93,317.18) --
	( 97.00,317.02) --
	( 97.06,316.86) --
	( 97.14,316.70) --
	( 97.21,316.54) --
	( 97.29,316.39) --
	( 97.37,316.23) --
	( 97.46,316.07) --
	( 97.55,315.91) --
	( 97.65,315.75) --
	( 97.74,315.60) --
	( 97.84,315.44) --
	( 97.94,315.28) --
	( 98.05,315.12) --
	( 98.15,314.96) --
	( 98.26,314.81) --
	( 98.36,314.65) --
	( 98.47,314.49) --
	( 98.57,314.33) --
	( 98.68,314.18) --
	( 98.78,314.02) --
	( 98.88,313.86) --
	( 98.98,313.70) --
	( 99.08,313.54) --
	( 99.18,313.39) --
	( 99.28,313.23) --
	( 99.37,313.07) --
	( 99.46,312.91) --
	( 99.55,312.75) --
	( 99.64,312.60) --
	( 99.73,312.44) --
	( 99.81,312.28) --
	( 99.89,312.12) --
	( 99.98,311.96) --
	(100.06,311.81) --
	(100.14,311.65) --
	(100.22,311.49) --
	(100.30,311.33) --
	(100.39,311.17) --
	(100.47,311.02) --
	(100.56,310.86) --
	(100.66,310.70) --
	(100.75,310.54) --
	(100.86,310.39) --
	(100.96,310.23) --
	(101.08,310.07) --
	(101.19,309.91) --
	(101.32,309.75) --
	(101.44,309.60) --
	(101.57,309.44) --
	(101.70,309.28) --
	(101.84,309.12) --
	(101.97,308.96) --
	(102.10,308.81) --
	(102.24,308.65) --
	(102.37,308.49) --
	(102.50,308.33) --
	(102.62,308.17) --
	(102.74,308.02) --
	(102.86,307.86) --
	(102.97,307.70) --
	(103.08,307.54) --
	(103.19,307.39) --
	(103.29,307.23) --
	(103.39,307.07) --
	(103.48,306.91) --
	(103.57,306.75) --
	(103.66,306.60) --
	(103.75,306.44) --
	(103.84,306.28) --
	(103.93,306.12) --
	(104.01,305.96) --
	(104.10,305.81) --
	(104.19,305.65) --
	(104.29,305.49) --
	(104.38,305.33) --
	(104.48,305.17) --
	(104.59,305.02) --
	(104.69,304.86) --
	(104.80,304.70) --
	(104.91,304.54) --
	(105.03,304.38) --
	(105.15,304.23) --
	(105.27,304.07) --
	(105.40,303.91) --
	(105.52,303.75) --
	(105.65,303.60) --
	(105.78,303.44) --
	(105.90,303.28) --
	(106.02,303.12) --
	(106.14,302.96) --
	(106.26,302.81) --
	(106.37,302.65) --
	(106.47,302.49) --
	(106.57,302.33) --
	(106.67,302.17) --
	(106.75,302.02) --
	(106.83,301.86) --
	(106.90,301.70) --
	(106.96,301.54) --
	(107.02,301.38) --
	(107.07,301.23) --
	(107.11,301.07) --
	(107.15,300.91) --
	(107.18,300.75) --
	(107.20,300.60) --
	(107.22,300.44) --
	(107.24,300.28) --
	(107.25,300.12) --
	(107.26,299.96) --
	(107.26,299.81) --
	(107.26,299.65) --
	(107.26,299.49) --
	(107.26,299.33) --
	(107.25,299.17) --
	(107.25,299.02) --
	(107.24,298.86) --
	(107.23,298.70) --
	(107.22,298.54) --
	(107.21,298.38) --
	(107.20,298.23) --
	(107.19,298.07) --
	(107.18,297.91) --
	(107.16,297.75) --
	(107.15,297.59) --
	(107.14,297.44) --
	(107.13,297.28) --
	(107.11,297.12) --
	(107.10,296.96) --
	(107.08,296.81) --
	(107.06,296.65) --
	(107.04,296.49) --
	(107.02,296.33) --
	(106.99,296.17) --
	(106.96,296.02) --
	(106.93,295.86) --
	(106.89,295.70) --
	(106.84,295.54) --
	(106.80,295.38) --
	(106.75,295.23) --
	(106.69,295.07) --
	(106.63,294.91) --
	(106.57,294.75) --
	(106.50,294.59) --
	(106.43,294.44) --
	(106.35,294.28) --
	(106.27,294.12) --
	(106.18,293.96) --
	(106.09,293.80) --
	(105.99,293.65) --
	(105.89,293.49) --
	(105.78,293.33) --
	(105.68,293.17) --
	(105.56,293.02) --
	(105.45,292.86) --
	(105.33,292.70) --
	(105.21,292.54) --
	(105.09,292.38) --
	(104.97,292.23) --
	(104.84,292.07) --
	(104.72,291.91) --
	(104.59,291.75) --
	(104.47,291.59) --
	(104.34,291.44) --
	(104.21,291.28) --
	(104.08,291.12) --
	(103.95,290.96) --
	(103.83,290.80) --
	(103.70,290.65) --
	(103.56,290.49) --
	(103.43,290.33) --
	(103.30,290.17) --
	(103.17,290.02) --
	(103.04,289.86) --
	(102.90,289.70) --
	(102.77,289.54) --
	(102.63,289.38) --
	(102.50,289.23) --
	(102.37,289.07) --
	(102.24,288.91) --
	(102.11,288.75) --
	(101.98,288.59) --
	(101.85,288.44) --
	(101.72,288.28) --
	(101.60,288.12) --
	(101.48,287.96) --
	(101.36,287.80) --
	(101.24,287.65) --
	(101.12,287.49) --
	(101.00,287.33) --
	(100.88,287.17) --
	(100.76,287.01) --
	(100.65,286.86) --
	(100.53,286.70) --
	(100.42,286.54) --
	(100.30,286.38) --
	(100.18,286.23) --
	(100.07,286.07) --
	( 99.95,285.91) --
	( 99.84,285.75) --
	( 99.72,285.59) --
	( 99.61,285.44) --
	( 99.50,285.28) --
	( 99.39,285.12) --
	( 99.28,284.96) --
	( 99.18,284.80) --
	( 99.07,284.65) --
	( 98.97,284.49) --
	( 98.88,284.33) --
	( 98.78,284.17) --
	( 98.69,284.01) --
	( 98.60,283.86) --
	( 98.51,283.70) --
	( 98.43,283.54) --
	( 98.35,283.38) --
	( 98.27,283.23) --
	( 98.19,283.07) --
	( 98.11,282.91) --
	( 98.03,282.75) --
	( 97.96,282.59) --
	( 97.88,282.44) --
	( 97.81,282.28) --
	( 97.73,282.12) --
	( 97.66,281.96) --
	( 97.58,281.80) --
	( 97.50,281.65) --
	( 97.43,281.49) --
	( 97.35,281.33) --
	( 97.28,281.17) --
	( 97.20,281.01) --
	( 97.13,280.86) --
	( 97.05,280.70) --
	( 96.98,280.54) --
	( 96.91,280.38) --
	( 96.84,280.22) --
	( 96.77,280.07) --
	( 96.71,279.91) --
	( 96.64,279.75) --
	( 96.58,279.59) --
	( 96.52,279.44) --
	( 96.46,279.28) --
	( 96.40,279.12) --
	( 96.34,278.96) --
	( 96.29,278.80) --
	( 96.23,278.65) --
	( 96.17,278.49) --
	( 96.12,278.33) --
	( 96.06,278.17) --
	( 96.01,278.01) --
	( 95.95,277.86) --
	( 95.90,277.70) --
	( 95.85,277.54) --
	( 95.79,277.38) --
	( 95.74,277.22) --
	( 95.69,277.07) --
	( 95.63,276.91) --
	( 95.58,276.75) --
	( 95.53,276.59) --
	( 95.48,276.44) --
	( 95.44,276.28) --
	( 95.39,276.12) --
	( 95.34,275.96) --
	( 95.30,275.80) --
	( 95.26,275.65) --
	( 95.22,275.49) --
	( 95.19,275.33) --
	( 95.15,275.17) --
	( 95.12,275.01) --
	( 95.09,274.86) --
	( 95.05,274.70) --
	( 95.03,274.54) --
	( 95.00,274.38) --
	( 94.97,274.22) --
	( 94.95,274.07) --
	( 94.93,273.91) --
	( 94.91,273.75) --
	( 94.89,273.59) --
	( 94.87,273.43) --
	( 94.85,273.28) --
	( 94.83,273.12) --
	( 94.82,272.96) --
	( 94.80,272.80) --
	( 94.78,272.65) --
	( 94.77,272.49) --
	( 94.76,272.33) --
	( 94.74,272.17) --
	( 94.73,272.01) --
	( 94.71,271.86) --
	( 94.70,271.70) --
	( 94.69,271.54) --
	( 94.67,271.38) --
	( 94.66,271.22) --
	( 94.64,271.07) --
	( 94.63,270.91) --
	( 94.62,270.75) --
	( 94.61,270.59) --
	( 94.59,270.43) --
	( 94.58,270.28) --
	( 94.57,270.12) --
	( 94.56,269.96) --
	( 94.55,269.80) --
	( 94.53,269.64) --
	( 94.52,269.49) --
	( 94.52,269.33) --
	( 94.51,269.17) --
	( 94.50,269.01) --
	( 94.49,268.86) --
	( 94.48,268.70) --
	( 94.48,268.54) --
	( 94.47,268.38) --
	( 94.46,268.22) --
	( 94.46,268.07) --
	( 94.45,267.91) --
	( 94.44,267.75) --
	( 94.43,267.59) --
	( 94.43,267.43) --
	( 94.42,267.28) --
	( 94.41,267.12) --
	( 94.40,266.96) --
	( 94.40,266.80) --
	( 94.39,266.64) --
	( 94.38,266.49) --
	( 94.37,266.33) --
	( 94.36,266.17) --
	( 94.35,266.01) --
	( 94.34,265.86) --
	( 94.33,265.70) --
	( 94.32,265.54) --
	( 94.32,265.38) --
	( 94.31,265.22) --
	( 94.30,265.07) --
	( 94.29,264.91) --
	( 94.29,264.75) --
	( 94.28,264.59) --
	( 94.28,264.43) --
	( 94.27,264.28) --
	( 94.26,264.12) --
	( 94.26,263.96) --
	( 94.26,263.80) --
	( 94.25,263.64) --
	( 94.25,263.49) --
	( 94.24,263.33) --
	( 94.24,263.17) --
	( 94.24,263.01) --
	( 94.23,262.85) --
	( 94.23,262.70) --
	( 94.23,262.54) --
	( 94.22,262.38) --
	( 94.22,262.22) --
	( 94.22,262.07) --
	( 94.21,261.91) --
	( 94.21,261.75) --
	( 94.21,261.59) --
	( 94.21,261.43) --
	( 94.20,261.28) --
	( 94.20,261.12) --
	( 94.20,260.96) --
	( 94.20,260.80) --
	( 94.19,260.64) --
	( 94.19,260.49) --
	( 94.19,260.33) --
	( 94.19,260.17) --
	( 94.19,260.01) --
	( 94.18,259.85) --
	( 94.18,259.70) --
	( 94.18,259.54) --
	( 94.18,259.38) --
	( 94.17,259.22) --
	( 94.17,259.07) --
	( 94.17,258.91) --
	( 94.17,258.75) --
	( 94.17,258.59) --
	( 94.16,258.43) --
	( 94.16,258.28) --
	( 94.16,258.12) --
	( 94.16,257.96) --
	( 94.16,257.80) --
	( 94.16,257.64) --
	( 94.16,257.49) --
	( 94.16,257.33) --
	( 94.16,257.17) --
	( 94.13,257.17) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.11,299.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.14,298.76) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.24,317.46) --
	( 75.97,317.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.11,317.46) --
	( 61.11,280.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.24,280.50) --
	( 75.97,280.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.28,319.30) --
	(109.01,319.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.14,319.30) --
	( 94.14,277.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.28,277.54) --
	(109.01,277.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 41.28,253.14) rectangle (113.97,341.90);
\end{scope}
\begin{scope}
\path[clip] ( 41.28,139.17) rectangle (113.97,227.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.28,139.17) rectangle (113.97,227.93);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.28,162.45) --
	(113.97,162.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.28,189.22) --
	(113.97,189.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.28,215.99) --
	(113.97,215.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.28,149.07) --
	(113.97,149.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.28,175.84) --
	(113.97,175.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.28,202.60) --
	(113.97,202.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 61.11,139.17) --
	( 61.11,227.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 94.14,139.17) --
	( 94.14,227.93);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 61.03,143.20) --
	( 61.02,143.36) --
	( 61.01,143.51) --
	( 60.99,143.67) --
	( 60.98,143.82) --
	( 60.96,143.97) --
	( 60.94,144.13) --
	( 60.92,144.28) --
	( 60.90,144.44) --
	( 60.88,144.59) --
	( 60.85,144.74) --
	( 60.83,144.90) --
	( 60.80,145.05) --
	( 60.76,145.20) --
	( 60.73,145.36) --
	( 60.69,145.51) --
	( 60.65,145.67) --
	( 60.61,145.82) --
	( 60.56,145.97) --
	( 60.50,146.13) --
	( 60.44,146.28) --
	( 60.38,146.44) --
	( 60.31,146.59) --
	( 60.23,146.74) --
	( 60.15,146.90) --
	( 60.06,147.05) --
	( 59.96,147.20) --
	( 59.86,147.36) --
	( 59.75,147.51) --
	( 59.64,147.67) --
	( 59.52,147.82) --
	( 59.39,147.97) --
	( 59.26,148.13) --
	( 59.13,148.28) --
	( 58.99,148.44) --
	( 58.84,148.59) --
	( 58.69,148.74) --
	( 58.53,148.90) --
	( 58.37,149.05) --
	( 58.21,149.20) --
	( 58.03,149.36) --
	( 57.86,149.51) --
	( 57.67,149.67) --
	( 57.49,149.82) --
	( 57.29,149.97) --
	( 57.09,150.13) --
	( 56.89,150.28) --
	( 56.68,150.43) --
	( 56.47,150.59) --
	( 56.26,150.74) --
	( 56.04,150.90) --
	( 55.82,151.05) --
	( 55.60,151.20) --
	( 55.38,151.36) --
	( 55.16,151.51) --
	( 54.94,151.67) --
	( 54.72,151.82) --
	( 54.50,151.97) --
	( 54.28,152.13) --
	( 54.05,152.28) --
	( 53.82,152.43) --
	( 53.59,152.59) --
	( 53.36,152.74) --
	( 53.11,152.90) --
	( 52.87,153.05) --
	( 52.61,153.20) --
	( 52.35,153.36) --
	( 52.08,153.51) --
	( 51.81,153.67) --
	( 51.53,153.82) --
	( 51.25,153.97) --
	( 50.97,154.13) --
	( 50.69,154.28) --
	( 50.40,154.43) --
	( 50.12,154.59) --
	( 49.85,154.74) --
	( 49.58,154.90) --
	( 49.32,155.05) --
	( 49.07,155.20) --
	( 48.82,155.36) --
	( 48.59,155.51) --
	( 48.36,155.67) --
	( 48.15,155.82) --
	( 47.95,155.97) --
	( 47.75,156.13) --
	( 47.57,156.28) --
	( 47.40,156.43) --
	( 47.24,156.59) --
	( 47.09,156.74) --
	( 46.95,156.90) --
	( 46.83,157.05) --
	( 46.71,157.20) --
	( 46.61,157.36) --
	( 46.52,157.51) --
	( 46.44,157.66) --
	( 46.38,157.82) --
	( 46.33,157.97) --
	( 46.29,158.13) --
	( 46.26,158.28) --
	( 46.25,158.43) --
	( 46.24,158.59) --
	( 46.24,158.74) --
	( 46.25,158.90) --
	( 46.26,159.05) --
	( 46.28,159.20) --
	( 46.30,159.36) --
	( 46.33,159.51) --
	( 46.35,159.66) --
	( 46.38,159.82) --
	( 46.41,159.97) --
	( 46.44,160.13) --
	( 46.47,160.28) --
	( 46.51,160.43) --
	( 46.55,160.59) --
	( 46.59,160.74) --
	( 46.63,160.90) --
	( 46.68,161.05) --
	( 46.74,161.20) --
	( 46.79,161.36) --
	( 46.85,161.51) --
	( 46.92,161.66) --
	( 46.99,161.82) --
	( 47.06,161.97) --
	( 47.14,162.13) --
	( 47.23,162.28) --
	( 47.32,162.43) --
	( 47.42,162.59) --
	( 47.52,162.74) --
	( 47.63,162.90) --
	( 47.75,163.05) --
	( 47.87,163.20) --
	( 47.99,163.36) --
	( 48.11,163.51) --
	( 48.24,163.66) --
	( 48.37,163.82) --
	( 48.50,163.97) --
	( 48.63,164.13) --
	( 48.76,164.28) --
	( 48.90,164.43) --
	( 49.03,164.59) --
	( 49.17,164.74) --
	( 49.31,164.90) --
	( 49.44,165.05) --
	( 49.58,165.20) --
	( 49.72,165.36) --
	( 49.85,165.51) --
	( 49.99,165.66) --
	( 50.12,165.82) --
	( 50.25,165.97) --
	( 50.37,166.13) --
	( 50.49,166.28) --
	( 50.61,166.43) --
	( 50.73,166.59) --
	( 50.85,166.74) --
	( 50.98,166.89) --
	( 51.10,167.05) --
	( 51.23,167.20) --
	( 51.37,167.36) --
	( 51.51,167.51) --
	( 51.66,167.66) --
	( 51.82,167.82) --
	( 51.98,167.97) --
	( 52.14,168.13) --
	( 52.31,168.28) --
	( 52.47,168.43) --
	( 52.64,168.59) --
	( 52.80,168.74) --
	( 52.95,168.89) --
	( 53.11,169.05) --
	( 53.26,169.20) --
	( 53.40,169.36) --
	( 53.54,169.51) --
	( 53.67,169.66) --
	( 53.81,169.82) --
	( 53.94,169.97) --
	( 54.07,170.13) --
	( 54.20,170.28) --
	( 54.33,170.43) --
	( 54.46,170.59) --
	( 54.58,170.74) --
	( 54.71,170.89) --
	( 54.84,171.05) --
	( 54.96,171.20) --
	( 55.08,171.36) --
	( 55.20,171.51) --
	( 55.32,171.66) --
	( 55.43,171.82) --
	( 55.54,171.97) --
	( 55.64,172.13) --
	( 55.75,172.28) --
	( 55.85,172.43) --
	( 55.95,172.59) --
	( 56.05,172.74) --
	( 56.15,172.89) --
	( 56.26,173.05) --
	( 56.36,173.20) --
	( 56.46,173.36) --
	( 56.56,173.51) --
	( 56.66,173.66) --
	( 56.76,173.82) --
	( 56.85,173.97) --
	( 56.95,174.12) --
	( 57.04,174.28) --
	( 57.12,174.43) --
	( 57.20,174.59) --
	( 57.28,174.74) --
	( 57.35,174.89) --
	( 57.42,175.05) --
	( 57.49,175.20) --
	( 57.55,175.36) --
	( 57.61,175.51) --
	( 57.67,175.66) --
	( 57.74,175.82) --
	( 57.80,175.97) --
	( 57.87,176.12) --
	( 57.94,176.28) --
	( 58.01,176.43) --
	( 58.09,176.59) --
	( 58.17,176.74) --
	( 58.25,176.89) --
	( 58.33,177.05) --
	( 58.41,177.20) --
	( 58.49,177.36) --
	( 58.57,177.51) --
	( 58.65,177.66) --
	( 58.72,177.82) --
	( 58.79,177.97) --
	( 58.86,178.12) --
	( 58.92,178.28) --
	( 58.98,178.43) --
	( 59.04,178.59) --
	( 59.09,178.74) --
	( 59.13,178.89) --
	( 59.18,179.05) --
	( 59.22,179.20) --
	( 59.26,179.36) --
	( 59.30,179.51) --
	( 59.34,179.66) --
	( 59.38,179.82) --
	( 59.42,179.97) --
	( 59.46,180.12) --
	( 59.50,180.28) --
	( 59.53,180.43) --
	( 59.57,180.59) --
	( 59.61,180.74) --
	( 59.65,180.89) --
	( 59.69,181.05) --
	( 59.72,181.20) --
	( 59.76,181.35) --
	( 59.79,181.51) --
	( 59.82,181.66) --
	( 59.86,181.82) --
	( 59.89,181.97) --
	( 59.93,182.12) --
	( 59.97,182.28) --
	( 60.00,182.43) --
	( 60.04,182.59) --
	( 60.08,182.74) --
	( 60.12,182.89) --
	( 60.16,183.05) --
	( 60.19,183.20) --
	( 60.23,183.35) --
	( 60.26,183.51) --
	( 60.30,183.66) --
	( 60.33,183.82) --
	( 60.36,183.97) --
	( 60.38,184.12) --
	( 60.41,184.28) --
	( 60.43,184.43) --
	( 60.45,184.59) --
	( 60.47,184.74) --
	( 60.49,184.89) --
	( 60.51,185.05) --
	( 60.53,185.20) --
	( 60.55,185.35) --
	( 60.57,185.51) --
	( 60.59,185.66) --
	( 60.60,185.82) --
	( 60.62,185.97) --
	( 60.63,186.12) --
	( 60.65,186.28) --
	( 60.66,186.43) --
	( 60.67,186.59) --
	( 60.69,186.74) --
	( 60.70,186.89) --
	( 60.71,187.05) --
	( 60.72,187.20) --
	( 60.72,187.35) --
	( 60.73,187.51) --
	( 60.73,187.66) --
	( 60.74,187.82) --
	( 60.74,187.97) --
	( 60.75,188.12) --
	( 60.75,188.28) --
	( 60.75,188.43) --
	( 60.75,188.59) --
	( 60.76,188.74) --
	( 60.76,188.89) --
	( 60.77,189.05) --
	( 60.77,189.20) --
	( 60.78,189.35) --
	( 60.79,189.51) --
	( 60.80,189.66) --
	( 60.81,189.82) --
	( 60.82,189.97) --
	( 60.83,190.12) --
	( 60.85,190.28) --
	( 60.86,190.43) --
	( 60.87,190.58) --
	( 60.88,190.74) --
	( 60.90,190.89) --
	( 60.91,191.05) --
	( 60.92,191.20) --
	( 60.93,191.35) --
	( 60.93,191.51) --
	( 60.94,191.66) --
	( 60.95,191.82) --
	( 60.95,191.97) --
	( 60.96,192.12) --
	( 60.96,192.28) --
	( 60.97,192.43) --
	( 60.97,192.58) --
	( 60.97,192.74) --
	( 60.97,192.89) --
	( 60.98,193.05) --
	( 60.98,193.20) --
	( 60.98,193.35) --
	( 60.98,193.51) --
	( 60.98,193.66) --
	( 60.98,193.82) --
	( 60.98,193.97) --
	( 60.98,194.12) --
	( 60.98,194.28) --
	( 60.98,194.43) --
	( 60.98,194.58) --
	( 60.98,194.74) --
	( 60.98,194.89) --
	( 60.98,195.05) --
	( 60.99,195.20) --
	( 60.99,195.35) --
	( 60.99,195.51) --
	( 60.99,195.66) --
	( 61.00,195.82) --
	( 61.00,195.97) --
	( 61.00,196.12) --
	( 61.01,196.28) --
	( 61.02,196.43) --
	( 61.02,196.58) --
	( 61.03,196.74) --
	( 61.03,196.89) --
	( 61.04,197.05) --
	( 61.05,197.20) --
	( 61.05,197.35) --
	( 61.06,197.51) --
	( 61.06,197.66) --
	( 61.07,197.81) --
	( 61.07,197.97) --
	( 61.08,198.12) --
	( 61.08,198.28) --
	( 61.08,198.43) --
	( 61.08,198.58) --
	( 61.08,198.74) --
	( 61.08,198.89) --
	( 61.08,199.05) --
	( 61.08,199.20) --
	( 61.08,199.35) --
	( 61.08,199.51) --
	( 61.08,199.66) --
	( 61.07,199.81) --
	( 61.07,199.97) --
	( 61.07,200.12) --
	( 61.07,200.28) --
	( 61.07,200.43) --
	( 61.07,200.58) --
	( 61.07,200.74) --
	( 61.07,200.89) --
	( 61.07,201.05) --
	( 61.07,201.20) --
	( 61.07,201.35) --
	( 61.07,201.51) --
	( 61.08,201.66) --
	( 61.08,201.81) --
	( 61.08,201.97) --
	( 61.08,202.12) --
	( 61.08,202.28) --
	( 61.09,202.43) --
	( 61.09,202.58) --
	( 61.09,202.74) --
	( 61.09,202.89) --
	( 61.09,203.05) --
	( 61.09,203.20) --
	( 61.09,203.35) --
	( 61.09,203.51) --
	( 61.09,203.66) --
	( 61.09,203.81) --
	( 61.09,203.97) --
	( 61.09,204.12) --
	( 61.09,204.28) --
	( 61.09,204.43) --
	( 61.10,204.58) --
	( 61.10,204.74) --
	( 61.10,204.89) --
	( 61.10,205.04) --
	( 61.10,205.20) --
	( 61.10,205.35) --
	( 61.10,205.51) --
	( 61.10,205.66) --
	( 61.10,205.81) --
	( 61.10,205.97) --
	( 61.09,206.12) --
	( 61.09,206.28) --
	( 61.09,206.43) --
	( 61.09,206.58) --
	( 61.09,206.74) --
	( 61.10,206.89) --
	( 61.10,207.04) --
	( 61.10,207.20) --
	( 61.10,207.35) --
	( 61.10,207.51) --
	( 61.10,207.66) --
	( 61.10,207.81) --
	( 61.10,207.97) --
	( 61.10,208.12) --
	( 61.10,208.28) --
	( 61.10,208.43) --
	( 61.10,208.58) --
	( 61.10,208.74) --
	( 61.10,208.89) --
	( 61.10,209.04) --
	( 61.11,209.20) --
	( 61.11,209.35) --
	( 61.11,209.51) --
	( 61.11,209.66) --
	( 61.11,209.81) --
	( 61.11,209.97) --
	( 61.11,210.12) --
	( 61.11,210.28) --
	( 61.11,210.43) --
	( 61.11,210.58) --
	( 61.11,210.74) --
	( 61.11,210.89) --
	( 61.10,211.04) --
	( 61.10,211.20) --
	( 61.10,211.35) --
	( 61.10,211.51) --
	( 61.10,211.66) --
	( 61.10,211.81) --
	( 61.10,211.97) --
	( 61.10,212.12) --
	( 61.10,212.27) --
	( 61.10,212.43) --
	( 61.10,212.58) --
	( 61.10,212.74) --
	( 61.10,212.89) --
	( 61.10,213.04) --
	( 61.10,213.20) --
	( 61.10,213.35) --
	( 61.10,213.51) --
	( 61.10,213.66) --
	( 61.10,213.81) --
	( 61.10,213.97) --
	( 61.10,214.12) --
	( 61.10,214.27) --
	( 61.10,214.43) --
	( 61.10,214.58) --
	( 61.10,214.74) --
	( 61.10,214.89) --
	( 61.10,215.04) --
	( 61.10,215.20) --
	( 61.10,215.35) --
	( 61.10,215.51) --
	( 61.10,215.66) --
	( 61.10,215.81) --
	( 61.11,215.97) --
	( 61.11,216.12) --
	( 61.11,216.27) --
	( 61.11,216.43) --
	( 61.11,216.58) --
	( 61.11,216.74) --
	( 61.11,216.89) --
	( 61.11,217.04) --
	( 61.11,217.20) --
	( 61.11,217.35) --
	( 61.11,217.51) --
	( 61.11,217.66) --
	( 61.11,217.81) --
	( 61.11,217.97) --
	( 61.11,218.12) --
	( 61.11,218.27) --
	( 61.11,218.43) --
	( 61.11,218.58) --
	( 61.11,218.74) --
	( 61.11,218.89) --
	( 61.11,219.04) --
	( 61.11,219.20) --
	( 61.10,219.35) --
	( 61.10,219.51) --
	( 61.10,219.66) --
	( 61.10,219.81) --
	( 61.10,219.97) --
	( 61.10,220.12) --
	( 61.10,220.27) --
	( 61.10,220.43) --
	( 61.10,220.58) --
	( 61.10,220.74) --
	( 61.10,220.89) --
	( 61.10,221.04) --
	( 61.10,221.20) --
	( 61.10,221.35) --
	( 61.10,221.50) --
	( 61.10,221.66) --
	( 61.10,221.81) --
	( 61.12,221.81) --
	( 61.12,221.66) --
	( 61.12,221.50) --
	( 61.12,221.35) --
	( 61.12,221.20) --
	( 61.11,221.04) --
	( 61.11,220.89) --
	( 61.11,220.74) --
	( 61.11,220.58) --
	( 61.11,220.43) --
	( 61.11,220.27) --
	( 61.11,220.12) --
	( 61.11,219.97) --
	( 61.11,219.81) --
	( 61.11,219.66) --
	( 61.11,219.51) --
	( 61.11,219.35) --
	( 61.11,219.20) --
	( 61.11,219.04) --
	( 61.11,218.89) --
	( 61.11,218.74) --
	( 61.11,218.58) --
	( 61.11,218.43) --
	( 61.11,218.27) --
	( 61.11,218.12) --
	( 61.11,217.97) --
	( 61.11,217.81) --
	( 61.11,217.66) --
	( 61.11,217.51) --
	( 61.11,217.35) --
	( 61.11,217.20) --
	( 61.11,217.04) --
	( 61.11,216.89) --
	( 61.11,216.74) --
	( 61.11,216.58) --
	( 61.11,216.43) --
	( 61.11,216.27) --
	( 61.11,216.12) --
	( 61.11,215.97) --
	( 61.11,215.81) --
	( 61.11,215.66) --
	( 61.11,215.51) --
	( 61.11,215.35) --
	( 61.11,215.20) --
	( 61.11,215.04) --
	( 61.11,214.89) --
	( 61.11,214.74) --
	( 61.11,214.58) --
	( 61.11,214.43) --
	( 61.11,214.27) --
	( 61.12,214.12) --
	( 61.12,213.97) --
	( 61.12,213.81) --
	( 61.12,213.66) --
	( 61.12,213.51) --
	( 61.12,213.35) --
	( 61.12,213.20) --
	( 61.12,213.04) --
	( 61.12,212.89) --
	( 61.11,212.74) --
	( 61.11,212.58) --
	( 61.11,212.43) --
	( 61.11,212.27) --
	( 61.11,212.12) --
	( 61.11,211.97) --
	( 61.11,211.81) --
	( 61.11,211.66) --
	( 61.11,211.51) --
	( 61.11,211.35) --
	( 61.11,211.20) --
	( 61.11,211.04) --
	( 61.11,210.89) --
	( 61.11,210.74) --
	( 61.11,210.58) --
	( 61.11,210.43) --
	( 61.11,210.28) --
	( 61.11,210.12) --
	( 61.11,209.97) --
	( 61.11,209.81) --
	( 61.11,209.66) --
	( 61.11,209.51) --
	( 61.11,209.35) --
	( 61.11,209.20) --
	( 61.11,209.04) --
	( 61.11,208.89) --
	( 61.11,208.74) --
	( 61.11,208.58) --
	( 61.11,208.43) --
	( 61.11,208.28) --
	( 61.11,208.12) --
	( 61.11,207.97) --
	( 61.11,207.81) --
	( 61.11,207.66) --
	( 61.11,207.51) --
	( 61.11,207.35) --
	( 61.12,207.20) --
	( 61.12,207.04) --
	( 61.12,206.89) --
	( 61.12,206.74) --
	( 61.12,206.58) --
	( 61.12,206.43) --
	( 61.12,206.28) --
	( 61.12,206.12) --
	( 61.12,205.97) --
	( 61.12,205.81) --
	( 61.12,205.66) --
	( 61.12,205.51) --
	( 61.12,205.35) --
	( 61.12,205.20) --
	( 61.12,205.04) --
	( 61.12,204.89) --
	( 61.12,204.74) --
	( 61.12,204.58) --
	( 61.12,204.43) --
	( 61.12,204.28) --
	( 61.12,204.12) --
	( 61.12,203.97) --
	( 61.12,203.81) --
	( 61.12,203.66) --
	( 61.12,203.51) --
	( 61.12,203.35) --
	( 61.12,203.20) --
	( 61.12,203.05) --
	( 61.12,202.89) --
	( 61.12,202.74) --
	( 61.12,202.58) --
	( 61.13,202.43) --
	( 61.13,202.28) --
	( 61.13,202.12) --
	( 61.13,201.97) --
	( 61.13,201.81) --
	( 61.14,201.66) --
	( 61.14,201.51) --
	( 61.14,201.35) --
	( 61.14,201.20) --
	( 61.14,201.05) --
	( 61.14,200.89) --
	( 61.15,200.74) --
	( 61.15,200.58) --
	( 61.14,200.43) --
	( 61.14,200.28) --
	( 61.14,200.12) --
	( 61.14,199.97) --
	( 61.14,199.81) --
	( 61.14,199.66) --
	( 61.13,199.51) --
	( 61.13,199.35) --
	( 61.13,199.20) --
	( 61.13,199.05) --
	( 61.13,198.89) --
	( 61.13,198.74) --
	( 61.13,198.58) --
	( 61.13,198.43) --
	( 61.13,198.28) --
	( 61.13,198.12) --
	( 61.14,197.97) --
	( 61.14,197.81) --
	( 61.15,197.66) --
	( 61.15,197.51) --
	( 61.16,197.35) --
	( 61.16,197.20) --
	( 61.17,197.05) --
	( 61.18,196.89) --
	( 61.18,196.74) --
	( 61.19,196.58) --
	( 61.20,196.43) --
	( 61.20,196.28) --
	( 61.21,196.12) --
	( 61.21,195.97) --
	( 61.22,195.82) --
	( 61.22,195.66) --
	( 61.22,195.51) --
	( 61.22,195.35) --
	( 61.23,195.20) --
	( 61.23,195.05) --
	( 61.23,194.89) --
	( 61.23,194.74) --
	( 61.23,194.58) --
	( 61.23,194.43) --
	( 61.23,194.28) --
	( 61.23,194.12) --
	( 61.23,193.97) --
	( 61.23,193.82) --
	( 61.23,193.66) --
	( 61.23,193.51) --
	( 61.23,193.35) --
	( 61.24,193.20) --
	( 61.24,193.05) --
	( 61.24,192.89) --
	( 61.24,192.74) --
	( 61.24,192.58) --
	( 61.25,192.43) --
	( 61.25,192.28) --
	( 61.25,192.12) --
	( 61.26,191.97) --
	( 61.26,191.82) --
	( 61.27,191.66) --
	( 61.28,191.51) --
	( 61.29,191.35) --
	( 61.30,191.20) --
	( 61.31,191.05) --
	( 61.32,190.89) --
	( 61.33,190.74) --
	( 61.34,190.58) --
	( 61.35,190.43) --
	( 61.37,190.28) --
	( 61.38,190.12) --
	( 61.39,189.97) --
	( 61.40,189.82) --
	( 61.41,189.66) --
	( 61.42,189.51) --
	( 61.43,189.35) --
	( 61.44,189.20) --
	( 61.45,189.05) --
	( 61.45,188.89) --
	( 61.45,188.74) --
	( 61.46,188.59) --
	( 61.46,188.43) --
	( 61.46,188.28) --
	( 61.47,188.12) --
	( 61.47,187.97) --
	( 61.47,187.82) --
	( 61.48,187.66) --
	( 61.48,187.51) --
	( 61.49,187.35) --
	( 61.50,187.20) --
	( 61.51,187.05) --
	( 61.52,186.89) --
	( 61.53,186.74) --
	( 61.54,186.59) --
	( 61.55,186.43) --
	( 61.56,186.28) --
	( 61.58,186.12) --
	( 61.59,185.97) --
	( 61.61,185.82) --
	( 61.62,185.66) --
	( 61.64,185.51) --
	( 61.66,185.35) --
	( 61.68,185.20) --
	( 61.70,185.05) --
	( 61.72,184.89) --
	( 61.74,184.74) --
	( 61.76,184.59) --
	( 61.78,184.43) --
	( 61.80,184.28) --
	( 61.83,184.12) --
	( 61.86,183.97) --
	( 61.88,183.82) --
	( 61.92,183.66) --
	( 61.95,183.51) --
	( 61.98,183.35) --
	( 62.02,183.20) --
	( 62.05,183.05) --
	( 62.09,182.89) --
	( 62.13,182.74) --
	( 62.17,182.59) --
	( 62.21,182.43) --
	( 62.25,182.28) --
	( 62.28,182.12) --
	( 62.32,181.97) --
	( 62.35,181.82) --
	( 62.39,181.66) --
	( 62.42,181.51) --
	( 62.46,181.35) --
	( 62.49,181.20) --
	( 62.53,181.05) --
	( 62.56,180.89) --
	( 62.60,180.74) --
	( 62.64,180.59) --
	( 62.68,180.43) --
	( 62.72,180.28) --
	( 62.76,180.12) --
	( 62.79,179.97) --
	( 62.83,179.82) --
	( 62.87,179.66) --
	( 62.91,179.51) --
	( 62.95,179.36) --
	( 62.99,179.20) --
	( 63.03,179.05) --
	( 63.08,178.89) --
	( 63.13,178.74) --
	( 63.18,178.59) --
	( 63.23,178.43) --
	( 63.29,178.28) --
	( 63.35,178.12) --
	( 63.42,177.97) --
	( 63.49,177.82) --
	( 63.56,177.66) --
	( 63.64,177.51) --
	( 63.72,177.36) --
	( 63.80,177.20) --
	( 63.88,177.05) --
	( 63.97,176.89) --
	( 64.05,176.74) --
	( 64.12,176.59) --
	( 64.20,176.43) --
	( 64.27,176.28) --
	( 64.34,176.12) --
	( 64.41,175.97) --
	( 64.47,175.82) --
	( 64.54,175.66) --
	( 64.60,175.51) --
	( 64.66,175.36) --
	( 64.73,175.20) --
	( 64.79,175.05) --
	( 64.86,174.89) --
	( 64.93,174.74) --
	( 65.01,174.59) --
	( 65.09,174.43) --
	( 65.18,174.28) --
	( 65.27,174.12) --
	( 65.36,173.97) --
	( 65.45,173.82) --
	( 65.55,173.66) --
	( 65.65,173.51) --
	( 65.75,173.36) --
	( 65.85,173.20) --
	( 65.96,173.05) --
	( 66.06,172.89) --
	( 66.16,172.74) --
	( 66.26,172.59) --
	( 66.36,172.43) --
	( 66.46,172.28) --
	( 66.57,172.13) --
	( 66.68,171.97) --
	( 66.78,171.82) --
	( 66.90,171.66) --
	( 67.01,171.51) --
	( 67.13,171.36) --
	( 67.25,171.20) --
	( 67.37,171.05) --
	( 67.50,170.89) --
	( 67.63,170.74) --
	( 67.76,170.59) --
	( 67.89,170.43) --
	( 68.02,170.28) --
	( 68.14,170.13) --
	( 68.28,169.97) --
	( 68.41,169.82) --
	( 68.54,169.66) --
	( 68.68,169.51) --
	( 68.81,169.36) --
	( 68.96,169.20) --
	( 69.10,169.05) --
	( 69.26,168.89) --
	( 69.42,168.74) --
	( 69.58,168.59) --
	( 69.74,168.43) --
	( 69.91,168.28) --
	( 70.07,168.13) --
	( 70.23,167.97) --
	( 70.39,167.82) --
	( 70.55,167.66) --
	( 70.70,167.51) --
	( 70.84,167.36) --
	( 70.98,167.20) --
	( 71.11,167.05) --
	( 71.24,166.89) --
	( 71.36,166.74) --
	( 71.48,166.59) --
	( 71.60,166.43) --
	( 71.72,166.28) --
	( 71.84,166.13) --
	( 71.97,165.97) --
	( 72.09,165.82) --
	( 72.22,165.66) --
	( 72.36,165.51) --
	( 72.49,165.36) --
	( 72.63,165.20) --
	( 72.77,165.05) --
	( 72.91,164.90) --
	( 73.04,164.74) --
	( 73.18,164.59) --
	( 73.31,164.43) --
	( 73.45,164.28) --
	( 73.58,164.13) --
	( 73.71,163.97) --
	( 73.84,163.82) --
	( 73.97,163.66) --
	( 74.10,163.51) --
	( 74.22,163.36) --
	( 74.35,163.20) --
	( 74.46,163.05) --
	( 74.58,162.90) --
	( 74.69,162.74) --
	( 74.79,162.59) --
	( 74.89,162.43) --
	( 74.98,162.28) --
	( 75.07,162.13) --
	( 75.15,161.97) --
	( 75.22,161.82) --
	( 75.29,161.66) --
	( 75.36,161.51) --
	( 75.42,161.36) --
	( 75.48,161.20) --
	( 75.53,161.05) --
	( 75.58,160.90) --
	( 75.62,160.74) --
	( 75.67,160.59) --
	( 75.70,160.43) --
	( 75.74,160.28) --
	( 75.77,160.13) --
	( 75.81,159.97) --
	( 75.83,159.82) --
	( 75.86,159.66) --
	( 75.89,159.51) --
	( 75.91,159.36) --
	( 75.93,159.20) --
	( 75.95,159.05) --
	( 75.96,158.90) --
	( 75.97,158.74) --
	( 75.97,158.59) --
	( 75.97,158.43) --
	( 75.95,158.28) --
	( 75.92,158.13) --
	( 75.88,157.97) --
	( 75.83,157.82) --
	( 75.77,157.66) --
	( 75.69,157.51) --
	( 75.60,157.36) --
	( 75.50,157.20) --
	( 75.38,157.05) --
	( 75.26,156.90) --
	( 75.12,156.74) --
	( 74.97,156.59) --
	( 74.81,156.43) --
	( 74.64,156.28) --
	( 74.46,156.13) --
	( 74.27,155.97) --
	( 74.06,155.82) --
	( 73.85,155.67) --
	( 73.63,155.51) --
	( 73.39,155.36) --
	( 73.15,155.20) --
	( 72.89,155.05) --
	( 72.63,154.90) --
	( 72.36,154.74) --
	( 72.09,154.59) --
	( 71.81,154.43) --
	( 71.53,154.28) --
	( 71.24,154.13) --
	( 70.96,153.97) --
	( 70.68,153.82) --
	( 70.40,153.67) --
	( 70.13,153.51) --
	( 69.86,153.36) --
	( 69.60,153.20) --
	( 69.35,153.05) --
	( 69.10,152.90) --
	( 68.86,152.74) --
	( 68.62,152.59) --
	( 68.39,152.43) --
	( 68.16,152.28) --
	( 67.93,152.13) --
	( 67.71,151.97) --
	( 67.49,151.82) --
	( 67.27,151.67) --
	( 67.05,151.51) --
	( 66.83,151.36) --
	( 66.61,151.20) --
	( 66.39,151.05) --
	( 66.17,150.90) --
	( 65.95,150.74) --
	( 65.74,150.59) --
	( 65.53,150.43) --
	( 65.32,150.28) --
	( 65.12,150.13) --
	( 64.92,149.97) --
	( 64.73,149.82) --
	( 64.54,149.67) --
	( 64.36,149.51) --
	( 64.18,149.36) --
	( 64.01,149.20) --
	( 63.84,149.05) --
	( 63.68,148.90) --
	( 63.52,148.74) --
	( 63.37,148.59) --
	( 63.22,148.44) --
	( 63.08,148.28) --
	( 62.95,148.13) --
	( 62.82,147.97) --
	( 62.69,147.82) --
	( 62.57,147.67) --
	( 62.46,147.51) --
	( 62.35,147.36) --
	( 62.25,147.20) --
	( 62.15,147.05) --
	( 62.06,146.90) --
	( 61.98,146.74) --
	( 61.90,146.59) --
	( 61.83,146.44) --
	( 61.77,146.28) --
	( 61.71,146.13) --
	( 61.66,145.97) --
	( 61.61,145.82) --
	( 61.56,145.67) --
	( 61.52,145.51) --
	( 61.48,145.36) --
	( 61.45,145.20) --
	( 61.42,145.05) --
	( 61.39,144.90) --
	( 61.36,144.74) --
	( 61.33,144.59) --
	( 61.31,144.44) --
	( 61.29,144.28) --
	( 61.27,144.13) --
	( 61.25,143.97) --
	( 61.24,143.82) --
	( 61.22,143.67) --
	( 61.21,143.51) --
	( 61.19,143.36) --
	( 61.18,143.20) --
	( 61.03,143.20) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 94.11,144.97) --
	( 94.11,145.13) --
	( 94.11,145.28) --
	( 94.11,145.43) --
	( 94.10,145.59) --
	( 94.10,145.74) --
	( 94.10,145.90) --
	( 94.09,146.05) --
	( 94.09,146.21) --
	( 94.08,146.36) --
	( 94.08,146.52) --
	( 94.07,146.67) --
	( 94.07,146.82) --
	( 94.06,146.98) --
	( 94.05,147.13) --
	( 94.05,147.29) --
	( 94.04,147.44) --
	( 94.03,147.60) --
	( 94.02,147.75) --
	( 94.01,147.91) --
	( 93.99,148.06) --
	( 93.98,148.21) --
	( 93.97,148.37) --
	( 93.95,148.52) --
	( 93.94,148.68) --
	( 93.92,148.83) --
	( 93.90,148.99) --
	( 93.88,149.14) --
	( 93.86,149.30) --
	( 93.83,149.45) --
	( 93.80,149.60) --
	( 93.77,149.76) --
	( 93.74,149.91) --
	( 93.71,150.07) --
	( 93.67,150.22) --
	( 93.63,150.38) --
	( 93.58,150.53) --
	( 93.53,150.69) --
	( 93.48,150.84) --
	( 93.43,150.99) --
	( 93.37,151.15) --
	( 93.31,151.30) --
	( 93.25,151.46) --
	( 93.18,151.61) --
	( 93.11,151.77) --
	( 93.03,151.92) --
	( 92.95,152.08) --
	( 92.87,152.23) --
	( 92.78,152.38) --
	( 92.69,152.54) --
	( 92.60,152.69) --
	( 92.50,152.85) --
	( 92.39,153.00) --
	( 92.28,153.16) --
	( 92.17,153.31) --
	( 92.05,153.47) --
	( 91.93,153.62) --
	( 91.80,153.77) --
	( 91.67,153.93) --
	( 91.54,154.08) --
	( 91.40,154.24) --
	( 91.25,154.39) --
	( 91.11,154.55) --
	( 90.96,154.70) --
	( 90.81,154.86) --
	( 90.65,155.01) --
	( 90.50,155.16) --
	( 90.34,155.32) --
	( 90.18,155.47) --
	( 90.02,155.63) --
	( 89.86,155.78) --
	( 89.70,155.94) --
	( 89.54,156.09) --
	( 89.38,156.25) --
	( 89.22,156.40) --
	( 89.06,156.55) --
	( 88.89,156.71) --
	( 88.72,156.86) --
	( 88.55,157.02) --
	( 88.38,157.17) --
	( 88.20,157.33) --
	( 88.01,157.48) --
	( 87.82,157.64) --
	( 87.63,157.79) --
	( 87.43,157.94) --
	( 87.22,158.10) --
	( 87.01,158.25) --
	( 86.80,158.41) --
	( 86.58,158.56) --
	( 86.36,158.72) --
	( 86.14,158.87) --
	( 85.92,159.03) --
	( 85.70,159.18) --
	( 85.48,159.33) --
	( 85.26,159.49) --
	( 85.05,159.64) --
	( 84.84,159.80) --
	( 84.63,159.95) --
	( 84.42,160.11) --
	( 84.22,160.26) --
	( 84.03,160.42) --
	( 83.84,160.57) --
	( 83.65,160.73) --
	( 83.47,160.88) --
	( 83.29,161.03) --
	( 83.12,161.19) --
	( 82.96,161.34) --
	( 82.80,161.50) --
	( 82.65,161.65) --
	( 82.50,161.81) --
	( 82.37,161.96) --
	( 82.24,162.12) --
	( 82.13,162.27) --
	( 82.02,162.42) --
	( 81.92,162.58) --
	( 81.83,162.73) --
	( 81.75,162.89) --
	( 81.68,163.04) --
	( 81.62,163.20) --
	( 81.56,163.35) --
	( 81.52,163.51) --
	( 81.48,163.66) --
	( 81.44,163.81) --
	( 81.41,163.97) --
	( 81.39,164.12) --
	( 81.36,164.28) --
	( 81.34,164.43) --
	( 81.32,164.59) --
	( 81.29,164.74) --
	( 81.26,164.90) --
	( 81.24,165.05) --
	( 81.20,165.20) --
	( 81.17,165.36) --
	( 81.14,165.51) --
	( 81.10,165.67) --
	( 81.07,165.82) --
	( 81.03,165.98) --
	( 81.00,166.13) --
	( 80.97,166.29) --
	( 80.95,166.44) --
	( 80.93,166.59) --
	( 80.92,166.75) --
	( 80.92,166.90) --
	( 80.92,167.06) --
	( 80.94,167.21) --
	( 80.97,167.37) --
	( 81.00,167.52) --
	( 81.04,167.68) --
	( 81.09,167.83) --
	( 81.15,167.98) --
	( 81.21,168.14) --
	( 81.27,168.29) --
	( 81.34,168.45) --
	( 81.42,168.60) --
	( 81.50,168.76) --
	( 81.57,168.91) --
	( 81.66,169.07) --
	( 81.74,169.22) --
	( 81.83,169.37) --
	( 81.92,169.53) --
	( 82.01,169.68) --
	( 82.11,169.84) --
	( 82.21,169.99) --
	( 82.31,170.15) --
	( 82.42,170.30) --
	( 82.53,170.46) --
	( 82.64,170.61) --
	( 82.76,170.76) --
	( 82.87,170.92) --
	( 82.99,171.07) --
	( 83.11,171.23) --
	( 83.23,171.38) --
	( 83.34,171.54) --
	( 83.46,171.69) --
	( 83.57,171.85) --
	( 83.68,172.00) --
	( 83.80,172.15) --
	( 83.91,172.31) --
	( 84.02,172.46) --
	( 84.12,172.62) --
	( 84.23,172.77) --
	( 84.34,172.93) --
	( 84.45,173.08) --
	( 84.56,173.24) --
	( 84.67,173.39) --
	( 84.78,173.54) --
	( 84.89,173.70) --
	( 85.00,173.85) --
	( 85.11,174.01) --
	( 85.22,174.16) --
	( 85.33,174.32) --
	( 85.44,174.47) --
	( 85.55,174.63) --
	( 85.66,174.78) --
	( 85.77,174.93) --
	( 85.88,175.09) --
	( 86.00,175.24) --
	( 86.12,175.40) --
	( 86.24,175.55) --
	( 86.36,175.71) --
	( 86.48,175.86) --
	( 86.61,176.02) --
	( 86.73,176.17) --
	( 86.86,176.32) --
	( 86.98,176.48) --
	( 87.10,176.63) --
	( 87.23,176.79) --
	( 87.34,176.94) --
	( 87.46,177.10) --
	( 87.57,177.25) --
	( 87.68,177.41) --
	( 87.79,177.56) --
	( 87.89,177.71) --
	( 87.99,177.87) --
	( 88.09,178.02) --
	( 88.19,178.18) --
	( 88.28,178.33) --
	( 88.38,178.49) --
	( 88.47,178.64) --
	( 88.56,178.80) --
	( 88.65,178.95) --
	( 88.74,179.10) --
	( 88.83,179.26) --
	( 88.91,179.41) --
	( 89.00,179.57) --
	( 89.09,179.72) --
	( 89.18,179.88) --
	( 89.26,180.03) --
	( 89.35,180.19) --
	( 89.43,180.34) --
	( 89.52,180.49) --
	( 89.61,180.65) --
	( 89.69,180.80) --
	( 89.78,180.96) --
	( 89.87,181.11) --
	( 89.95,181.27) --
	( 90.04,181.42) --
	( 90.12,181.58) --
	( 90.21,181.73) --
	( 90.29,181.89) --
	( 90.38,182.04) --
	( 90.46,182.19) --
	( 90.54,182.35) --
	( 90.62,182.50) --
	( 90.70,182.66) --
	( 90.78,182.81) --
	( 90.86,182.97) --
	( 90.94,183.12) --
	( 91.02,183.28) --
	( 91.09,183.43) --
	( 91.17,183.58) --
	( 91.24,183.74) --
	( 91.31,183.89) --
	( 91.38,184.05) --
	( 91.45,184.20) --
	( 91.52,184.36) --
	( 91.58,184.51) --
	( 91.64,184.67) --
	( 91.70,184.82) --
	( 91.75,184.97) --
	( 91.81,185.13) --
	( 91.86,185.28) --
	( 91.90,185.44) --
	( 91.95,185.59) --
	( 91.99,185.75) --
	( 92.04,185.90) --
	( 92.08,186.06) --
	( 92.12,186.21) --
	( 92.16,186.36) --
	( 92.20,186.52) --
	( 92.24,186.67) --
	( 92.28,186.83) --
	( 92.31,186.98) --
	( 92.35,187.14) --
	( 92.39,187.29) --
	( 92.42,187.45) --
	( 92.46,187.60) --
	( 92.49,187.75) --
	( 92.52,187.91) --
	( 92.56,188.06) --
	( 92.59,188.22) --
	( 92.62,188.37) --
	( 92.65,188.53) --
	( 92.68,188.68) --
	( 92.70,188.84) --
	( 92.73,188.99) --
	( 92.76,189.14) --
	( 92.79,189.30) --
	( 92.82,189.45) --
	( 92.85,189.61) --
	( 92.87,189.76) --
	( 92.90,189.92) --
	( 92.93,190.07) --
	( 92.95,190.23) --
	( 92.98,190.38) --
	( 93.01,190.53) --
	( 93.03,190.69) --
	( 93.06,190.84) --
	( 93.08,191.00) --
	( 93.11,191.15) --
	( 93.14,191.31) --
	( 93.16,191.46) --
	( 93.19,191.62) --
	( 93.21,191.77) --
	( 93.24,191.92) --
	( 93.27,192.08) --
	( 93.29,192.23) --
	( 93.31,192.39) --
	( 93.34,192.54) --
	( 93.36,192.70) --
	( 93.38,192.85) --
	( 93.40,193.01) --
	( 93.42,193.16) --
	( 93.44,193.31) --
	( 93.46,193.47) --
	( 93.48,193.62) --
	( 93.50,193.78) --
	( 93.52,193.93) --
	( 93.54,194.09) --
	( 93.56,194.24) --
	( 93.58,194.40) --
	( 93.61,194.55) --
	( 93.63,194.70) --
	( 93.65,194.86) --
	( 93.67,195.01) --
	( 93.69,195.17) --
	( 93.71,195.32) --
	( 93.73,195.48) --
	( 93.76,195.63) --
	( 93.77,195.79) --
	( 93.79,195.94) --
	( 93.81,196.09) --
	( 93.83,196.25) --
	( 93.84,196.40) --
	( 93.85,196.56) --
	( 93.87,196.71) --
	( 93.88,196.87) --
	( 93.89,197.02) --
	( 93.90,197.18) --
	( 93.90,197.33) --
	( 93.91,197.48) --
	( 93.92,197.64) --
	( 93.92,197.79) --
	( 93.93,197.95) --
	( 93.93,198.10) --
	( 93.94,198.26) --
	( 93.94,198.41) --
	( 93.94,198.57) --
	( 93.95,198.72) --
	( 93.95,198.87) --
	( 93.95,199.03) --
	( 93.95,199.18) --
	( 93.96,199.34) --
	( 93.96,199.49) --
	( 93.96,199.65) --
	( 93.97,199.80) --
	( 93.97,199.96) --
	( 93.97,200.11) --
	( 93.97,200.26) --
	( 93.97,200.42) --
	( 93.98,200.57) --
	( 93.98,200.73) --
	( 93.98,200.88) --
	( 93.98,201.04) --
	( 93.98,201.19) --
	( 93.98,201.35) --
	( 93.98,201.50) --
	( 93.98,201.65) --
	( 93.98,201.81) --
	( 93.99,201.96) --
	( 93.99,202.12) --
	( 93.99,202.27) --
	( 93.99,202.43) --
	( 94.00,202.58) --
	( 94.00,202.74) --
	( 94.01,202.89) --
	( 94.02,203.05) --
	( 94.02,203.20) --
	( 94.03,203.35) --
	( 94.04,203.51) --
	( 94.05,203.66) --
	( 94.05,203.82) --
	( 94.06,203.97) --
	( 94.07,204.13) --
	( 94.08,204.28) --
	( 94.08,204.44) --
	( 94.09,204.59) --
	( 94.09,204.74) --
	( 94.10,204.90) --
	( 94.10,205.05) --
	( 94.11,205.21) --
	( 94.11,205.36) --
	( 94.11,205.52) --
	( 94.11,205.67) --
	( 94.11,205.83) --
	( 94.11,205.98) --
	( 94.11,206.13) --
	( 94.11,206.29) --
	( 94.11,206.44) --
	( 94.11,206.60) --
	( 94.11,206.75) --
	( 94.11,206.91) --
	( 94.11,207.06) --
	( 94.11,207.22) --
	( 94.11,207.37) --
	( 94.11,207.52) --
	( 94.11,207.68) --
	( 94.11,207.83) --
	( 94.11,207.99) --
	( 94.11,208.14) --
	( 94.11,208.30) --
	( 94.11,208.45) --
	( 94.11,208.61) --
	( 94.11,208.76) --
	( 94.11,208.91) --
	( 94.12,209.07) --
	( 94.12,209.22) --
	( 94.12,209.38) --
	( 94.12,209.53) --
	( 94.12,209.69) --
	( 94.13,209.84) --
	( 94.13,210.00) --
	( 94.13,210.15) --
	( 94.13,210.30) --
	( 94.13,210.46) --
	( 94.14,210.61) --
	( 94.14,210.77) --
	( 94.14,210.92) --
	( 94.14,211.08) --
	( 94.14,211.23) --
	( 94.14,211.39) --
	( 94.14,211.54) --
	( 94.14,211.69) --
	( 94.14,211.85) --
	( 94.14,212.00) --
	( 94.14,212.16) --
	( 94.14,212.31) --
	( 94.14,212.47) --
	( 94.14,212.62) --
	( 94.14,212.78) --
	( 94.14,212.93) --
	( 94.14,213.08) --
	( 94.14,213.24) --
	( 94.14,213.39) --
	( 94.14,213.55) --
	( 94.14,213.70) --
	( 94.14,213.86) --
	( 94.14,214.01) --
	( 94.14,214.17) --
	( 94.13,214.32) --
	( 94.13,214.47) --
	( 94.13,214.63) --
	( 94.13,214.78) --
	( 94.13,214.94) --
	( 94.13,215.09) --
	( 94.13,215.25) --
	( 94.13,215.40) --
	( 94.13,215.56) --
	( 94.13,215.71) --
	( 94.13,215.86) --
	( 94.14,216.02) --
	( 94.14,216.17) --
	( 94.14,216.33) --
	( 94.14,216.48) --
	( 94.14,216.64) --
	( 94.14,216.79) --
	( 94.14,216.95) --
	( 94.14,217.10) --
	( 94.14,217.25) --
	( 94.14,217.41) --
	( 94.14,217.56) --
	( 94.13,217.72) --
	( 94.13,217.87) --
	( 94.13,218.03) --
	( 94.13,218.18) --
	( 94.13,218.34) --
	( 94.13,218.49) --
	( 94.13,218.64) --
	( 94.13,218.80) --
	( 94.12,218.95) --
	( 94.12,219.11) --
	( 94.12,219.26) --
	( 94.12,219.42) --
	( 94.12,219.57) --
	( 94.12,219.73) --
	( 94.12,219.88) --
	( 94.12,220.03) --
	( 94.12,220.19) --
	( 94.12,220.34) --
	( 94.12,220.50) --
	( 94.12,220.65) --
	( 94.12,220.81) --
	( 94.12,220.96) --
	( 94.12,221.12) --
	( 94.12,221.27) --
	( 94.12,221.42) --
	( 94.13,221.58) --
	( 94.13,221.73) --
	( 94.13,221.89) --
	( 94.13,222.04) --
	( 94.13,222.20) --
	( 94.13,222.35) --
	( 94.13,222.51) --
	( 94.13,222.66) --
	( 94.13,222.81) --
	( 94.13,222.97) --
	( 94.13,223.12) --
	( 94.13,223.28) --
	( 94.13,223.43) --
	( 94.13,223.59) --
	( 94.13,223.74) --
	( 94.13,223.90) --
	( 94.15,223.90) --
	( 94.15,223.74) --
	( 94.15,223.59) --
	( 94.15,223.43) --
	( 94.15,223.28) --
	( 94.15,223.12) --
	( 94.15,222.97) --
	( 94.15,222.81) --
	( 94.15,222.66) --
	( 94.15,222.51) --
	( 94.16,222.35) --
	( 94.16,222.20) --
	( 94.16,222.04) --
	( 94.16,221.89) --
	( 94.16,221.73) --
	( 94.16,221.58) --
	( 94.16,221.42) --
	( 94.16,221.27) --
	( 94.16,221.12) --
	( 94.17,220.96) --
	( 94.17,220.81) --
	( 94.17,220.65) --
	( 94.17,220.50) --
	( 94.17,220.34) --
	( 94.17,220.19) --
	( 94.17,220.03) --
	( 94.17,219.88) --
	( 94.17,219.73) --
	( 94.17,219.57) --
	( 94.17,219.42) --
	( 94.16,219.26) --
	( 94.16,219.11) --
	( 94.16,218.95) --
	( 94.16,218.80) --
	( 94.16,218.64) --
	( 94.16,218.49) --
	( 94.16,218.34) --
	( 94.15,218.18) --
	( 94.15,218.03) --
	( 94.15,217.87) --
	( 94.15,217.72) --
	( 94.15,217.56) --
	( 94.15,217.41) --
	( 94.15,217.25) --
	( 94.15,217.10) --
	( 94.15,216.95) --
	( 94.15,216.79) --
	( 94.15,216.64) --
	( 94.15,216.48) --
	( 94.15,216.33) --
	( 94.15,216.17) --
	( 94.15,216.02) --
	( 94.15,215.86) --
	( 94.15,215.71) --
	( 94.15,215.56) --
	( 94.15,215.40) --
	( 94.15,215.25) --
	( 94.15,215.09) --
	( 94.15,214.94) --
	( 94.15,214.78) --
	( 94.15,214.63) --
	( 94.15,214.47) --
	( 94.15,214.32) --
	( 94.15,214.17) --
	( 94.15,214.01) --
	( 94.15,213.86) --
	( 94.15,213.70) --
	( 94.15,213.55) --
	( 94.15,213.39) --
	( 94.15,213.24) --
	( 94.15,213.08) --
	( 94.15,212.93) --
	( 94.15,212.78) --
	( 94.15,212.62) --
	( 94.14,212.47) --
	( 94.14,212.31) --
	( 94.14,212.16) --
	( 94.14,212.00) --
	( 94.14,211.85) --
	( 94.15,211.69) --
	( 94.15,211.54) --
	( 94.15,211.39) --
	( 94.15,211.23) --
	( 94.15,211.08) --
	( 94.15,210.92) --
	( 94.15,210.77) --
	( 94.15,210.61) --
	( 94.15,210.46) --
	( 94.15,210.30) --
	( 94.16,210.15) --
	( 94.16,210.00) --
	( 94.16,209.84) --
	( 94.16,209.69) --
	( 94.16,209.53) --
	( 94.17,209.38) --
	( 94.17,209.22) --
	( 94.17,209.07) --
	( 94.17,208.91) --
	( 94.17,208.76) --
	( 94.18,208.61) --
	( 94.18,208.45) --
	( 94.18,208.30) --
	( 94.18,208.14) --
	( 94.18,207.99) --
	( 94.18,207.83) --
	( 94.18,207.68) --
	( 94.18,207.52) --
	( 94.18,207.37) --
	( 94.18,207.22) --
	( 94.18,207.06) --
	( 94.18,206.91) --
	( 94.18,206.75) --
	( 94.17,206.60) --
	( 94.17,206.44) --
	( 94.17,206.29) --
	( 94.17,206.13) --
	( 94.17,205.98) --
	( 94.17,205.83) --
	( 94.17,205.67) --
	( 94.18,205.52) --
	( 94.18,205.36) --
	( 94.18,205.21) --
	( 94.18,205.05) --
	( 94.19,204.90) --
	( 94.19,204.74) --
	( 94.20,204.59) --
	( 94.20,204.44) --
	( 94.21,204.28) --
	( 94.22,204.13) --
	( 94.23,203.97) --
	( 94.23,203.82) --
	( 94.24,203.66) --
	( 94.25,203.51) --
	( 94.26,203.35) --
	( 94.26,203.20) --
	( 94.27,203.05) --
	( 94.28,202.89) --
	( 94.28,202.74) --
	( 94.29,202.58) --
	( 94.29,202.43) --
	( 94.30,202.27) --
	( 94.30,202.12) --
	( 94.30,201.96) --
	( 94.30,201.81) --
	( 94.30,201.65) --
	( 94.30,201.50) --
	( 94.31,201.35) --
	( 94.31,201.19) --
	( 94.31,201.04) --
	( 94.31,200.88) --
	( 94.31,200.73) --
	( 94.31,200.57) --
	( 94.31,200.42) --
	( 94.31,200.26) --
	( 94.32,200.11) --
	( 94.32,199.96) --
	( 94.32,199.80) --
	( 94.32,199.65) --
	( 94.33,199.49) --
	( 94.33,199.34) --
	( 94.33,199.18) --
	( 94.33,199.03) --
	( 94.34,198.87) --
	( 94.34,198.72) --
	( 94.34,198.57) --
	( 94.35,198.41) --
	( 94.35,198.26) --
	( 94.35,198.10) --
	( 94.36,197.95) --
	( 94.36,197.79) --
	( 94.37,197.64) --
	( 94.38,197.48) --
	( 94.38,197.33) --
	( 94.39,197.18) --
	( 94.40,197.02) --
	( 94.41,196.87) --
	( 94.42,196.71) --
	( 94.43,196.56) --
	( 94.45,196.40) --
	( 94.46,196.25) --
	( 94.48,196.09) --
	( 94.49,195.94) --
	( 94.51,195.79) --
	( 94.53,195.63) --
	( 94.55,195.48) --
	( 94.57,195.32) --
	( 94.59,195.17) --
	( 94.62,195.01) --
	( 94.64,194.86) --
	( 94.66,194.70) --
	( 94.68,194.55) --
	( 94.70,194.40) --
	( 94.72,194.24) --
	( 94.74,194.09) --
	( 94.76,193.93) --
	( 94.78,193.78) --
	( 94.80,193.62) --
	( 94.82,193.47) --
	( 94.84,193.31) --
	( 94.86,193.16) --
	( 94.88,193.01) --
	( 94.90,192.85) --
	( 94.93,192.70) --
	( 94.95,192.54) --
	( 94.97,192.39) --
	( 95.00,192.23) --
	( 95.02,192.08) --
	( 95.05,191.92) --
	( 95.07,191.77) --
	( 95.10,191.62) --
	( 95.12,191.46) --
	( 95.15,191.31) --
	( 95.18,191.15) --
	( 95.20,191.00) --
	( 95.23,190.84) --
	( 95.25,190.69) --
	( 95.28,190.53) --
	( 95.31,190.38) --
	( 95.33,190.23) --
	( 95.36,190.07) --
	( 95.39,189.92) --
	( 95.41,189.76) --
	( 95.44,189.61) --
	( 95.47,189.45) --
	( 95.50,189.30) --
	( 95.52,189.14) --
	( 95.55,188.99) --
	( 95.58,188.84) --
	( 95.61,188.68) --
	( 95.64,188.53) --
	( 95.67,188.37) --
	( 95.70,188.22) --
	( 95.73,188.06) --
	( 95.76,187.91) --
	( 95.80,187.75) --
	( 95.83,187.60) --
	( 95.86,187.45) --
	( 95.90,187.29) --
	( 95.93,187.14) --
	( 95.97,186.98) --
	( 96.01,186.83) --
	( 96.05,186.67) --
	( 96.09,186.52) --
	( 96.13,186.36) --
	( 96.17,186.21) --
	( 96.21,186.06) --
	( 96.25,185.90) --
	( 96.29,185.75) --
	( 96.34,185.59) --
	( 96.38,185.44) --
	( 96.43,185.28) --
	( 96.48,185.13) --
	( 96.53,184.97) --
	( 96.59,184.82) --
	( 96.65,184.67) --
	( 96.71,184.51) --
	( 96.77,184.36) --
	( 96.83,184.20) --
	( 96.90,184.05) --
	( 96.97,183.89) --
	( 97.04,183.74) --
	( 97.12,183.58) --
	( 97.19,183.43) --
	( 97.27,183.28) --
	( 97.35,183.12) --
	( 97.42,182.97) --
	( 97.50,182.81) --
	( 97.58,182.66) --
	( 97.66,182.50) --
	( 97.75,182.35) --
	( 97.83,182.19) --
	( 97.91,182.04) --
	( 97.99,181.89) --
	( 98.08,181.73) --
	( 98.16,181.58) --
	( 98.25,181.42) --
	( 98.34,181.27) --
	( 98.42,181.11) --
	( 98.51,180.96) --
	( 98.59,180.80) --
	( 98.68,180.65) --
	( 98.77,180.49) --
	( 98.85,180.34) --
	( 98.94,180.19) --
	( 99.02,180.03) --
	( 99.11,179.88) --
	( 99.20,179.72) --
	( 99.28,179.57) --
	( 99.37,179.41) --
	( 99.46,179.26) --
	( 99.55,179.10) --
	( 99.64,178.95) --
	( 99.73,178.80) --
	( 99.82,178.64) --
	( 99.91,178.49) --
	(100.00,178.33) --
	(100.10,178.18) --
	(100.19,178.02) --
	(100.29,177.87) --
	(100.39,177.71) --
	(100.50,177.56) --
	(100.60,177.41) --
	(100.71,177.25) --
	(100.83,177.10) --
	(100.94,176.94) --
	(101.06,176.79) --
	(101.18,176.63) --
	(101.30,176.48) --
	(101.43,176.32) --
	(101.55,176.17) --
	(101.68,176.02) --
	(101.80,175.86) --
	(101.93,175.71) --
	(102.05,175.55) --
	(102.17,175.40) --
	(102.29,175.24) --
	(102.40,175.09) --
	(102.52,174.93) --
	(102.63,174.78) --
	(102.74,174.63) --
	(102.85,174.47) --
	(102.96,174.32) --
	(103.07,174.16) --
	(103.18,174.01) --
	(103.29,173.85) --
	(103.40,173.70) --
	(103.51,173.54) --
	(103.62,173.39) --
	(103.73,173.24) --
	(103.84,173.08) --
	(103.94,172.93) --
	(104.05,172.77) --
	(104.16,172.62) --
	(104.27,172.46) --
	(104.38,172.31) --
	(104.49,172.15) --
	(104.60,172.00) --
	(104.71,171.85) --
	(104.83,171.69) --
	(104.94,171.54) --
	(105.06,171.38) --
	(105.18,171.23) --
	(105.30,171.07) --
	(105.41,170.92) --
	(105.53,170.76) --
	(105.65,170.61) --
	(105.76,170.46) --
	(105.87,170.30) --
	(105.98,170.15) --
	(106.08,169.99) --
	(106.18,169.84) --
	(106.28,169.68) --
	(106.37,169.53) --
	(106.46,169.37) --
	(106.55,169.22) --
	(106.63,169.07) --
	(106.71,168.91) --
	(106.79,168.76) --
	(106.87,168.60) --
	(106.94,168.45) --
	(107.01,168.29) --
	(107.08,168.14) --
	(107.14,167.98) --
	(107.20,167.83) --
	(107.25,167.68) --
	(107.29,167.52) --
	(107.32,167.37) --
	(107.35,167.21) --
	(107.36,167.06) --
	(107.37,166.90) --
	(107.37,166.75) --
	(107.36,166.59) --
	(107.34,166.44) --
	(107.32,166.29) --
	(107.29,166.13) --
	(107.26,165.98) --
	(107.22,165.82) --
	(107.19,165.67) --
	(107.15,165.51) --
	(107.11,165.36) --
	(107.08,165.20) --
	(107.05,165.05) --
	(107.02,164.90) --
	(107.00,164.74) --
	(106.97,164.59) --
	(106.95,164.43) --
	(106.92,164.28) --
	(106.90,164.12) --
	(106.87,163.97) --
	(106.84,163.81) --
	(106.81,163.66) --
	(106.77,163.51) --
	(106.72,163.35) --
	(106.67,163.20) --
	(106.61,163.04) --
	(106.54,162.89) --
	(106.46,162.73) --
	(106.37,162.58) --
	(106.27,162.42) --
	(106.16,162.27) --
	(106.04,162.12) --
	(105.92,161.96) --
	(105.78,161.81) --
	(105.64,161.65) --
	(105.49,161.50) --
	(105.33,161.34) --
	(105.16,161.19) --
	(104.99,161.03) --
	(104.82,160.88) --
	(104.64,160.73) --
	(104.45,160.57) --
	(104.26,160.42) --
	(104.06,160.26) --
	(103.86,160.11) --
	(103.66,159.95) --
	(103.45,159.80) --
	(103.24,159.64) --
	(103.02,159.49) --
	(102.81,159.33) --
	(102.59,159.18) --
	(102.37,159.03) --
	(102.14,158.87) --
	(101.92,158.72) --
	(101.70,158.56) --
	(101.49,158.41) --
	(101.27,158.25) --
	(101.07,158.10) --
	(100.86,157.94) --
	(100.66,157.79) --
	(100.46,157.64) --
	(100.27,157.48) --
	(100.09,157.33) --
	( 99.91,157.17) --
	( 99.73,157.02) --
	( 99.56,156.86) --
	( 99.40,156.71) --
	( 99.23,156.55) --
	( 99.07,156.40) --
	( 98.90,156.25) --
	( 98.74,156.09) --
	( 98.58,155.94) --
	( 98.42,155.78) --
	( 98.26,155.63) --
	( 98.11,155.47) --
	( 97.95,155.32) --
	( 97.79,155.16) --
	( 97.63,155.01) --
	( 97.48,154.86) --
	( 97.33,154.70) --
	( 97.18,154.55) --
	( 97.03,154.39) --
	( 96.89,154.24) --
	( 96.75,154.08) --
	( 96.61,153.93) --
	( 96.48,153.77) --
	( 96.36,153.62) --
	( 96.23,153.47) --
	( 96.11,153.31) --
	( 96.00,153.16) --
	( 95.89,153.00) --
	( 95.79,152.85) --
	( 95.69,152.69) --
	( 95.59,152.54) --
	( 95.50,152.38) --
	( 95.41,152.23) --
	( 95.33,152.08) --
	( 95.25,151.92) --
	( 95.18,151.77) --
	( 95.11,151.61) --
	( 95.04,151.46) --
	( 94.97,151.30) --
	( 94.91,151.15) --
	( 94.86,150.99) --
	( 94.80,150.84) --
	( 94.75,150.69) --
	( 94.70,150.53) --
	( 94.66,150.38) --
	( 94.62,150.22) --
	( 94.58,150.07) --
	( 94.54,149.91) --
	( 94.51,149.76) --
	( 94.48,149.60) --
	( 94.45,149.45) --
	( 94.43,149.30) --
	( 94.41,149.14) --
	( 94.39,148.99) --
	( 94.37,148.83) --
	( 94.35,148.68) --
	( 94.33,148.52) --
	( 94.32,148.37) --
	( 94.30,148.21) --
	( 94.29,148.06) --
	( 94.28,147.91) --
	( 94.27,147.75) --
	( 94.26,147.60) --
	( 94.25,147.44) --
	( 94.24,147.29) --
	( 94.23,147.13) --
	( 94.23,146.98) --
	( 94.22,146.82) --
	( 94.21,146.67) --
	( 94.21,146.52) --
	( 94.20,146.36) --
	( 94.20,146.21) --
	( 94.19,146.05) --
	( 94.19,145.90) --
	( 94.19,145.74) --
	( 94.18,145.59) --
	( 94.18,145.43) --
	( 94.18,145.28) --
	( 94.17,145.13) --
	( 94.17,144.97) --
	( 94.11,144.97) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.11,161.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.14,168.04) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.24,178.46) --
	( 75.97,178.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.11,178.46) --
	( 61.11,148.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.24,148.16) --
	( 75.97,148.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.28,187.21) --
	(109.01,187.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.14,187.21) --
	( 94.14,153.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.28,153.47) --
	(109.01,153.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 41.28,139.17) rectangle (113.97,227.93);
\end{scope}
\begin{scope}
\path[clip] ( 41.28, 25.20) rectangle (113.97,113.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.28, 25.20) rectangle (113.97,113.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.28, 34.37) --
	(113.97, 34.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.28, 55.57) --
	(113.97, 55.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.28, 76.78) --
	(113.97, 76.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.28, 97.98) --
	(113.97, 97.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.28, 44.97) --
	(113.97, 44.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.28, 66.18) --
	(113.97, 66.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.28, 87.38) --
	(113.97, 87.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.28,108.59) --
	(113.97,108.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 61.11, 25.20) --
	( 61.11,113.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 94.14, 25.20) --
	( 94.14,113.97);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 61.09, 31.65) --
	( 61.09, 31.80) --
	( 61.08, 31.95) --
	( 61.08, 32.11) --
	( 61.08, 32.26) --
	( 61.08, 32.41) --
	( 61.08, 32.57) --
	( 61.07, 32.72) --
	( 61.07, 32.87) --
	( 61.07, 33.03) --
	( 61.07, 33.18) --
	( 61.06, 33.33) --
	( 61.06, 33.49) --
	( 61.06, 33.64) --
	( 61.06, 33.79) --
	( 61.05, 33.94) --
	( 61.05, 34.10) --
	( 61.05, 34.25) --
	( 61.04, 34.40) --
	( 61.04, 34.56) --
	( 61.04, 34.71) --
	( 61.03, 34.86) --
	( 61.03, 35.02) --
	( 61.03, 35.17) --
	( 61.02, 35.32) --
	( 61.02, 35.48) --
	( 61.02, 35.63) --
	( 61.01, 35.78) --
	( 61.01, 35.93) --
	( 61.00, 36.09) --
	( 61.00, 36.24) --
	( 61.00, 36.39) --
	( 60.99, 36.55) --
	( 60.98, 36.70) --
	( 60.98, 36.85) --
	( 60.97, 37.01) --
	( 60.97, 37.16) --
	( 60.96, 37.31) --
	( 60.95, 37.47) --
	( 60.94, 37.62) --
	( 60.93, 37.77) --
	( 60.93, 37.93) --
	( 60.92, 38.08) --
	( 60.91, 38.23) --
	( 60.90, 38.38) --
	( 60.89, 38.54) --
	( 60.88, 38.69) --
	( 60.86, 38.84) --
	( 60.85, 39.00) --
	( 60.84, 39.15) --
	( 60.83, 39.30) --
	( 60.82, 39.46) --
	( 60.81, 39.61) --
	( 60.79, 39.76) --
	( 60.78, 39.92) --
	( 60.77, 40.07) --
	( 60.76, 40.22) --
	( 60.75, 40.38) --
	( 60.73, 40.53) --
	( 60.72, 40.68) --
	( 60.71, 40.83) --
	( 60.70, 40.99) --
	( 60.68, 41.14) --
	( 60.67, 41.29) --
	( 60.65, 41.45) --
	( 60.64, 41.60) --
	( 60.62, 41.75) --
	( 60.60, 41.91) --
	( 60.59, 42.06) --
	( 60.57, 42.21) --
	( 60.55, 42.37) --
	( 60.53, 42.52) --
	( 60.50, 42.67) --
	( 60.48, 42.82) --
	( 60.46, 42.98) --
	( 60.43, 43.13) --
	( 60.41, 43.28) --
	( 60.38, 43.44) --
	( 60.35, 43.59) --
	( 60.33, 43.74) --
	( 60.30, 43.90) --
	( 60.27, 44.05) --
	( 60.24, 44.20) --
	( 60.22, 44.36) --
	( 60.19, 44.51) --
	( 60.16, 44.66) --
	( 60.14, 44.82) --
	( 60.11, 44.97) --
	( 60.09, 45.12) --
	( 60.07, 45.27) --
	( 60.05, 45.43) --
	( 60.02, 45.58) --
	( 60.00, 45.73) --
	( 59.98, 45.89) --
	( 59.96, 46.04) --
	( 59.94, 46.19) --
	( 59.92, 46.35) --
	( 59.90, 46.50) --
	( 59.88, 46.65) --
	( 59.86, 46.81) --
	( 59.84, 46.96) --
	( 59.81, 47.11) --
	( 59.79, 47.26) --
	( 59.76, 47.42) --
	( 59.73, 47.57) --
	( 59.70, 47.72) --
	( 59.67, 47.88) --
	( 59.64, 48.03) --
	( 59.60, 48.18) --
	( 59.56, 48.34) --
	( 59.53, 48.49) --
	( 59.49, 48.64) --
	( 59.44, 48.80) --
	( 59.40, 48.95) --
	( 59.36, 49.10) --
	( 59.31, 49.26) --
	( 59.26, 49.41) --
	( 59.21, 49.56) --
	( 59.16, 49.71) --
	( 59.11, 49.87) --
	( 59.06, 50.02) --
	( 59.01, 50.17) --
	( 58.96, 50.33) --
	( 58.90, 50.48) --
	( 58.85, 50.63) --
	( 58.79, 50.79) --
	( 58.74, 50.94) --
	( 58.68, 51.09) --
	( 58.63, 51.25) --
	( 58.57, 51.40) --
	( 58.52, 51.55) --
	( 58.46, 51.71) --
	( 58.41, 51.86) --
	( 58.35, 52.01) --
	( 58.29, 52.16) --
	( 58.24, 52.32) --
	( 58.18, 52.47) --
	( 58.13, 52.62) --
	( 58.07, 52.78) --
	( 58.01, 52.93) --
	( 57.96, 53.08) --
	( 57.90, 53.24) --
	( 57.84, 53.39) --
	( 57.79, 53.54) --
	( 57.73, 53.70) --
	( 57.67, 53.85) --
	( 57.61, 54.00) --
	( 57.54, 54.15) --
	( 57.48, 54.31) --
	( 57.42, 54.46) --
	( 57.35, 54.61) --
	( 57.28, 54.77) --
	( 57.21, 54.92) --
	( 57.14, 55.07) --
	( 57.06, 55.23) --
	( 56.99, 55.38) --
	( 56.91, 55.53) --
	( 56.83, 55.69) --
	( 56.74, 55.84) --
	( 56.66, 55.99) --
	( 56.57, 56.15) --
	( 56.49, 56.30) --
	( 56.40, 56.45) --
	( 56.30, 56.60) --
	( 56.21, 56.76) --
	( 56.12, 56.91) --
	( 56.02, 57.06) --
	( 55.93, 57.22) --
	( 55.83, 57.37) --
	( 55.73, 57.52) --
	( 55.63, 57.68) --
	( 55.54, 57.83) --
	( 55.44, 57.98) --
	( 55.34, 58.14) --
	( 55.24, 58.29) --
	( 55.14, 58.44) --
	( 55.04, 58.59) --
	( 54.94, 58.75) --
	( 54.84, 58.90) --
	( 54.74, 59.05) --
	( 54.63, 59.21) --
	( 54.53, 59.36) --
	( 54.43, 59.51) --
	( 54.32, 59.67) --
	( 54.22, 59.82) --
	( 54.11, 59.97) --
	( 54.01, 60.13) --
	( 53.90, 60.28) --
	( 53.80, 60.43) --
	( 53.69, 60.59) --
	( 53.58, 60.74) --
	( 53.48, 60.89) --
	( 53.37, 61.04) --
	( 53.27, 61.20) --
	( 53.17, 61.35) --
	( 53.06, 61.50) --
	( 52.96, 61.66) --
	( 52.86, 61.81) --
	( 52.76, 61.96) --
	( 52.66, 62.12) --
	( 52.57, 62.27) --
	( 52.47, 62.42) --
	( 52.37, 62.58) --
	( 52.28, 62.73) --
	( 52.19, 62.88) --
	( 52.09, 63.04) --
	( 52.00, 63.19) --
	( 51.91, 63.34) --
	( 51.81, 63.49) --
	( 51.72, 63.65) --
	( 51.63, 63.80) --
	( 51.53, 63.95) --
	( 51.43, 64.11) --
	( 51.34, 64.26) --
	( 51.24, 64.41) --
	( 51.13, 64.57) --
	( 51.03, 64.72) --
	( 50.92, 64.87) --
	( 50.81, 65.03) --
	( 50.70, 65.18) --
	( 50.58, 65.33) --
	( 50.46, 65.48) --
	( 50.34, 65.64) --
	( 50.22, 65.79) --
	( 50.10, 65.94) --
	( 49.97, 66.10) --
	( 49.84, 66.25) --
	( 49.72, 66.40) --
	( 49.59, 66.56) --
	( 49.46, 66.71) --
	( 49.34, 66.86) --
	( 49.21, 67.02) --
	( 49.09, 67.17) --
	( 48.98, 67.32) --
	( 48.86, 67.48) --
	( 48.75, 67.63) --
	( 48.65, 67.78) --
	( 48.54, 67.93) --
	( 48.44, 68.09) --
	( 48.35, 68.24) --
	( 48.25, 68.39) --
	( 48.16, 68.55) --
	( 48.07, 68.70) --
	( 47.98, 68.85) --
	( 47.89, 69.01) --
	( 47.80, 69.16) --
	( 47.71, 69.31) --
	( 47.62, 69.47) --
	( 47.52, 69.62) --
	( 47.43, 69.77) --
	( 47.34, 69.93) --
	( 47.24, 70.08) --
	( 47.15, 70.23) --
	( 47.06, 70.38) --
	( 46.96, 70.54) --
	( 46.88, 70.69) --
	( 46.79, 70.84) --
	( 46.71, 71.00) --
	( 46.63, 71.15) --
	( 46.56, 71.30) --
	( 46.50, 71.46) --
	( 46.44, 71.61) --
	( 46.40, 71.76) --
	( 46.36, 71.92) --
	( 46.33, 72.07) --
	( 46.32, 72.22) --
	( 46.31, 72.37) --
	( 46.31, 72.53) --
	( 46.32, 72.68) --
	( 46.34, 72.83) --
	( 46.37, 72.99) --
	( 46.41, 73.14) --
	( 46.45, 73.29) --
	( 46.49, 73.45) --
	( 46.54, 73.60) --
	( 46.60, 73.75) --
	( 46.65, 73.91) --
	( 46.71, 74.06) --
	( 46.77, 74.21) --
	( 46.83, 74.37) --
	( 46.88, 74.52) --
	( 46.94, 74.67) --
	( 46.99, 74.82) --
	( 47.04, 74.98) --
	( 47.09, 75.13) --
	( 47.13, 75.28) --
	( 47.17, 75.44) --
	( 47.21, 75.59) --
	( 47.25, 75.74) --
	( 47.29, 75.90) --
	( 47.32, 76.05) --
	( 47.36, 76.20) --
	( 47.39, 76.36) --
	( 47.43, 76.51) --
	( 47.46, 76.66) --
	( 47.50, 76.81) --
	( 47.54, 76.97) --
	( 47.58, 77.12) --
	( 47.63, 77.27) --
	( 47.68, 77.43) --
	( 47.73, 77.58) --
	( 47.79, 77.73) --
	( 47.86, 77.89) --
	( 47.92, 78.04) --
	( 48.00, 78.19) --
	( 48.07, 78.35) --
	( 48.16, 78.50) --
	( 48.24, 78.65) --
	( 48.33, 78.81) --
	( 48.42, 78.96) --
	( 48.51, 79.11) --
	( 48.61, 79.26) --
	( 48.71, 79.42) --
	( 48.80, 79.57) --
	( 48.90, 79.72) --
	( 49.00, 79.88) --
	( 49.10, 80.03) --
	( 49.20, 80.18) --
	( 49.30, 80.34) --
	( 49.39, 80.49) --
	( 49.49, 80.64) --
	( 49.58, 80.80) --
	( 49.67, 80.95) --
	( 49.77, 81.10) --
	( 49.86, 81.26) --
	( 49.95, 81.41) --
	( 50.03, 81.56) --
	( 50.12, 81.71) --
	( 50.22, 81.87) --
	( 50.31, 82.02) --
	( 50.40, 82.17) --
	( 50.50, 82.33) --
	( 50.60, 82.48) --
	( 50.71, 82.63) --
	( 50.82, 82.79) --
	( 50.93, 82.94) --
	( 51.06, 83.09) --
	( 51.19, 83.25) --
	( 51.32, 83.40) --
	( 51.46, 83.55) --
	( 51.61, 83.70) --
	( 51.76, 83.86) --
	( 51.92, 84.01) --
	( 52.09, 84.16) --
	( 52.26, 84.32) --
	( 52.43, 84.47) --
	( 52.60, 84.62) --
	( 52.77, 84.78) --
	( 52.95, 84.93) --
	( 53.12, 85.08) --
	( 53.29, 85.24) --
	( 53.46, 85.39) --
	( 53.62, 85.54) --
	( 53.78, 85.70) --
	( 53.93, 85.85) --
	( 54.08, 86.00) --
	( 54.22, 86.15) --
	( 54.36, 86.31) --
	( 54.49, 86.46) --
	( 54.61, 86.61) --
	( 54.73, 86.77) --
	( 54.84, 86.92) --
	( 54.95, 87.07) --
	( 55.05, 87.23) --
	( 55.15, 87.38) --
	( 55.25, 87.53) --
	( 55.34, 87.69) --
	( 55.43, 87.84) --
	( 55.52, 87.99) --
	( 55.61, 88.14) --
	( 55.69, 88.30) --
	( 55.78, 88.45) --
	( 55.87, 88.60) --
	( 55.95, 88.76) --
	( 56.04, 88.91) --
	( 56.13, 89.06) --
	( 56.22, 89.22) --
	( 56.31, 89.37) --
	( 56.40, 89.52) --
	( 56.49, 89.68) --
	( 56.59, 89.83) --
	( 56.68, 89.98) --
	( 56.78, 90.14) --
	( 56.88, 90.29) --
	( 56.98, 90.44) --
	( 57.08, 90.59) --
	( 57.18, 90.75) --
	( 57.28, 90.90) --
	( 57.38, 91.05) --
	( 57.49, 91.21) --
	( 57.59, 91.36) --
	( 57.69, 91.51) --
	( 57.79, 91.67) --
	( 57.89, 91.82) --
	( 57.98, 91.97) --
	( 58.08, 92.13) --
	( 58.17, 92.28) --
	( 58.26, 92.43) --
	( 58.34, 92.59) --
	( 58.43, 92.74) --
	( 58.51, 92.89) --
	( 58.58, 93.04) --
	( 58.66, 93.20) --
	( 58.73, 93.35) --
	( 58.80, 93.50) --
	( 58.86, 93.66) --
	( 58.92, 93.81) --
	( 58.98, 93.96) --
	( 59.03, 94.12) --
	( 59.09, 94.27) --
	( 59.14, 94.42) --
	( 59.18, 94.58) --
	( 59.23, 94.73) --
	( 59.28, 94.88) --
	( 59.32, 95.03) --
	( 59.37, 95.19) --
	( 59.41, 95.34) --
	( 59.45, 95.49) --
	( 59.49, 95.65) --
	( 59.53, 95.80) --
	( 59.57, 95.95) --
	( 59.61, 96.11) --
	( 59.65, 96.26) --
	( 59.69, 96.41) --
	( 59.73, 96.57) --
	( 59.77, 96.72) --
	( 59.81, 96.87) --
	( 59.85, 97.03) --
	( 59.90, 97.18) --
	( 59.94, 97.33) --
	( 59.98, 97.48) --
	( 60.02, 97.64) --
	( 60.06, 97.79) --
	( 60.10, 97.94) --
	( 60.14, 98.10) --
	( 60.18, 98.25) --
	( 60.22, 98.40) --
	( 60.26, 98.56) --
	( 60.30, 98.71) --
	( 60.34, 98.86) --
	( 60.37, 99.02) --
	( 60.41, 99.17) --
	( 60.44, 99.32) --
	( 60.48, 99.47) --
	( 60.51, 99.63) --
	( 60.54, 99.78) --
	( 60.57, 99.93) --
	( 60.60,100.09) --
	( 60.63,100.24) --
	( 60.65,100.39) --
	( 60.67,100.55) --
	( 60.70,100.70) --
	( 60.72,100.85) --
	( 60.74,101.01) --
	( 60.76,101.16) --
	( 60.78,101.31) --
	( 60.79,101.47) --
	( 60.81,101.62) --
	( 60.82,101.77) --
	( 60.84,101.92) --
	( 60.85,102.08) --
	( 60.86,102.23) --
	( 60.88,102.38) --
	( 60.89,102.54) --
	( 60.90,102.69) --
	( 60.91,102.84) --
	( 60.92,103.00) --
	( 60.93,103.15) --
	( 60.94,103.30) --
	( 60.95,103.46) --
	( 60.96,103.61) --
	( 60.96,103.76) --
	( 60.97,103.92) --
	( 60.98,104.07) --
	( 60.98,104.22) --
	( 60.99,104.37) --
	( 61.00,104.53) --
	( 61.00,104.68) --
	( 61.01,104.83) --
	( 61.01,104.99) --
	( 61.02,105.14) --
	( 61.02,105.29) --
	( 61.03,105.45) --
	( 61.03,105.60) --
	( 61.04,105.75) --
	( 61.04,105.91) --
	( 61.04,106.06) --
	( 61.05,106.21) --
	( 61.05,106.36) --
	( 61.06,106.52) --
	( 61.06,106.67) --
	( 61.06,106.82) --
	( 61.06,106.98) --
	( 61.07,107.13) --
	( 61.07,107.28) --
	( 61.07,107.44) --
	( 61.07,107.59) --
	( 61.08,107.74) --
	( 61.08,107.90) --
	( 61.08,108.05) --
	( 61.08,108.20) --
	( 61.08,108.36) --
	( 61.08,108.51) --
	( 61.09,108.66) --
	( 61.09,108.81) --
	( 61.09,108.97) --
	( 61.09,109.12) --
	( 61.09,109.27) --
	( 61.09,109.43) --
	( 61.09,109.58) --
	( 61.09,109.73) --
	( 61.09,109.89) --
	( 61.12,109.89) --
	( 61.12,109.73) --
	( 61.12,109.58) --
	( 61.12,109.43) --
	( 61.12,109.27) --
	( 61.12,109.12) --
	( 61.12,108.97) --
	( 61.13,108.81) --
	( 61.13,108.66) --
	( 61.13,108.51) --
	( 61.13,108.36) --
	( 61.13,108.20) --
	( 61.13,108.05) --
	( 61.13,107.90) --
	( 61.14,107.74) --
	( 61.14,107.59) --
	( 61.14,107.44) --
	( 61.14,107.28) --
	( 61.14,107.13) --
	( 61.15,106.98) --
	( 61.15,106.82) --
	( 61.15,106.67) --
	( 61.16,106.52) --
	( 61.16,106.36) --
	( 61.16,106.21) --
	( 61.17,106.06) --
	( 61.17,105.91) --
	( 61.18,105.75) --
	( 61.18,105.60) --
	( 61.18,105.45) --
	( 61.19,105.29) --
	( 61.19,105.14) --
	( 61.20,104.99) --
	( 61.20,104.83) --
	( 61.21,104.68) --
	( 61.22,104.53) --
	( 61.22,104.37) --
	( 61.23,104.22) --
	( 61.23,104.07) --
	( 61.24,103.92) --
	( 61.25,103.76) --
	( 61.26,103.61) --
	( 61.26,103.46) --
	( 61.27,103.30) --
	( 61.28,103.15) --
	( 61.29,103.00) --
	( 61.30,102.84) --
	( 61.31,102.69) --
	( 61.32,102.54) --
	( 61.34,102.38) --
	( 61.35,102.23) --
	( 61.36,102.08) --
	( 61.37,101.92) --
	( 61.39,101.77) --
	( 61.40,101.62) --
	( 61.42,101.47) --
	( 61.44,101.31) --
	( 61.45,101.16) --
	( 61.47,101.01) --
	( 61.49,100.85) --
	( 61.52,100.70) --
	( 61.54,100.55) --
	( 61.56,100.39) --
	( 61.59,100.24) --
	( 61.61,100.09) --
	( 61.64, 99.93) --
	( 61.67, 99.78) --
	( 61.70, 99.63) --
	( 61.74, 99.47) --
	( 61.77, 99.32) --
	( 61.80, 99.17) --
	( 61.84, 99.02) --
	( 61.88, 98.86) --
	( 61.91, 98.71) --
	( 61.95, 98.56) --
	( 61.99, 98.40) --
	( 62.03, 98.25) --
	( 62.07, 98.10) --
	( 62.11, 97.94) --
	( 62.15, 97.79) --
	( 62.19, 97.64) --
	( 62.24, 97.48) --
	( 62.28, 97.33) --
	( 62.32, 97.18) --
	( 62.36, 97.03) --
	( 62.40, 96.87) --
	( 62.44, 96.72) --
	( 62.48, 96.57) --
	( 62.52, 96.41) --
	( 62.56, 96.26) --
	( 62.60, 96.11) --
	( 62.64, 95.95) --
	( 62.68, 95.80) --
	( 62.72, 95.65) --
	( 62.76, 95.49) --
	( 62.80, 95.34) --
	( 62.85, 95.19) --
	( 62.89, 95.03) --
	( 62.93, 94.88) --
	( 62.98, 94.73) --
	( 63.03, 94.58) --
	( 63.08, 94.42) --
	( 63.13, 94.27) --
	( 63.18, 94.12) --
	( 63.24, 93.96) --
	( 63.29, 93.81) --
	( 63.35, 93.66) --
	( 63.42, 93.50) --
	( 63.48, 93.35) --
	( 63.55, 93.20) --
	( 63.63, 93.04) --
	( 63.70, 92.89) --
	( 63.78, 92.74) --
	( 63.87, 92.59) --
	( 63.95, 92.43) --
	( 64.04, 92.28) --
	( 64.14, 92.13) --
	( 64.23, 91.97) --
	( 64.33, 91.82) --
	( 64.42, 91.67) --
	( 64.52, 91.51) --
	( 64.62, 91.36) --
	( 64.73, 91.21) --
	( 64.83, 91.05) --
	( 64.93, 90.90) --
	( 65.03, 90.75) --
	( 65.13, 90.59) --
	( 65.23, 90.44) --
	( 65.33, 90.29) --
	( 65.43, 90.14) --
	( 65.53, 89.98) --
	( 65.62, 89.83) --
	( 65.72, 89.68) --
	( 65.81, 89.52) --
	( 65.90, 89.37) --
	( 65.99, 89.22) --
	( 66.08, 89.06) --
	( 66.17, 88.91) --
	( 66.26, 88.76) --
	( 66.35, 88.60) --
	( 66.43, 88.45) --
	( 66.52, 88.30) --
	( 66.61, 88.14) --
	( 66.69, 87.99) --
	( 66.78, 87.84) --
	( 66.87, 87.69) --
	( 66.96, 87.53) --
	( 67.06, 87.38) --
	( 67.16, 87.23) --
	( 67.26, 87.07) --
	( 67.37, 86.92) --
	( 67.48, 86.77) --
	( 67.60, 86.61) --
	( 67.72, 86.46) --
	( 67.85, 86.31) --
	( 67.99, 86.15) --
	( 68.13, 86.00) --
	( 68.28, 85.85) --
	( 68.43, 85.70) --
	( 68.59, 85.54) --
	( 68.75, 85.39) --
	( 68.92, 85.24) --
	( 69.09, 85.08) --
	( 69.27, 84.93) --
	( 69.44, 84.78) --
	( 69.61, 84.62) --
	( 69.79, 84.47) --
	( 69.96, 84.32) --
	( 70.12, 84.16) --
	( 70.29, 84.01) --
	( 70.45, 83.86) --
	( 70.60, 83.70) --
	( 70.75, 83.55) --
	( 70.89, 83.40) --
	( 71.03, 83.25) --
	( 71.15, 83.09) --
	( 71.28, 82.94) --
	( 71.39, 82.79) --
	( 71.51, 82.63) --
	( 71.61, 82.48) --
	( 71.71, 82.33) --
	( 71.81, 82.17) --
	( 71.90, 82.02) --
	( 72.00, 81.87) --
	( 72.09, 81.71) --
	( 72.18, 81.56) --
	( 72.27, 81.41) --
	( 72.36, 81.26) --
	( 72.45, 81.10) --
	( 72.54, 80.95) --
	( 72.63, 80.80) --
	( 72.72, 80.64) --
	( 72.82, 80.49) --
	( 72.91, 80.34) --
	( 73.01, 80.18) --
	( 73.11, 80.03) --
	( 73.21, 79.88) --
	( 73.31, 79.72) --
	( 73.41, 79.57) --
	( 73.51, 79.42) --
	( 73.60, 79.26) --
	( 73.70, 79.11) --
	( 73.79, 78.96) --
	( 73.88, 78.81) --
	( 73.97, 78.65) --
	( 74.06, 78.50) --
	( 74.14, 78.35) --
	( 74.22, 78.19) --
	( 74.29, 78.04) --
	( 74.36, 77.89) --
	( 74.42, 77.73) --
	( 74.48, 77.58) --
	( 74.53, 77.43) --
	( 74.58, 77.27) --
	( 74.63, 77.12) --
	( 74.67, 76.97) --
	( 74.71, 76.81) --
	( 74.75, 76.66) --
	( 74.79, 76.51) --
	( 74.82, 76.36) --
	( 74.86, 76.20) --
	( 74.89, 76.05) --
	( 74.92, 75.90) --
	( 74.96, 75.74) --
	( 75.00, 75.59) --
	( 75.04, 75.44) --
	( 75.08, 75.28) --
	( 75.12, 75.13) --
	( 75.17, 74.98) --
	( 75.22, 74.82) --
	( 75.28, 74.67) --
	( 75.33, 74.52) --
	( 75.39, 74.37) --
	( 75.44, 74.21) --
	( 75.50, 74.06) --
	( 75.56, 73.91) --
	( 75.61, 73.75) --
	( 75.67, 73.60) --
	( 75.72, 73.45) --
	( 75.76, 73.29) --
	( 75.81, 73.14) --
	( 75.84, 72.99) --
	( 75.87, 72.83) --
	( 75.89, 72.68) --
	( 75.90, 72.53) --
	( 75.90, 72.37) --
	( 75.89, 72.22) --
	( 75.88, 72.07) --
	( 75.85, 71.92) --
	( 75.81, 71.76) --
	( 75.77, 71.61) --
	( 75.71, 71.46) --
	( 75.65, 71.30) --
	( 75.58, 71.15) --
	( 75.50, 71.00) --
	( 75.42, 70.84) --
	( 75.34, 70.69) --
	( 75.25, 70.54) --
	( 75.16, 70.38) --
	( 75.06, 70.23) --
	( 74.97, 70.08) --
	( 74.87, 69.93) --
	( 74.78, 69.77) --
	( 74.69, 69.62) --
	( 74.60, 69.47) --
	( 74.51, 69.31) --
	( 74.42, 69.16) --
	( 74.33, 69.01) --
	( 74.24, 68.85) --
	( 74.15, 68.70) --
	( 74.05, 68.55) --
	( 73.96, 68.39) --
	( 73.87, 68.24) --
	( 73.77, 68.09) --
	( 73.67, 67.93) --
	( 73.57, 67.78) --
	( 73.46, 67.63) --
	( 73.35, 67.48) --
	( 73.23, 67.32) --
	( 73.12, 67.17) --
	( 73.00, 67.02) --
	( 72.87, 66.86) --
	( 72.75, 66.71) --
	( 72.62, 66.56) --
	( 72.50, 66.40) --
	( 72.37, 66.25) --
	( 72.24, 66.10) --
	( 72.12, 65.94) --
	( 71.99, 65.79) --
	( 71.87, 65.64) --
	( 71.75, 65.48) --
	( 71.63, 65.33) --
	( 71.51, 65.18) --
	( 71.40, 65.03) --
	( 71.29, 64.87) --
	( 71.18, 64.72) --
	( 71.08, 64.57) --
	( 70.98, 64.41) --
	( 70.88, 64.26) --
	( 70.78, 64.11) --
	( 70.68, 63.95) --
	( 70.59, 63.80) --
	( 70.49, 63.65) --
	( 70.40, 63.49) --
	( 70.31, 63.34) --
	( 70.21, 63.19) --
	( 70.12, 63.04) --
	( 70.03, 62.88) --
	( 69.93, 62.73) --
	( 69.84, 62.58) --
	( 69.74, 62.42) --
	( 69.65, 62.27) --
	( 69.55, 62.12) --
	( 69.45, 61.96) --
	( 69.35, 61.81) --
	( 69.25, 61.66) --
	( 69.15, 61.50) --
	( 69.05, 61.35) --
	( 68.94, 61.20) --
	( 68.84, 61.04) --
	( 68.73, 60.89) --
	( 68.63, 60.74) --
	( 68.52, 60.59) --
	( 68.42, 60.43) --
	( 68.31, 60.28) --
	( 68.20, 60.13) --
	( 68.10, 59.97) --
	( 67.99, 59.82) --
	( 67.89, 59.67) --
	( 67.78, 59.51) --
	( 67.68, 59.36) --
	( 67.58, 59.21) --
	( 67.48, 59.05) --
	( 67.37, 58.90) --
	( 67.27, 58.75) --
	( 67.17, 58.59) --
	( 67.07, 58.44) --
	( 66.97, 58.29) --
	( 66.87, 58.14) --
	( 66.77, 57.98) --
	( 66.68, 57.83) --
	( 66.58, 57.68) --
	( 66.48, 57.52) --
	( 66.38, 57.37) --
	( 66.29, 57.22) --
	( 66.19, 57.06) --
	( 66.09, 56.91) --
	( 66.00, 56.76) --
	( 65.91, 56.60) --
	( 65.82, 56.45) --
	( 65.73, 56.30) --
	( 65.64, 56.15) --
	( 65.55, 55.99) --
	( 65.47, 55.84) --
	( 65.38, 55.69) --
	( 65.30, 55.53) --
	( 65.23, 55.38) --
	( 65.15, 55.23) --
	( 65.07, 55.07) --
	( 65.00, 54.92) --
	( 64.93, 54.77) --
	( 64.86, 54.61) --
	( 64.80, 54.46) --
	( 64.73, 54.31) --
	( 64.67, 54.15) --
	( 64.61, 54.00) --
	( 64.54, 53.85) --
	( 64.48, 53.70) --
	( 64.43, 53.54) --
	( 64.37, 53.39) --
	( 64.31, 53.24) --
	( 64.25, 53.08) --
	( 64.20, 52.93) --
	( 64.14, 52.78) --
	( 64.09, 52.62) --
	( 64.03, 52.47) --
	( 63.97, 52.32) --
	( 63.92, 52.16) --
	( 63.86, 52.01) --
	( 63.81, 51.86) --
	( 63.75, 51.71) --
	( 63.69, 51.55) --
	( 63.64, 51.40) --
	( 63.58, 51.25) --
	( 63.53, 51.09) --
	( 63.47, 50.94) --
	( 63.42, 50.79) --
	( 63.36, 50.63) --
	( 63.31, 50.48) --
	( 63.26, 50.33) --
	( 63.20, 50.17) --
	( 63.15, 50.02) --
	( 63.10, 49.87) --
	( 63.05, 49.71) --
	( 63.00, 49.56) --
	( 62.95, 49.41) --
	( 62.90, 49.26) --
	( 62.86, 49.10) --
	( 62.81, 48.95) --
	( 62.77, 48.80) --
	( 62.73, 48.64) --
	( 62.69, 48.49) --
	( 62.65, 48.34) --
	( 62.61, 48.18) --
	( 62.57, 48.03) --
	( 62.54, 47.88) --
	( 62.51, 47.72) --
	( 62.48, 47.57) --
	( 62.45, 47.42) --
	( 62.42, 47.26) --
	( 62.40, 47.11) --
	( 62.38, 46.96) --
	( 62.35, 46.81) --
	( 62.33, 46.65) --
	( 62.31, 46.50) --
	( 62.29, 46.35) --
	( 62.27, 46.19) --
	( 62.25, 46.04) --
	( 62.23, 45.89) --
	( 62.21, 45.73) --
	( 62.19, 45.58) --
	( 62.17, 45.43) --
	( 62.14, 45.27) --
	( 62.12, 45.12) --
	( 62.10, 44.97) --
	( 62.07, 44.82) --
	( 62.05, 44.66) --
	( 62.02, 44.51) --
	( 62.00, 44.36) --
	( 61.97, 44.20) --
	( 61.94, 44.05) --
	( 61.91, 43.90) --
	( 61.89, 43.74) --
	( 61.86, 43.59) --
	( 61.83, 43.44) --
	( 61.81, 43.28) --
	( 61.78, 43.13) --
	( 61.75, 42.98) --
	( 61.73, 42.82) --
	( 61.71, 42.67) --
	( 61.69, 42.52) --
	( 61.66, 42.37) --
	( 61.64, 42.21) --
	( 61.63, 42.06) --
	( 61.61, 41.91) --
	( 61.59, 41.75) --
	( 61.57, 41.60) --
	( 61.56, 41.45) --
	( 61.54, 41.29) --
	( 61.53, 41.14) --
	( 61.52, 40.99) --
	( 61.50, 40.83) --
	( 61.49, 40.68) --
	( 61.48, 40.53) --
	( 61.47, 40.38) --
	( 61.45, 40.22) --
	( 61.44, 40.07) --
	( 61.43, 39.92) --
	( 61.42, 39.76) --
	( 61.41, 39.61) --
	( 61.39, 39.46) --
	( 61.38, 39.30) --
	( 61.37, 39.15) --
	( 61.36, 39.00) --
	( 61.35, 38.84) --
	( 61.34, 38.69) --
	( 61.33, 38.54) --
	( 61.32, 38.38) --
	( 61.31, 38.23) --
	( 61.30, 38.08) --
	( 61.29, 37.93) --
	( 61.28, 37.77) --
	( 61.27, 37.62) --
	( 61.26, 37.47) --
	( 61.25, 37.31) --
	( 61.25, 37.16) --
	( 61.24, 37.01) --
	( 61.23, 36.85) --
	( 61.23, 36.70) --
	( 61.22, 36.55) --
	( 61.22, 36.39) --
	( 61.21, 36.24) --
	( 61.21, 36.09) --
	( 61.20, 35.93) --
	( 61.20, 35.78) --
	( 61.20, 35.63) --
	( 61.19, 35.48) --
	( 61.19, 35.32) --
	( 61.18, 35.17) --
	( 61.18, 35.02) --
	( 61.18, 34.86) --
	( 61.17, 34.71) --
	( 61.17, 34.56) --
	( 61.17, 34.40) --
	( 61.17, 34.25) --
	( 61.16, 34.10) --
	( 61.16, 33.94) --
	( 61.16, 33.79) --
	( 61.15, 33.64) --
	( 61.15, 33.49) --
	( 61.15, 33.33) --
	( 61.15, 33.18) --
	( 61.14, 33.03) --
	( 61.14, 32.87) --
	( 61.14, 32.72) --
	( 61.14, 32.57) --
	( 61.13, 32.41) --
	( 61.13, 32.26) --
	( 61.13, 32.11) --
	( 61.13, 31.95) --
	( 61.13, 31.80) --
	( 61.13, 31.65) --
	( 61.09, 31.65) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 94.13, 29.24) --
	( 94.13, 29.40) --
	( 94.13, 29.56) --
	( 94.13, 29.71) --
	( 94.13, 29.87) --
	( 94.13, 30.03) --
	( 94.13, 30.19) --
	( 94.13, 30.34) --
	( 94.13, 30.50) --
	( 94.13, 30.66) --
	( 94.13, 30.82) --
	( 94.13, 30.98) --
	( 94.13, 31.13) --
	( 94.13, 31.29) --
	( 94.12, 31.45) --
	( 94.12, 31.61) --
	( 94.12, 31.77) --
	( 94.12, 31.92) --
	( 94.12, 32.08) --
	( 94.12, 32.24) --
	( 94.12, 32.40) --
	( 94.12, 32.56) --
	( 94.11, 32.71) --
	( 94.11, 32.87) --
	( 94.11, 33.03) --
	( 94.11, 33.19) --
	( 94.11, 33.35) --
	( 94.11, 33.50) --
	( 94.11, 33.66) --
	( 94.10, 33.82) --
	( 94.10, 33.98) --
	( 94.10, 34.13) --
	( 94.10, 34.29) --
	( 94.10, 34.45) --
	( 94.09, 34.61) --
	( 94.09, 34.77) --
	( 94.09, 34.92) --
	( 94.09, 35.08) --
	( 94.08, 35.24) --
	( 94.08, 35.40) --
	( 94.08, 35.56) --
	( 94.07, 35.71) --
	( 94.07, 35.87) --
	( 94.06, 36.03) --
	( 94.05, 36.19) --
	( 94.05, 36.35) --
	( 94.04, 36.50) --
	( 94.03, 36.66) --
	( 94.03, 36.82) --
	( 94.02, 36.98) --
	( 94.01, 37.13) --
	( 94.00, 37.29) --
	( 94.00, 37.45) --
	( 93.99, 37.61) --
	( 93.98, 37.77) --
	( 93.97, 37.92) --
	( 93.96, 38.08) --
	( 93.95, 38.24) --
	( 93.94, 38.40) --
	( 93.93, 38.56) --
	( 93.92, 38.71) --
	( 93.91, 38.87) --
	( 93.90, 39.03) --
	( 93.89, 39.19) --
	( 93.88, 39.35) --
	( 93.87, 39.50) --
	( 93.86, 39.66) --
	( 93.85, 39.82) --
	( 93.84, 39.98) --
	( 93.83, 40.14) --
	( 93.81, 40.29) --
	( 93.80, 40.45) --
	( 93.79, 40.61) --
	( 93.77, 40.77) --
	( 93.76, 40.92) --
	( 93.74, 41.08) --
	( 93.72, 41.24) --
	( 93.70, 41.40) --
	( 93.68, 41.56) --
	( 93.66, 41.71) --
	( 93.64, 41.87) --
	( 93.62, 42.03) --
	( 93.60, 42.19) --
	( 93.58, 42.35) --
	( 93.55, 42.50) --
	( 93.53, 42.66) --
	( 93.51, 42.82) --
	( 93.48, 42.98) --
	( 93.45, 43.14) --
	( 93.43, 43.29) --
	( 93.40, 43.45) --
	( 93.37, 43.61) --
	( 93.35, 43.77) --
	( 93.32, 43.93) --
	( 93.29, 44.08) --
	( 93.27, 44.24) --
	( 93.24, 44.40) --
	( 93.22, 44.56) --
	( 93.19, 44.71) --
	( 93.17, 44.87) --
	( 93.15, 45.03) --
	( 93.13, 45.19) --
	( 93.11, 45.35) --
	( 93.09, 45.50) --
	( 93.07, 45.66) --
	( 93.05, 45.82) --
	( 93.03, 45.98) --
	( 93.01, 46.14) --
	( 93.00, 46.29) --
	( 92.98, 46.45) --
	( 92.96, 46.61) --
	( 92.94, 46.77) --
	( 92.91, 46.93) --
	( 92.89, 47.08) --
	( 92.86, 47.24) --
	( 92.83, 47.40) --
	( 92.80, 47.56) --
	( 92.76, 47.71) --
	( 92.73, 47.87) --
	( 92.69, 48.03) --
	( 92.64, 48.19) --
	( 92.60, 48.35) --
	( 92.55, 48.50) --
	( 92.49, 48.66) --
	( 92.44, 48.82) --
	( 92.38, 48.98) --
	( 92.32, 49.14) --
	( 92.26, 49.29) --
	( 92.19, 49.45) --
	( 92.13, 49.61) --
	( 92.06, 49.77) --
	( 91.99, 49.93) --
	( 91.93, 50.08) --
	( 91.86, 50.24) --
	( 91.79, 50.40) --
	( 91.72, 50.56) --
	( 91.66, 50.72) --
	( 91.59, 50.87) --
	( 91.53, 51.03) --
	( 91.47, 51.19) --
	( 91.41, 51.35) --
	( 91.36, 51.50) --
	( 91.30, 51.66) --
	( 91.25, 51.82) --
	( 91.21, 51.98) --
	( 91.16, 52.14) --
	( 91.12, 52.29) --
	( 91.07, 52.45) --
	( 91.03, 52.61) --
	( 90.99, 52.77) --
	( 90.96, 52.93) --
	( 90.92, 53.08) --
	( 90.88, 53.24) --
	( 90.84, 53.40) --
	( 90.80, 53.56) --
	( 90.76, 53.72) --
	( 90.71, 53.87) --
	( 90.66, 54.03) --
	( 90.61, 54.19) --
	( 90.56, 54.35) --
	( 90.50, 54.50) --
	( 90.44, 54.66) --
	( 90.37, 54.82) --
	( 90.30, 54.98) --
	( 90.22, 55.14) --
	( 90.14, 55.29) --
	( 90.06, 55.45) --
	( 89.97, 55.61) --
	( 89.88, 55.77) --
	( 89.79, 55.93) --
	( 89.69, 56.08) --
	( 89.59, 56.24) --
	( 89.48, 56.40) --
	( 89.37, 56.56) --
	( 89.26, 56.72) --
	( 89.15, 56.87) --
	( 89.03, 57.03) --
	( 88.92, 57.19) --
	( 88.80, 57.35) --
	( 88.68, 57.51) --
	( 88.56, 57.66) --
	( 88.44, 57.82) --
	( 88.32, 57.98) --
	( 88.19, 58.14) --
	( 88.07, 58.29) --
	( 87.95, 58.45) --
	( 87.83, 58.61) --
	( 87.70, 58.77) --
	( 87.58, 58.93) --
	( 87.46, 59.08) --
	( 87.34, 59.24) --
	( 87.22, 59.40) --
	( 87.09, 59.56) --
	( 86.97, 59.72) --
	( 86.85, 59.87) --
	( 86.73, 60.03) --
	( 86.61, 60.19) --
	( 86.49, 60.35) --
	( 86.37, 60.51) --
	( 86.26, 60.66) --
	( 86.14, 60.82) --
	( 86.03, 60.98) --
	( 85.92, 61.14) --
	( 85.81, 61.29) --
	( 85.71, 61.45) --
	( 85.61, 61.61) --
	( 85.51, 61.77) --
	( 85.41, 61.93) --
	( 85.32, 62.08) --
	( 85.22, 62.24) --
	( 85.14, 62.40) --
	( 85.05, 62.56) --
	( 84.96, 62.72) --
	( 84.88, 62.87) --
	( 84.79, 63.03) --
	( 84.71, 63.19) --
	( 84.62, 63.35) --
	( 84.54, 63.51) --
	( 84.45, 63.66) --
	( 84.36, 63.82) --
	( 84.27, 63.98) --
	( 84.17, 64.14) --
	( 84.07, 64.30) --
	( 83.97, 64.45) --
	( 83.86, 64.61) --
	( 83.75, 64.77) --
	( 83.64, 64.93) --
	( 83.52, 65.08) --
	( 83.40, 65.24) --
	( 83.28, 65.40) --
	( 83.15, 65.56) --
	( 83.02, 65.72) --
	( 82.89, 65.87) --
	( 82.76, 66.03) --
	( 82.63, 66.19) --
	( 82.50, 66.35) --
	( 82.37, 66.51) --
	( 82.25, 66.66) --
	( 82.12, 66.82) --
	( 82.01, 66.98) --
	( 81.89, 67.14) --
	( 81.78, 67.30) --
	( 81.68, 67.45) --
	( 81.59, 67.61) --
	( 81.49, 67.77) --
	( 81.41, 67.93) --
	( 81.32, 68.09) --
	( 81.24, 68.24) --
	( 81.17, 68.40) --
	( 81.10, 68.56) --
	( 81.03, 68.72) --
	( 80.96, 68.87) --
	( 80.90, 69.03) --
	( 80.83, 69.19) --
	( 80.77, 69.35) --
	( 80.71, 69.51) --
	( 80.64, 69.66) --
	( 80.58, 69.82) --
	( 80.52, 69.98) --
	( 80.46, 70.14) --
	( 80.40, 70.30) --
	( 80.34, 70.45) --
	( 80.28, 70.61) --
	( 80.23, 70.77) --
	( 80.17, 70.93) --
	( 80.12, 71.09) --
	( 80.07, 71.24) --
	( 80.02, 71.40) --
	( 79.97, 71.56) --
	( 79.93, 71.72) --
	( 79.88, 71.87) --
	( 79.83, 72.03) --
	( 79.79, 72.19) --
	( 79.74, 72.35) --
	( 79.70, 72.51) --
	( 79.66, 72.66) --
	( 79.61, 72.82) --
	( 79.57, 72.98) --
	( 79.53, 73.14) --
	( 79.48, 73.30) --
	( 79.44, 73.45) --
	( 79.41, 73.61) --
	( 79.37, 73.77) --
	( 79.34, 73.93) --
	( 79.32, 74.09) --
	( 79.30, 74.24) --
	( 79.28, 74.40) --
	( 79.28, 74.56) --
	( 79.28, 74.72) --
	( 79.29, 74.88) --
	( 79.31, 75.03) --
	( 79.34, 75.19) --
	( 79.37, 75.35) --
	( 79.42, 75.51) --
	( 79.48, 75.66) --
	( 79.54, 75.82) --
	( 79.61, 75.98) --
	( 79.69, 76.14) --
	( 79.77, 76.30) --
	( 79.86, 76.45) --
	( 79.96, 76.61) --
	( 80.05, 76.77) --
	( 80.15, 76.93) --
	( 80.25, 77.09) --
	( 80.35, 77.24) --
	( 80.45, 77.40) --
	( 80.56, 77.56) --
	( 80.66, 77.72) --
	( 80.76, 77.88) --
	( 80.86, 78.03) --
	( 80.96, 78.19) --
	( 81.06, 78.35) --
	( 81.16, 78.51) --
	( 81.26, 78.66) --
	( 81.36, 78.82) --
	( 81.46, 78.98) --
	( 81.57, 79.14) --
	( 81.68, 79.30) --
	( 81.79, 79.45) --
	( 81.90, 79.61) --
	( 82.02, 79.77) --
	( 82.15, 79.93) --
	( 82.27, 80.09) --
	( 82.40, 80.24) --
	( 82.54, 80.40) --
	( 82.67, 80.56) --
	( 82.81, 80.72) --
	( 82.95, 80.88) --
	( 83.10, 81.03) --
	( 83.24, 81.19) --
	( 83.38, 81.35) --
	( 83.53, 81.51) --
	( 83.67, 81.67) --
	( 83.81, 81.82) --
	( 83.95, 81.98) --
	( 84.09, 82.14) --
	( 84.22, 82.30) --
	( 84.36, 82.45) --
	( 84.48, 82.61) --
	( 84.60, 82.77) --
	( 84.72, 82.93) --
	( 84.84, 83.09) --
	( 84.95, 83.24) --
	( 85.06, 83.40) --
	( 85.17, 83.56) --
	( 85.28, 83.72) --
	( 85.38, 83.88) --
	( 85.49, 84.03) --
	( 85.59, 84.19) --
	( 85.70, 84.35) --
	( 85.80, 84.51) --
	( 85.91, 84.67) --
	( 86.02, 84.82) --
	( 86.14, 84.98) --
	( 86.26, 85.14) --
	( 86.38, 85.30) --
	( 86.50, 85.45) --
	( 86.63, 85.61) --
	( 86.76, 85.77) --
	( 86.89, 85.93) --
	( 87.03, 86.09) --
	( 87.17, 86.24) --
	( 87.31, 86.40) --
	( 87.45, 86.56) --
	( 87.59, 86.72) --
	( 87.74, 86.88) --
	( 87.88, 87.03) --
	( 88.02, 87.19) --
	( 88.16, 87.35) --
	( 88.30, 87.51) --
	( 88.44, 87.67) --
	( 88.58, 87.82) --
	( 88.72, 87.98) --
	( 88.85, 88.14) --
	( 88.98, 88.30) --
	( 89.11, 88.46) --
	( 89.24, 88.61) --
	( 89.37, 88.77) --
	( 89.49, 88.93) --
	( 89.62, 89.09) --
	( 89.74, 89.24) --
	( 89.86, 89.40) --
	( 89.97, 89.56) --
	( 90.08, 89.72) --
	( 90.19, 89.88) --
	( 90.30, 90.03) --
	( 90.40, 90.19) --
	( 90.50, 90.35) --
	( 90.60, 90.51) --
	( 90.69, 90.67) --
	( 90.77, 90.82) --
	( 90.86, 90.98) --
	( 90.93, 91.14) --
	( 91.01, 91.30) --
	( 91.08, 91.46) --
	( 91.14, 91.61) --
	( 91.20, 91.77) --
	( 91.26, 91.93) --
	( 91.32, 92.09) --
	( 91.37, 92.25) --
	( 91.43, 92.40) --
	( 91.48, 92.56) --
	( 91.54, 92.72) --
	( 91.59, 92.88) --
	( 91.65, 93.03) --
	( 91.70, 93.19) --
	( 91.76, 93.35) --
	( 91.82, 93.51) --
	( 91.88, 93.67) --
	( 91.94, 93.82) --
	( 92.01, 93.98) --
	( 92.07, 94.14) --
	( 92.14, 94.30) --
	( 92.21, 94.46) --
	( 92.28, 94.61) --
	( 92.34, 94.77) --
	( 92.41, 94.93) --
	( 92.48, 95.09) --
	( 92.55, 95.25) --
	( 92.62, 95.40) --
	( 92.68, 95.56) --
	( 92.75, 95.72) --
	( 92.81, 95.88) --
	( 92.87, 96.03) --
	( 92.93, 96.19) --
	( 92.98, 96.35) --
	( 93.03, 96.51) --
	( 93.08, 96.67) --
	( 93.13, 96.82) --
	( 93.17, 96.98) --
	( 93.21, 97.14) --
	( 93.25, 97.30) --
	( 93.28, 97.46) --
	( 93.32, 97.61) --
	( 93.34, 97.77) --
	( 93.37, 97.93) --
	( 93.40, 98.09) --
	( 93.42, 98.25) --
	( 93.44, 98.40) --
	( 93.46, 98.56) --
	( 93.48, 98.72) --
	( 93.50, 98.88) --
	( 93.51, 99.04) --
	( 93.53, 99.19) --
	( 93.55, 99.35) --
	( 93.56, 99.51) --
	( 93.58, 99.67) --
	( 93.60, 99.82) --
	( 93.61, 99.98) --
	( 93.63,100.14) --
	( 93.65,100.30) --
	( 93.66,100.46) --
	( 93.68,100.61) --
	( 93.70,100.77) --
	( 93.71,100.93) --
	( 93.73,101.09) --
	( 93.75,101.25) --
	( 93.76,101.40) --
	( 93.78,101.56) --
	( 93.80,101.72) --
	( 93.81,101.88) --
	( 93.83,102.04) --
	( 93.84,102.19) --
	( 93.86,102.35) --
	( 93.87,102.51) --
	( 93.89,102.67) --
	( 93.90,102.82) --
	( 93.92,102.98) --
	( 93.93,103.14) --
	( 93.95,103.30) --
	( 93.96,103.46) --
	( 93.97,103.61) --
	( 93.99,103.77) --
	( 94.00,103.93) --
	( 94.01,104.09) --
	( 94.02,104.25) --
	( 94.03,104.40) --
	( 94.05,104.56) --
	( 94.06,104.72) --
	( 94.07,104.88) --
	( 94.07,105.04) --
	( 94.08,105.19) --
	( 94.09,105.35) --
	( 94.10,105.51) --
	( 94.10,105.67) --
	( 94.11,105.83) --
	( 94.11,105.98) --
	( 94.12,106.14) --
	( 94.12,106.30) --
	( 94.13,106.46) --
	( 94.13,106.61) --
	( 94.13,106.77) --
	( 94.13,106.93) --
	( 94.13,107.09) --
	( 94.13,107.25) --
	( 94.14,107.40) --
	( 94.14,107.56) --
	( 94.14,107.72) --
	( 94.14,107.88) --
	( 94.14,108.04) --
	( 94.14,108.19) --
	( 94.14,108.35) --
	( 94.13,108.51) --
	( 94.13,108.67) --
	( 94.13,108.83) --
	( 94.13,108.98) --
	( 94.13,109.14) --
	( 94.13,109.30) --
	( 94.13,109.46) --
	( 94.13,109.61) --
	( 94.13,109.77) --
	( 94.13,109.93) --
	( 94.15,109.93) --
	( 94.15,109.77) --
	( 94.15,109.61) --
	( 94.15,109.46) --
	( 94.15,109.30) --
	( 94.15,109.14) --
	( 94.15,108.98) --
	( 94.15,108.83) --
	( 94.15,108.67) --
	( 94.15,108.51) --
	( 94.15,108.35) --
	( 94.15,108.19) --
	( 94.15,108.04) --
	( 94.15,107.88) --
	( 94.15,107.72) --
	( 94.15,107.56) --
	( 94.15,107.40) --
	( 94.15,107.25) --
	( 94.15,107.09) --
	( 94.15,106.93) --
	( 94.16,106.77) --
	( 94.16,106.61) --
	( 94.16,106.46) --
	( 94.16,106.30) --
	( 94.17,106.14) --
	( 94.17,105.98) --
	( 94.18,105.83) --
	( 94.18,105.67) --
	( 94.19,105.51) --
	( 94.20,105.35) --
	( 94.20,105.19) --
	( 94.21,105.04) --
	( 94.22,104.88) --
	( 94.23,104.72) --
	( 94.24,104.56) --
	( 94.25,104.40) --
	( 94.26,104.25) --
	( 94.27,104.09) --
	( 94.29,103.93) --
	( 94.30,103.77) --
	( 94.31,103.61) --
	( 94.33,103.46) --
	( 94.34,103.30) --
	( 94.35,103.14) --
	( 94.37,102.98) --
	( 94.38,102.82) --
	( 94.40,102.67) --
	( 94.41,102.51) --
	( 94.43,102.35) --
	( 94.44,102.19) --
	( 94.46,102.04) --
	( 94.48,101.88) --
	( 94.49,101.72) --
	( 94.51,101.56) --
	( 94.52,101.40) --
	( 94.54,101.25) --
	( 94.56,101.09) --
	( 94.57,100.93) --
	( 94.59,100.77) --
	( 94.61,100.61) --
	( 94.62,100.46) --
	( 94.64,100.30) --
	( 94.66,100.14) --
	( 94.67, 99.98) --
	( 94.69, 99.82) --
	( 94.71, 99.67) --
	( 94.72, 99.51) --
	( 94.74, 99.35) --
	( 94.75, 99.19) --
	( 94.77, 99.04) --
	( 94.79, 98.88) --
	( 94.81, 98.72) --
	( 94.83, 98.56) --
	( 94.85, 98.40) --
	( 94.87, 98.25) --
	( 94.89, 98.09) --
	( 94.91, 97.93) --
	( 94.94, 97.77) --
	( 94.97, 97.61) --
	( 95.00, 97.46) --
	( 95.04, 97.30) --
	( 95.07, 97.14) --
	( 95.11, 96.98) --
	( 95.16, 96.82) --
	( 95.20, 96.67) --
	( 95.25, 96.51) --
	( 95.31, 96.35) --
	( 95.36, 96.19) --
	( 95.42, 96.03) --
	( 95.48, 95.88) --
	( 95.54, 95.72) --
	( 95.60, 95.56) --
	( 95.67, 95.40) --
	( 95.74, 95.25) --
	( 95.80, 95.09) --
	( 95.87, 94.93) --
	( 95.94, 94.77) --
	( 96.01, 94.61) --
	( 96.08, 94.46) --
	( 96.15, 94.30) --
	( 96.21, 94.14) --
	( 96.28, 93.98) --
	( 96.34, 93.82) --
	( 96.40, 93.67) --
	( 96.47, 93.51) --
	( 96.52, 93.35) --
	( 96.58, 93.19) --
	( 96.64, 93.03) --
	( 96.69, 92.88) --
	( 96.75, 92.72) --
	( 96.80, 92.56) --
	( 96.86, 92.40) --
	( 96.91, 92.25) --
	( 96.97, 92.09) --
	( 97.02, 91.93) --
	( 97.08, 91.77) --
	( 97.15, 91.61) --
	( 97.21, 91.46) --
	( 97.28, 91.30) --
	( 97.35, 91.14) --
	( 97.43, 90.98) --
	( 97.51, 90.82) --
	( 97.60, 90.67) --
	( 97.69, 90.51) --
	( 97.78, 90.35) --
	( 97.88, 90.19) --
	( 97.99, 90.03) --
	( 98.09, 89.88) --
	( 98.20, 89.72) --
	( 98.32, 89.56) --
	( 98.43, 89.40) --
	( 98.55, 89.24) --
	( 98.67, 89.09) --
	( 98.79, 88.93) --
	( 98.92, 88.77) --
	( 99.05, 88.61) --
	( 99.17, 88.46) --
	( 99.30, 88.30) --
	( 99.44, 88.14) --
	( 99.57, 87.98) --
	( 99.71, 87.82) --
	( 99.84, 87.67) --
	( 99.98, 87.51) --
	(100.12, 87.35) --
	(100.26, 87.19) --
	(100.41, 87.03) --
	(100.55, 86.88) --
	(100.69, 86.72) --
	(100.83, 86.56) --
	(100.98, 86.40) --
	(101.12, 86.24) --
	(101.26, 86.09) --
	(101.39, 85.93) --
	(101.53, 85.77) --
	(101.66, 85.61) --
	(101.78, 85.45) --
	(101.91, 85.30) --
	(102.03, 85.14) --
	(102.15, 84.98) --
	(102.26, 84.82) --
	(102.37, 84.67) --
	(102.48, 84.51) --
	(102.59, 84.35) --
	(102.70, 84.19) --
	(102.80, 84.03) --
	(102.90, 83.88) --
	(103.01, 83.72) --
	(103.12, 83.56) --
	(103.22, 83.40) --
	(103.33, 83.24) --
	(103.45, 83.09) --
	(103.56, 82.93) --
	(103.68, 82.77) --
	(103.80, 82.61) --
	(103.93, 82.45) --
	(104.06, 82.30) --
	(104.20, 82.14) --
	(104.33, 81.98) --
	(104.47, 81.82) --
	(104.61, 81.67) --
	(104.76, 81.51) --
	(104.90, 81.35) --
	(105.05, 81.19) --
	(105.19, 81.03) --
	(105.33, 80.88) --
	(105.47, 80.72) --
	(105.61, 80.56) --
	(105.75, 80.40) --
	(105.88, 80.24) --
	(106.01, 80.09) --
	(106.14, 79.93) --
	(106.26, 79.77) --
	(106.38, 79.61) --
	(106.50, 79.45) --
	(106.61, 79.30) --
	(106.72, 79.14) --
	(106.82, 78.98) --
	(106.93, 78.82) --
	(107.03, 78.66) --
	(107.13, 78.51) --
	(107.23, 78.35) --
	(107.33, 78.19) --
	(107.43, 78.03) --
	(107.53, 77.88) --
	(107.63, 77.72) --
	(107.73, 77.56) --
	(107.83, 77.40) --
	(107.93, 77.24) --
	(108.03, 77.09) --
	(108.13, 76.93) --
	(108.23, 76.77) --
	(108.33, 76.61) --
	(108.42, 76.45) --
	(108.51, 76.30) --
	(108.60, 76.14) --
	(108.68, 75.98) --
	(108.75, 75.82) --
	(108.81, 75.66) --
	(108.87, 75.51) --
	(108.91, 75.35) --
	(108.95, 75.19) --
	(108.98, 75.03) --
	(109.00, 74.88) --
	(109.01, 74.72) --
	(109.01, 74.56) --
	(109.00, 74.40) --
	(108.99, 74.24) --
	(108.97, 74.09) --
	(108.94, 73.93) --
	(108.91, 73.77) --
	(108.88, 73.61) --
	(108.84, 73.45) --
	(108.80, 73.30) --
	(108.76, 73.14) --
	(108.72, 72.98) --
	(108.67, 72.82) --
	(108.63, 72.66) --
	(108.59, 72.51) --
	(108.54, 72.35) --
	(108.50, 72.19) --
	(108.45, 72.03) --
	(108.41, 71.87) --
	(108.36, 71.72) --
	(108.31, 71.56) --
	(108.27, 71.40) --
	(108.22, 71.24) --
	(108.16, 71.09) --
	(108.11, 70.93) --
	(108.06, 70.77) --
	(108.00, 70.61) --
	(107.94, 70.45) --
	(107.89, 70.30) --
	(107.83, 70.14) --
	(107.77, 69.98) --
	(107.70, 69.82) --
	(107.64, 69.66) --
	(107.58, 69.51) --
	(107.52, 69.35) --
	(107.45, 69.19) --
	(107.39, 69.03) --
	(107.32, 68.87) --
	(107.26, 68.72) --
	(107.19, 68.56) --
	(107.12, 68.40) --
	(107.04, 68.24) --
	(106.96, 68.09) --
	(106.88, 67.93) --
	(106.79, 67.77) --
	(106.70, 67.61) --
	(106.60, 67.45) --
	(106.50, 67.30) --
	(106.39, 67.14) --
	(106.28, 66.98) --
	(106.16, 66.82) --
	(106.04, 66.66) --
	(105.92, 66.51) --
	(105.79, 66.35) --
	(105.66, 66.19) --
	(105.53, 66.03) --
	(105.40, 65.87) --
	(105.26, 65.72) --
	(105.14, 65.56) --
	(105.01, 65.40) --
	(104.88, 65.24) --
	(104.76, 65.08) --
	(104.64, 64.93) --
	(104.53, 64.77) --
	(104.42, 64.61) --
	(104.32, 64.45) --
	(104.21, 64.30) --
	(104.12, 64.14) --
	(104.02, 63.98) --
	(103.93, 63.82) --
	(103.84, 63.66) --
	(103.75, 63.51) --
	(103.66, 63.35) --
	(103.58, 63.19) --
	(103.49, 63.03) --
	(103.41, 62.87) --
	(103.32, 62.72) --
	(103.24, 62.56) --
	(103.15, 62.40) --
	(103.06, 62.24) --
	(102.97, 62.08) --
	(102.88, 61.93) --
	(102.78, 61.77) --
	(102.68, 61.61) --
	(102.58, 61.45) --
	(102.47, 61.29) --
	(102.36, 61.14) --
	(102.25, 60.98) --
	(102.14, 60.82) --
	(102.03, 60.66) --
	(101.91, 60.51) --
	(101.79, 60.35) --
	(101.68, 60.19) --
	(101.56, 60.03) --
	(101.43, 59.87) --
	(101.31, 59.72) --
	(101.19, 59.56) --
	(101.07, 59.40) --
	(100.95, 59.24) --
	(100.83, 59.08) --
	(100.70, 58.93) --
	(100.58, 58.77) --
	(100.46, 58.61) --
	(100.34, 58.45) --
	(100.21, 58.29) --
	(100.09, 58.14) --
	( 99.97, 57.98) --
	( 99.85, 57.82) --
	( 99.73, 57.66) --
	( 99.61, 57.51) --
	( 99.49, 57.35) --
	( 99.37, 57.19) --
	( 99.25, 57.03) --
	( 99.14, 56.87) --
	( 99.02, 56.72) --
	( 98.91, 56.56) --
	( 98.81, 56.40) --
	( 98.70, 56.24) --
	( 98.60, 56.08) --
	( 98.50, 55.93) --
	( 98.40, 55.77) --
	( 98.31, 55.61) --
	( 98.23, 55.45) --
	( 98.14, 55.29) --
	( 98.06, 55.14) --
	( 97.99, 54.98) --
	( 97.92, 54.82) --
	( 97.85, 54.66) --
	( 97.79, 54.50) --
	( 97.73, 54.35) --
	( 97.67, 54.19) --
	( 97.62, 54.03) --
	( 97.58, 53.87) --
	( 97.53, 53.72) --
	( 97.49, 53.56) --
	( 97.45, 53.40) --
	( 97.41, 53.24) --
	( 97.37, 53.08) --
	( 97.33, 52.93) --
	( 97.29, 52.77) --
	( 97.25, 52.61) --
	( 97.21, 52.45) --
	( 97.17, 52.29) --
	( 97.13, 52.14) --
	( 97.08, 51.98) --
	( 97.03, 51.82) --
	( 96.98, 51.66) --
	( 96.93, 51.50) --
	( 96.87, 51.35) --
	( 96.81, 51.19) --
	( 96.75, 51.03) --
	( 96.69, 50.87) --
	( 96.63, 50.72) --
	( 96.56, 50.56) --
	( 96.49, 50.40) --
	( 96.43, 50.24) --
	( 96.36, 50.08) --
	( 96.29, 49.93) --
	( 96.22, 49.77) --
	( 96.16, 49.61) --
	( 96.09, 49.45) --
	( 96.03, 49.29) --
	( 95.97, 49.14) --
	( 95.91, 48.98) --
	( 95.85, 48.82) --
	( 95.79, 48.66) --
	( 95.74, 48.50) --
	( 95.69, 48.35) --
	( 95.64, 48.19) --
	( 95.60, 48.03) --
	( 95.56, 47.87) --
	( 95.52, 47.71) --
	( 95.49, 47.56) --
	( 95.46, 47.40) --
	( 95.43, 47.24) --
	( 95.40, 47.08) --
	( 95.37, 46.93) --
	( 95.35, 46.77) --
	( 95.33, 46.61) --
	( 95.31, 46.45) --
	( 95.29, 46.29) --
	( 95.27, 46.14) --
	( 95.25, 45.98) --
	( 95.24, 45.82) --
	( 95.22, 45.66) --
	( 95.20, 45.50) --
	( 95.18, 45.35) --
	( 95.16, 45.19) --
	( 95.14, 45.03) --
	( 95.12, 44.87) --
	( 95.09, 44.71) --
	( 95.07, 44.56) --
	( 95.04, 44.40) --
	( 95.02, 44.24) --
	( 94.99, 44.08) --
	( 94.97, 43.93) --
	( 94.94, 43.77) --
	( 94.91, 43.61) --
	( 94.89, 43.45) --
	( 94.86, 43.29) --
	( 94.83, 43.14) --
	( 94.81, 42.98) --
	( 94.78, 42.82) --
	( 94.76, 42.66) --
	( 94.73, 42.50) --
	( 94.71, 42.35) --
	( 94.69, 42.19) --
	( 94.66, 42.03) --
	( 94.64, 41.87) --
	( 94.62, 41.71) --
	( 94.60, 41.56) --
	( 94.58, 41.40) --
	( 94.56, 41.24) --
	( 94.55, 41.08) --
	( 94.53, 40.92) --
	( 94.51, 40.77) --
	( 94.50, 40.61) --
	( 94.49, 40.45) --
	( 94.47, 40.29) --
	( 94.46, 40.14) --
	( 94.45, 39.98) --
	( 94.43, 39.82) --
	( 94.42, 39.66) --
	( 94.41, 39.50) --
	( 94.40, 39.35) --
	( 94.39, 39.19) --
	( 94.38, 39.03) --
	( 94.37, 38.87) --
	( 94.36, 38.71) --
	( 94.35, 38.56) --
	( 94.34, 38.40) --
	( 94.34, 38.24) --
	( 94.33, 38.08) --
	( 94.32, 37.92) --
	( 94.31, 37.77) --
	( 94.30, 37.61) --
	( 94.29, 37.45) --
	( 94.28, 37.29) --
	( 94.27, 37.13) --
	( 94.27, 36.98) --
	( 94.26, 36.82) --
	( 94.25, 36.66) --
	( 94.24, 36.50) --
	( 94.24, 36.35) --
	( 94.23, 36.19) --
	( 94.23, 36.03) --
	( 94.22, 35.87) --
	( 94.22, 35.71) --
	( 94.21, 35.56) --
	( 94.21, 35.40) --
	( 94.20, 35.24) --
	( 94.20, 35.08) --
	( 94.20, 34.92) --
	( 94.19, 34.77) --
	( 94.19, 34.61) --
	( 94.19, 34.45) --
	( 94.19, 34.29) --
	( 94.18, 34.13) --
	( 94.18, 33.98) --
	( 94.18, 33.82) --
	( 94.18, 33.66) --
	( 94.18, 33.50) --
	( 94.18, 33.35) --
	( 94.18, 33.19) --
	( 94.17, 33.03) --
	( 94.17, 32.87) --
	( 94.17, 32.71) --
	( 94.17, 32.56) --
	( 94.17, 32.40) --
	( 94.17, 32.24) --
	( 94.17, 32.08) --
	( 94.17, 31.92) --
	( 94.16, 31.77) --
	( 94.16, 31.61) --
	( 94.16, 31.45) --
	( 94.16, 31.29) --
	( 94.16, 31.13) --
	( 94.16, 30.98) --
	( 94.16, 30.82) --
	( 94.16, 30.66) --
	( 94.16, 30.50) --
	( 94.16, 30.34) --
	( 94.16, 30.19) --
	( 94.16, 30.03) --
	( 94.16, 29.87) --
	( 94.16, 29.71) --
	( 94.16, 29.56) --
	( 94.16, 29.40) --
	( 94.16, 29.24) --
	( 94.13, 29.24) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.11, 72.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.14, 72.76) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.24, 92.96) --
	( 75.97, 92.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.11, 92.96) --
	( 61.11, 49.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.24, 49.35) --
	( 75.97, 49.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.28, 93.53) --
	(109.01, 93.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.14, 93.53) --
	( 94.14, 50.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.28, 50.47) --
	(109.01, 50.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 41.28, 25.20) rectangle (113.97,113.97);
\end{scope}
\begin{scope}
\path[clip] (151.25,253.14) rectangle (223.93,341.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (151.25,253.14) rectangle (223.93,341.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.25,273.62) --
	(223.93,273.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.25,297.08) --
	(223.93,297.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.25,320.53) --
	(223.93,320.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.25,261.89) --
	(223.93,261.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.25,285.35) --
	(223.93,285.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.25,308.81) --
	(223.93,308.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.25,332.26) --
	(223.93,332.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.07,253.14) --
	(171.07,341.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (204.11,253.14) --
	(204.11,341.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (171.06,257.17) --
	(171.06,257.32) --
	(171.06,257.47) --
	(171.06,257.62) --
	(171.06,257.77) --
	(171.06,257.92) --
	(171.07,258.08) --
	(171.07,258.23) --
	(171.07,258.38) --
	(171.07,258.53) --
	(171.07,258.68) --
	(171.07,258.83) --
	(171.07,258.98) --
	(171.07,259.13) --
	(171.07,259.28) --
	(171.07,259.43) --
	(171.07,259.58) --
	(171.07,259.73) --
	(171.07,259.88) --
	(171.07,260.04) --
	(171.07,260.19) --
	(171.07,260.34) --
	(171.07,260.49) --
	(171.07,260.64) --
	(171.07,260.79) --
	(171.07,260.94) --
	(171.07,261.09) --
	(171.07,261.24) --
	(171.07,261.39) --
	(171.07,261.54) --
	(171.07,261.69) --
	(171.07,261.85) --
	(171.07,262.00) --
	(171.07,262.15) --
	(171.07,262.30) --
	(171.07,262.45) --
	(171.07,262.60) --
	(171.07,262.75) --
	(171.06,262.90) --
	(171.06,263.05) --
	(171.06,263.20) --
	(171.06,263.35) --
	(171.05,263.50) --
	(171.05,263.65) --
	(171.05,263.81) --
	(171.05,263.96) --
	(171.04,264.11) --
	(171.04,264.26) --
	(171.04,264.41) --
	(171.04,264.56) --
	(171.04,264.71) --
	(171.04,264.86) --
	(171.04,265.01) --
	(171.04,265.16) --
	(171.04,265.31) --
	(171.04,265.46) --
	(171.04,265.62) --
	(171.04,265.77) --
	(171.04,265.92) --
	(171.04,266.07) --
	(171.04,266.22) --
	(171.04,266.37) --
	(171.04,266.52) --
	(171.04,266.67) --
	(171.04,266.82) --
	(171.04,266.97) --
	(171.04,267.12) --
	(171.04,267.27) --
	(171.03,267.43) --
	(171.03,267.58) --
	(171.03,267.73) --
	(171.03,267.88) --
	(171.03,268.03) --
	(171.03,268.18) --
	(171.02,268.33) --
	(171.02,268.48) --
	(171.02,268.63) --
	(171.02,268.78) --
	(171.02,268.93) --
	(171.02,269.08) --
	(171.02,269.23) --
	(171.02,269.39) --
	(171.02,269.54) --
	(171.02,269.69) --
	(171.03,269.84) --
	(171.03,269.99) --
	(171.03,270.14) --
	(171.03,270.29) --
	(171.03,270.44) --
	(171.03,270.59) --
	(171.03,270.74) --
	(171.03,270.89) --
	(171.03,271.04) --
	(171.03,271.20) --
	(171.03,271.35) --
	(171.03,271.50) --
	(171.03,271.65) --
	(171.03,271.80) --
	(171.03,271.95) --
	(171.02,272.10) --
	(171.02,272.25) --
	(171.02,272.40) --
	(171.01,272.55) --
	(171.01,272.70) --
	(171.01,272.85) --
	(171.00,273.00) --
	(171.00,273.16) --
	(171.00,273.31) --
	(170.99,273.46) --
	(170.99,273.61) --
	(170.98,273.76) --
	(170.98,273.91) --
	(170.97,274.06) --
	(170.97,274.21) --
	(170.96,274.36) --
	(170.96,274.51) --
	(170.95,274.66) --
	(170.95,274.81) --
	(170.94,274.97) --
	(170.94,275.12) --
	(170.93,275.27) --
	(170.93,275.42) --
	(170.93,275.57) --
	(170.92,275.72) --
	(170.92,275.87) --
	(170.92,276.02) --
	(170.92,276.17) --
	(170.91,276.32) --
	(170.91,276.47) --
	(170.90,276.62) --
	(170.90,276.78) --
	(170.89,276.93) --
	(170.88,277.08) --
	(170.87,277.23) --
	(170.86,277.38) --
	(170.85,277.53) --
	(170.83,277.68) --
	(170.82,277.83) --
	(170.81,277.98) --
	(170.80,278.13) --
	(170.78,278.28) --
	(170.77,278.43) --
	(170.77,278.58) --
	(170.76,278.74) --
	(170.75,278.89) --
	(170.75,279.04) --
	(170.74,279.19) --
	(170.74,279.34) --
	(170.73,279.49) --
	(170.73,279.64) --
	(170.72,279.79) --
	(170.72,279.94) --
	(170.71,280.09) --
	(170.70,280.24) --
	(170.69,280.39) --
	(170.67,280.55) --
	(170.66,280.70) --
	(170.64,280.85) --
	(170.62,281.00) --
	(170.59,281.15) --
	(170.57,281.30) --
	(170.55,281.45) --
	(170.52,281.60) --
	(170.49,281.75) --
	(170.46,281.90) --
	(170.43,282.05) --
	(170.39,282.20) --
	(170.36,282.36) --
	(170.32,282.51) --
	(170.28,282.66) --
	(170.23,282.81) --
	(170.19,282.96) --
	(170.14,283.11) --
	(170.10,283.26) --
	(170.06,283.41) --
	(170.01,283.56) --
	(169.97,283.71) --
	(169.93,283.86) --
	(169.89,284.01) --
	(169.85,284.16) --
	(169.81,284.32) --
	(169.77,284.47) --
	(169.72,284.62) --
	(169.67,284.77) --
	(169.62,284.92) --
	(169.56,285.07) --
	(169.50,285.22) --
	(169.42,285.37) --
	(169.35,285.52) --
	(169.27,285.67) --
	(169.18,285.82) --
	(169.09,285.97) --
	(169.00,286.13) --
	(168.90,286.28) --
	(168.80,286.43) --
	(168.70,286.58) --
	(168.60,286.73) --
	(168.50,286.88) --
	(168.39,287.03) --
	(168.29,287.18) --
	(168.18,287.33) --
	(168.07,287.48) --
	(167.95,287.63) --
	(167.83,287.78) --
	(167.72,287.93) --
	(167.59,288.09) --
	(167.47,288.24) --
	(167.34,288.39) --
	(167.22,288.54) --
	(167.09,288.69) --
	(166.96,288.84) --
	(166.82,288.99) --
	(166.69,289.14) --
	(166.55,289.29) --
	(166.40,289.44) --
	(166.26,289.59) --
	(166.11,289.74) --
	(165.95,289.90) --
	(165.80,290.05) --
	(165.64,290.20) --
	(165.49,290.35) --
	(165.33,290.50) --
	(165.17,290.65) --
	(165.01,290.80) --
	(164.85,290.95) --
	(164.69,291.10) --
	(164.53,291.25) --
	(164.36,291.40) --
	(164.19,291.55) --
	(164.01,291.71) --
	(163.82,291.86) --
	(163.62,292.01) --
	(163.42,292.16) --
	(163.21,292.31) --
	(163.00,292.46) --
	(162.79,292.61) --
	(162.57,292.76) --
	(162.35,292.91) --
	(162.14,293.06) --
	(161.93,293.21) --
	(161.72,293.36) --
	(161.52,293.51) --
	(161.32,293.67) --
	(161.12,293.82) --
	(160.93,293.97) --
	(160.74,294.12) --
	(160.54,294.27) --
	(160.35,294.42) --
	(160.16,294.57) --
	(159.97,294.72) --
	(159.78,294.87) --
	(159.58,295.02) --
	(159.39,295.17) --
	(159.20,295.32) --
	(159.00,295.48) --
	(158.81,295.63) --
	(158.62,295.78) --
	(158.43,295.93) --
	(158.24,296.08) --
	(158.05,296.23) --
	(157.87,296.38) --
	(157.69,296.53) --
	(157.51,296.68) --
	(157.34,296.83) --
	(157.18,296.98) --
	(157.03,297.13) --
	(156.89,297.29) --
	(156.77,297.44) --
	(156.67,297.59) --
	(156.58,297.74) --
	(156.51,297.89) --
	(156.45,298.04) --
	(156.41,298.19) --
	(156.39,298.34) --
	(156.37,298.49) --
	(156.36,298.64) --
	(156.35,298.79) --
	(156.35,298.94) --
	(156.35,299.09) --
	(156.35,299.25) --
	(156.35,299.40) --
	(156.35,299.55) --
	(156.35,299.70) --
	(156.35,299.85) --
	(156.36,300.00) --
	(156.37,300.15) --
	(156.39,300.30) --
	(156.42,300.45) --
	(156.47,300.60) --
	(156.53,300.75) --
	(156.61,300.90) --
	(156.71,301.06) --
	(156.82,301.21) --
	(156.95,301.36) --
	(157.10,301.51) --
	(157.26,301.66) --
	(157.42,301.81) --
	(157.60,301.96) --
	(157.78,302.11) --
	(157.97,302.26) --
	(158.15,302.41) --
	(158.34,302.56) --
	(158.53,302.71) --
	(158.72,302.86) --
	(158.91,303.02) --
	(159.10,303.17) --
	(159.29,303.32) --
	(159.48,303.47) --
	(159.67,303.62) --
	(159.87,303.77) --
	(160.06,303.92) --
	(160.26,304.07) --
	(160.45,304.22) --
	(160.64,304.37) --
	(160.83,304.52) --
	(161.02,304.67) --
	(161.20,304.83) --
	(161.37,304.98) --
	(161.54,305.13) --
	(161.71,305.28) --
	(161.87,305.43) --
	(162.02,305.58) --
	(162.17,305.73) --
	(162.33,305.88) --
	(162.48,306.03) --
	(162.64,306.18) --
	(162.80,306.33) --
	(162.96,306.48) --
	(163.13,306.64) --
	(163.31,306.79) --
	(163.50,306.94) --
	(163.69,307.09) --
	(163.88,307.24) --
	(164.08,307.39) --
	(164.28,307.54) --
	(164.48,307.69) --
	(164.68,307.84) --
	(164.87,307.99) --
	(165.05,308.14) --
	(165.23,308.29) --
	(165.40,308.44) --
	(165.57,308.60) --
	(165.72,308.75) --
	(165.87,308.90) --
	(166.01,309.05) --
	(166.14,309.20) --
	(166.27,309.35) --
	(166.40,309.50) --
	(166.52,309.65) --
	(166.64,309.80) --
	(166.76,309.95) --
	(166.87,310.10) --
	(166.99,310.25) --
	(167.10,310.41) --
	(167.22,310.56) --
	(167.33,310.71) --
	(167.44,310.86) --
	(167.55,311.01) --
	(167.66,311.16) --
	(167.77,311.31) --
	(167.88,311.46) --
	(167.99,311.61) --
	(168.09,311.76) --
	(168.19,311.91) --
	(168.29,312.06) --
	(168.39,312.21) --
	(168.49,312.37) --
	(168.59,312.52) --
	(168.68,312.67) --
	(168.77,312.82) --
	(168.87,312.97) --
	(168.95,313.12) --
	(169.04,313.27) --
	(169.13,313.42) --
	(169.21,313.57) --
	(169.29,313.72) --
	(169.36,313.87) --
	(169.44,314.02) --
	(169.51,314.18) --
	(169.57,314.33) --
	(169.63,314.48) --
	(169.69,314.63) --
	(169.74,314.78) --
	(169.79,314.93) --
	(169.83,315.08) --
	(169.88,315.23) --
	(169.92,315.38) --
	(169.96,315.53) --
	(169.99,315.68) --
	(170.03,315.83) --
	(170.06,315.99) --
	(170.10,316.14) --
	(170.13,316.29) --
	(170.17,316.44) --
	(170.20,316.59) --
	(170.23,316.74) --
	(170.26,316.89) --
	(170.28,317.04) --
	(170.31,317.19) --
	(170.34,317.34) --
	(170.36,317.49) --
	(170.38,317.64) --
	(170.41,317.79) --
	(170.43,317.95) --
	(170.45,318.10) --
	(170.47,318.25) --
	(170.49,318.40) --
	(170.51,318.55) --
	(170.52,318.70) --
	(170.54,318.85) --
	(170.55,319.00) --
	(170.57,319.15) --
	(170.58,319.30) --
	(170.59,319.45) --
	(170.60,319.60) --
	(170.61,319.76) --
	(170.62,319.91) --
	(170.62,320.06) --
	(170.63,320.21) --
	(170.64,320.36) --
	(170.65,320.51) --
	(170.66,320.66) --
	(170.67,320.81) --
	(170.68,320.96) --
	(170.69,321.11) --
	(170.70,321.26) --
	(170.71,321.41) --
	(170.73,321.57) --
	(170.74,321.72) --
	(170.76,321.87) --
	(170.77,322.02) --
	(170.79,322.17) --
	(170.81,322.32) --
	(170.82,322.47) --
	(170.84,322.62) --
	(170.85,322.77) --
	(170.87,322.92) --
	(170.88,323.07) --
	(170.89,323.22) --
	(170.90,323.37) --
	(170.90,323.53) --
	(170.91,323.68) --
	(170.91,323.83) --
	(170.92,323.98) --
	(170.92,324.13) --
	(170.93,324.28) --
	(170.93,324.43) --
	(170.93,324.58) --
	(170.93,324.73) --
	(170.93,324.88) --
	(170.94,325.03) --
	(170.94,325.18) --
	(170.94,325.34) --
	(170.94,325.49) --
	(170.95,325.64) --
	(170.95,325.79) --
	(170.95,325.94) --
	(170.96,326.09) --
	(170.96,326.24) --
	(170.96,326.39) --
	(170.96,326.54) --
	(170.96,326.69) --
	(170.97,326.84) --
	(170.97,326.99) --
	(170.97,327.14) --
	(170.98,327.30) --
	(170.98,327.45) --
	(170.99,327.60) --
	(170.99,327.75) --
	(171.00,327.90) --
	(171.00,328.05) --
	(171.01,328.20) --
	(171.01,328.35) --
	(171.02,328.50) --
	(171.02,328.65) --
	(171.03,328.80) --
	(171.03,328.95) --
	(171.03,329.11) --
	(171.03,329.26) --
	(171.03,329.41) --
	(171.03,329.56) --
	(171.03,329.71) --
	(171.03,329.86) --
	(171.03,330.01) --
	(171.03,330.16) --
	(171.03,330.31) --
	(171.03,330.46) --
	(171.03,330.61) --
	(171.03,330.76) --
	(171.03,330.92) --
	(171.04,331.07) --
	(171.04,331.22) --
	(171.04,331.37) --
	(171.04,331.52) --
	(171.05,331.67) --
	(171.05,331.82) --
	(171.05,331.97) --
	(171.05,332.12) --
	(171.05,332.27) --
	(171.05,332.42) --
	(171.05,332.57) --
	(171.05,332.72) --
	(171.05,332.88) --
	(171.05,333.03) --
	(171.05,333.18) --
	(171.05,333.33) --
	(171.05,333.48) --
	(171.05,333.63) --
	(171.05,333.78) --
	(171.05,333.93) --
	(171.05,334.08) --
	(171.05,334.23) --
	(171.09,334.23) --
	(171.09,334.08) --
	(171.09,333.93) --
	(171.09,333.78) --
	(171.09,333.63) --
	(171.09,333.48) --
	(171.09,333.33) --
	(171.09,333.18) --
	(171.09,333.03) --
	(171.09,332.88) --
	(171.09,332.72) --
	(171.09,332.57) --
	(171.09,332.42) --
	(171.09,332.27) --
	(171.09,332.12) --
	(171.09,331.97) --
	(171.10,331.82) --
	(171.10,331.67) --
	(171.10,331.52) --
	(171.10,331.37) --
	(171.11,331.22) --
	(171.11,331.07) --
	(171.11,330.92) --
	(171.11,330.76) --
	(171.11,330.61) --
	(171.11,330.46) --
	(171.11,330.31) --
	(171.11,330.16) --
	(171.11,330.01) --
	(171.11,329.86) --
	(171.11,329.71) --
	(171.11,329.56) --
	(171.11,329.41) --
	(171.11,329.26) --
	(171.11,329.11) --
	(171.12,328.95) --
	(171.12,328.80) --
	(171.12,328.65) --
	(171.13,328.50) --
	(171.13,328.35) --
	(171.14,328.20) --
	(171.14,328.05) --
	(171.15,327.90) --
	(171.15,327.75) --
	(171.16,327.60) --
	(171.16,327.45) --
	(171.17,327.30) --
	(171.17,327.14) --
	(171.17,326.99) --
	(171.18,326.84) --
	(171.18,326.69) --
	(171.18,326.54) --
	(171.18,326.39) --
	(171.19,326.24) --
	(171.19,326.09) --
	(171.19,325.94) --
	(171.19,325.79) --
	(171.20,325.64) --
	(171.20,325.49) --
	(171.20,325.34) --
	(171.21,325.18) --
	(171.21,325.03) --
	(171.21,324.88) --
	(171.21,324.73) --
	(171.21,324.58) --
	(171.22,324.43) --
	(171.22,324.28) --
	(171.22,324.13) --
	(171.23,323.98) --
	(171.23,323.83) --
	(171.24,323.68) --
	(171.24,323.53) --
	(171.25,323.37) --
	(171.26,323.22) --
	(171.27,323.07) --
	(171.28,322.92) --
	(171.29,322.77) --
	(171.31,322.62) --
	(171.32,322.47) --
	(171.34,322.32) --
	(171.35,322.17) --
	(171.37,322.02) --
	(171.39,321.87) --
	(171.40,321.72) --
	(171.42,321.57) --
	(171.43,321.41) --
	(171.45,321.26) --
	(171.46,321.11) --
	(171.47,320.96) --
	(171.48,320.81) --
	(171.49,320.66) --
	(171.50,320.51) --
	(171.50,320.36) --
	(171.51,320.21) --
	(171.52,320.06) --
	(171.53,319.91) --
	(171.54,319.76) --
	(171.55,319.60) --
	(171.56,319.45) --
	(171.57,319.30) --
	(171.58,319.15) --
	(171.59,319.00) --
	(171.61,318.85) --
	(171.62,318.70) --
	(171.64,318.55) --
	(171.66,318.40) --
	(171.68,318.25) --
	(171.70,318.10) --
	(171.72,317.95) --
	(171.74,317.79) --
	(171.76,317.64) --
	(171.78,317.49) --
	(171.81,317.34) --
	(171.83,317.19) --
	(171.86,317.04) --
	(171.89,316.89) --
	(171.92,316.74) --
	(171.95,316.59) --
	(171.98,316.44) --
	(172.01,316.29) --
	(172.05,316.14) --
	(172.08,315.99) --
	(172.12,315.83) --
	(172.15,315.68) --
	(172.19,315.53) --
	(172.23,315.38) --
	(172.27,315.23) --
	(172.31,315.08) --
	(172.36,314.93) --
	(172.40,314.78) --
	(172.46,314.63) --
	(172.51,314.48) --
	(172.57,314.33) --
	(172.64,314.18) --
	(172.71,314.02) --
	(172.78,313.87) --
	(172.86,313.72) --
	(172.94,313.57) --
	(173.02,313.42) --
	(173.10,313.27) --
	(173.19,313.12) --
	(173.28,312.97) --
	(173.37,312.82) --
	(173.46,312.67) --
	(173.56,312.52) --
	(173.65,312.37) --
	(173.75,312.21) --
	(173.85,312.06) --
	(173.95,311.91) --
	(174.05,311.76) --
	(174.16,311.61) --
	(174.26,311.46) --
	(174.37,311.31) --
	(174.48,311.16) --
	(174.59,311.01) --
	(174.70,310.86) --
	(174.81,310.71) --
	(174.93,310.56) --
	(175.04,310.41) --
	(175.15,310.25) --
	(175.27,310.10) --
	(175.39,309.95) --
	(175.50,309.80) --
	(175.62,309.65) --
	(175.75,309.50) --
	(175.87,309.35) --
	(176.00,309.20) --
	(176.13,309.05) --
	(176.27,308.90) --
	(176.42,308.75) --
	(176.58,308.60) --
	(176.74,308.44) --
	(176.91,308.29) --
	(177.09,308.14) --
	(177.28,307.99) --
	(177.47,307.84) --
	(177.67,307.69) --
	(177.86,307.54) --
	(178.06,307.39) --
	(178.26,307.24) --
	(178.46,307.09) --
	(178.65,306.94) --
	(178.83,306.79) --
	(179.01,306.64) --
	(179.18,306.48) --
	(179.35,306.33) --
	(179.51,306.18) --
	(179.66,306.03) --
	(179.82,305.88) --
	(179.97,305.73) --
	(180.12,305.58) --
	(180.28,305.43) --
	(180.44,305.28) --
	(180.60,305.13) --
	(180.77,304.98) --
	(180.95,304.83) --
	(181.13,304.67) --
	(181.31,304.52) --
	(181.50,304.37) --
	(181.70,304.22) --
	(181.89,304.07) --
	(182.08,303.92) --
	(182.28,303.77) --
	(182.47,303.62) --
	(182.66,303.47) --
	(182.86,303.32) --
	(183.05,303.17) --
	(183.24,303.02) --
	(183.43,302.86) --
	(183.61,302.71) --
	(183.80,302.56) --
	(183.99,302.41) --
	(184.18,302.26) --
	(184.36,302.11) --
	(184.55,301.96) --
	(184.72,301.81) --
	(184.89,301.66) --
	(185.05,301.51) --
	(185.19,301.36) --
	(185.32,301.21) --
	(185.44,301.06) --
	(185.53,300.90) --
	(185.61,300.75) --
	(185.68,300.60) --
	(185.72,300.45) --
	(185.75,300.30) --
	(185.78,300.15) --
	(185.79,300.00) --
	(185.79,299.85) --
	(185.79,299.70) --
	(185.79,299.55) --
	(185.79,299.40) --
	(185.79,299.25) --
	(185.79,299.09) --
	(185.79,298.94) --
	(185.79,298.79) --
	(185.79,298.64) --
	(185.78,298.49) --
	(185.76,298.34) --
	(185.73,298.19) --
	(185.69,298.04) --
	(185.64,297.89) --
	(185.57,297.74) --
	(185.48,297.59) --
	(185.37,297.44) --
	(185.25,297.29) --
	(185.11,297.13) --
	(184.96,296.98) --
	(184.80,296.83) --
	(184.63,296.68) --
	(184.46,296.53) --
	(184.27,296.38) --
	(184.09,296.23) --
	(183.90,296.08) --
	(183.71,295.93) --
	(183.52,295.78) --
	(183.33,295.63) --
	(183.14,295.48) --
	(182.95,295.32) --
	(182.75,295.17) --
	(182.56,295.02) --
	(182.37,294.87) --
	(182.18,294.72) --
	(181.98,294.57) --
	(181.79,294.42) --
	(181.60,294.27) --
	(181.41,294.12) --
	(181.22,293.97) --
	(181.02,293.82) --
	(180.83,293.67) --
	(180.63,293.51) --
	(180.42,293.36) --
	(180.22,293.21) --
	(180.00,293.06) --
	(179.79,292.91) --
	(179.58,292.76) --
	(179.36,292.61) --
	(179.14,292.46) --
	(178.93,292.31) --
	(178.72,292.16) --
	(178.52,292.01) --
	(178.33,291.86) --
	(178.14,291.71) --
	(177.96,291.55) --
	(177.78,291.40) --
	(177.62,291.25) --
	(177.45,291.10) --
	(177.29,290.95) --
	(177.13,290.80) --
	(176.97,290.65) --
	(176.82,290.50) --
	(176.66,290.35) --
	(176.50,290.20) --
	(176.35,290.05) --
	(176.19,289.90) --
	(176.04,289.74) --
	(175.89,289.59) --
	(175.74,289.44) --
	(175.60,289.29) --
	(175.46,289.14) --
	(175.32,288.99) --
	(175.19,288.84) --
	(175.06,288.69) --
	(174.93,288.54) --
	(174.80,288.39) --
	(174.67,288.24) --
	(174.55,288.09) --
	(174.43,287.93) --
	(174.31,287.78) --
	(174.19,287.63) --
	(174.08,287.48) --
	(173.97,287.33) --
	(173.86,287.18) --
	(173.75,287.03) --
	(173.65,286.88) --
	(173.54,286.73) --
	(173.44,286.58) --
	(173.34,286.43) --
	(173.25,286.28) --
	(173.15,286.13) --
	(173.06,285.97) --
	(172.97,285.82) --
	(172.88,285.67) --
	(172.80,285.52) --
	(172.72,285.37) --
	(172.65,285.22) --
	(172.58,285.07) --
	(172.52,284.92) --
	(172.47,284.77) --
	(172.42,284.62) --
	(172.38,284.47) --
	(172.33,284.32) --
	(172.29,284.16) --
	(172.26,284.01) --
	(172.22,283.86) --
	(172.17,283.71) --
	(172.13,283.56) --
	(172.09,283.41) --
	(172.04,283.26) --
	(172.00,283.11) --
	(171.95,282.96) --
	(171.91,282.81) --
	(171.87,282.66) --
	(171.83,282.51) --
	(171.79,282.36) --
	(171.75,282.20) --
	(171.72,282.05) --
	(171.69,281.90) --
	(171.66,281.75) --
	(171.63,281.60) --
	(171.60,281.45) --
	(171.57,281.30) --
	(171.55,281.15) --
	(171.53,281.00) --
	(171.51,280.85) --
	(171.49,280.70) --
	(171.47,280.55) --
	(171.46,280.39) --
	(171.45,280.24) --
	(171.44,280.09) --
	(171.43,279.94) --
	(171.42,279.79) --
	(171.42,279.64) --
	(171.41,279.49) --
	(171.41,279.34) --
	(171.40,279.19) --
	(171.40,279.04) --
	(171.39,278.89) --
	(171.39,278.74) --
	(171.38,278.58) --
	(171.37,278.43) --
	(171.36,278.28) --
	(171.35,278.13) --
	(171.34,277.98) --
	(171.32,277.83) --
	(171.31,277.68) --
	(171.30,277.53) --
	(171.29,277.38) --
	(171.27,277.23) --
	(171.26,277.08) --
	(171.26,276.93) --
	(171.25,276.78) --
	(171.24,276.62) --
	(171.24,276.47) --
	(171.23,276.32) --
	(171.23,276.17) --
	(171.23,276.02) --
	(171.22,275.87) --
	(171.22,275.72) --
	(171.22,275.57) --
	(171.21,275.42) --
	(171.21,275.27) --
	(171.21,275.12) --
	(171.20,274.97) --
	(171.20,274.81) --
	(171.19,274.66) --
	(171.19,274.51) --
	(171.18,274.36) --
	(171.18,274.21) --
	(171.17,274.06) --
	(171.17,273.91) --
	(171.16,273.76) --
	(171.16,273.61) --
	(171.15,273.46) --
	(171.15,273.31) --
	(171.14,273.16) --
	(171.14,273.00) --
	(171.14,272.85) --
	(171.13,272.70) --
	(171.13,272.55) --
	(171.13,272.40) --
	(171.12,272.25) --
	(171.12,272.10) --
	(171.12,271.95) --
	(171.12,271.80) --
	(171.11,271.65) --
	(171.11,271.50) --
	(171.11,271.35) --
	(171.11,271.20) --
	(171.11,271.04) --
	(171.11,270.89) --
	(171.11,270.74) --
	(171.11,270.59) --
	(171.11,270.44) --
	(171.11,270.29) --
	(171.12,270.14) --
	(171.12,269.99) --
	(171.12,269.84) --
	(171.12,269.69) --
	(171.12,269.54) --
	(171.12,269.39) --
	(171.12,269.23) --
	(171.12,269.08) --
	(171.12,268.93) --
	(171.12,268.78) --
	(171.12,268.63) --
	(171.12,268.48) --
	(171.12,268.33) --
	(171.12,268.18) --
	(171.12,268.03) --
	(171.12,267.88) --
	(171.11,267.73) --
	(171.11,267.58) --
	(171.11,267.43) --
	(171.11,267.27) --
	(171.11,267.12) --
	(171.11,266.97) --
	(171.11,266.82) --
	(171.10,266.67) --
	(171.10,266.52) --
	(171.10,266.37) --
	(171.10,266.22) --
	(171.10,266.07) --
	(171.10,265.92) --
	(171.11,265.77) --
	(171.11,265.62) --
	(171.11,265.46) --
	(171.11,265.31) --
	(171.11,265.16) --
	(171.11,265.01) --
	(171.11,264.86) --
	(171.11,264.71) --
	(171.11,264.56) --
	(171.11,264.41) --
	(171.10,264.26) --
	(171.10,264.11) --
	(171.10,263.96) --
	(171.10,263.81) --
	(171.09,263.65) --
	(171.09,263.50) --
	(171.09,263.35) --
	(171.09,263.20) --
	(171.08,263.05) --
	(171.08,262.90) --
	(171.08,262.75) --
	(171.08,262.60) --
	(171.08,262.45) --
	(171.08,262.30) --
	(171.07,262.15) --
	(171.07,262.00) --
	(171.07,261.85) --
	(171.07,261.69) --
	(171.07,261.54) --
	(171.07,261.39) --
	(171.07,261.24) --
	(171.07,261.09) --
	(171.07,260.94) --
	(171.07,260.79) --
	(171.07,260.64) --
	(171.07,260.49) --
	(171.07,260.34) --
	(171.07,260.19) --
	(171.07,260.04) --
	(171.07,259.88) --
	(171.07,259.73) --
	(171.07,259.58) --
	(171.07,259.43) --
	(171.07,259.28) --
	(171.07,259.13) --
	(171.07,258.98) --
	(171.08,258.83) --
	(171.08,258.68) --
	(171.08,258.53) --
	(171.08,258.38) --
	(171.08,258.23) --
	(171.08,258.08) --
	(171.08,257.92) --
	(171.08,257.77) --
	(171.08,257.62) --
	(171.08,257.47) --
	(171.08,257.32) --
	(171.08,257.17) --
	(171.06,257.17) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (204.09,259.65) --
	(204.08,259.80) --
	(204.08,259.95) --
	(204.08,260.11) --
	(204.08,260.26) --
	(204.08,260.41) --
	(204.08,260.57) --
	(204.08,260.72) --
	(204.08,260.87) --
	(204.08,261.02) --
	(204.07,261.18) --
	(204.07,261.33) --
	(204.07,261.48) --
	(204.07,261.64) --
	(204.07,261.79) --
	(204.08,261.94) --
	(204.08,262.10) --
	(204.08,262.25) --
	(204.08,262.40) --
	(204.08,262.55) --
	(204.09,262.71) --
	(204.09,262.86) --
	(204.09,263.01) --
	(204.09,263.17) --
	(204.10,263.32) --
	(204.10,263.47) --
	(204.10,263.63) --
	(204.10,263.78) --
	(204.10,263.93) --
	(204.11,264.09) --
	(204.11,264.24) --
	(204.11,264.39) --
	(204.11,264.54) --
	(204.11,264.70) --
	(204.11,264.85) --
	(204.11,265.00) --
	(204.11,265.16) --
	(204.11,265.31) --
	(204.11,265.46) --
	(204.11,265.62) --
	(204.11,265.77) --
	(204.11,265.92) --
	(204.11,266.08) --
	(204.11,266.23) --
	(204.11,266.38) --
	(204.11,266.53) --
	(204.11,266.69) --
	(204.11,266.84) --
	(204.11,266.99) --
	(204.11,267.15) --
	(204.11,267.30) --
	(204.10,267.45) --
	(204.10,267.61) --
	(204.10,267.76) --
	(204.10,267.91) --
	(204.10,268.07) --
	(204.10,268.22) --
	(204.09,268.37) --
	(204.09,268.52) --
	(204.09,268.68) --
	(204.09,268.83) --
	(204.09,268.98) --
	(204.09,269.14) --
	(204.08,269.29) --
	(204.08,269.44) --
	(204.08,269.60) --
	(204.08,269.75) --
	(204.08,269.90) --
	(204.08,270.05) --
	(204.08,270.21) --
	(204.08,270.36) --
	(204.09,270.51) --
	(204.09,270.67) --
	(204.09,270.82) --
	(204.09,270.97) --
	(204.09,271.13) --
	(204.09,271.28) --
	(204.09,271.43) --
	(204.10,271.59) --
	(204.10,271.74) --
	(204.10,271.89) --
	(204.09,272.04) --
	(204.09,272.20) --
	(204.09,272.35) --
	(204.09,272.50) --
	(204.09,272.66) --
	(204.09,272.81) --
	(204.09,272.96) --
	(204.09,273.12) --
	(204.09,273.27) --
	(204.09,273.42) --
	(204.08,273.58) --
	(204.08,273.73) --
	(204.08,273.88) --
	(204.08,274.03) --
	(204.08,274.19) --
	(204.08,274.34) --
	(204.08,274.49) --
	(204.07,274.65) --
	(204.07,274.80) --
	(204.07,274.95) --
	(204.07,275.11) --
	(204.07,275.26) --
	(204.06,275.41) --
	(204.06,275.57) --
	(204.06,275.72) --
	(204.06,275.87) --
	(204.06,276.02) --
	(204.06,276.18) --
	(204.06,276.33) --
	(204.06,276.48) --
	(204.06,276.64) --
	(204.05,276.79) --
	(204.05,276.94) --
	(204.04,277.10) --
	(204.04,277.25) --
	(204.03,277.40) --
	(204.02,277.55) --
	(204.01,277.71) --
	(204.00,277.86) --
	(203.99,278.01) --
	(203.97,278.17) --
	(203.96,278.32) --
	(203.95,278.47) --
	(203.94,278.63) --
	(203.93,278.78) --
	(203.92,278.93) --
	(203.92,279.09) --
	(203.91,279.24) --
	(203.91,279.39) --
	(203.90,279.54) --
	(203.90,279.70) --
	(203.90,279.85) --
	(203.89,280.00) --
	(203.89,280.16) --
	(203.88,280.31) --
	(203.87,280.46) --
	(203.86,280.62) --
	(203.85,280.77) --
	(203.84,280.92) --
	(203.83,281.08) --
	(203.82,281.23) --
	(203.80,281.38) --
	(203.78,281.53) --
	(203.77,281.69) --
	(203.75,281.84) --
	(203.73,281.99) --
	(203.70,282.15) --
	(203.68,282.30) --
	(203.65,282.45) --
	(203.63,282.61) --
	(203.60,282.76) --
	(203.57,282.91) --
	(203.53,283.07) --
	(203.49,283.22) --
	(203.46,283.37) --
	(203.41,283.52) --
	(203.37,283.68) --
	(203.32,283.83) --
	(203.28,283.98) --
	(203.23,284.14) --
	(203.18,284.29) --
	(203.12,284.44) --
	(203.07,284.60) --
	(203.01,284.75) --
	(202.96,284.90) --
	(202.91,285.05) --
	(202.85,285.21) --
	(202.80,285.36) --
	(202.75,285.51) --
	(202.71,285.67) --
	(202.66,285.82) --
	(202.61,285.97) --
	(202.57,286.13) --
	(202.52,286.28) --
	(202.47,286.43) --
	(202.41,286.59) --
	(202.36,286.74) --
	(202.29,286.89) --
	(202.22,287.04) --
	(202.14,287.20) --
	(202.05,287.35) --
	(201.96,287.50) --
	(201.86,287.66) --
	(201.76,287.81) --
	(201.66,287.96) --
	(201.55,288.12) --
	(201.45,288.27) --
	(201.34,288.42) --
	(201.24,288.58) --
	(201.14,288.73) --
	(201.04,288.88) --
	(200.94,289.03) --
	(200.85,289.19) --
	(200.75,289.34) --
	(200.66,289.49) --
	(200.56,289.65) --
	(200.47,289.80) --
	(200.37,289.95) --
	(200.26,290.11) --
	(200.15,290.26) --
	(200.03,290.41) --
	(199.90,290.57) --
	(199.76,290.72) --
	(199.61,290.87) --
	(199.44,291.02) --
	(199.26,291.18) --
	(199.06,291.33) --
	(198.85,291.48) --
	(198.63,291.64) --
	(198.40,291.79) --
	(198.16,291.94) --
	(197.92,292.10) --
	(197.67,292.25) --
	(197.42,292.40) --
	(197.17,292.56) --
	(196.93,292.71) --
	(196.69,292.86) --
	(196.46,293.01) --
	(196.23,293.17) --
	(196.00,293.32) --
	(195.78,293.47) --
	(195.56,293.63) --
	(195.34,293.78) --
	(195.12,293.93) --
	(194.89,294.09) --
	(194.67,294.24) --
	(194.44,294.39) --
	(194.21,294.54) --
	(193.98,294.70) --
	(193.74,294.85) --
	(193.50,295.00) --
	(193.26,295.16) --
	(193.02,295.31) --
	(192.78,295.46) --
	(192.54,295.62) --
	(192.31,295.77) --
	(192.07,295.92) --
	(191.85,296.08) --
	(191.64,296.23) --
	(191.43,296.38) --
	(191.24,296.53) --
	(191.07,296.69) --
	(190.91,296.84) --
	(190.76,296.99) --
	(190.63,297.15) --
	(190.51,297.30) --
	(190.39,297.45) --
	(190.28,297.61) --
	(190.17,297.76) --
	(190.07,297.91) --
	(189.97,298.07) --
	(189.87,298.22) --
	(189.77,298.37) --
	(189.68,298.52) --
	(189.59,298.68) --
	(189.52,298.83) --
	(189.45,298.98) --
	(189.40,299.14) --
	(189.36,299.29) --
	(189.33,299.44) --
	(189.31,299.60) --
	(189.30,299.75) --
	(189.30,299.90) --
	(189.29,300.06) --
	(189.29,300.21) --
	(189.28,300.36) --
	(189.27,300.51) --
	(189.26,300.67) --
	(189.25,300.82) --
	(189.24,300.97) --
	(189.24,301.13) --
	(189.25,301.28) --
	(189.28,301.43) --
	(189.32,301.59) --
	(189.38,301.74) --
	(189.46,301.89) --
	(189.57,302.04) --
	(189.70,302.20) --
	(189.85,302.35) --
	(190.01,302.50) --
	(190.19,302.66) --
	(190.39,302.81) --
	(190.58,302.96) --
	(190.79,303.12) --
	(190.99,303.27) --
	(191.19,303.42) --
	(191.39,303.58) --
	(191.59,303.73) --
	(191.78,303.88) --
	(191.96,304.03) --
	(192.13,304.19) --
	(192.30,304.34) --
	(192.47,304.49) --
	(192.63,304.65) --
	(192.80,304.80) --
	(192.97,304.95) --
	(193.14,305.11) --
	(193.33,305.26) --
	(193.52,305.41) --
	(193.73,305.57) --
	(193.94,305.72) --
	(194.16,305.87) --
	(194.39,306.02) --
	(194.61,306.18) --
	(194.84,306.33) --
	(195.06,306.48) --
	(195.28,306.64) --
	(195.49,306.79) --
	(195.69,306.94) --
	(195.89,307.10) --
	(196.07,307.25) --
	(196.25,307.40) --
	(196.43,307.56) --
	(196.60,307.71) --
	(196.77,307.86) --
	(196.95,308.01) --
	(197.12,308.17) --
	(197.30,308.32) --
	(197.48,308.47) --
	(197.65,308.63) --
	(197.83,308.78) --
	(198.01,308.93) --
	(198.18,309.09) --
	(198.35,309.24) --
	(198.51,309.39) --
	(198.66,309.54) --
	(198.82,309.70) --
	(198.96,309.85) --
	(199.11,310.00) --
	(199.24,310.16) --
	(199.38,310.31) --
	(199.51,310.46) --
	(199.63,310.62) --
	(199.76,310.77) --
	(199.87,310.92) --
	(199.99,311.08) --
	(200.09,311.23) --
	(200.19,311.38) --
	(200.29,311.53) --
	(200.39,311.69) --
	(200.49,311.84) --
	(200.58,311.99) --
	(200.68,312.15) --
	(200.78,312.30) --
	(200.89,312.45) --
	(201.00,312.61) --
	(201.11,312.76) --
	(201.23,312.91) --
	(201.35,313.07) --
	(201.47,313.22) --
	(201.59,313.37) --
	(201.70,313.52) --
	(201.81,313.68) --
	(201.91,313.83) --
	(202.01,313.98) --
	(202.09,314.14) --
	(202.17,314.29) --
	(202.24,314.44) --
	(202.30,314.60) --
	(202.35,314.75) --
	(202.40,314.90) --
	(202.45,315.06) --
	(202.49,315.21) --
	(202.53,315.36) --
	(202.57,315.51) --
	(202.61,315.67) --
	(202.65,315.82) --
	(202.69,315.97) --
	(202.73,316.13) --
	(202.77,316.28) --
	(202.81,316.43) --
	(202.85,316.59) --
	(202.89,316.74) --
	(202.93,316.89) --
	(202.96,317.04) --
	(203.00,317.20) --
	(203.03,317.35) --
	(203.06,317.50) --
	(203.09,317.66) --
	(203.11,317.81) --
	(203.14,317.96) --
	(203.16,318.12) --
	(203.19,318.27) --
	(203.21,318.42) --
	(203.23,318.58) --
	(203.26,318.73) --
	(203.29,318.88) --
	(203.32,319.03) --
	(203.35,319.19) --
	(203.38,319.34) --
	(203.41,319.49) --
	(203.44,319.65) --
	(203.47,319.80) --
	(203.50,319.95) --
	(203.53,320.11) --
	(203.56,320.26) --
	(203.58,320.41) --
	(203.61,320.57) --
	(203.63,320.72) --
	(203.65,320.87) --
	(203.66,321.02) --
	(203.67,321.18) --
	(203.69,321.33) --
	(203.69,321.48) --
	(203.70,321.64) --
	(203.71,321.79) --
	(203.72,321.94) --
	(203.72,322.10) --
	(203.73,322.25) --
	(203.74,322.40) --
	(203.75,322.56) --
	(203.77,322.71) --
	(203.78,322.86) --
	(203.80,323.01) --
	(203.82,323.17) --
	(203.85,323.32) --
	(203.87,323.47) --
	(203.89,323.63) --
	(203.91,323.78) --
	(203.93,323.93) --
	(203.95,324.09) --
	(203.96,324.24) --
	(203.97,324.39) --
	(203.99,324.55) --
	(204.00,324.70) --
	(204.00,324.85) --
	(204.01,325.00) --
	(204.02,325.16) --
	(204.02,325.31) --
	(204.02,325.46) --
	(204.03,325.62) --
	(204.03,325.77) --
	(204.03,325.92) --
	(204.03,326.08) --
	(204.03,326.23) --
	(204.02,326.38) --
	(204.02,326.53) --
	(204.02,326.69) --
	(204.01,326.84) --
	(204.01,326.99) --
	(204.01,327.15) --
	(204.00,327.30) --
	(204.00,327.45) --
	(204.00,327.61) --
	(204.00,327.76) --
	(204.00,327.91) --
	(204.00,328.07) --
	(204.00,328.22) --
	(204.00,328.37) --
	(204.00,328.52) --
	(204.00,328.68) --
	(204.01,328.83) --
	(204.01,328.98) --
	(204.01,329.14) --
	(204.02,329.29) --
	(204.02,329.44) --
	(204.02,329.60) --
	(204.03,329.75) --
	(204.03,329.90) --
	(204.04,330.06) --
	(204.04,330.21) --
	(204.04,330.36) --
	(204.05,330.51) --
	(204.05,330.67) --
	(204.06,330.82) --
	(204.06,330.97) --
	(204.06,331.13) --
	(204.07,331.28) --
	(204.07,331.43) --
	(204.08,331.59) --
	(204.08,331.74) --
	(204.08,331.89) --
	(204.08,332.05) --
	(204.09,332.20) --
	(204.09,332.35) --
	(204.09,332.50) --
	(204.09,332.66) --
	(204.09,332.81) --
	(204.09,332.96) --
	(204.09,333.12) --
	(204.09,333.27) --
	(204.08,333.42) --
	(204.08,333.58) --
	(204.08,333.73) --
	(204.08,333.88) --
	(204.08,334.03) --
	(204.08,334.19) --
	(204.08,334.34) --
	(204.08,334.49) --
	(204.08,334.65) --
	(204.08,334.80) --
	(204.08,334.95) --
	(204.09,335.11) --
	(204.09,335.26) --
	(204.09,335.41) --
	(204.09,335.57) --
	(204.10,335.72) --
	(204.10,335.87) --
	(204.10,336.02) --
	(204.10,336.18) --
	(204.10,336.33) --
	(204.10,336.48) --
	(204.10,336.64) --
	(204.10,336.79) --
	(204.10,336.94) --
	(204.10,337.10) --
	(204.10,337.25) --
	(204.10,337.40) --
	(204.10,337.56) --
	(204.10,337.71) --
	(204.10,337.86) --
	(204.12,337.86) --
	(204.12,337.71) --
	(204.12,337.56) --
	(204.12,337.40) --
	(204.12,337.25) --
	(204.12,337.10) --
	(204.12,336.94) --
	(204.12,336.79) --
	(204.12,336.64) --
	(204.12,336.48) --
	(204.12,336.33) --
	(204.12,336.18) --
	(204.12,336.02) --
	(204.12,335.87) --
	(204.12,335.72) --
	(204.13,335.57) --
	(204.13,335.41) --
	(204.13,335.26) --
	(204.13,335.11) --
	(204.13,334.95) --
	(204.14,334.80) --
	(204.14,334.65) --
	(204.14,334.49) --
	(204.14,334.34) --
	(204.14,334.19) --
	(204.14,334.03) --
	(204.14,333.88) --
	(204.14,333.73) --
	(204.14,333.58) --
	(204.13,333.42) --
	(204.13,333.27) --
	(204.13,333.12) --
	(204.13,332.96) --
	(204.13,332.81) --
	(204.13,332.66) --
	(204.13,332.50) --
	(204.13,332.35) --
	(204.13,332.20) --
	(204.13,332.05) --
	(204.14,331.89) --
	(204.14,331.74) --
	(204.14,331.59) --
	(204.15,331.43) --
	(204.15,331.28) --
	(204.15,331.13) --
	(204.16,330.97) --
	(204.16,330.82) --
	(204.17,330.67) --
	(204.17,330.51) --
	(204.18,330.36) --
	(204.18,330.21) --
	(204.18,330.06) --
	(204.19,329.90) --
	(204.19,329.75) --
	(204.19,329.60) --
	(204.20,329.44) --
	(204.20,329.29) --
	(204.20,329.14) --
	(204.21,328.98) --
	(204.21,328.83) --
	(204.21,328.68) --
	(204.22,328.52) --
	(204.22,328.37) --
	(204.22,328.22) --
	(204.22,328.07) --
	(204.22,327.91) --
	(204.22,327.76) --
	(204.22,327.61) --
	(204.22,327.45) --
	(204.22,327.30) --
	(204.21,327.15) --
	(204.21,326.99) --
	(204.20,326.84) --
	(204.20,326.69) --
	(204.20,326.53) --
	(204.20,326.38) --
	(204.19,326.23) --
	(204.19,326.08) --
	(204.19,325.92) --
	(204.19,325.77) --
	(204.19,325.62) --
	(204.20,325.46) --
	(204.20,325.31) --
	(204.20,325.16) --
	(204.21,325.00) --
	(204.22,324.85) --
	(204.22,324.70) --
	(204.23,324.55) --
	(204.24,324.39) --
	(204.26,324.24) --
	(204.27,324.09) --
	(204.29,323.93) --
	(204.31,323.78) --
	(204.33,323.63) --
	(204.35,323.47) --
	(204.37,323.32) --
	(204.39,323.17) --
	(204.42,323.01) --
	(204.43,322.86) --
	(204.45,322.71) --
	(204.47,322.56) --
	(204.48,322.40) --
	(204.49,322.25) --
	(204.50,322.10) --
	(204.50,321.94) --
	(204.51,321.79) --
	(204.52,321.64) --
	(204.52,321.48) --
	(204.53,321.33) --
	(204.54,321.18) --
	(204.56,321.02) --
	(204.57,320.87) --
	(204.59,320.72) --
	(204.61,320.57) --
	(204.64,320.41) --
	(204.66,320.26) --
	(204.69,320.11) --
	(204.72,319.95) --
	(204.75,319.80) --
	(204.78,319.65) --
	(204.81,319.49) --
	(204.84,319.34) --
	(204.87,319.19) --
	(204.90,319.03) --
	(204.93,318.88) --
	(204.96,318.73) --
	(204.99,318.58) --
	(205.01,318.42) --
	(205.03,318.27) --
	(205.06,318.12) --
	(205.08,317.96) --
	(205.11,317.81) --
	(205.13,317.66) --
	(205.16,317.50) --
	(205.19,317.35) --
	(205.22,317.20) --
	(205.25,317.04) --
	(205.29,316.89) --
	(205.33,316.74) --
	(205.37,316.59) --
	(205.41,316.43) --
	(205.45,316.28) --
	(205.49,316.13) --
	(205.53,315.97) --
	(205.57,315.82) --
	(205.61,315.67) --
	(205.65,315.51) --
	(205.69,315.36) --
	(205.73,315.21) --
	(205.77,315.06) --
	(205.82,314.90) --
	(205.87,314.75) --
	(205.92,314.60) --
	(205.98,314.44) --
	(206.05,314.29) --
	(206.13,314.14) --
	(206.21,313.98) --
	(206.31,313.83) --
	(206.41,313.68) --
	(206.52,313.52) --
	(206.63,313.37) --
	(206.75,313.22) --
	(206.87,313.07) --
	(206.99,312.91) --
	(207.11,312.76) --
	(207.22,312.61) --
	(207.33,312.45) --
	(207.44,312.30) --
	(207.54,312.15) --
	(207.64,311.99) --
	(207.73,311.84) --
	(207.83,311.69) --
	(207.92,311.53) --
	(208.02,311.38) --
	(208.13,311.23) --
	(208.23,311.08) --
	(208.35,310.92) --
	(208.46,310.77) --
	(208.58,310.62) --
	(208.71,310.46) --
	(208.84,310.31) --
	(208.98,310.16) --
	(209.11,310.00) --
	(209.26,309.85) --
	(209.40,309.70) --
	(209.55,309.54) --
	(209.71,309.39) --
	(209.87,309.24) --
	(210.04,309.09) --
	(210.21,308.93) --
	(210.39,308.78) --
	(210.56,308.63) --
	(210.74,308.47) --
	(210.92,308.32) --
	(211.10,308.17) --
	(211.27,308.01) --
	(211.45,307.86) --
	(211.62,307.71) --
	(211.79,307.56) --
	(211.97,307.40) --
	(212.15,307.25) --
	(212.33,307.10) --
	(212.53,306.94) --
	(212.73,306.79) --
	(212.94,306.64) --
	(213.16,306.48) --
	(213.38,306.33) --
	(213.61,306.18) --
	(213.83,306.02) --
	(214.06,305.87) --
	(214.28,305.72) --
	(214.49,305.57) --
	(214.70,305.41) --
	(214.89,305.26) --
	(215.07,305.11) --
	(215.25,304.95) --
	(215.42,304.80) --
	(215.59,304.65) --
	(215.75,304.49) --
	(215.92,304.34) --
	(216.09,304.19) --
	(216.26,304.03) --
	(216.44,303.88) --
	(216.63,303.73) --
	(216.83,303.58) --
	(217.02,303.42) --
	(217.23,303.27) --
	(217.43,303.12) --
	(217.63,302.96) --
	(217.83,302.81) --
	(218.03,302.66) --
	(218.21,302.50) --
	(218.37,302.35) --
	(218.52,302.20) --
	(218.65,302.04) --
	(218.76,301.89) --
	(218.84,301.74) --
	(218.90,301.59) --
	(218.94,301.43) --
	(218.97,301.28) --
	(218.98,301.13) --
	(218.98,300.97) --
	(218.97,300.82) --
	(218.96,300.67) --
	(218.95,300.51) --
	(218.94,300.36) --
	(218.93,300.21) --
	(218.93,300.06) --
	(218.92,299.90) --
	(218.92,299.75) --
	(218.90,299.60) --
	(218.89,299.44) --
	(218.86,299.29) --
	(218.82,299.14) --
	(218.77,298.98) --
	(218.70,298.83) --
	(218.63,298.68) --
	(218.54,298.52) --
	(218.45,298.37) --
	(218.35,298.22) --
	(218.25,298.07) --
	(218.15,297.91) --
	(218.04,297.76) --
	(217.94,297.61) --
	(217.83,297.45) --
	(217.71,297.30) --
	(217.59,297.15) --
	(217.46,296.99) --
	(217.31,296.84) --
	(217.15,296.69) --
	(216.97,296.53) --
	(216.78,296.38) --
	(216.58,296.23) --
	(216.37,296.08) --
	(216.14,295.92) --
	(215.91,295.77) --
	(215.68,295.62) --
	(215.44,295.46) --
	(215.20,295.31) --
	(214.95,295.16) --
	(214.71,295.00) --
	(214.48,294.85) --
	(214.24,294.70) --
	(214.01,294.54) --
	(213.78,294.39) --
	(213.55,294.24) --
	(213.32,294.09) --
	(213.10,293.93) --
	(212.88,293.78) --
	(212.66,293.63) --
	(212.44,293.47) --
	(212.22,293.32) --
	(211.99,293.17) --
	(211.76,293.01) --
	(211.53,292.86) --
	(211.29,292.71) --
	(211.04,292.56) --
	(210.80,292.40) --
	(210.55,292.25) --
	(210.30,292.10) --
	(210.06,291.94) --
	(209.82,291.79) --
	(209.58,291.64) --
	(209.36,291.48) --
	(209.16,291.33) --
	(208.96,291.18) --
	(208.78,291.02) --
	(208.61,290.87) --
	(208.46,290.72) --
	(208.32,290.57) --
	(208.19,290.41) --
	(208.07,290.26) --
	(207.96,290.11) --
	(207.85,289.95) --
	(207.75,289.80) --
	(207.66,289.65) --
	(207.56,289.49) --
	(207.47,289.34) --
	(207.37,289.19) --
	(207.28,289.03) --
	(207.18,288.88) --
	(207.08,288.73) --
	(206.98,288.58) --
	(206.88,288.42) --
	(206.77,288.27) --
	(206.66,288.12) --
	(206.56,287.96) --
	(206.46,287.81) --
	(206.36,287.66) --
	(206.26,287.50) --
	(206.17,287.35) --
	(206.08,287.20) --
	(206.00,287.04) --
	(205.93,286.89) --
	(205.86,286.74) --
	(205.80,286.59) --
	(205.75,286.43) --
	(205.70,286.28) --
	(205.65,286.13) --
	(205.61,285.97) --
	(205.56,285.82) --
	(205.51,285.67) --
	(205.47,285.51) --
	(205.42,285.36) --
	(205.37,285.21) --
	(205.31,285.05) --
	(205.26,284.90) --
	(205.20,284.75) --
	(205.15,284.60) --
	(205.10,284.44) --
	(205.04,284.29) --
	(204.99,284.14) --
	(204.94,283.98) --
	(204.89,283.83) --
	(204.85,283.68) --
	(204.80,283.52) --
	(204.76,283.37) --
	(204.72,283.22) --
	(204.69,283.07) --
	(204.65,282.91) --
	(204.62,282.76) --
	(204.59,282.61) --
	(204.56,282.45) --
	(204.54,282.30) --
	(204.51,282.15) --
	(204.49,281.99) --
	(204.47,281.84) --
	(204.45,281.69) --
	(204.44,281.53) --
	(204.42,281.38) --
	(204.40,281.23) --
	(204.39,281.08) --
	(204.38,280.92) --
	(204.37,280.77) --
	(204.36,280.62) --
	(204.35,280.46) --
	(204.34,280.31) --
	(204.33,280.16) --
	(204.33,280.00) --
	(204.32,279.85) --
	(204.32,279.70) --
	(204.32,279.54) --
	(204.31,279.39) --
	(204.31,279.24) --
	(204.30,279.09) --
	(204.30,278.93) --
	(204.29,278.78) --
	(204.28,278.63) --
	(204.27,278.47) --
	(204.26,278.32) --
	(204.25,278.17) --
	(204.23,278.01) --
	(204.22,277.86) --
	(204.21,277.71) --
	(204.20,277.55) --
	(204.19,277.40) --
	(204.18,277.25) --
	(204.18,277.10) --
	(204.17,276.94) --
	(204.17,276.79) --
	(204.16,276.64) --
	(204.16,276.48) --
	(204.16,276.33) --
	(204.16,276.18) --
	(204.16,276.02) --
	(204.16,275.87) --
	(204.16,275.72) --
	(204.16,275.57) --
	(204.15,275.41) --
	(204.15,275.26) --
	(204.15,275.11) --
	(204.15,274.95) --
	(204.15,274.80) --
	(204.14,274.65) --
	(204.14,274.49) --
	(204.14,274.34) --
	(204.14,274.19) --
	(204.14,274.03) --
	(204.14,273.88) --
	(204.14,273.73) --
	(204.13,273.58) --
	(204.13,273.42) --
	(204.13,273.27) --
	(204.13,273.12) --
	(204.13,272.96) --
	(204.13,272.81) --
	(204.13,272.66) --
	(204.13,272.50) --
	(204.13,272.35) --
	(204.12,272.20) --
	(204.12,272.04) --
	(204.12,271.89) --
	(204.12,271.74) --
	(204.12,271.59) --
	(204.12,271.43) --
	(204.13,271.28) --
	(204.13,271.13) --
	(204.13,270.97) --
	(204.13,270.82) --
	(204.13,270.67) --
	(204.13,270.51) --
	(204.13,270.36) --
	(204.14,270.21) --
	(204.14,270.05) --
	(204.14,269.90) --
	(204.14,269.75) --
	(204.14,269.60) --
	(204.14,269.44) --
	(204.13,269.29) --
	(204.13,269.14) --
	(204.13,268.98) --
	(204.13,268.83) --
	(204.13,268.68) --
	(204.13,268.52) --
	(204.12,268.37) --
	(204.12,268.22) --
	(204.12,268.07) --
	(204.12,267.91) --
	(204.12,267.76) --
	(204.12,267.61) --
	(204.11,267.45) --
	(204.11,267.30) --
	(204.11,267.15) --
	(204.11,266.99) --
	(204.11,266.84) --
	(204.11,266.69) --
	(204.11,266.53) --
	(204.11,266.38) --
	(204.11,266.23) --
	(204.11,266.08) --
	(204.11,265.92) --
	(204.11,265.77) --
	(204.11,265.62) --
	(204.11,265.46) --
	(204.11,265.31) --
	(204.11,265.16) --
	(204.11,265.00) --
	(204.11,264.85) --
	(204.11,264.70) --
	(204.11,264.54) --
	(204.11,264.39) --
	(204.11,264.24) --
	(204.11,264.09) --
	(204.11,263.93) --
	(204.12,263.78) --
	(204.12,263.63) --
	(204.12,263.47) --
	(204.12,263.32) --
	(204.13,263.17) --
	(204.13,263.01) --
	(204.13,262.86) --
	(204.13,262.71) --
	(204.14,262.55) --
	(204.14,262.40) --
	(204.14,262.25) --
	(204.14,262.10) --
	(204.14,261.94) --
	(204.14,261.79) --
	(204.14,261.64) --
	(204.14,261.48) --
	(204.14,261.33) --
	(204.14,261.18) --
	(204.14,261.02) --
	(204.14,260.87) --
	(204.14,260.72) --
	(204.14,260.57) --
	(204.14,260.41) --
	(204.14,260.26) --
	(204.14,260.11) --
	(204.14,259.95) --
	(204.13,259.80) --
	(204.13,259.65) --
	(204.09,259.65) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.07,299.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.11,300.48) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.21,314.27) --
	(185.94,314.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.07,314.27) --
	(171.07,285.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.21,285.34) --
	(185.94,285.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.24,315.75) --
	(218.98,315.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.11,315.75) --
	(204.11,286.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.24,286.77) --
	(218.98,286.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (151.25,253.14) rectangle (223.93,341.90);
\end{scope}
\begin{scope}
\path[clip] (151.25,139.17) rectangle (223.93,227.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (151.25,139.17) rectangle (223.93,227.93);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.25,149.09) --
	(223.93,149.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.25,179.41) --
	(223.93,179.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.25,209.74) --
	(223.93,209.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.25,164.25) --
	(223.93,164.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.25,194.58) --
	(223.93,194.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.25,224.90) --
	(223.93,224.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.07,139.17) --
	(171.07,227.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (204.11,139.17) --
	(204.11,227.93);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (170.95,143.63) --
	(170.93,143.79) --
	(170.90,143.94) --
	(170.88,144.10) --
	(170.84,144.26) --
	(170.81,144.42) --
	(170.77,144.57) --
	(170.72,144.73) --
	(170.67,144.89) --
	(170.61,145.04) --
	(170.55,145.20) --
	(170.47,145.36) --
	(170.39,145.51) --
	(170.29,145.67) --
	(170.19,145.83) --
	(170.07,145.99) --
	(169.94,146.14) --
	(169.80,146.30) --
	(169.64,146.46) --
	(169.48,146.61) --
	(169.30,146.77) --
	(169.11,146.93) --
	(168.90,147.09) --
	(168.69,147.24) --
	(168.46,147.40) --
	(168.22,147.56) --
	(167.97,147.71) --
	(167.70,147.87) --
	(167.42,148.03) --
	(167.13,148.19) --
	(166.83,148.34) --
	(166.52,148.50) --
	(166.20,148.66) --
	(165.87,148.81) --
	(165.53,148.97) --
	(165.19,149.13) --
	(164.85,149.28) --
	(164.50,149.44) --
	(164.15,149.60) --
	(163.80,149.76) --
	(163.45,149.91) --
	(163.10,150.07) --
	(162.75,150.23) --
	(162.40,150.38) --
	(162.05,150.54) --
	(161.69,150.70) --
	(161.34,150.86) --
	(160.99,151.01) --
	(160.64,151.17) --
	(160.30,151.33) --
	(159.96,151.48) --
	(159.64,151.64) --
	(159.33,151.80) --
	(159.04,151.96) --
	(158.76,152.11) --
	(158.51,152.27) --
	(158.27,152.43) --
	(158.06,152.58) --
	(157.87,152.74) --
	(157.69,152.90) --
	(157.54,153.05) --
	(157.40,153.21) --
	(157.27,153.37) --
	(157.15,153.53) --
	(157.05,153.68) --
	(156.96,153.84) --
	(156.88,154.00) --
	(156.80,154.15) --
	(156.74,154.31) --
	(156.69,154.47) --
	(156.65,154.63) --
	(156.62,154.78) --
	(156.61,154.94) --
	(156.61,155.10) --
	(156.63,155.25) --
	(156.66,155.41) --
	(156.71,155.57) --
	(156.77,155.72) --
	(156.85,155.88) --
	(156.93,156.04) --
	(157.03,156.20) --
	(157.14,156.35) --
	(157.26,156.51) --
	(157.38,156.67) --
	(157.51,156.82) --
	(157.65,156.98) --
	(157.79,157.14) --
	(157.94,157.30) --
	(158.09,157.45) --
	(158.25,157.61) --
	(158.41,157.77) --
	(158.58,157.92) --
	(158.75,158.08) --
	(158.93,158.24) --
	(159.11,158.40) --
	(159.29,158.55) --
	(159.47,158.71) --
	(159.65,158.87) --
	(159.83,159.02) --
	(160.01,159.18) --
	(160.19,159.34) --
	(160.36,159.49) --
	(160.53,159.65) --
	(160.70,159.81) --
	(160.86,159.97) --
	(161.01,160.12) --
	(161.17,160.28) --
	(161.31,160.44) --
	(161.46,160.59) --
	(161.60,160.75) --
	(161.74,160.91) --
	(161.88,161.07) --
	(162.03,161.22) --
	(162.17,161.38) --
	(162.32,161.54) --
	(162.47,161.69) --
	(162.63,161.85) --
	(162.78,162.01) --
	(162.94,162.17) --
	(163.09,162.32) --
	(163.24,162.48) --
	(163.40,162.64) --
	(163.55,162.79) --
	(163.70,162.95) --
	(163.85,163.11) --
	(164.00,163.26) --
	(164.14,163.42) --
	(164.29,163.58) --
	(164.44,163.74) --
	(164.59,163.89) --
	(164.75,164.05) --
	(164.89,164.21) --
	(165.04,164.36) --
	(165.19,164.52) --
	(165.33,164.68) --
	(165.47,164.84) --
	(165.60,164.99) --
	(165.73,165.15) --
	(165.85,165.31) --
	(165.97,165.46) --
	(166.09,165.62) --
	(166.21,165.78) --
	(166.33,165.93) --
	(166.46,166.09) --
	(166.58,166.25) --
	(166.70,166.41) --
	(166.82,166.56) --
	(166.94,166.72) --
	(167.06,166.88) --
	(167.18,167.03) --
	(167.29,167.19) --
	(167.40,167.35) --
	(167.50,167.51) --
	(167.59,167.66) --
	(167.68,167.82) --
	(167.76,167.98) --
	(167.84,168.13) --
	(167.92,168.29) --
	(168.00,168.45) --
	(168.07,168.61) --
	(168.14,168.76) --
	(168.20,168.92) --
	(168.26,169.08) --
	(168.32,169.23) --
	(168.37,169.39) --
	(168.42,169.55) --
	(168.46,169.70) --
	(168.50,169.86) --
	(168.54,170.02) --
	(168.58,170.18) --
	(168.61,170.33) --
	(168.65,170.49) --
	(168.69,170.65) --
	(168.73,170.80) --
	(168.77,170.96) --
	(168.82,171.12) --
	(168.87,171.28) --
	(168.93,171.43) --
	(168.98,171.59) --
	(169.04,171.75) --
	(169.10,171.90) --
	(169.16,172.06) --
	(169.22,172.22) --
	(169.28,172.38) --
	(169.35,172.53) --
	(169.41,172.69) --
	(169.48,172.85) --
	(169.54,173.00) --
	(169.60,173.16) --
	(169.66,173.32) --
	(169.72,173.47) --
	(169.77,173.63) --
	(169.82,173.79) --
	(169.86,173.95) --
	(169.90,174.10) --
	(169.94,174.26) --
	(169.96,174.42) --
	(169.99,174.57) --
	(170.01,174.73) --
	(170.03,174.89) --
	(170.04,175.05) --
	(170.06,175.20) --
	(170.07,175.36) --
	(170.08,175.52) --
	(170.09,175.67) --
	(170.11,175.83) --
	(170.12,175.99) --
	(170.13,176.14) --
	(170.14,176.30) --
	(170.16,176.46) --
	(170.17,176.62) --
	(170.18,176.77) --
	(170.20,176.93) --
	(170.21,177.09) --
	(170.23,177.24) --
	(170.24,177.40) --
	(170.26,177.56) --
	(170.28,177.72) --
	(170.30,177.87) --
	(170.32,178.03) --
	(170.34,178.19) --
	(170.36,178.34) --
	(170.38,178.50) --
	(170.40,178.66) --
	(170.42,178.82) --
	(170.43,178.97) --
	(170.45,179.13) --
	(170.47,179.29) --
	(170.48,179.44) --
	(170.49,179.60) --
	(170.51,179.76) --
	(170.52,179.91) --
	(170.53,180.07) --
	(170.54,180.23) --
	(170.55,180.39) --
	(170.56,180.54) --
	(170.57,180.70) --
	(170.58,180.86) --
	(170.60,181.01) --
	(170.62,181.17) --
	(170.63,181.33) --
	(170.65,181.49) --
	(170.67,181.64) --
	(170.69,181.80) --
	(170.71,181.96) --
	(170.73,182.11) --
	(170.74,182.27) --
	(170.76,182.43) --
	(170.78,182.58) --
	(170.79,182.74) --
	(170.80,182.90) --
	(170.81,183.06) --
	(170.82,183.21) --
	(170.82,183.37) --
	(170.83,183.53) --
	(170.83,183.68) --
	(170.83,183.84) --
	(170.84,184.00) --
	(170.84,184.16) --
	(170.84,184.31) --
	(170.84,184.47) --
	(170.85,184.63) --
	(170.85,184.78) --
	(170.85,184.94) --
	(170.86,185.10) --
	(170.86,185.26) --
	(170.87,185.41) --
	(170.87,185.57) --
	(170.88,185.73) --
	(170.88,185.88) --
	(170.89,186.04) --
	(170.89,186.20) --
	(170.89,186.35) --
	(170.89,186.51) --
	(170.89,186.67) --
	(170.89,186.83) --
	(170.89,186.98) --
	(170.89,187.14) --
	(170.90,187.30) --
	(170.90,187.45) --
	(170.90,187.61) --
	(170.91,187.77) --
	(170.91,187.93) --
	(170.92,188.08) --
	(170.93,188.24) --
	(170.93,188.40) --
	(170.94,188.55) --
	(170.95,188.71) --
	(170.96,188.87) --
	(170.96,189.03) --
	(170.97,189.18) --
	(170.97,189.34) --
	(170.97,189.50) --
	(170.98,189.65) --
	(170.97,189.81) --
	(170.97,189.97) --
	(170.97,190.12) --
	(170.97,190.28) --
	(170.97,190.44) --
	(170.96,190.60) --
	(170.96,190.75) --
	(170.96,190.91) --
	(170.96,191.07) --
	(170.97,191.22) --
	(170.97,191.38) --
	(170.97,191.54) --
	(170.98,191.70) --
	(170.99,191.85) --
	(170.99,192.01) --
	(171.00,192.17) --
	(171.00,192.32) --
	(171.00,192.48) --
	(171.01,192.64) --
	(171.01,192.79) --
	(171.02,192.95) --
	(171.02,193.11) --
	(171.02,193.27) --
	(171.02,193.42) --
	(171.03,193.58) --
	(171.03,193.74) --
	(171.03,193.89) --
	(171.03,194.05) --
	(171.04,194.21) --
	(171.04,194.37) --
	(171.04,194.52) --
	(171.04,194.68) --
	(171.04,194.84) --
	(171.04,194.99) --
	(171.04,195.15) --
	(171.04,195.31) --
	(171.04,195.47) --
	(171.03,195.62) --
	(171.03,195.78) --
	(171.03,195.94) --
	(171.03,196.09) --
	(171.03,196.25) --
	(171.03,196.41) --
	(171.03,196.56) --
	(171.03,196.72) --
	(171.03,196.88) --
	(171.03,197.04) --
	(171.04,197.19) --
	(171.04,197.35) --
	(171.04,197.51) --
	(171.04,197.66) --
	(171.04,197.82) --
	(171.05,197.98) --
	(171.05,198.14) --
	(171.05,198.29) --
	(171.05,198.45) --
	(171.05,198.61) --
	(171.05,198.76) --
	(171.05,198.92) --
	(171.04,199.08) --
	(171.04,199.24) --
	(171.04,199.39) --
	(171.04,199.55) --
	(171.04,199.71) --
	(171.04,199.86) --
	(171.04,200.02) --
	(171.04,200.18) --
	(171.04,200.33) --
	(171.04,200.49) --
	(171.04,200.65) --
	(171.04,200.81) --
	(171.04,200.96) --
	(171.04,201.12) --
	(171.04,201.28) --
	(171.04,201.43) --
	(171.05,201.59) --
	(171.05,201.75) --
	(171.05,201.91) --
	(171.05,202.06) --
	(171.05,202.22) --
	(171.05,202.38) --
	(171.05,202.53) --
	(171.05,202.69) --
	(171.05,202.85) --
	(171.05,203.00) --
	(171.05,203.16) --
	(171.05,203.32) --
	(171.04,203.48) --
	(171.04,203.63) --
	(171.04,203.79) --
	(171.04,203.95) --
	(171.04,204.10) --
	(171.03,204.26) --
	(171.03,204.42) --
	(171.03,204.58) --
	(171.03,204.73) --
	(171.03,204.89) --
	(171.03,205.05) --
	(171.03,205.20) --
	(171.03,205.36) --
	(171.03,205.52) --
	(171.03,205.68) --
	(171.03,205.83) --
	(171.03,205.99) --
	(171.03,206.15) --
	(171.03,206.30) --
	(171.03,206.46) --
	(171.03,206.62) --
	(171.03,206.77) --
	(171.03,206.93) --
	(171.03,207.09) --
	(171.03,207.25) --
	(171.03,207.40) --
	(171.03,207.56) --
	(171.02,207.72) --
	(171.02,207.87) --
	(171.02,208.03) --
	(171.02,208.19) --
	(171.02,208.35) --
	(171.02,208.50) --
	(171.02,208.66) --
	(171.02,208.82) --
	(171.03,208.97) --
	(171.03,209.13) --
	(171.03,209.29) --
	(171.03,209.45) --
	(171.03,209.60) --
	(171.04,209.76) --
	(171.04,209.92) --
	(171.04,210.07) --
	(171.04,210.23) --
	(171.04,210.39) --
	(171.04,210.54) --
	(171.05,210.70) --
	(171.05,210.86) --
	(171.05,211.02) --
	(171.05,211.17) --
	(171.06,211.33) --
	(171.06,211.49) --
	(171.06,211.64) --
	(171.06,211.80) --
	(171.07,211.96) --
	(171.07,212.12) --
	(171.07,212.27) --
	(171.07,212.43) --
	(171.07,212.59) --
	(171.07,212.74) --
	(171.07,212.90) --
	(171.07,213.06) --
	(171.07,213.21) --
	(171.07,213.37) --
	(171.07,213.53) --
	(171.07,213.69) --
	(171.07,213.84) --
	(171.07,214.00) --
	(171.07,214.16) --
	(171.07,214.31) --
	(171.07,214.47) --
	(171.07,214.63) --
	(171.07,214.79) --
	(171.07,214.94) --
	(171.07,215.10) --
	(171.07,215.26) --
	(171.07,215.41) --
	(171.07,215.57) --
	(171.07,215.73) --
	(171.07,215.89) --
	(171.07,216.04) --
	(171.07,216.20) --
	(171.07,216.36) --
	(171.07,216.51) --
	(171.07,216.67) --
	(171.07,216.83) --
	(171.07,216.98) --
	(171.07,217.14) --
	(171.07,217.30) --
	(171.07,217.46) --
	(171.07,217.61) --
	(171.07,217.77) --
	(171.07,217.93) --
	(171.06,218.08) --
	(171.06,218.24) --
	(171.06,218.40) --
	(171.06,218.56) --
	(171.06,218.71) --
	(171.06,218.87) --
	(171.06,219.03) --
	(171.06,219.18) --
	(171.06,219.34) --
	(171.06,219.50) --
	(171.06,219.66) --
	(171.06,219.81) --
	(171.06,219.97) --
	(171.06,220.13) --
	(171.06,220.28) --
	(171.06,220.44) --
	(171.06,220.60) --
	(171.06,220.75) --
	(171.06,220.91) --
	(171.06,221.07) --
	(171.07,221.23) --
	(171.07,221.38) --
	(171.07,221.54) --
	(171.07,221.70) --
	(171.07,221.85) --
	(171.07,222.01) --
	(171.07,222.17) --
	(171.07,222.33) --
	(171.07,222.48) --
	(171.07,222.64) --
	(171.07,222.80) --
	(171.07,222.95) --
	(171.07,223.11) --
	(171.06,223.27) --
	(171.06,223.42) --
	(171.06,223.58) --
	(171.06,223.74) --
	(171.06,223.90) --
	(171.08,223.90) --
	(171.08,223.74) --
	(171.08,223.58) --
	(171.08,223.42) --
	(171.08,223.27) --
	(171.08,223.11) --
	(171.08,222.95) --
	(171.08,222.80) --
	(171.08,222.64) --
	(171.08,222.48) --
	(171.08,222.33) --
	(171.08,222.17) --
	(171.08,222.01) --
	(171.08,221.85) --
	(171.08,221.70) --
	(171.08,221.54) --
	(171.08,221.38) --
	(171.08,221.23) --
	(171.08,221.07) --
	(171.08,220.91) --
	(171.08,220.75) --
	(171.08,220.60) --
	(171.08,220.44) --
	(171.09,220.28) --
	(171.09,220.13) --
	(171.09,219.97) --
	(171.09,219.81) --
	(171.09,219.66) --
	(171.09,219.50) --
	(171.09,219.34) --
	(171.09,219.18) --
	(171.09,219.03) --
	(171.09,218.87) --
	(171.08,218.71) --
	(171.08,218.56) --
	(171.08,218.40) --
	(171.08,218.24) --
	(171.08,218.08) --
	(171.08,217.93) --
	(171.08,217.77) --
	(171.08,217.61) --
	(171.08,217.46) --
	(171.08,217.30) --
	(171.07,217.14) --
	(171.07,216.98) --
	(171.07,216.83) --
	(171.07,216.67) --
	(171.07,216.51) --
	(171.07,216.36) --
	(171.07,216.20) --
	(171.07,216.04) --
	(171.07,215.89) --
	(171.07,215.73) --
	(171.07,215.57) --
	(171.07,215.41) --
	(171.07,215.26) --
	(171.07,215.10) --
	(171.07,214.94) --
	(171.07,214.79) --
	(171.07,214.63) --
	(171.07,214.47) --
	(171.07,214.31) --
	(171.07,214.16) --
	(171.07,214.00) --
	(171.07,213.84) --
	(171.07,213.69) --
	(171.07,213.53) --
	(171.07,213.37) --
	(171.07,213.21) --
	(171.07,213.06) --
	(171.07,212.90) --
	(171.07,212.74) --
	(171.07,212.59) --
	(171.08,212.43) --
	(171.08,212.27) --
	(171.08,212.12) --
	(171.08,211.96) --
	(171.08,211.80) --
	(171.08,211.64) --
	(171.09,211.49) --
	(171.09,211.33) --
	(171.09,211.17) --
	(171.09,211.02) --
	(171.10,210.86) --
	(171.10,210.70) --
	(171.10,210.54) --
	(171.10,210.39) --
	(171.10,210.23) --
	(171.11,210.07) --
	(171.11,209.92) --
	(171.11,209.76) --
	(171.11,209.60) --
	(171.11,209.45) --
	(171.11,209.29) --
	(171.12,209.13) --
	(171.12,208.97) --
	(171.12,208.82) --
	(171.12,208.66) --
	(171.12,208.50) --
	(171.12,208.35) --
	(171.12,208.19) --
	(171.12,208.03) --
	(171.12,207.87) --
	(171.12,207.72) --
	(171.12,207.56) --
	(171.12,207.40) --
	(171.12,207.25) --
	(171.11,207.09) --
	(171.11,206.93) --
	(171.11,206.77) --
	(171.11,206.62) --
	(171.11,206.46) --
	(171.11,206.30) --
	(171.11,206.15) --
	(171.11,205.99) --
	(171.12,205.83) --
	(171.12,205.68) --
	(171.12,205.52) --
	(171.12,205.36) --
	(171.12,205.20) --
	(171.12,205.05) --
	(171.12,204.89) --
	(171.12,204.73) --
	(171.11,204.58) --
	(171.11,204.42) --
	(171.11,204.26) --
	(171.11,204.10) --
	(171.11,203.95) --
	(171.10,203.79) --
	(171.10,203.63) --
	(171.10,203.48) --
	(171.10,203.32) --
	(171.10,203.16) --
	(171.10,203.00) --
	(171.10,202.85) --
	(171.10,202.69) --
	(171.10,202.53) --
	(171.10,202.38) --
	(171.10,202.22) --
	(171.10,202.06) --
	(171.10,201.91) --
	(171.10,201.75) --
	(171.10,201.59) --
	(171.10,201.43) --
	(171.10,201.28) --
	(171.10,201.12) --
	(171.10,200.96) --
	(171.10,200.81) --
	(171.11,200.65) --
	(171.11,200.49) --
	(171.11,200.33) --
	(171.11,200.18) --
	(171.11,200.02) --
	(171.11,199.86) --
	(171.11,199.71) --
	(171.10,199.55) --
	(171.10,199.39) --
	(171.10,199.24) --
	(171.10,199.08) --
	(171.10,198.92) --
	(171.10,198.76) --
	(171.10,198.61) --
	(171.10,198.45) --
	(171.10,198.29) --
	(171.10,198.14) --
	(171.10,197.98) --
	(171.10,197.82) --
	(171.10,197.66) --
	(171.10,197.51) --
	(171.11,197.35) --
	(171.11,197.19) --
	(171.11,197.04) --
	(171.11,196.88) --
	(171.11,196.72) --
	(171.12,196.56) --
	(171.12,196.41) --
	(171.12,196.25) --
	(171.12,196.09) --
	(171.11,195.94) --
	(171.11,195.78) --
	(171.11,195.62) --
	(171.11,195.47) --
	(171.11,195.31) --
	(171.11,195.15) --
	(171.11,194.99) --
	(171.10,194.84) --
	(171.11,194.68) --
	(171.11,194.52) --
	(171.11,194.37) --
	(171.11,194.21) --
	(171.11,194.05) --
	(171.11,193.89) --
	(171.12,193.74) --
	(171.12,193.58) --
	(171.12,193.42) --
	(171.12,193.27) --
	(171.13,193.11) --
	(171.13,192.95) --
	(171.13,192.79) --
	(171.14,192.64) --
	(171.14,192.48) --
	(171.14,192.32) --
	(171.15,192.17) --
	(171.15,192.01) --
	(171.16,191.85) --
	(171.16,191.70) --
	(171.17,191.54) --
	(171.17,191.38) --
	(171.18,191.22) --
	(171.18,191.07) --
	(171.18,190.91) --
	(171.18,190.75) --
	(171.18,190.60) --
	(171.18,190.44) --
	(171.18,190.28) --
	(171.17,190.12) --
	(171.17,189.97) --
	(171.17,189.81) --
	(171.17,189.65) --
	(171.17,189.50) --
	(171.17,189.34) --
	(171.18,189.18) --
	(171.18,189.03) --
	(171.19,188.87) --
	(171.19,188.71) --
	(171.20,188.55) --
	(171.21,188.40) --
	(171.22,188.24) --
	(171.23,188.08) --
	(171.23,187.93) --
	(171.24,187.77) --
	(171.24,187.61) --
	(171.25,187.45) --
	(171.25,187.30) --
	(171.25,187.14) --
	(171.25,186.98) --
	(171.25,186.83) --
	(171.25,186.67) --
	(171.25,186.51) --
	(171.25,186.35) --
	(171.26,186.20) --
	(171.26,186.04) --
	(171.26,185.88) --
	(171.27,185.73) --
	(171.27,185.57) --
	(171.28,185.41) --
	(171.28,185.26) --
	(171.29,185.10) --
	(171.29,184.94) --
	(171.29,184.78) --
	(171.30,184.63) --
	(171.30,184.47) --
	(171.30,184.31) --
	(171.31,184.16) --
	(171.31,184.00) --
	(171.31,183.84) --
	(171.31,183.68) --
	(171.32,183.53) --
	(171.32,183.37) --
	(171.33,183.21) --
	(171.33,183.06) --
	(171.34,182.90) --
	(171.36,182.74) --
	(171.37,182.58) --
	(171.38,182.43) --
	(171.40,182.27) --
	(171.42,182.11) --
	(171.44,181.96) --
	(171.46,181.80) --
	(171.48,181.64) --
	(171.49,181.49) --
	(171.51,181.33) --
	(171.53,181.17) --
	(171.55,181.01) --
	(171.56,180.86) --
	(171.57,180.70) --
	(171.59,180.54) --
	(171.60,180.39) --
	(171.61,180.23) --
	(171.62,180.07) --
	(171.63,179.91) --
	(171.64,179.76) --
	(171.65,179.60) --
	(171.66,179.44) --
	(171.68,179.29) --
	(171.69,179.13) --
	(171.71,178.97) --
	(171.73,178.82) --
	(171.75,178.66) --
	(171.77,178.50) --
	(171.79,178.34) --
	(171.81,178.19) --
	(171.83,178.03) --
	(171.85,177.87) --
	(171.87,177.72) --
	(171.88,177.56) --
	(171.90,177.40) --
	(171.92,177.24) --
	(171.93,177.09) --
	(171.95,176.93) --
	(171.96,176.77) --
	(171.98,176.62) --
	(171.99,176.46) --
	(172.00,176.30) --
	(172.01,176.14) --
	(172.03,175.99) --
	(172.04,175.83) --
	(172.05,175.67) --
	(172.06,175.52) --
	(172.07,175.36) --
	(172.09,175.20) --
	(172.10,175.05) --
	(172.12,174.89) --
	(172.13,174.73) --
	(172.15,174.57) --
	(172.18,174.42) --
	(172.21,174.26) --
	(172.24,174.10) --
	(172.28,173.95) --
	(172.32,173.79) --
	(172.37,173.63) --
	(172.43,173.47) --
	(172.48,173.32) --
	(172.54,173.16) --
	(172.60,173.00) --
	(172.67,172.85) --
	(172.73,172.69) --
	(172.80,172.53) --
	(172.86,172.38) --
	(172.92,172.22) --
	(172.99,172.06) --
	(173.05,171.90) --
	(173.11,171.75) --
	(173.16,171.59) --
	(173.22,171.43) --
	(173.27,171.28) --
	(173.32,171.12) --
	(173.37,170.96) --
	(173.42,170.80) --
	(173.46,170.65) --
	(173.50,170.49) --
	(173.53,170.33) --
	(173.57,170.18) --
	(173.61,170.02) --
	(173.64,169.86) --
	(173.68,169.70) --
	(173.72,169.55) --
	(173.77,169.39) --
	(173.82,169.23) --
	(173.88,169.08) --
	(173.94,168.92) --
	(174.01,168.76) --
	(174.08,168.61) --
	(174.15,168.45) --
	(174.22,168.29) --
	(174.30,168.13) --
	(174.38,167.98) --
	(174.47,167.82) --
	(174.55,167.66) --
	(174.65,167.51) --
	(174.75,167.35) --
	(174.85,167.19) --
	(174.97,167.03) --
	(175.08,166.88) --
	(175.20,166.72) --
	(175.32,166.56) --
	(175.44,166.41) --
	(175.57,166.25) --
	(175.69,166.09) --
	(175.81,165.93) --
	(175.93,165.78) --
	(176.05,165.62) --
	(176.17,165.46) --
	(176.29,165.31) --
	(176.42,165.15) --
	(176.55,164.99) --
	(176.68,164.84) --
	(176.82,164.68) --
	(176.96,164.52) --
	(177.10,164.36) --
	(177.25,164.21) --
	(177.40,164.05) --
	(177.55,163.89) --
	(177.70,163.74) --
	(177.85,163.58) --
	(178.00,163.42) --
	(178.15,163.26) --
	(178.30,163.11) --
	(178.45,162.95) --
	(178.60,162.79) --
	(178.75,162.64) --
	(178.90,162.48) --
	(179.05,162.32) --
	(179.21,162.17) --
	(179.36,162.01) --
	(179.52,161.85) --
	(179.67,161.69) --
	(179.82,161.54) --
	(179.97,161.38) --
	(180.12,161.22) --
	(180.26,161.07) --
	(180.41,160.91) --
	(180.55,160.75) --
	(180.69,160.59) --
	(180.83,160.44) --
	(180.98,160.28) --
	(181.13,160.12) --
	(181.29,159.97) --
	(181.45,159.81) --
	(181.61,159.65) --
	(181.78,159.49) --
	(181.96,159.34) --
	(182.13,159.18) --
	(182.31,159.02) --
	(182.49,158.87) --
	(182.68,158.71) --
	(182.86,158.55) --
	(183.04,158.40) --
	(183.21,158.24) --
	(183.39,158.08) --
	(183.56,157.92) --
	(183.73,157.77) --
	(183.89,157.61) --
	(184.05,157.45) --
	(184.20,157.30) --
	(184.35,157.14) --
	(184.49,156.98) --
	(184.63,156.82) --
	(184.76,156.67) --
	(184.88,156.51) --
	(185.00,156.35) --
	(185.11,156.20) --
	(185.21,156.04) --
	(185.30,155.88) --
	(185.37,155.72) --
	(185.44,155.57) --
	(185.49,155.41) --
	(185.52,155.25) --
	(185.54,155.10) --
	(185.54,154.94) --
	(185.52,154.78) --
	(185.50,154.63) --
	(185.46,154.47) --
	(185.40,154.31) --
	(185.34,154.15) --
	(185.27,154.00) --
	(185.19,153.84) --
	(185.09,153.68) --
	(184.99,153.53) --
	(184.88,153.37) --
	(184.75,153.21) --
	(184.61,153.05) --
	(184.45,152.90) --
	(184.28,152.74) --
	(184.08,152.58) --
	(183.87,152.43) --
	(183.64,152.27) --
	(183.38,152.11) --
	(183.11,151.96) --
	(182.81,151.80) --
	(182.50,151.64) --
	(182.18,151.48) --
	(181.85,151.33) --
	(181.50,151.17) --
	(181.15,151.01) --
	(180.80,150.86) --
	(180.45,150.70) --
	(180.10,150.54) --
	(179.75,150.38) --
	(179.40,150.23) --
	(179.05,150.07) --
	(178.70,149.91) --
	(178.35,149.76) --
	(178.00,149.60) --
	(177.65,149.44) --
	(177.30,149.28) --
	(176.95,149.13) --
	(176.61,148.97) --
	(176.27,148.81) --
	(175.94,148.66) --
	(175.62,148.50) --
	(175.31,148.34) --
	(175.01,148.19) --
	(174.72,148.03) --
	(174.44,147.87) --
	(174.18,147.71) --
	(173.92,147.56) --
	(173.68,147.40) --
	(173.46,147.24) --
	(173.24,147.09) --
	(173.04,146.93) --
	(172.85,146.77) --
	(172.67,146.61) --
	(172.50,146.46) --
	(172.35,146.30) --
	(172.21,146.14) --
	(172.08,145.99) --
	(171.96,145.83) --
	(171.85,145.67) --
	(171.76,145.51) --
	(171.67,145.36) --
	(171.60,145.20) --
	(171.53,145.04) --
	(171.47,144.89) --
	(171.42,144.73) --
	(171.38,144.57) --
	(171.34,144.42) --
	(171.30,144.26) --
	(171.27,144.10) --
	(171.24,143.94) --
	(171.22,143.79) --
	(171.19,143.63) --
	(170.95,143.63) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (204.06,143.20) --
	(204.05,143.36) --
	(204.04,143.51) --
	(204.02,143.67) --
	(203.99,143.82) --
	(203.97,143.98) --
	(203.93,144.13) --
	(203.89,144.28) --
	(203.84,144.44) --
	(203.79,144.59) --
	(203.72,144.75) --
	(203.65,144.90) --
	(203.56,145.05) --
	(203.47,145.21) --
	(203.36,145.36) --
	(203.24,145.52) --
	(203.11,145.67) --
	(202.96,145.82) --
	(202.80,145.98) --
	(202.63,146.13) --
	(202.43,146.29) --
	(202.23,146.44) --
	(202.00,146.59) --
	(201.76,146.75) --
	(201.50,146.90) --
	(201.23,147.06) --
	(200.95,147.21) --
	(200.65,147.36) --
	(200.35,147.52) --
	(200.04,147.67) --
	(199.72,147.83) --
	(199.39,147.98) --
	(199.06,148.14) --
	(198.72,148.29) --
	(198.38,148.44) --
	(198.03,148.60) --
	(197.67,148.75) --
	(197.30,148.91) --
	(196.93,149.06) --
	(196.55,149.21) --
	(196.16,149.37) --
	(195.77,149.52) --
	(195.38,149.68) --
	(194.99,149.83) --
	(194.60,149.98) --
	(194.22,150.14) --
	(193.85,150.29) --
	(193.49,150.45) --
	(193.15,150.60) --
	(192.83,150.75) --
	(192.52,150.91) --
	(192.23,151.06) --
	(191.95,151.22) --
	(191.69,151.37) --
	(191.43,151.52) --
	(191.19,151.68) --
	(190.97,151.83) --
	(190.75,151.99) --
	(190.54,152.14) --
	(190.35,152.29) --
	(190.17,152.45) --
	(190.01,152.60) --
	(189.86,152.76) --
	(189.72,152.91) --
	(189.60,153.07) --
	(189.50,153.22) --
	(189.42,153.37) --
	(189.35,153.53) --
	(189.30,153.68) --
	(189.26,153.84) --
	(189.24,153.99) --
	(189.24,154.14) --
	(189.26,154.30) --
	(189.29,154.45) --
	(189.35,154.61) --
	(189.41,154.76) --
	(189.49,154.91) --
	(189.59,155.07) --
	(189.69,155.22) --
	(189.80,155.38) --
	(189.91,155.53) --
	(190.02,155.68) --
	(190.13,155.84) --
	(190.24,155.99) --
	(190.34,156.15) --
	(190.44,156.30) --
	(190.54,156.45) --
	(190.63,156.61) --
	(190.73,156.76) --
	(190.84,156.92) --
	(190.95,157.07) --
	(191.08,157.23) --
	(191.23,157.38) --
	(191.39,157.53) --
	(191.56,157.69) --
	(191.75,157.84) --
	(191.95,158.00) --
	(192.16,158.15) --
	(192.37,158.30) --
	(192.58,158.46) --
	(192.79,158.61) --
	(192.99,158.77) --
	(193.19,158.92) --
	(193.38,159.07) --
	(193.56,159.23) --
	(193.73,159.38) --
	(193.90,159.54) --
	(194.06,159.69) --
	(194.21,159.84) --
	(194.36,160.00) --
	(194.50,160.15) --
	(194.65,160.31) --
	(194.79,160.46) --
	(194.93,160.61) --
	(195.07,160.77) --
	(195.21,160.92) --
	(195.36,161.08) --
	(195.51,161.23) --
	(195.66,161.38) --
	(195.82,161.54) --
	(195.99,161.69) --
	(196.17,161.85) --
	(196.35,162.00) --
	(196.54,162.16) --
	(196.74,162.31) --
	(196.94,162.46) --
	(197.13,162.62) --
	(197.33,162.77) --
	(197.52,162.93) --
	(197.71,163.08) --
	(197.89,163.23) --
	(198.06,163.39) --
	(198.23,163.54) --
	(198.38,163.70) --
	(198.53,163.85) --
	(198.67,164.00) --
	(198.80,164.16) --
	(198.93,164.31) --
	(199.05,164.47) --
	(199.16,164.62) --
	(199.26,164.77) --
	(199.36,164.93) --
	(199.45,165.08) --
	(199.54,165.24) --
	(199.62,165.39) --
	(199.70,165.54) --
	(199.77,165.70) --
	(199.85,165.85) --
	(199.92,166.01) --
	(200.00,166.16) --
	(200.07,166.32) --
	(200.16,166.47) --
	(200.24,166.62) --
	(200.33,166.78) --
	(200.43,166.93) --
	(200.52,167.09) --
	(200.62,167.24) --
	(200.72,167.39) --
	(200.81,167.55) --
	(200.90,167.70) --
	(200.99,167.86) --
	(201.07,168.01) --
	(201.14,168.16) --
	(201.21,168.32) --
	(201.28,168.47) --
	(201.34,168.63) --
	(201.40,168.78) --
	(201.46,168.93) --
	(201.51,169.09) --
	(201.57,169.24) --
	(201.62,169.40) --
	(201.67,169.55) --
	(201.72,169.70) --
	(201.77,169.86) --
	(201.82,170.01) --
	(201.86,170.17) --
	(201.91,170.32) --
	(201.96,170.47) --
	(202.00,170.63) --
	(202.05,170.78) --
	(202.11,170.94) --
	(202.16,171.09) --
	(202.22,171.25) --
	(202.28,171.40) --
	(202.34,171.55) --
	(202.40,171.71) --
	(202.46,171.86) --
	(202.52,172.02) --
	(202.58,172.17) --
	(202.63,172.32) --
	(202.68,172.48) --
	(202.73,172.63) --
	(202.78,172.79) --
	(202.82,172.94) --
	(202.86,173.09) --
	(202.89,173.25) --
	(202.92,173.40) --
	(202.95,173.56) --
	(202.98,173.71) --
	(203.01,173.86) --
	(203.03,174.02) --
	(203.06,174.17) --
	(203.09,174.33) --
	(203.11,174.48) --
	(203.14,174.63) --
	(203.16,174.79) --
	(203.19,174.94) --
	(203.21,175.10) --
	(203.23,175.25) --
	(203.25,175.41) --
	(203.27,175.56) --
	(203.29,175.71) --
	(203.31,175.87) --
	(203.33,176.02) --
	(203.35,176.18) --
	(203.38,176.33) --
	(203.40,176.48) --
	(203.43,176.64) --
	(203.45,176.79) --
	(203.48,176.95) --
	(203.51,177.10) --
	(203.54,177.25) --
	(203.57,177.41) --
	(203.59,177.56) --
	(203.62,177.72) --
	(203.64,177.87) --
	(203.66,178.02) --
	(203.67,178.18) --
	(203.68,178.33) --
	(203.69,178.49) --
	(203.70,178.64) --
	(203.71,178.79) --
	(203.72,178.95) --
	(203.73,179.10) --
	(203.73,179.26) --
	(203.74,179.41) --
	(203.74,179.57) --
	(203.75,179.72) --
	(203.76,179.87) --
	(203.76,180.03) --
	(203.77,180.18) --
	(203.77,180.34) --
	(203.78,180.49) --
	(203.78,180.64) --
	(203.79,180.80) --
	(203.79,180.95) --
	(203.80,181.11) --
	(203.81,181.26) --
	(203.81,181.41) --
	(203.82,181.57) --
	(203.83,181.72) --
	(203.84,181.88) --
	(203.84,182.03) --
	(203.85,182.18) --
	(203.85,182.34) --
	(203.86,182.49) --
	(203.86,182.65) --
	(203.87,182.80) --
	(203.87,182.95) --
	(203.88,183.11) --
	(203.88,183.26) --
	(203.89,183.42) --
	(203.90,183.57) --
	(203.91,183.72) --
	(203.92,183.88) --
	(203.93,184.03) --
	(203.94,184.19) --
	(203.95,184.34) --
	(203.96,184.50) --
	(203.97,184.65) --
	(203.98,184.80) --
	(203.98,184.96) --
	(203.99,185.11) --
	(203.99,185.27) --
	(203.99,185.42) --
	(203.99,185.57) --
	(203.99,185.73) --
	(203.99,185.88) --
	(203.99,186.04) --
	(203.99,186.19) --
	(203.99,186.34) --
	(204.00,186.50) --
	(204.00,186.65) --
	(204.01,186.81) --
	(204.01,186.96) --
	(204.02,187.11) --
	(204.03,187.27) --
	(204.03,187.42) --
	(204.04,187.58) --
	(204.04,187.73) --
	(204.05,187.88) --
	(204.05,188.04) --
	(204.05,188.19) --
	(204.05,188.35) --
	(204.05,188.50) --
	(204.05,188.66) --
	(204.04,188.81) --
	(204.04,188.96) --
	(204.04,189.12) --
	(204.03,189.27) --
	(204.03,189.43) --
	(204.03,189.58) --
	(204.02,189.73) --
	(204.02,189.89) --
	(204.02,190.04) --
	(204.02,190.20) --
	(204.02,190.35) --
	(204.02,190.50) --
	(204.03,190.66) --
	(204.03,190.81) --
	(204.04,190.97) --
	(204.04,191.12) --
	(204.05,191.27) --
	(204.06,191.43) --
	(204.06,191.58) --
	(204.07,191.74) --
	(204.07,191.89) --
	(204.08,192.04) --
	(204.09,192.20) --
	(204.09,192.35) --
	(204.09,192.51) --
	(204.10,192.66) --
	(204.10,192.81) --
	(204.10,192.97) --
	(204.10,193.12) --
	(204.10,193.28) --
	(204.10,193.43) --
	(204.10,193.59) --
	(204.10,193.74) --
	(204.10,193.89) --
	(204.10,194.05) --
	(204.10,194.20) --
	(204.10,194.36) --
	(204.10,194.51) --
	(204.10,194.66) --
	(204.10,194.82) --
	(204.09,194.97) --
	(204.09,195.13) --
	(204.09,195.28) --
	(204.09,195.43) --
	(204.09,195.59) --
	(204.09,195.74) --
	(204.09,195.90) --
	(204.09,196.05) --
	(204.09,196.20) --
	(204.10,196.36) --
	(204.10,196.51) --
	(204.10,196.67) --
	(204.10,196.82) --
	(204.10,196.97) --
	(204.10,197.13) --
	(204.10,197.28) --
	(204.10,197.44) --
	(204.10,197.59) --
	(204.10,197.75) --
	(204.10,197.90) --
	(204.10,198.05) --
	(204.10,198.21) --
	(204.10,198.36) --
	(204.10,198.52) --
	(204.10,198.67) --
	(204.10,198.82) --
	(204.10,198.98) --
	(204.10,199.13) --
	(204.10,199.29) --
	(204.09,199.44) --
	(204.09,199.59) --
	(204.09,199.75) --
	(204.09,199.90) --
	(204.09,200.06) --
	(204.09,200.21) --
	(204.09,200.36) --
	(204.09,200.52) --
	(204.09,200.67) --
	(204.09,200.83) --
	(204.09,200.98) --
	(204.09,201.13) --
	(204.09,201.29) --
	(204.09,201.44) --
	(204.09,201.60) --
	(204.09,201.75) --
	(204.09,201.90) --
	(204.09,202.06) --
	(204.09,202.21) --
	(204.09,202.37) --
	(204.09,202.52) --
	(204.09,202.68) --
	(204.09,202.83) --
	(204.09,202.98) --
	(204.09,203.14) --
	(204.09,203.29) --
	(204.09,203.45) --
	(204.09,203.60) --
	(204.09,203.75) --
	(204.09,203.91) --
	(204.09,204.06) --
	(204.08,204.22) --
	(204.08,204.37) --
	(204.08,204.52) --
	(204.08,204.68) --
	(204.08,204.83) --
	(204.08,204.99) --
	(204.08,205.14) --
	(204.08,205.29) --
	(204.08,205.45) --
	(204.08,205.60) --
	(204.08,205.76) --
	(204.08,205.91) --
	(204.08,206.06) --
	(204.09,206.22) --
	(204.09,206.37) --
	(204.09,206.53) --
	(204.09,206.68) --
	(204.09,206.84) --
	(204.09,206.99) --
	(204.09,207.14) --
	(204.09,207.30) --
	(204.09,207.45) --
	(204.09,207.61) --
	(204.09,207.76) --
	(204.09,207.91) --
	(204.09,208.07) --
	(204.10,208.22) --
	(204.10,208.38) --
	(204.10,208.53) --
	(204.10,208.68) --
	(204.10,208.84) --
	(204.10,208.99) --
	(204.10,209.15) --
	(204.11,209.30) --
	(204.11,209.45) --
	(204.11,209.61) --
	(204.11,209.76) --
	(204.11,209.92) --
	(204.11,210.07) --
	(204.11,210.22) --
	(204.11,210.38) --
	(204.11,210.53) --
	(204.11,210.69) --
	(204.11,210.84) --
	(204.11,211.00) --
	(204.11,211.15) --
	(204.11,211.30) --
	(204.11,211.46) --
	(204.11,211.61) --
	(204.11,211.77) --
	(204.11,211.92) --
	(204.11,212.07) --
	(204.10,212.23) --
	(204.10,212.38) --
	(204.10,212.54) --
	(204.10,212.69) --
	(204.10,212.84) --
	(204.09,213.00) --
	(204.09,213.15) --
	(204.09,213.31) --
	(204.09,213.46) --
	(204.09,213.61) --
	(204.08,213.77) --
	(204.08,213.92) --
	(204.08,214.08) --
	(204.08,214.23) --
	(204.08,214.38) --
	(204.08,214.54) --
	(204.09,214.69) --
	(204.09,214.85) --
	(204.09,215.00) --
	(204.09,215.15) --
	(204.09,215.31) --
	(204.10,215.46) --
	(204.10,215.62) --
	(204.10,215.77) --
	(204.10,215.93) --
	(204.10,216.08) --
	(204.10,216.23) --
	(204.11,216.39) --
	(204.11,216.54) --
	(204.11,216.70) --
	(204.11,216.85) --
	(204.10,217.00) --
	(204.10,217.16) --
	(204.10,217.31) --
	(204.10,217.47) --
	(204.10,217.62) --
	(204.10,217.77) --
	(204.10,217.93) --
	(204.10,218.08) --
	(204.10,218.24) --
	(204.10,218.39) --
	(204.10,218.54) --
	(204.10,218.70) --
	(204.10,218.85) --
	(204.10,219.01) --
	(204.10,219.16) --
	(204.10,219.31) --
	(204.10,219.47) --
	(204.11,219.62) --
	(204.11,219.78) --
	(204.11,219.93) --
	(204.11,220.09) --
	(204.11,220.24) --
	(204.11,220.39) --
	(204.11,220.55) --
	(204.10,220.70) --
	(204.10,220.86) --
	(204.10,221.01) --
	(204.10,221.16) --
	(204.10,221.32) --
	(204.10,221.47) --
	(204.10,221.63) --
	(204.10,221.78) --
	(204.10,221.93) --
	(204.12,221.93) --
	(204.12,221.78) --
	(204.12,221.63) --
	(204.12,221.47) --
	(204.12,221.32) --
	(204.12,221.16) --
	(204.12,221.01) --
	(204.11,220.86) --
	(204.11,220.70) --
	(204.11,220.55) --
	(204.11,220.39) --
	(204.11,220.24) --
	(204.11,220.09) --
	(204.11,219.93) --
	(204.11,219.78) --
	(204.11,219.62) --
	(204.11,219.47) --
	(204.12,219.31) --
	(204.12,219.16) --
	(204.12,219.01) --
	(204.12,218.85) --
	(204.12,218.70) --
	(204.12,218.54) --
	(204.12,218.39) --
	(204.12,218.24) --
	(204.12,218.08) --
	(204.12,217.93) --
	(204.12,217.77) --
	(204.12,217.62) --
	(204.12,217.47) --
	(204.12,217.31) --
	(204.11,217.16) --
	(204.11,217.00) --
	(204.11,216.85) --
	(204.11,216.70) --
	(204.11,216.54) --
	(204.11,216.39) --
	(204.11,216.23) --
	(204.12,216.08) --
	(204.12,215.93) --
	(204.12,215.77) --
	(204.12,215.62) --
	(204.12,215.46) --
	(204.13,215.31) --
	(204.13,215.15) --
	(204.13,215.00) --
	(204.13,214.85) --
	(204.13,214.69) --
	(204.13,214.54) --
	(204.14,214.38) --
	(204.14,214.23) --
	(204.14,214.08) --
	(204.14,213.92) --
	(204.13,213.77) --
	(204.13,213.61) --
	(204.13,213.46) --
	(204.13,213.31) --
	(204.13,213.15) --
	(204.12,213.00) --
	(204.12,212.84) --
	(204.12,212.69) --
	(204.12,212.54) --
	(204.12,212.38) --
	(204.11,212.23) --
	(204.11,212.07) --
	(204.11,211.92) --
	(204.11,211.77) --
	(204.11,211.61) --
	(204.11,211.46) --
	(204.11,211.30) --
	(204.11,211.15) --
	(204.11,211.00) --
	(204.11,210.84) --
	(204.11,210.69) --
	(204.11,210.53) --
	(204.11,210.38) --
	(204.11,210.22) --
	(204.11,210.07) --
	(204.11,209.92) --
	(204.11,209.76) --
	(204.11,209.61) --
	(204.11,209.45) --
	(204.11,209.30) --
	(204.11,209.15) --
	(204.12,208.99) --
	(204.12,208.84) --
	(204.12,208.68) --
	(204.12,208.53) --
	(204.12,208.38) --
	(204.12,208.22) --
	(204.13,208.07) --
	(204.13,207.91) --
	(204.13,207.76) --
	(204.13,207.61) --
	(204.13,207.45) --
	(204.13,207.30) --
	(204.13,207.14) --
	(204.13,206.99) --
	(204.13,206.84) --
	(204.13,206.68) --
	(204.13,206.53) --
	(204.13,206.37) --
	(204.13,206.22) --
	(204.13,206.06) --
	(204.13,205.91) --
	(204.13,205.76) --
	(204.14,205.60) --
	(204.14,205.45) --
	(204.14,205.29) --
	(204.14,205.14) --
	(204.14,204.99) --
	(204.14,204.83) --
	(204.14,204.68) --
	(204.14,204.52) --
	(204.14,204.37) --
	(204.13,204.22) --
	(204.13,204.06) --
	(204.13,203.91) --
	(204.13,203.75) --
	(204.13,203.60) --
	(204.13,203.45) --
	(204.13,203.29) --
	(204.13,203.14) --
	(204.13,202.98) --
	(204.13,202.83) --
	(204.13,202.68) --
	(204.13,202.52) --
	(204.13,202.37) --
	(204.13,202.21) --
	(204.13,202.06) --
	(204.13,201.90) --
	(204.13,201.75) --
	(204.13,201.60) --
	(204.13,201.44) --
	(204.13,201.29) --
	(204.13,201.13) --
	(204.13,200.98) --
	(204.13,200.83) --
	(204.13,200.67) --
	(204.13,200.52) --
	(204.13,200.36) --
	(204.13,200.21) --
	(204.13,200.06) --
	(204.13,199.90) --
	(204.13,199.75) --
	(204.12,199.59) --
	(204.12,199.44) --
	(204.12,199.29) --
	(204.12,199.13) --
	(204.12,198.98) --
	(204.12,198.82) --
	(204.12,198.67) --
	(204.12,198.52) --
	(204.12,198.36) --
	(204.12,198.21) --
	(204.12,198.05) --
	(204.12,197.90) --
	(204.12,197.75) --
	(204.12,197.59) --
	(204.12,197.44) --
	(204.12,197.28) --
	(204.12,197.13) --
	(204.12,196.97) --
	(204.12,196.82) --
	(204.12,196.67) --
	(204.12,196.51) --
	(204.12,196.36) --
	(204.12,196.20) --
	(204.13,196.05) --
	(204.13,195.90) --
	(204.13,195.74) --
	(204.13,195.59) --
	(204.13,195.43) --
	(204.13,195.28) --
	(204.12,195.13) --
	(204.12,194.97) --
	(204.12,194.82) --
	(204.12,194.66) --
	(204.12,194.51) --
	(204.12,194.36) --
	(204.12,194.20) --
	(204.12,194.05) --
	(204.12,193.89) --
	(204.11,193.74) --
	(204.11,193.59) --
	(204.11,193.43) --
	(204.11,193.28) --
	(204.12,193.12) --
	(204.12,192.97) --
	(204.12,192.81) --
	(204.12,192.66) --
	(204.13,192.51) --
	(204.13,192.35) --
	(204.13,192.20) --
	(204.14,192.04) --
	(204.14,191.89) --
	(204.15,191.74) --
	(204.16,191.58) --
	(204.16,191.43) --
	(204.17,191.27) --
	(204.18,191.12) --
	(204.18,190.97) --
	(204.19,190.81) --
	(204.19,190.66) --
	(204.20,190.50) --
	(204.20,190.35) --
	(204.20,190.20) --
	(204.20,190.04) --
	(204.20,189.89) --
	(204.20,189.73) --
	(204.19,189.58) --
	(204.19,189.43) --
	(204.18,189.27) --
	(204.18,189.12) --
	(204.18,188.96) --
	(204.17,188.81) --
	(204.17,188.66) --
	(204.17,188.50) --
	(204.17,188.35) --
	(204.17,188.19) --
	(204.17,188.04) --
	(204.17,187.88) --
	(204.18,187.73) --
	(204.18,187.58) --
	(204.19,187.42) --
	(204.19,187.27) --
	(204.20,187.11) --
	(204.21,186.96) --
	(204.21,186.81) --
	(204.22,186.65) --
	(204.22,186.50) --
	(204.23,186.34) --
	(204.23,186.19) --
	(204.23,186.04) --
	(204.23,185.88) --
	(204.23,185.73) --
	(204.23,185.57) --
	(204.23,185.42) --
	(204.23,185.27) --
	(204.23,185.11) --
	(204.24,184.96) --
	(204.24,184.80) --
	(204.25,184.65) --
	(204.26,184.50) --
	(204.27,184.34) --
	(204.28,184.19) --
	(204.29,184.03) --
	(204.30,183.88) --
	(204.31,183.72) --
	(204.32,183.57) --
	(204.33,183.42) --
	(204.34,183.26) --
	(204.34,183.11) --
	(204.35,182.95) --
	(204.35,182.80) --
	(204.36,182.65) --
	(204.36,182.49) --
	(204.36,182.34) --
	(204.37,182.18) --
	(204.38,182.03) --
	(204.38,181.88) --
	(204.39,181.72) --
	(204.40,181.57) --
	(204.40,181.41) --
	(204.41,181.26) --
	(204.42,181.11) --
	(204.42,180.95) --
	(204.43,180.80) --
	(204.44,180.64) --
	(204.44,180.49) --
	(204.45,180.34) --
	(204.45,180.18) --
	(204.46,180.03) --
	(204.46,179.87) --
	(204.47,179.72) --
	(204.47,179.57) --
	(204.48,179.41) --
	(204.49,179.26) --
	(204.49,179.10) --
	(204.50,178.95) --
	(204.51,178.79) --
	(204.51,178.64) --
	(204.52,178.49) --
	(204.54,178.33) --
	(204.55,178.18) --
	(204.56,178.02) --
	(204.58,177.87) --
	(204.60,177.72) --
	(204.62,177.56) --
	(204.65,177.41) --
	(204.68,177.25) --
	(204.71,177.10) --
	(204.74,176.95) --
	(204.76,176.79) --
	(204.79,176.64) --
	(204.82,176.48) --
	(204.84,176.33) --
	(204.87,176.18) --
	(204.89,176.02) --
	(204.91,175.87) --
	(204.93,175.71) --
	(204.95,175.56) --
	(204.97,175.41) --
	(204.99,175.25) --
	(205.01,175.10) --
	(205.03,174.94) --
	(205.06,174.79) --
	(205.08,174.63) --
	(205.11,174.48) --
	(205.13,174.33) --
	(205.16,174.17) --
	(205.18,174.02) --
	(205.21,173.86) --
	(205.24,173.71) --
	(205.27,173.56) --
	(205.30,173.40) --
	(205.33,173.25) --
	(205.36,173.09) --
	(205.40,172.94) --
	(205.44,172.79) --
	(205.49,172.63) --
	(205.54,172.48) --
	(205.59,172.32) --
	(205.64,172.17) --
	(205.70,172.02) --
	(205.76,171.86) --
	(205.82,171.71) --
	(205.88,171.55) --
	(205.94,171.40) --
	(206.00,171.25) --
	(206.06,171.09) --
	(206.11,170.94) --
	(206.16,170.78) --
	(206.21,170.63) --
	(206.26,170.47) --
	(206.31,170.32) --
	(206.36,170.17) --
	(206.40,170.01) --
	(206.45,169.86) --
	(206.50,169.70) --
	(206.55,169.55) --
	(206.60,169.40) --
	(206.65,169.24) --
	(206.71,169.09) --
	(206.76,168.93) --
	(206.82,168.78) --
	(206.88,168.63) --
	(206.94,168.47) --
	(207.00,168.32) --
	(207.08,168.16) --
	(207.15,168.01) --
	(207.23,167.86) --
	(207.32,167.70) --
	(207.41,167.55) --
	(207.50,167.39) --
	(207.60,167.24) --
	(207.70,167.09) --
	(207.79,166.93) --
	(207.89,166.78) --
	(207.98,166.62) --
	(208.06,166.47) --
	(208.15,166.32) --
	(208.22,166.16) --
	(208.30,166.01) --
	(208.37,165.85) --
	(208.45,165.70) --
	(208.52,165.54) --
	(208.60,165.39) --
	(208.68,165.24) --
	(208.77,165.08) --
	(208.86,164.93) --
	(208.96,164.77) --
	(209.06,164.62) --
	(209.17,164.47) --
	(209.29,164.31) --
	(209.42,164.16) --
	(209.55,164.00) --
	(209.69,163.85) --
	(209.84,163.70) --
	(209.99,163.54) --
	(210.16,163.39) --
	(210.33,163.23) --
	(210.51,163.08) --
	(210.69,162.93) --
	(210.89,162.77) --
	(211.08,162.62) --
	(211.28,162.46) --
	(211.48,162.31) --
	(211.68,162.16) --
	(211.87,162.00) --
	(212.05,161.85) --
	(212.23,161.69) --
	(212.40,161.54) --
	(212.56,161.38) --
	(212.71,161.23) --
	(212.86,161.08) --
	(213.01,160.92) --
	(213.15,160.77) --
	(213.29,160.61) --
	(213.43,160.46) --
	(213.57,160.31) --
	(213.71,160.15) --
	(213.86,160.00) --
	(214.01,159.84) --
	(214.16,159.69) --
	(214.32,159.54) --
	(214.49,159.38) --
	(214.66,159.23) --
	(214.84,159.07) --
	(215.03,158.92) --
	(215.23,158.77) --
	(215.43,158.61) --
	(215.64,158.46) --
	(215.85,158.30) --
	(216.06,158.15) --
	(216.27,158.00) --
	(216.47,157.84) --
	(216.66,157.69) --
	(216.83,157.53) --
	(216.99,157.38) --
	(217.13,157.23) --
	(217.26,157.07) --
	(217.38,156.92) --
	(217.49,156.76) --
	(217.59,156.61) --
	(217.68,156.45) --
	(217.78,156.30) --
	(217.88,156.15) --
	(217.98,155.99) --
	(218.09,155.84) --
	(218.20,155.68) --
	(218.31,155.53) --
	(218.42,155.38) --
	(218.53,155.22) --
	(218.63,155.07) --
	(218.73,154.91) --
	(218.81,154.76) --
	(218.87,154.61) --
	(218.92,154.45) --
	(218.96,154.30) --
	(218.98,154.14) --
	(218.98,153.99) --
	(218.96,153.84) --
	(218.92,153.68) --
	(218.87,153.53) --
	(218.80,153.37) --
	(218.72,153.22) --
	(218.62,153.07) --
	(218.50,152.91) --
	(218.36,152.76) --
	(218.21,152.60) --
	(218.05,152.45) --
	(217.87,152.29) --
	(217.68,152.14) --
	(217.47,151.99) --
	(217.25,151.83) --
	(217.02,151.68) --
	(216.78,151.52) --
	(216.53,151.37) --
	(216.27,151.22) --
	(215.99,151.06) --
	(215.70,150.91) --
	(215.39,150.75) --
	(215.07,150.60) --
	(214.73,150.45) --
	(214.37,150.29) --
	(214.00,150.14) --
	(213.62,149.98) --
	(213.23,149.83) --
	(212.84,149.68) --
	(212.45,149.52) --
	(212.05,149.37) --
	(211.67,149.21) --
	(211.29,149.06) --
	(210.91,148.91) --
	(210.55,148.75) --
	(210.19,148.60) --
	(209.84,148.44) --
	(209.50,148.29) --
	(209.16,148.14) --
	(208.83,147.98) --
	(208.50,147.83) --
	(208.18,147.67) --
	(207.87,147.52) --
	(207.56,147.36) --
	(207.27,147.21) --
	(206.99,147.06) --
	(206.72,146.90) --
	(206.46,146.75) --
	(206.22,146.59) --
	(205.99,146.44) --
	(205.79,146.29) --
	(205.59,146.13) --
	(205.42,145.98) --
	(205.26,145.82) --
	(205.11,145.67) --
	(204.98,145.52) --
	(204.86,145.36) --
	(204.75,145.21) --
	(204.65,145.05) --
	(204.57,144.90) --
	(204.50,144.75) --
	(204.43,144.59) --
	(204.38,144.44) --
	(204.33,144.28) --
	(204.29,144.13) --
	(204.25,143.98) --
	(204.22,143.82) --
	(204.20,143.67) --
	(204.18,143.51) --
	(204.17,143.36) --
	(204.15,143.20) --
	(204.06,143.20) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.07,157.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.11,156.39) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.21,173.40) --
	(185.94,173.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.07,173.40) --
	(171.07,146.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.21,146.77) --
	(185.94,146.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.24,171.68) --
	(218.98,171.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.11,171.68) --
	(204.11,146.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.24,146.75) --
	(218.98,146.75);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (151.25,139.17) rectangle (223.93,227.93);
\end{scope}
\begin{scope}
\path[clip] (151.25, 25.20) rectangle (223.93,113.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (151.25, 25.20) rectangle (223.93,113.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.25, 38.60) --
	(223.93, 38.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.25, 59.33) --
	(223.93, 59.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.25, 80.05) --
	(223.93, 80.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.25,100.78) --
	(223.93,100.78);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.25, 28.23) --
	(223.93, 28.23);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.25, 48.96) --
	(223.93, 48.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.25, 69.69) --
	(223.93, 69.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.25, 90.42) --
	(223.93, 90.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (151.25,111.15) --
	(223.93,111.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.07, 25.20) --
	(171.07,113.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (204.11, 25.20) --
	(204.11,113.97);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (170.69, 29.24) --
	(170.65, 29.40) --
	(170.62, 29.56) --
	(170.58, 29.71) --
	(170.55, 29.87) --
	(170.53, 30.03) --
	(170.50, 30.19) --
	(170.48, 30.34) --
	(170.46, 30.50) --
	(170.45, 30.66) --
	(170.43, 30.82) --
	(170.42, 30.98) --
	(170.41, 31.13) --
	(170.40, 31.29) --
	(170.39, 31.45) --
	(170.39, 31.61) --
	(170.38, 31.77) --
	(170.37, 31.92) --
	(170.36, 32.08) --
	(170.35, 32.24) --
	(170.33, 32.40) --
	(170.32, 32.56) --
	(170.29, 32.71) --
	(170.27, 32.87) --
	(170.23, 33.03) --
	(170.19, 33.19) --
	(170.14, 33.35) --
	(170.09, 33.50) --
	(170.03, 33.66) --
	(169.96, 33.82) --
	(169.88, 33.98) --
	(169.80, 34.13) --
	(169.71, 34.29) --
	(169.61, 34.45) --
	(169.52, 34.61) --
	(169.42, 34.77) --
	(169.31, 34.92) --
	(169.21, 35.08) --
	(169.10, 35.24) --
	(169.00, 35.40) --
	(168.89, 35.56) --
	(168.78, 35.71) --
	(168.67, 35.87) --
	(168.55, 36.03) --
	(168.44, 36.19) --
	(168.31, 36.35) --
	(168.19, 36.50) --
	(168.05, 36.66) --
	(167.91, 36.82) --
	(167.77, 36.98) --
	(167.61, 37.13) --
	(167.45, 37.29) --
	(167.28, 37.45) --
	(167.09, 37.61) --
	(166.90, 37.77) --
	(166.70, 37.92) --
	(166.48, 38.08) --
	(166.25, 38.24) --
	(166.00, 38.40) --
	(165.75, 38.56) --
	(165.47, 38.71) --
	(165.19, 38.87) --
	(164.89, 39.03) --
	(164.59, 39.19) --
	(164.28, 39.35) --
	(163.96, 39.50) --
	(163.64, 39.66) --
	(163.32, 39.82) --
	(163.00, 39.98) --
	(162.69, 40.14) --
	(162.38, 40.29) --
	(162.08, 40.45) --
	(161.79, 40.61) --
	(161.50, 40.77) --
	(161.23, 40.92) --
	(160.96, 41.08) --
	(160.71, 41.24) --
	(160.46, 41.40) --
	(160.22, 41.56) --
	(159.99, 41.71) --
	(159.78, 41.87) --
	(159.58, 42.03) --
	(159.39, 42.19) --
	(159.21, 42.35) --
	(159.04, 42.50) --
	(158.89, 42.66) --
	(158.75, 42.82) --
	(158.63, 42.98) --
	(158.51, 43.14) --
	(158.41, 43.29) --
	(158.31, 43.45) --
	(158.22, 43.61) --
	(158.14, 43.77) --
	(158.05, 43.93) --
	(157.97, 44.08) --
	(157.88, 44.24) --
	(157.79, 44.40) --
	(157.69, 44.56) --
	(157.59, 44.71) --
	(157.47, 44.87) --
	(157.35, 45.03) --
	(157.22, 45.19) --
	(157.09, 45.35) --
	(156.95, 45.50) --
	(156.82, 45.66) --
	(156.69, 45.82) --
	(156.57, 45.98) --
	(156.47, 46.14) --
	(156.38, 46.29) --
	(156.31, 46.45) --
	(156.26, 46.61) --
	(156.22, 46.77) --
	(156.21, 46.93) --
	(156.21, 47.08) --
	(156.22, 47.24) --
	(156.24, 47.40) --
	(156.27, 47.56) --
	(156.31, 47.71) --
	(156.35, 47.87) --
	(156.40, 48.03) --
	(156.46, 48.19) --
	(156.52, 48.35) --
	(156.59, 48.50) --
	(156.66, 48.66) --
	(156.74, 48.82) --
	(156.82, 48.98) --
	(156.91, 49.14) --
	(157.00, 49.29) --
	(157.10, 49.45) --
	(157.20, 49.61) --
	(157.31, 49.77) --
	(157.41, 49.93) --
	(157.52, 50.08) --
	(157.63, 50.24) --
	(157.75, 50.40) --
	(157.86, 50.56) --
	(157.97, 50.72) --
	(158.09, 50.87) --
	(158.20, 51.03) --
	(158.33, 51.19) --
	(158.45, 51.35) --
	(158.58, 51.50) --
	(158.72, 51.66) --
	(158.87, 51.82) --
	(159.03, 51.98) --
	(159.20, 52.14) --
	(159.38, 52.29) --
	(159.57, 52.45) --
	(159.76, 52.61) --
	(159.96, 52.77) --
	(160.17, 52.93) --
	(160.38, 53.08) --
	(160.58, 53.24) --
	(160.79, 53.40) --
	(160.99, 53.56) --
	(161.18, 53.72) --
	(161.37, 53.87) --
	(161.55, 54.03) --
	(161.73, 54.19) --
	(161.89, 54.35) --
	(162.06, 54.50) --
	(162.21, 54.66) --
	(162.36, 54.82) --
	(162.51, 54.98) --
	(162.66, 55.14) --
	(162.80, 55.29) --
	(162.95, 55.45) --
	(163.09, 55.61) --
	(163.24, 55.77) --
	(163.38, 55.93) --
	(163.53, 56.08) --
	(163.68, 56.24) --
	(163.83, 56.40) --
	(163.98, 56.56) --
	(164.13, 56.72) --
	(164.29, 56.87) --
	(164.44, 57.03) --
	(164.60, 57.19) --
	(164.76, 57.35) --
	(164.91, 57.51) --
	(165.07, 57.66) --
	(165.22, 57.82) --
	(165.37, 57.98) --
	(165.52, 58.14) --
	(165.66, 58.29) --
	(165.79, 58.45) --
	(165.93, 58.61) --
	(166.05, 58.77) --
	(166.18, 58.93) --
	(166.30, 59.08) --
	(166.41, 59.24) --
	(166.53, 59.40) --
	(166.64, 59.56) --
	(166.74, 59.72) --
	(166.85, 59.87) --
	(166.95, 60.03) --
	(167.05, 60.19) --
	(167.15, 60.35) --
	(167.25, 60.51) --
	(167.35, 60.66) --
	(167.45, 60.82) --
	(167.55, 60.98) --
	(167.65, 61.14) --
	(167.75, 61.29) --
	(167.85, 61.45) --
	(167.95, 61.61) --
	(168.05, 61.77) --
	(168.15, 61.93) --
	(168.24, 62.08) --
	(168.33, 62.24) --
	(168.42, 62.40) --
	(168.51, 62.56) --
	(168.60, 62.72) --
	(168.68, 62.87) --
	(168.76, 63.03) --
	(168.83, 63.19) --
	(168.91, 63.35) --
	(168.97, 63.51) --
	(169.04, 63.66) --
	(169.09, 63.82) --
	(169.15, 63.98) --
	(169.20, 64.14) --
	(169.25, 64.30) --
	(169.29, 64.45) --
	(169.33, 64.61) --
	(169.37, 64.77) --
	(169.40, 64.93) --
	(169.44, 65.08) --
	(169.47, 65.24) --
	(169.50, 65.40) --
	(169.54, 65.56) --
	(169.57, 65.72) --
	(169.60, 65.87) --
	(169.64, 66.03) --
	(169.67, 66.19) --
	(169.71, 66.35) --
	(169.74, 66.51) --
	(169.78, 66.66) --
	(169.81, 66.82) --
	(169.85, 66.98) --
	(169.88, 67.14) --
	(169.92, 67.30) --
	(169.95, 67.45) --
	(169.99, 67.61) --
	(170.02, 67.77) --
	(170.06, 67.93) --
	(170.09, 68.09) --
	(170.12, 68.24) --
	(170.15, 68.40) --
	(170.18, 68.56) --
	(170.20, 68.72) --
	(170.23, 68.87) --
	(170.25, 69.03) --
	(170.26, 69.19) --
	(170.28, 69.35) --
	(170.29, 69.51) --
	(170.31, 69.66) --
	(170.32, 69.82) --
	(170.33, 69.98) --
	(170.35, 70.14) --
	(170.36, 70.30) --
	(170.38, 70.45) --
	(170.40, 70.61) --
	(170.42, 70.77) --
	(170.45, 70.93) --
	(170.47, 71.09) --
	(170.50, 71.24) --
	(170.52, 71.40) --
	(170.55, 71.56) --
	(170.57, 71.72) --
	(170.60, 71.87) --
	(170.62, 72.03) --
	(170.64, 72.19) --
	(170.66, 72.35) --
	(170.68, 72.51) --
	(170.70, 72.66) --
	(170.71, 72.82) --
	(170.72, 72.98) --
	(170.74, 73.14) --
	(170.75, 73.30) --
	(170.76, 73.45) --
	(170.77, 73.61) --
	(170.78, 73.77) --
	(170.79, 73.93) --
	(170.79, 74.09) --
	(170.80, 74.24) --
	(170.81, 74.40) --
	(170.82, 74.56) --
	(170.83, 74.72) --
	(170.84, 74.88) --
	(170.85, 75.03) --
	(170.86, 75.19) --
	(170.87, 75.35) --
	(170.88, 75.51) --
	(170.89, 75.66) --
	(170.89, 75.82) --
	(170.89, 75.98) --
	(170.90, 76.14) --
	(170.90, 76.30) --
	(170.90, 76.45) --
	(170.89, 76.61) --
	(170.89, 76.77) --
	(170.89, 76.93) --
	(170.88, 77.09) --
	(170.88, 77.24) --
	(170.87, 77.40) --
	(170.87, 77.56) --
	(170.87, 77.72) --
	(170.87, 77.88) --
	(170.87, 78.03) --
	(170.87, 78.19) --
	(170.88, 78.35) --
	(170.88, 78.51) --
	(170.89, 78.66) --
	(170.89, 78.82) --
	(170.90, 78.98) --
	(170.91, 79.14) --
	(170.91, 79.30) --
	(170.92, 79.45) --
	(170.93, 79.61) --
	(170.93, 79.77) --
	(170.94, 79.93) --
	(170.94, 80.09) --
	(170.95, 80.24) --
	(170.95, 80.40) --
	(170.96, 80.56) --
	(170.96, 80.72) --
	(170.97, 80.88) --
	(170.97, 81.03) --
	(170.98, 81.19) --
	(170.98, 81.35) --
	(170.99, 81.51) --
	(170.99, 81.67) --
	(171.00, 81.82) --
	(171.00, 81.98) --
	(171.00, 82.14) --
	(171.01, 82.30) --
	(171.01, 82.45) --
	(171.01, 82.61) --
	(171.02, 82.77) --
	(171.02, 82.93) --
	(171.02, 83.09) --
	(171.02, 83.24) --
	(171.02, 83.40) --
	(171.02, 83.56) --
	(171.02, 83.72) --
	(171.02, 83.88) --
	(171.01, 84.03) --
	(171.01, 84.19) --
	(171.01, 84.35) --
	(171.01, 84.51) --
	(171.00, 84.67) --
	(171.00, 84.82) --
	(171.00, 84.98) --
	(171.00, 85.14) --
	(171.00, 85.30) --
	(171.00, 85.45) --
	(171.00, 85.61) --
	(171.00, 85.77) --
	(171.00, 85.93) --
	(171.00, 86.09) --
	(171.01, 86.24) --
	(171.01, 86.40) --
	(171.01, 86.56) --
	(171.01, 86.72) --
	(171.02, 86.88) --
	(171.02, 87.03) --
	(171.02, 87.19) --
	(171.02, 87.35) --
	(171.02, 87.51) --
	(171.02, 87.67) --
	(171.02, 87.82) --
	(171.02, 87.98) --
	(171.02, 88.14) --
	(171.02, 88.30) --
	(171.02, 88.46) --
	(171.01, 88.61) --
	(171.01, 88.77) --
	(171.01, 88.93) --
	(171.01, 89.09) --
	(171.01, 89.24) --
	(171.01, 89.40) --
	(171.01, 89.56) --
	(171.01, 89.72) --
	(171.01, 89.88) --
	(171.01, 90.03) --
	(171.01, 90.19) --
	(171.01, 90.35) --
	(171.01, 90.51) --
	(171.01, 90.67) --
	(171.01, 90.82) --
	(171.01, 90.98) --
	(171.02, 91.14) --
	(171.02, 91.30) --
	(171.02, 91.46) --
	(171.03, 91.61) --
	(171.03, 91.77) --
	(171.03, 91.93) --
	(171.04, 92.09) --
	(171.04, 92.25) --
	(171.04, 92.40) --
	(171.04, 92.56) --
	(171.04, 92.72) --
	(171.05, 92.88) --
	(171.05, 93.03) --
	(171.05, 93.19) --
	(171.05, 93.35) --
	(171.05, 93.51) --
	(171.05, 93.67) --
	(171.05, 93.82) --
	(171.05, 93.98) --
	(171.05, 94.14) --
	(171.05, 94.30) --
	(171.05, 94.46) --
	(171.05, 94.61) --
	(171.06, 94.77) --
	(171.06, 94.93) --
	(171.06, 95.09) --
	(171.06, 95.25) --
	(171.06, 95.40) --
	(171.06, 95.56) --
	(171.06, 95.72) --
	(171.06, 95.88) --
	(171.06, 96.03) --
	(171.06, 96.19) --
	(171.06, 96.35) --
	(171.06, 96.51) --
	(171.06, 96.67) --
	(171.06, 96.82) --
	(171.06, 96.98) --
	(171.05, 97.14) --
	(171.05, 97.30) --
	(171.05, 97.46) --
	(171.04, 97.61) --
	(171.04, 97.77) --
	(171.04, 97.93) --
	(171.03, 98.09) --
	(171.03, 98.25) --
	(171.03, 98.40) --
	(171.03, 98.56) --
	(171.02, 98.72) --
	(171.02, 98.88) --
	(171.02, 99.04) --
	(171.02, 99.19) --
	(171.03, 99.35) --
	(171.03, 99.51) --
	(171.03, 99.67) --
	(171.03, 99.82) --
	(171.04, 99.98) --
	(171.04,100.14) --
	(171.05,100.30) --
	(171.05,100.46) --
	(171.05,100.61) --
	(171.06,100.77) --
	(171.06,100.93) --
	(171.06,101.09) --
	(171.06,101.25) --
	(171.07,101.40) --
	(171.07,101.56) --
	(171.07,101.72) --
	(171.07,101.88) --
	(171.07,102.04) --
	(171.07,102.19) --
	(171.06,102.35) --
	(171.06,102.51) --
	(171.06,102.67) --
	(171.06,102.82) --
	(171.06,102.98) --
	(171.06,103.14) --
	(171.05,103.30) --
	(171.05,103.46) --
	(171.05,103.61) --
	(171.05,103.77) --
	(171.05,103.93) --
	(171.05,104.09) --
	(171.05,104.25) --
	(171.05,104.40) --
	(171.05,104.56) --
	(171.06,104.72) --
	(171.06,104.88) --
	(171.06,105.04) --
	(171.06,105.19) --
	(171.06,105.35) --
	(171.06,105.51) --
	(171.06,105.67) --
	(171.06,105.83) --
	(171.06,105.98) --
	(171.06,106.14) --
	(171.06,106.30) --
	(171.06,106.46) --
	(171.06,106.61) --
	(171.06,106.77) --
	(171.06,106.93) --
	(171.06,107.09) --
	(171.06,107.25) --
	(171.06,107.40) --
	(171.06,107.56) --
	(171.06,107.72) --
	(171.06,107.88) --
	(171.06,108.04) --
	(171.06,108.19) --
	(171.06,108.35) --
	(171.06,108.51) --
	(171.06,108.67) --
	(171.06,108.83) --
	(171.06,108.98) --
	(171.06,109.14) --
	(171.06,109.30) --
	(171.06,109.46) --
	(171.06,109.61) --
	(171.06,109.77) --
	(171.06,109.93) --
	(171.08,109.93) --
	(171.08,109.77) --
	(171.08,109.61) --
	(171.08,109.46) --
	(171.08,109.30) --
	(171.08,109.14) --
	(171.08,108.98) --
	(171.08,108.83) --
	(171.08,108.67) --
	(171.08,108.51) --
	(171.08,108.35) --
	(171.08,108.19) --
	(171.08,108.04) --
	(171.08,107.88) --
	(171.08,107.72) --
	(171.08,107.56) --
	(171.08,107.40) --
	(171.08,107.25) --
	(171.08,107.09) --
	(171.08,106.93) --
	(171.08,106.77) --
	(171.08,106.61) --
	(171.08,106.46) --
	(171.08,106.30) --
	(171.08,106.14) --
	(171.08,105.98) --
	(171.08,105.83) --
	(171.08,105.67) --
	(171.08,105.51) --
	(171.08,105.35) --
	(171.08,105.19) --
	(171.09,105.04) --
	(171.09,104.88) --
	(171.09,104.72) --
	(171.09,104.56) --
	(171.09,104.40) --
	(171.09,104.25) --
	(171.09,104.09) --
	(171.09,103.93) --
	(171.09,103.77) --
	(171.09,103.61) --
	(171.09,103.46) --
	(171.09,103.30) --
	(171.09,103.14) --
	(171.09,102.98) --
	(171.09,102.82) --
	(171.08,102.67) --
	(171.08,102.51) --
	(171.08,102.35) --
	(171.08,102.19) --
	(171.08,102.04) --
	(171.08,101.88) --
	(171.08,101.72) --
	(171.08,101.56) --
	(171.08,101.40) --
	(171.08,101.25) --
	(171.08,101.09) --
	(171.08,100.93) --
	(171.09,100.77) --
	(171.09,100.61) --
	(171.09,100.46) --
	(171.10,100.30) --
	(171.10,100.14) --
	(171.11, 99.98) --
	(171.11, 99.82) --
	(171.11, 99.67) --
	(171.12, 99.51) --
	(171.12, 99.35) --
	(171.12, 99.19) --
	(171.12, 99.04) --
	(171.12, 98.88) --
	(171.12, 98.72) --
	(171.12, 98.56) --
	(171.12, 98.40) --
	(171.11, 98.25) --
	(171.11, 98.09) --
	(171.11, 97.93) --
	(171.10, 97.77) --
	(171.10, 97.61) --
	(171.10, 97.46) --
	(171.09, 97.30) --
	(171.09, 97.14) --
	(171.09, 96.98) --
	(171.09, 96.82) --
	(171.09, 96.67) --
	(171.09, 96.51) --
	(171.08, 96.35) --
	(171.08, 96.19) --
	(171.08, 96.03) --
	(171.08, 95.88) --
	(171.09, 95.72) --
	(171.09, 95.56) --
	(171.09, 95.40) --
	(171.09, 95.25) --
	(171.09, 95.09) --
	(171.09, 94.93) --
	(171.09, 94.77) --
	(171.09, 94.61) --
	(171.09, 94.46) --
	(171.09, 94.30) --
	(171.09, 94.14) --
	(171.09, 93.98) --
	(171.09, 93.82) --
	(171.09, 93.67) --
	(171.09, 93.51) --
	(171.09, 93.35) --
	(171.10, 93.19) --
	(171.10, 93.03) --
	(171.10, 92.88) --
	(171.10, 92.72) --
	(171.10, 92.56) --
	(171.10, 92.40) --
	(171.11, 92.25) --
	(171.11, 92.09) --
	(171.11, 91.93) --
	(171.12, 91.77) --
	(171.12, 91.61) --
	(171.12, 91.46) --
	(171.12, 91.30) --
	(171.13, 91.14) --
	(171.13, 90.98) --
	(171.13, 90.82) --
	(171.13, 90.67) --
	(171.14, 90.51) --
	(171.14, 90.35) --
	(171.14, 90.19) --
	(171.14, 90.03) --
	(171.14, 89.88) --
	(171.14, 89.72) --
	(171.14, 89.56) --
	(171.14, 89.40) --
	(171.14, 89.24) --
	(171.13, 89.09) --
	(171.13, 88.93) --
	(171.13, 88.77) --
	(171.13, 88.61) --
	(171.13, 88.46) --
	(171.13, 88.30) --
	(171.13, 88.14) --
	(171.13, 87.98) --
	(171.12, 87.82) --
	(171.12, 87.67) --
	(171.12, 87.51) --
	(171.13, 87.35) --
	(171.13, 87.19) --
	(171.13, 87.03) --
	(171.13, 86.88) --
	(171.13, 86.72) --
	(171.13, 86.56) --
	(171.14, 86.40) --
	(171.14, 86.24) --
	(171.14, 86.09) --
	(171.14, 85.93) --
	(171.14, 85.77) --
	(171.14, 85.61) --
	(171.15, 85.45) --
	(171.15, 85.30) --
	(171.14, 85.14) --
	(171.14, 84.98) --
	(171.14, 84.82) --
	(171.14, 84.67) --
	(171.14, 84.51) --
	(171.13, 84.35) --
	(171.13, 84.19) --
	(171.13, 84.03) --
	(171.13, 83.88) --
	(171.13, 83.72) --
	(171.12, 83.56) --
	(171.12, 83.40) --
	(171.12, 83.24) --
	(171.12, 83.09) --
	(171.13, 82.93) --
	(171.13, 82.77) --
	(171.13, 82.61) --
	(171.13, 82.45) --
	(171.14, 82.30) --
	(171.14, 82.14) --
	(171.14, 81.98) --
	(171.15, 81.82) --
	(171.15, 81.67) --
	(171.16, 81.51) --
	(171.16, 81.35) --
	(171.17, 81.19) --
	(171.17, 81.03) --
	(171.18, 80.88) --
	(171.18, 80.72) --
	(171.19, 80.56) --
	(171.19, 80.40) --
	(171.20, 80.24) --
	(171.20, 80.09) --
	(171.21, 79.93) --
	(171.21, 79.77) --
	(171.22, 79.61) --
	(171.23, 79.45) --
	(171.23, 79.30) --
	(171.24, 79.14) --
	(171.25, 78.98) --
	(171.25, 78.82) --
	(171.26, 78.66) --
	(171.26, 78.51) --
	(171.27, 78.35) --
	(171.27, 78.19) --
	(171.27, 78.03) --
	(171.28, 77.88) --
	(171.28, 77.72) --
	(171.27, 77.56) --
	(171.27, 77.40) --
	(171.27, 77.24) --
	(171.26, 77.09) --
	(171.26, 76.93) --
	(171.25, 76.77) --
	(171.25, 76.61) --
	(171.25, 76.45) --
	(171.25, 76.30) --
	(171.25, 76.14) --
	(171.25, 75.98) --
	(171.25, 75.82) --
	(171.26, 75.66) --
	(171.27, 75.51) --
	(171.27, 75.35) --
	(171.28, 75.19) --
	(171.29, 75.03) --
	(171.30, 74.88) --
	(171.31, 74.72) --
	(171.32, 74.56) --
	(171.33, 74.40) --
	(171.34, 74.24) --
	(171.35, 74.09) --
	(171.36, 73.93) --
	(171.37, 73.77) --
	(171.38, 73.61) --
	(171.39, 73.45) --
	(171.40, 73.30) --
	(171.41, 73.14) --
	(171.42, 72.98) --
	(171.43, 72.82) --
	(171.45, 72.66) --
	(171.46, 72.51) --
	(171.48, 72.35) --
	(171.50, 72.19) --
	(171.52, 72.03) --
	(171.55, 71.87) --
	(171.57, 71.72) --
	(171.60, 71.56) --
	(171.62, 71.40) --
	(171.65, 71.24) --
	(171.67, 71.09) --
	(171.70, 70.93) --
	(171.72, 70.77) --
	(171.74, 70.61) --
	(171.76, 70.45) --
	(171.78, 70.30) --
	(171.80, 70.14) --
	(171.81, 69.98) --
	(171.82, 69.82) --
	(171.84, 69.66) --
	(171.85, 69.51) --
	(171.87, 69.35) --
	(171.88, 69.19) --
	(171.90, 69.03) --
	(171.92, 68.87) --
	(171.94, 68.72) --
	(171.97, 68.56) --
	(171.99, 68.40) --
	(172.02, 68.24) --
	(172.05, 68.09) --
	(172.09, 67.93) --
	(172.12, 67.77) --
	(172.16, 67.61) --
	(172.19, 67.45) --
	(172.23, 67.30) --
	(172.26, 67.14) --
	(172.30, 66.98) --
	(172.33, 66.82) --
	(172.37, 66.66) --
	(172.40, 66.51) --
	(172.44, 66.35) --
	(172.47, 66.19) --
	(172.51, 66.03) --
	(172.54, 65.87) --
	(172.57, 65.72) --
	(172.61, 65.56) --
	(172.64, 65.40) --
	(172.67, 65.24) --
	(172.71, 65.08) --
	(172.74, 64.93) --
	(172.78, 64.77) --
	(172.82, 64.61) --
	(172.86, 64.45) --
	(172.90, 64.30) --
	(172.95, 64.14) --
	(173.00, 63.98) --
	(173.05, 63.82) --
	(173.11, 63.66) --
	(173.17, 63.51) --
	(173.24, 63.35) --
	(173.31, 63.19) --
	(173.39, 63.03) --
	(173.46, 62.87) --
	(173.55, 62.72) --
	(173.63, 62.56) --
	(173.72, 62.40) --
	(173.81, 62.24) --
	(173.90, 62.08) --
	(174.00, 61.93) --
	(174.09, 61.77) --
	(174.19, 61.61) --
	(174.29, 61.45) --
	(174.39, 61.29) --
	(174.49, 61.14) --
	(174.59, 60.98) --
	(174.69, 60.82) --
	(174.79, 60.66) --
	(174.89, 60.51) --
	(174.99, 60.35) --
	(175.09, 60.19) --
	(175.19, 60.03) --
	(175.30, 59.87) --
	(175.40, 59.72) --
	(175.51, 59.56) --
	(175.62, 59.40) --
	(175.73, 59.24) --
	(175.85, 59.08) --
	(175.97, 58.93) --
	(176.09, 58.77) --
	(176.22, 58.61) --
	(176.35, 58.45) --
	(176.49, 58.29) --
	(176.63, 58.14) --
	(176.77, 57.98) --
	(176.92, 57.82) --
	(177.08, 57.66) --
	(177.23, 57.51) --
	(177.39, 57.35) --
	(177.54, 57.19) --
	(177.70, 57.03) --
	(177.86, 56.87) --
	(178.01, 56.72) --
	(178.16, 56.56) --
	(178.32, 56.40) --
	(178.47, 56.24) --
	(178.61, 56.08) --
	(178.76, 55.93) --
	(178.91, 55.77) --
	(179.05, 55.61) --
	(179.20, 55.45) --
	(179.34, 55.29) --
	(179.49, 55.14) --
	(179.63, 54.98) --
	(179.78, 54.82) --
	(179.93, 54.66) --
	(180.09, 54.50) --
	(180.25, 54.35) --
	(180.42, 54.19) --
	(180.59, 54.03) --
	(180.77, 53.87) --
	(180.96, 53.72) --
	(181.16, 53.56) --
	(181.36, 53.40) --
	(181.56, 53.24) --
	(181.77, 53.08) --
	(181.98, 52.93) --
	(182.18, 52.77) --
	(182.38, 52.61) --
	(182.58, 52.45) --
	(182.76, 52.29) --
	(182.94, 52.14) --
	(183.11, 51.98) --
	(183.27, 51.82) --
	(183.42, 51.66) --
	(183.56, 51.50) --
	(183.69, 51.35) --
	(183.82, 51.19) --
	(183.94, 51.03) --
	(184.06, 50.87) --
	(184.17, 50.72) --
	(184.29, 50.56) --
	(184.40, 50.40) --
	(184.51, 50.24) --
	(184.62, 50.08) --
	(184.73, 49.93) --
	(184.84, 49.77) --
	(184.94, 49.61) --
	(185.05, 49.45) --
	(185.14, 49.29) --
	(185.24, 49.14) --
	(185.33, 48.98) --
	(185.41, 48.82) --
	(185.49, 48.66) --
	(185.56, 48.50) --
	(185.62, 48.35) --
	(185.69, 48.19) --
	(185.74, 48.03) --
	(185.79, 47.87) --
	(185.84, 47.71) --
	(185.88, 47.56) --
	(185.91, 47.40) --
	(185.93, 47.24) --
	(185.94, 47.08) --
	(185.94, 46.93) --
	(185.92, 46.77) --
	(185.89, 46.61) --
	(185.83, 46.45) --
	(185.76, 46.29) --
	(185.67, 46.14) --
	(185.57, 45.98) --
	(185.45, 45.82) --
	(185.33, 45.66) --
	(185.19, 45.50) --
	(185.06, 45.35) --
	(184.93, 45.19) --
	(184.80, 45.03) --
	(184.67, 44.87) --
	(184.56, 44.71) --
	(184.45, 44.56) --
	(184.35, 44.40) --
	(184.26, 44.24) --
	(184.18, 44.08) --
	(184.09, 43.93) --
	(184.01, 43.77) --
	(183.92, 43.61) --
	(183.83, 43.45) --
	(183.74, 43.29) --
	(183.63, 43.14) --
	(183.52, 42.98) --
	(183.39, 42.82) --
	(183.25, 42.66) --
	(183.10, 42.50) --
	(182.94, 42.35) --
	(182.76, 42.19) --
	(182.57, 42.03) --
	(182.36, 41.87) --
	(182.15, 41.71) --
	(181.92, 41.56) --
	(181.69, 41.40) --
	(181.44, 41.24) --
	(181.18, 41.08) --
	(180.91, 40.92) --
	(180.64, 40.77) --
	(180.36, 40.61) --
	(180.06, 40.45) --
	(179.76, 40.29) --
	(179.46, 40.14) --
	(179.14, 39.98) --
	(178.83, 39.82) --
	(178.51, 39.66) --
	(178.19, 39.50) --
	(177.87, 39.35) --
	(177.56, 39.19) --
	(177.25, 39.03) --
	(176.96, 38.87) --
	(176.67, 38.71) --
	(176.40, 38.56) --
	(176.14, 38.40) --
	(175.90, 38.24) --
	(175.67, 38.08) --
	(175.45, 37.92) --
	(175.24, 37.77) --
	(175.05, 37.61) --
	(174.87, 37.45) --
	(174.70, 37.29) --
	(174.53, 37.13) --
	(174.38, 36.98) --
	(174.23, 36.82) --
	(174.09, 36.66) --
	(173.96, 36.50) --
	(173.83, 36.35) --
	(173.71, 36.19) --
	(173.59, 36.03) --
	(173.48, 35.87) --
	(173.37, 35.71) --
	(173.26, 35.56) --
	(173.15, 35.40) --
	(173.04, 35.24) --
	(172.94, 35.08) --
	(172.83, 34.92) --
	(172.73, 34.77) --
	(172.63, 34.61) --
	(172.53, 34.45) --
	(172.44, 34.29) --
	(172.35, 34.13) --
	(172.27, 33.98) --
	(172.19, 33.82) --
	(172.12, 33.66) --
	(172.05, 33.50) --
	(172.00, 33.35) --
	(171.95, 33.19) --
	(171.91, 33.03) --
	(171.88, 32.87) --
	(171.85, 32.71) --
	(171.83, 32.56) --
	(171.81, 32.40) --
	(171.80, 32.24) --
	(171.78, 32.08) --
	(171.77, 31.92) --
	(171.77, 31.77) --
	(171.76, 31.61) --
	(171.75, 31.45) --
	(171.74, 31.29) --
	(171.73, 31.13) --
	(171.72, 30.98) --
	(171.71, 30.82) --
	(171.70, 30.66) --
	(171.68, 30.50) --
	(171.66, 30.34) --
	(171.64, 30.19) --
	(171.62, 30.03) --
	(171.59, 29.87) --
	(171.56, 29.71) --
	(171.53, 29.56) --
	(171.49, 29.40) --
	(171.45, 29.24) --
	(170.69, 29.24) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (203.88, 30.11) --
	(203.85, 30.26) --
	(203.81, 30.42) --
	(203.76, 30.57) --
	(203.72, 30.72) --
	(203.67, 30.87) --
	(203.62, 31.03) --
	(203.57, 31.18) --
	(203.51, 31.33) --
	(203.46, 31.49) --
	(203.42, 31.64) --
	(203.37, 31.79) --
	(203.33, 31.94) --
	(203.28, 32.10) --
	(203.24, 32.25) --
	(203.21, 32.40) --
	(203.17, 32.56) --
	(203.14, 32.71) --
	(203.11, 32.86) --
	(203.07, 33.01) --
	(203.04, 33.17) --
	(203.00, 33.32) --
	(202.96, 33.47) --
	(202.92, 33.62) --
	(202.87, 33.78) --
	(202.81, 33.93) --
	(202.75, 34.08) --
	(202.67, 34.24) --
	(202.59, 34.39) --
	(202.50, 34.54) --
	(202.39, 34.69) --
	(202.28, 34.85) --
	(202.16, 35.00) --
	(202.03, 35.15) --
	(201.88, 35.30) --
	(201.73, 35.46) --
	(201.56, 35.61) --
	(201.39, 35.76) --
	(201.21, 35.92) --
	(201.02, 36.07) --
	(200.82, 36.22) --
	(200.62, 36.37) --
	(200.42, 36.53) --
	(200.21, 36.68) --
	(200.00, 36.83) --
	(199.79, 36.98) --
	(199.58, 37.14) --
	(199.37, 37.29) --
	(199.16, 37.44) --
	(198.94, 37.60) --
	(198.73, 37.75) --
	(198.52, 37.90) --
	(198.31, 38.05) --
	(198.09, 38.21) --
	(197.88, 38.36) --
	(197.66, 38.51) --
	(197.44, 38.66) --
	(197.22, 38.82) --
	(196.99, 38.97) --
	(196.77, 39.12) --
	(196.54, 39.28) --
	(196.32, 39.43) --
	(196.09, 39.58) --
	(195.87, 39.73) --
	(195.65, 39.89) --
	(195.42, 40.04) --
	(195.20, 40.19) --
	(194.98, 40.34) --
	(194.76, 40.50) --
	(194.54, 40.65) --
	(194.31, 40.80) --
	(194.09, 40.96) --
	(193.87, 41.11) --
	(193.65, 41.26) --
	(193.43, 41.41) --
	(193.21, 41.57) --
	(192.99, 41.72) --
	(192.78, 41.87) --
	(192.57, 42.02) --
	(192.37, 42.18) --
	(192.17, 42.33) --
	(191.98, 42.48) --
	(191.80, 42.64) --
	(191.62, 42.79) --
	(191.46, 42.94) --
	(191.31, 43.09) --
	(191.16, 43.25) --
	(191.03, 43.40) --
	(190.91, 43.55) --
	(190.79, 43.70) --
	(190.69, 43.86) --
	(190.59, 44.01) --
	(190.50, 44.16) --
	(190.42, 44.32) --
	(190.34, 44.47) --
	(190.27, 44.62) --
	(190.20, 44.77) --
	(190.13, 44.93) --
	(190.06, 45.08) --
	(190.00, 45.23) --
	(189.94, 45.38) --
	(189.88, 45.54) --
	(189.82, 45.69) --
	(189.76, 45.84) --
	(189.71, 46.00) --
	(189.66, 46.15) --
	(189.61, 46.30) --
	(189.57, 46.45) --
	(189.53, 46.61) --
	(189.49, 46.76) --
	(189.46, 46.91) --
	(189.43, 47.06) --
	(189.40, 47.22) --
	(189.38, 47.37) --
	(189.36, 47.52) --
	(189.35, 47.68) --
	(189.35, 47.83) --
	(189.36, 47.98) --
	(189.38, 48.13) --
	(189.41, 48.29) --
	(189.46, 48.44) --
	(189.53, 48.59) --
	(189.61, 48.74) --
	(189.70, 48.90) --
	(189.81, 49.05) --
	(189.94, 49.20) --
	(190.07, 49.36) --
	(190.22, 49.51) --
	(190.37, 49.66) --
	(190.53, 49.81) --
	(190.69, 49.97) --
	(190.85, 50.12) --
	(191.01, 50.27) --
	(191.17, 50.42) --
	(191.33, 50.58) --
	(191.49, 50.73) --
	(191.65, 50.88) --
	(191.80, 51.04) --
	(191.96, 51.19) --
	(192.10, 51.34) --
	(192.25, 51.49) --
	(192.39, 51.65) --
	(192.53, 51.80) --
	(192.67, 51.95) --
	(192.81, 52.10) --
	(192.94, 52.26) --
	(193.07, 52.41) --
	(193.19, 52.56) --
	(193.32, 52.72) --
	(193.44, 52.87) --
	(193.57, 53.02) --
	(193.70, 53.17) --
	(193.83, 53.33) --
	(193.96, 53.48) --
	(194.09, 53.63) --
	(194.23, 53.78) --
	(194.38, 53.94) --
	(194.53, 54.09) --
	(194.68, 54.24) --
	(194.84, 54.40) --
	(195.00, 54.55) --
	(195.16, 54.70) --
	(195.33, 54.85) --
	(195.50, 55.01) --
	(195.67, 55.16) --
	(195.85, 55.31) --
	(196.02, 55.46) --
	(196.20, 55.62) --
	(196.38, 55.77) --
	(196.55, 55.92) --
	(196.73, 56.08) --
	(196.90, 56.23) --
	(197.07, 56.38) --
	(197.24, 56.53) --
	(197.40, 56.69) --
	(197.56, 56.84) --
	(197.72, 56.99) --
	(197.88, 57.15) --
	(198.03, 57.30) --
	(198.19, 57.45) --
	(198.34, 57.60) --
	(198.49, 57.76) --
	(198.64, 57.91) --
	(198.78, 58.06) --
	(198.93, 58.21) --
	(199.07, 58.37) --
	(199.21, 58.52) --
	(199.34, 58.67) --
	(199.47, 58.83) --
	(199.59, 58.98) --
	(199.71, 59.13) --
	(199.82, 59.28) --
	(199.93, 59.44) --
	(200.03, 59.59) --
	(200.12, 59.74) --
	(200.22, 59.89) --
	(200.31, 60.05) --
	(200.40, 60.20) --
	(200.50, 60.35) --
	(200.59, 60.51) --
	(200.68, 60.66) --
	(200.77, 60.81) --
	(200.87, 60.96) --
	(200.96, 61.12) --
	(201.05, 61.27) --
	(201.14, 61.42) --
	(201.23, 61.57) --
	(201.32, 61.73) --
	(201.40, 61.88) --
	(201.48, 62.03) --
	(201.56, 62.19) --
	(201.63, 62.34) --
	(201.70, 62.49) --
	(201.77, 62.64) --
	(201.84, 62.80) --
	(201.90, 62.95) --
	(201.96, 63.10) --
	(202.02, 63.25) --
	(202.07, 63.41) --
	(202.13, 63.56) --
	(202.18, 63.71) --
	(202.23, 63.87) --
	(202.28, 64.02) --
	(202.33, 64.17) --
	(202.38, 64.32) --
	(202.42, 64.48) --
	(202.47, 64.63) --
	(202.52, 64.78) --
	(202.56, 64.93) --
	(202.61, 65.09) --
	(202.65, 65.24) --
	(202.69, 65.39) --
	(202.74, 65.55) --
	(202.78, 65.70) --
	(202.82, 65.85) --
	(202.86, 66.00) --
	(202.91, 66.16) --
	(202.94, 66.31) --
	(202.98, 66.46) --
	(203.02, 66.61) --
	(203.05, 66.77) --
	(203.09, 66.92) --
	(203.12, 67.07) --
	(203.15, 67.23) --
	(203.18, 67.38) --
	(203.21, 67.53) --
	(203.23, 67.68) --
	(203.26, 67.84) --
	(203.28, 67.99) --
	(203.30, 68.14) --
	(203.32, 68.29) --
	(203.33, 68.45) --
	(203.34, 68.60) --
	(203.36, 68.75) --
	(203.37, 68.91) --
	(203.38, 69.06) --
	(203.39, 69.21) --
	(203.40, 69.36) --
	(203.42, 69.52) --
	(203.43, 69.67) --
	(203.45, 69.82) --
	(203.46, 69.97) --
	(203.49, 70.13) --
	(203.51, 70.28) --
	(203.53, 70.43) --
	(203.55, 70.59) --
	(203.58, 70.74) --
	(203.60, 70.89) --
	(203.62, 71.04) --
	(203.64, 71.20) --
	(203.66, 71.35) --
	(203.68, 71.50) --
	(203.69, 71.65) --
	(203.70, 71.81) --
	(203.71, 71.96) --
	(203.72, 72.11) --
	(203.73, 72.27) --
	(203.73, 72.42) --
	(203.74, 72.57) --
	(203.75, 72.72) --
	(203.75, 72.88) --
	(203.76, 73.03) --
	(203.77, 73.18) --
	(203.77, 73.33) --
	(203.78, 73.49) --
	(203.79, 73.64) --
	(203.80, 73.79) --
	(203.81, 73.95) --
	(203.82, 74.10) --
	(203.83, 74.25) --
	(203.84, 74.40) --
	(203.86, 74.56) --
	(203.87, 74.71) --
	(203.88, 74.86) --
	(203.89, 75.01) --
	(203.90, 75.17) --
	(203.91, 75.32) --
	(203.92, 75.47) --
	(203.93, 75.63) --
	(203.93, 75.78) --
	(203.94, 75.93) --
	(203.95, 76.08) --
	(203.95, 76.24) --
	(203.96, 76.39) --
	(203.96, 76.54) --
	(203.97, 76.69) --
	(203.97, 76.85) --
	(203.97, 77.00) --
	(203.97, 77.15) --
	(203.97, 77.31) --
	(203.96, 77.46) --
	(203.96, 77.61) --
	(203.96, 77.76) --
	(203.95, 77.92) --
	(203.95, 78.07) --
	(203.94, 78.22) --
	(203.94, 78.37) --
	(203.94, 78.53) --
	(203.94, 78.68) --
	(203.94, 78.83) --
	(203.94, 78.99) --
	(203.94, 79.14) --
	(203.95, 79.29) --
	(203.96, 79.44) --
	(203.96, 79.60) --
	(203.97, 79.75) --
	(203.98, 79.90) --
	(203.98, 80.06) --
	(203.99, 80.21) --
	(204.00, 80.36) --
	(204.00, 80.51) --
	(204.01, 80.67) --
	(204.01, 80.82) --
	(204.02, 80.97) --
	(204.02, 81.12) --
	(204.02, 81.28) --
	(204.03, 81.43) --
	(204.03, 81.58) --
	(204.03, 81.74) --
	(204.03, 81.89) --
	(204.03, 82.04) --
	(204.04, 82.19) --
	(204.04, 82.35) --
	(204.04, 82.50) --
	(204.04, 82.65) --
	(204.05, 82.80) --
	(204.05, 82.96) --
	(204.05, 83.11) --
	(204.05, 83.26) --
	(204.06, 83.42) --
	(204.06, 83.57) --
	(204.06, 83.72) --
	(204.06, 83.87) --
	(204.06, 84.03) --
	(204.06, 84.18) --
	(204.06, 84.33) --
	(204.06, 84.48) --
	(204.05, 84.64) --
	(204.05, 84.79) --
	(204.05, 84.94) --
	(204.05, 85.10) --
	(204.04, 85.25) --
	(204.04, 85.40) --
	(204.04, 85.55) --
	(204.04, 85.71) --
	(204.04, 85.86) --
	(204.04, 86.01) --
	(204.04, 86.16) --
	(204.04, 86.32) --
	(204.04, 86.47) --
	(204.05, 86.62) --
	(204.05, 86.78) --
	(204.05, 86.93) --
	(204.06, 87.08) --
	(204.06, 87.23) --
	(204.07, 87.39) --
	(204.07, 87.54) --
	(204.07, 87.69) --
	(204.08, 87.84) --
	(204.08, 88.00) --
	(204.08, 88.15) --
	(204.08, 88.30) --
	(204.08, 88.46) --
	(204.08, 88.61) --
	(204.08, 88.76) --
	(204.08, 88.91) --
	(204.09, 89.07) --
	(204.09, 89.22) --
	(204.09, 89.37) --
	(204.09, 89.52) --
	(204.09, 89.68) --
	(204.09, 89.83) --
	(204.09, 89.98) --
	(204.09, 90.14) --
	(204.09, 90.29) --
	(204.10, 90.44) --
	(204.10, 90.59) --
	(204.10, 90.75) --
	(204.10, 90.90) --
	(204.10, 91.05) --
	(204.09, 91.20) --
	(204.09, 91.36) --
	(204.09, 91.51) --
	(204.09, 91.66) --
	(204.09, 91.82) --
	(204.09, 91.97) --
	(204.08, 92.12) --
	(204.08, 92.27) --
	(204.08, 92.43) --
	(204.08, 92.58) --
	(204.08, 92.73) --
	(204.08, 92.88) --
	(204.08, 93.04) --
	(204.08, 93.19) --
	(204.08, 93.34) --
	(204.08, 93.50) --
	(204.08, 93.65) --
	(204.08, 93.80) --
	(204.08, 93.95) --
	(204.08, 94.11) --
	(204.08, 94.26) --
	(204.08, 94.41) --
	(204.08, 94.56) --
	(204.08, 94.72) --
	(204.08, 94.87) --
	(204.08, 95.02) --
	(204.08, 95.18) --
	(204.08, 95.33) --
	(204.08, 95.48) --
	(204.08, 95.63) --
	(204.08, 95.79) --
	(204.08, 95.94) --
	(204.08, 96.09) --
	(204.08, 96.24) --
	(204.08, 96.40) --
	(204.08, 96.55) --
	(204.08, 96.70) --
	(204.08, 96.86) --
	(204.08, 97.01) --
	(204.09, 97.16) --
	(204.09, 97.31) --
	(204.09, 97.47) --
	(204.09, 97.62) --
	(204.09, 97.77) --
	(204.09, 97.92) --
	(204.09, 98.08) --
	(204.09, 98.23) --
	(204.10, 98.38) --
	(204.10, 98.54) --
	(204.10, 98.69) --
	(204.10, 98.84) --
	(204.10, 98.99) --
	(204.10, 99.15) --
	(204.10, 99.30) --
	(204.10, 99.45) --
	(204.10, 99.60) --
	(204.10, 99.76) --
	(204.10, 99.91) --
	(204.10,100.06) --
	(204.10,100.22) --
	(204.10,100.37) --
	(204.10,100.52) --
	(204.10,100.67) --
	(204.10,100.83) --
	(204.10,100.98) --
	(204.10,101.13) --
	(204.10,101.28) --
	(204.09,101.44) --
	(204.09,101.59) --
	(204.09,101.74) --
	(204.09,101.90) --
	(204.09,102.05) --
	(204.09,102.20) --
	(204.09,102.35) --
	(204.09,102.51) --
	(204.09,102.66) --
	(204.09,102.81) --
	(204.09,102.96) --
	(204.09,103.12) --
	(204.09,103.27) --
	(204.09,103.42) --
	(204.10,103.58) --
	(204.10,103.73) --
	(204.10,103.88) --
	(204.10,104.03) --
	(204.10,104.19) --
	(204.10,104.34) --
	(204.11,104.49) --
	(204.11,104.65) --
	(204.11,104.80) --
	(204.11,104.95) --
	(204.11,105.10) --
	(204.11,105.26) --
	(204.11,105.41) --
	(204.11,105.56) --
	(204.11,105.71) --
	(204.11,105.87) --
	(204.11,106.02) --
	(204.11,106.17) --
	(204.11,106.33) --
	(204.11,106.48) --
	(204.11,106.63) --
	(204.10,106.78) --
	(204.10,106.94) --
	(204.10,107.09) --
	(204.10,107.24) --
	(204.10,107.39) --
	(204.10,107.55) --
	(204.10,107.70) --
	(204.10,107.85) --
	(204.10,108.01) --
	(204.10,108.16) --
	(204.12,108.16) --
	(204.12,108.01) --
	(204.12,107.85) --
	(204.12,107.70) --
	(204.12,107.55) --
	(204.12,107.39) --
	(204.12,107.24) --
	(204.12,107.09) --
	(204.12,106.94) --
	(204.11,106.78) --
	(204.11,106.63) --
	(204.11,106.48) --
	(204.11,106.33) --
	(204.11,106.17) --
	(204.11,106.02) --
	(204.11,105.87) --
	(204.11,105.71) --
	(204.11,105.56) --
	(204.11,105.41) --
	(204.11,105.26) --
	(204.11,105.10) --
	(204.11,104.95) --
	(204.11,104.80) --
	(204.11,104.65) --
	(204.11,104.49) --
	(204.11,104.34) --
	(204.12,104.19) --
	(204.12,104.03) --
	(204.12,103.88) --
	(204.12,103.73) --
	(204.12,103.58) --
	(204.12,103.42) --
	(204.13,103.27) --
	(204.13,103.12) --
	(204.13,102.96) --
	(204.13,102.81) --
	(204.13,102.66) --
	(204.13,102.51) --
	(204.13,102.35) --
	(204.13,102.20) --
	(204.13,102.05) --
	(204.13,101.90) --
	(204.13,101.74) --
	(204.13,101.59) --
	(204.12,101.44) --
	(204.12,101.28) --
	(204.12,101.13) --
	(204.12,100.98) --
	(204.12,100.83) --
	(204.12,100.67) --
	(204.12,100.52) --
	(204.12,100.37) --
	(204.11,100.22) --
	(204.11,100.06) --
	(204.12, 99.91) --
	(204.12, 99.76) --
	(204.12, 99.60) --
	(204.12, 99.45) --
	(204.12, 99.30) --
	(204.12, 99.15) --
	(204.12, 98.99) --
	(204.12, 98.84) --
	(204.12, 98.69) --
	(204.12, 98.54) --
	(204.12, 98.38) --
	(204.12, 98.23) --
	(204.13, 98.08) --
	(204.13, 97.92) --
	(204.13, 97.77) --
	(204.13, 97.62) --
	(204.13, 97.47) --
	(204.13, 97.31) --
	(204.13, 97.16) --
	(204.13, 97.01) --
	(204.14, 96.86) --
	(204.14, 96.70) --
	(204.14, 96.55) --
	(204.14, 96.40) --
	(204.14, 96.24) --
	(204.14, 96.09) --
	(204.14, 95.94) --
	(204.14, 95.79) --
	(204.14, 95.63) --
	(204.14, 95.48) --
	(204.14, 95.33) --
	(204.14, 95.18) --
	(204.14, 95.02) --
	(204.14, 94.87) --
	(204.14, 94.72) --
	(204.14, 94.56) --
	(204.13, 94.41) --
	(204.13, 94.26) --
	(204.14, 94.11) --
	(204.14, 93.95) --
	(204.14, 93.80) --
	(204.14, 93.65) --
	(204.14, 93.50) --
	(204.14, 93.34) --
	(204.14, 93.19) --
	(204.14, 93.04) --
	(204.14, 92.88) --
	(204.14, 92.73) --
	(204.14, 92.58) --
	(204.14, 92.43) --
	(204.14, 92.27) --
	(204.14, 92.12) --
	(204.13, 91.97) --
	(204.13, 91.82) --
	(204.13, 91.66) --
	(204.13, 91.51) --
	(204.13, 91.36) --
	(204.12, 91.20) --
	(204.12, 91.05) --
	(204.12, 90.90) --
	(204.12, 90.75) --
	(204.12, 90.59) --
	(204.12, 90.44) --
	(204.12, 90.29) --
	(204.12, 90.14) --
	(204.13, 89.98) --
	(204.13, 89.83) --
	(204.13, 89.68) --
	(204.13, 89.52) --
	(204.13, 89.37) --
	(204.13, 89.22) --
	(204.13, 89.07) --
	(204.13, 88.91) --
	(204.13, 88.76) --
	(204.14, 88.61) --
	(204.14, 88.46) --
	(204.14, 88.30) --
	(204.14, 88.15) --
	(204.14, 88.00) --
	(204.14, 87.84) --
	(204.15, 87.69) --
	(204.15, 87.54) --
	(204.15, 87.39) --
	(204.16, 87.23) --
	(204.16, 87.08) --
	(204.16, 86.93) --
	(204.17, 86.78) --
	(204.17, 86.62) --
	(204.18, 86.47) --
	(204.18, 86.32) --
	(204.18, 86.16) --
	(204.18, 86.01) --
	(204.18, 85.86) --
	(204.18, 85.71) --
	(204.18, 85.55) --
	(204.18, 85.40) --
	(204.17, 85.25) --
	(204.17, 85.10) --
	(204.17, 84.94) --
	(204.17, 84.79) --
	(204.16, 84.64) --
	(204.16, 84.48) --
	(204.16, 84.33) --
	(204.16, 84.18) --
	(204.16, 84.03) --
	(204.16, 83.87) --
	(204.16, 83.72) --
	(204.16, 83.57) --
	(204.16, 83.42) --
	(204.16, 83.26) --
	(204.17, 83.11) --
	(204.17, 82.96) --
	(204.17, 82.80) --
	(204.17, 82.65) --
	(204.18, 82.50) --
	(204.18, 82.35) --
	(204.18, 82.19) --
	(204.18, 82.04) --
	(204.19, 81.89) --
	(204.19, 81.74) --
	(204.19, 81.58) --
	(204.19, 81.43) --
	(204.20, 81.28) --
	(204.20, 81.12) --
	(204.20, 80.97) --
	(204.21, 80.82) --
	(204.21, 80.67) --
	(204.22, 80.51) --
	(204.22, 80.36) --
	(204.23, 80.21) --
	(204.23, 80.06) --
	(204.24, 79.90) --
	(204.25, 79.75) --
	(204.26, 79.60) --
	(204.26, 79.44) --
	(204.27, 79.29) --
	(204.27, 79.14) --
	(204.28, 78.99) --
	(204.28, 78.83) --
	(204.28, 78.68) --
	(204.28, 78.53) --
	(204.28, 78.37) --
	(204.28, 78.22) --
	(204.27, 78.07) --
	(204.27, 77.92) --
	(204.26, 77.76) --
	(204.26, 77.61) --
	(204.26, 77.46) --
	(204.25, 77.31) --
	(204.25, 77.15) --
	(204.25, 77.00) --
	(204.25, 76.85) --
	(204.25, 76.69) --
	(204.26, 76.54) --
	(204.26, 76.39) --
	(204.26, 76.24) --
	(204.27, 76.08) --
	(204.28, 75.93) --
	(204.29, 75.78) --
	(204.29, 75.63) --
	(204.30, 75.47) --
	(204.31, 75.32) --
	(204.32, 75.17) --
	(204.33, 75.01) --
	(204.34, 74.86) --
	(204.35, 74.71) --
	(204.36, 74.56) --
	(204.37, 74.40) --
	(204.39, 74.25) --
	(204.40, 74.10) --
	(204.41, 73.95) --
	(204.42, 73.79) --
	(204.43, 73.64) --
	(204.44, 73.49) --
	(204.44, 73.33) --
	(204.45, 73.18) --
	(204.46, 73.03) --
	(204.47, 72.88) --
	(204.47, 72.72) --
	(204.48, 72.57) --
	(204.48, 72.42) --
	(204.49, 72.27) --
	(204.50, 72.11) --
	(204.51, 71.96) --
	(204.52, 71.81) --
	(204.53, 71.65) --
	(204.54, 71.50) --
	(204.56, 71.35) --
	(204.58, 71.20) --
	(204.60, 71.04) --
	(204.62, 70.89) --
	(204.64, 70.74) --
	(204.66, 70.59) --
	(204.69, 70.43) --
	(204.71, 70.28) --
	(204.73, 70.13) --
	(204.75, 69.97) --
	(204.77, 69.82) --
	(204.79, 69.67) --
	(204.80, 69.52) --
	(204.82, 69.36) --
	(204.83, 69.21) --
	(204.84, 69.06) --
	(204.85, 68.91) --
	(204.86, 68.75) --
	(204.87, 68.60) --
	(204.89, 68.45) --
	(204.90, 68.29) --
	(204.92, 68.14) --
	(204.94, 67.99) --
	(204.96, 67.84) --
	(204.99, 67.68) --
	(205.01, 67.53) --
	(205.04, 67.38) --
	(205.07, 67.23) --
	(205.10, 67.07) --
	(205.13, 66.92) --
	(205.17, 66.77) --
	(205.20, 66.61) --
	(205.24, 66.46) --
	(205.27, 66.31) --
	(205.31, 66.16) --
	(205.35, 66.00) --
	(205.40, 65.85) --
	(205.44, 65.70) --
	(205.48, 65.55) --
	(205.52, 65.39) --
	(205.57, 65.24) --
	(205.61, 65.09) --
	(205.66, 64.93) --
	(205.70, 64.78) --
	(205.75, 64.63) --
	(205.80, 64.48) --
	(205.84, 64.32) --
	(205.89, 64.17) --
	(205.94, 64.02) --
	(205.99, 63.87) --
	(206.04, 63.71) --
	(206.09, 63.56) --
	(206.15, 63.41) --
	(206.20, 63.25) --
	(206.26, 63.10) --
	(206.32, 62.95) --
	(206.38, 62.80) --
	(206.45, 62.64) --
	(206.51, 62.49) --
	(206.58, 62.34) --
	(206.66, 62.19) --
	(206.74, 62.03) --
	(206.82, 61.88) --
	(206.90, 61.73) --
	(206.98, 61.57) --
	(207.07, 61.42) --
	(207.17, 61.27) --
	(207.26, 61.12) --
	(207.35, 60.96) --
	(207.44, 60.81) --
	(207.54, 60.66) --
	(207.63, 60.51) --
	(207.72, 60.35) --
	(207.81, 60.20) --
	(207.91, 60.05) --
	(208.00, 59.89) --
	(208.09, 59.74) --
	(208.19, 59.59) --
	(208.29, 59.44) --
	(208.40, 59.28) --
	(208.51, 59.13) --
	(208.63, 58.98) --
	(208.75, 58.83) --
	(208.88, 58.67) --
	(209.01, 58.52) --
	(209.15, 58.37) --
	(209.29, 58.21) --
	(209.44, 58.06) --
	(209.58, 57.91) --
	(209.73, 57.76) --
	(209.88, 57.60) --
	(210.03, 57.45) --
	(210.19, 57.30) --
	(210.34, 57.15) --
	(210.50, 56.99) --
	(210.65, 56.84) --
	(210.82, 56.69) --
	(210.98, 56.53) --
	(211.15, 56.38) --
	(211.32, 56.23) --
	(211.49, 56.08) --
	(211.66, 55.92) --
	(211.84, 55.77) --
	(212.02, 55.62) --
	(212.19, 55.46) --
	(212.37, 55.31) --
	(212.54, 55.16) --
	(212.72, 55.01) --
	(212.89, 54.85) --
	(213.06, 54.70) --
	(213.22, 54.55) --
	(213.38, 54.40) --
	(213.54, 54.24) --
	(213.69, 54.09) --
	(213.84, 53.94) --
	(213.99, 53.78) --
	(214.13, 53.63) --
	(214.26, 53.48) --
	(214.39, 53.33) --
	(214.52, 53.17) --
	(214.65, 53.02) --
	(214.78, 52.87) --
	(214.90, 52.72) --
	(215.03, 52.56) --
	(215.15, 52.41) --
	(215.28, 52.26) --
	(215.41, 52.10) --
	(215.55, 51.95) --
	(215.68, 51.80) --
	(215.82, 51.65) --
	(215.97, 51.49) --
	(216.11, 51.34) --
	(216.26, 51.19) --
	(216.41, 51.04) --
	(216.57, 50.88) --
	(216.73, 50.73) --
	(216.88, 50.58) --
	(217.04, 50.42) --
	(217.21, 50.27) --
	(217.37, 50.12) --
	(217.53, 49.97) --
	(217.69, 49.81) --
	(217.85, 49.66) --
	(218.00, 49.51) --
	(218.15, 49.36) --
	(218.28, 49.20) --
	(218.41, 49.05) --
	(218.52, 48.90) --
	(218.61, 48.74) --
	(218.69, 48.59) --
	(218.76, 48.44) --
	(218.80, 48.29) --
	(218.84, 48.13) --
	(218.86, 47.98) --
	(218.87, 47.83) --
	(218.87, 47.68) --
	(218.86, 47.52) --
	(218.84, 47.37) --
	(218.82, 47.22) --
	(218.79, 47.06) --
	(218.76, 46.91) --
	(218.73, 46.76) --
	(218.69, 46.61) --
	(218.65, 46.45) --
	(218.61, 46.30) --
	(218.56, 46.15) --
	(218.51, 46.00) --
	(218.46, 45.84) --
	(218.40, 45.69) --
	(218.34, 45.54) --
	(218.28, 45.38) --
	(218.22, 45.23) --
	(218.15, 45.08) --
	(218.09, 44.93) --
	(218.02, 44.77) --
	(217.95, 44.62) --
	(217.88, 44.47) --
	(217.80, 44.32) --
	(217.72, 44.16) --
	(217.63, 44.01) --
	(217.53, 43.86) --
	(217.43, 43.70) --
	(217.31, 43.55) --
	(217.19, 43.40) --
	(217.06, 43.25) --
	(216.91, 43.09) --
	(216.76, 42.94) --
	(216.59, 42.79) --
	(216.42, 42.64) --
	(216.24, 42.48) --
	(216.05, 42.33) --
	(215.85, 42.18) --
	(215.65, 42.02) --
	(215.44, 41.87) --
	(215.23, 41.72) --
	(215.01, 41.57) --
	(214.79, 41.41) --
	(214.57, 41.26) --
	(214.35, 41.11) --
	(214.13, 40.96) --
	(213.91, 40.80) --
	(213.68, 40.65) --
	(213.46, 40.50) --
	(213.24, 40.34) --
	(213.02, 40.19) --
	(212.79, 40.04) --
	(212.57, 39.89) --
	(212.35, 39.73) --
	(212.12, 39.58) --
	(211.90, 39.43) --
	(211.67, 39.28) --
	(211.45, 39.12) --
	(211.23, 38.97) --
	(211.00, 38.82) --
	(210.78, 38.66) --
	(210.56, 38.51) --
	(210.34, 38.36) --
	(210.13, 38.21) --
	(209.91, 38.05) --
	(209.70, 37.90) --
	(209.49, 37.75) --
	(209.27, 37.60) --
	(209.06, 37.44) --
	(208.85, 37.29) --
	(208.64, 37.14) --
	(208.43, 36.98) --
	(208.22, 36.83) --
	(208.01, 36.68) --
	(207.80, 36.53) --
	(207.60, 36.37) --
	(207.40, 36.22) --
	(207.20, 36.07) --
	(207.01, 35.92) --
	(206.83, 35.76) --
	(206.66, 35.61) --
	(206.49, 35.46) --
	(206.34, 35.30) --
	(206.19, 35.15) --
	(206.06, 35.00) --
	(205.94, 34.85) --
	(205.82, 34.69) --
	(205.72, 34.54) --
	(205.63, 34.39) --
	(205.55, 34.24) --
	(205.47, 34.08) --
	(205.41, 33.93) --
	(205.35, 33.78) --
	(205.30, 33.62) --
	(205.26, 33.47) --
	(205.22, 33.32) --
	(205.18, 33.17) --
	(205.14, 33.01) --
	(205.11, 32.86) --
	(205.08, 32.71) --
	(205.05, 32.56) --
	(205.01, 32.40) --
	(204.98, 32.25) --
	(204.94, 32.10) --
	(204.89, 31.94) --
	(204.85, 31.79) --
	(204.80, 31.64) --
	(204.75, 31.49) --
	(204.70, 31.33) --
	(204.65, 31.18) --
	(204.60, 31.03) --
	(204.55, 30.87) --
	(204.50, 30.72) --
	(204.46, 30.57) --
	(204.41, 30.42) --
	(204.37, 30.26) --
	(204.33, 30.11) --
	(203.88, 30.11) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.07, 48.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.11, 48.08) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.21, 65.42) --
	(185.94, 65.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.07, 65.42) --
	(171.07, 34.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.21, 34.75) --
	(185.94, 34.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.24, 64.21) --
	(218.98, 64.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.11, 64.21) --
	(204.11, 34.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.24, 34.70) --
	(218.98, 34.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (151.25, 25.20) rectangle (223.93,113.97);
\end{scope}
\begin{scope}
\path[clip] (269.21,253.14) rectangle (341.90,341.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (269.21,253.14) rectangle (341.90,341.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.21,264.48) --
	(341.90,264.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.21,288.61) --
	(341.90,288.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.21,312.73) --
	(341.90,312.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.21,336.86) --
	(341.90,336.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] (269.21,276.55) --
	(341.90,276.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (269.21,300.67) --
	(341.90,300.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (269.21,324.79) --
	(341.90,324.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (289.04,253.14) --
	(289.04,341.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (322.07,253.14) --
	(322.07,341.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (289.02,258.30) --
	(289.02,258.44) --
	(289.02,258.58) --
	(289.02,258.71) --
	(289.02,258.85) --
	(289.02,258.99) --
	(289.02,259.13) --
	(289.02,259.26) --
	(289.02,259.40) --
	(289.02,259.54) --
	(289.02,259.68) --
	(289.02,259.81) --
	(289.02,259.95) --
	(289.02,260.09) --
	(289.02,260.23) --
	(289.02,260.36) --
	(289.02,260.50) --
	(289.02,260.64) --
	(289.02,260.78) --
	(289.02,260.91) --
	(289.02,261.05) --
	(289.01,261.19) --
	(289.01,261.33) --
	(289.01,261.46) --
	(289.01,261.60) --
	(289.00,261.74) --
	(289.00,261.88) --
	(288.99,262.01) --
	(288.99,262.15) --
	(288.98,262.29) --
	(288.97,262.43) --
	(288.97,262.57) --
	(288.96,262.70) --
	(288.95,262.84) --
	(288.95,262.98) --
	(288.94,263.12) --
	(288.93,263.25) --
	(288.92,263.39) --
	(288.92,263.53) --
	(288.91,263.67) --
	(288.90,263.80) --
	(288.90,263.94) --
	(288.89,264.08) --
	(288.88,264.22) --
	(288.87,264.35) --
	(288.87,264.49) --
	(288.86,264.63) --
	(288.85,264.77) --
	(288.85,264.90) --
	(288.84,265.04) --
	(288.83,265.18) --
	(288.83,265.32) --
	(288.82,265.45) --
	(288.81,265.59) --
	(288.81,265.73) --
	(288.80,265.87) --
	(288.79,266.00) --
	(288.79,266.14) --
	(288.78,266.28) --
	(288.77,266.42) --
	(288.77,266.55) --
	(288.76,266.69) --
	(288.75,266.83) --
	(288.74,266.97) --
	(288.73,267.11) --
	(288.73,267.24) --
	(288.72,267.38) --
	(288.71,267.52) --
	(288.70,267.66) --
	(288.69,267.79) --
	(288.68,267.93) --
	(288.67,268.07) --
	(288.66,268.21) --
	(288.65,268.34) --
	(288.63,268.48) --
	(288.62,268.62) --
	(288.60,268.76) --
	(288.58,268.89) --
	(288.55,269.03) --
	(288.52,269.17) --
	(288.49,269.31) --
	(288.46,269.44) --
	(288.42,269.58) --
	(288.38,269.72) --
	(288.34,269.86) --
	(288.30,269.99) --
	(288.25,270.13) --
	(288.21,270.27) --
	(288.16,270.41) --
	(288.11,270.54) --
	(288.06,270.68) --
	(288.02,270.82) --
	(287.97,270.96) --
	(287.92,271.09) --
	(287.87,271.23) --
	(287.83,271.37) --
	(287.78,271.51) --
	(287.73,271.65) --
	(287.68,271.78) --
	(287.63,271.92) --
	(287.59,272.06) --
	(287.53,272.20) --
	(287.48,272.33) --
	(287.43,272.47) --
	(287.38,272.61) --
	(287.32,272.75) --
	(287.26,272.88) --
	(287.20,273.02) --
	(287.14,273.16) --
	(287.07,273.30) --
	(287.01,273.43) --
	(286.94,273.57) --
	(286.86,273.71) --
	(286.79,273.85) --
	(286.71,273.98) --
	(286.64,274.12) --
	(286.56,274.26) --
	(286.48,274.40) --
	(286.39,274.53) --
	(286.31,274.67) --
	(286.23,274.81) --
	(286.14,274.95) --
	(286.05,275.08) --
	(285.96,275.22) --
	(285.87,275.36) --
	(285.78,275.50) --
	(285.68,275.63) --
	(285.58,275.77) --
	(285.47,275.91) --
	(285.37,276.05) --
	(285.25,276.19) --
	(285.13,276.32) --
	(285.01,276.46) --
	(284.89,276.60) --
	(284.75,276.74) --
	(284.62,276.87) --
	(284.48,277.01) --
	(284.34,277.15) --
	(284.20,277.29) --
	(284.05,277.42) --
	(283.90,277.56) --
	(283.75,277.70) --
	(283.60,277.84) --
	(283.45,277.97) --
	(283.29,278.11) --
	(283.14,278.25) --
	(282.98,278.39) --
	(282.82,278.52) --
	(282.66,278.66) --
	(282.50,278.80) --
	(282.34,278.94) --
	(282.18,279.07) --
	(282.01,279.21) --
	(281.85,279.35) --
	(281.68,279.49) --
	(281.50,279.62) --
	(281.33,279.76) --
	(281.14,279.90) --
	(280.96,280.04) --
	(280.76,280.17) --
	(280.56,280.31) --
	(280.36,280.45) --
	(280.15,280.59) --
	(279.93,280.72) --
	(279.71,280.86) --
	(279.49,281.00) --
	(279.27,281.14) --
	(279.05,281.28) --
	(278.83,281.41) --
	(278.62,281.55) --
	(278.43,281.69) --
	(278.24,281.83) --
	(278.06,281.96) --
	(277.90,282.10) --
	(277.75,282.24) --
	(277.61,282.38) --
	(277.49,282.51) --
	(277.38,282.65) --
	(277.28,282.79) --
	(277.18,282.93) --
	(277.09,283.06) --
	(276.99,283.20) --
	(276.90,283.34) --
	(276.80,283.48) --
	(276.70,283.61) --
	(276.58,283.75) --
	(276.46,283.89) --
	(276.34,284.03) --
	(276.20,284.16) --
	(276.06,284.30) --
	(275.92,284.44) --
	(275.77,284.58) --
	(275.62,284.71) --
	(275.47,284.85) --
	(275.32,284.99) --
	(275.18,285.13) --
	(275.04,285.26) --
	(274.91,285.40) --
	(274.79,285.54) --
	(274.68,285.68) --
	(274.58,285.82) --
	(274.49,285.95) --
	(274.40,286.09) --
	(274.34,286.23) --
	(274.28,286.37) --
	(274.23,286.50) --
	(274.20,286.64) --
	(274.18,286.78) --
	(274.17,286.92) --
	(274.17,287.05) --
	(274.19,287.19) --
	(274.22,287.33) --
	(274.26,287.47) --
	(274.30,287.60) --
	(274.35,287.74) --
	(274.41,287.88) --
	(274.48,288.02) --
	(274.54,288.15) --
	(274.61,288.29) --
	(274.67,288.43) --
	(274.74,288.57) --
	(274.80,288.70) --
	(274.86,288.84) --
	(274.92,288.98) --
	(274.97,289.12) --
	(275.03,289.25) --
	(275.08,289.39) --
	(275.13,289.53) --
	(275.19,289.67) --
	(275.25,289.80) --
	(275.31,289.94) --
	(275.37,290.08) --
	(275.44,290.22) --
	(275.52,290.36) --
	(275.61,290.49) --
	(275.70,290.63) --
	(275.80,290.77) --
	(275.91,290.91) --
	(276.03,291.04) --
	(276.15,291.18) --
	(276.29,291.32) --
	(276.43,291.46) --
	(276.58,291.59) --
	(276.74,291.73) --
	(276.90,291.87) --
	(277.06,292.01) --
	(277.23,292.14) --
	(277.39,292.28) --
	(277.56,292.42) --
	(277.72,292.56) --
	(277.88,292.69) --
	(278.04,292.83) --
	(278.19,292.97) --
	(278.34,293.11) --
	(278.49,293.24) --
	(278.63,293.38) --
	(278.77,293.52) --
	(278.90,293.66) --
	(279.04,293.79) --
	(279.17,293.93) --
	(279.31,294.07) --
	(279.45,294.21) --
	(279.59,294.34) --
	(279.73,294.48) --
	(279.87,294.62) --
	(280.02,294.76) --
	(280.17,294.90) --
	(280.31,295.03) --
	(280.46,295.17) --
	(280.61,295.31) --
	(280.76,295.45) --
	(280.91,295.58) --
	(281.06,295.72) --
	(281.20,295.86) --
	(281.34,296.00) --
	(281.48,296.13) --
	(281.61,296.27) --
	(281.74,296.41) --
	(281.87,296.55) --
	(281.99,296.68) --
	(282.11,296.82) --
	(282.22,296.96) --
	(282.34,297.10) --
	(282.45,297.23) --
	(282.57,297.37) --
	(282.69,297.51) --
	(282.80,297.65) --
	(282.93,297.78) --
	(283.05,297.92) --
	(283.19,298.06) --
	(283.32,298.20) --
	(283.46,298.33) --
	(283.60,298.47) --
	(283.75,298.61) --
	(283.90,298.75) --
	(284.05,298.88) --
	(284.20,299.02) --
	(284.36,299.16) --
	(284.51,299.30) --
	(284.66,299.43) --
	(284.80,299.57) --
	(284.95,299.71) --
	(285.08,299.85) --
	(285.22,299.99) --
	(285.35,300.12) --
	(285.47,300.26) --
	(285.59,300.40) --
	(285.70,300.54) --
	(285.81,300.67) --
	(285.91,300.81) --
	(286.01,300.95) --
	(286.10,301.09) --
	(286.19,301.22) --
	(286.27,301.36) --
	(286.35,301.50) --
	(286.43,301.64) --
	(286.50,301.77) --
	(286.57,301.91) --
	(286.64,302.05) --
	(286.71,302.19) --
	(286.78,302.32) --
	(286.85,302.46) --
	(286.92,302.60) --
	(286.99,302.74) --
	(287.06,302.87) --
	(287.13,303.01) --
	(287.20,303.15) --
	(287.27,303.29) --
	(287.33,303.42) --
	(287.39,303.56) --
	(287.46,303.70) --
	(287.52,303.84) --
	(287.57,303.97) --
	(287.63,304.11) --
	(287.68,304.25) --
	(287.73,304.39) --
	(287.77,304.53) --
	(287.82,304.66) --
	(287.86,304.80) --
	(287.90,304.94) --
	(287.93,305.08) --
	(287.96,305.21) --
	(287.99,305.35) --
	(288.02,305.49) --
	(288.05,305.63) --
	(288.07,305.76) --
	(288.10,305.90) --
	(288.12,306.04) --
	(288.14,306.18) --
	(288.16,306.31) --
	(288.18,306.45) --
	(288.19,306.59) --
	(288.21,306.73) --
	(288.23,306.86) --
	(288.25,307.00) --
	(288.26,307.14) --
	(288.28,307.28) --
	(288.30,307.41) --
	(288.31,307.55) --
	(288.33,307.69) --
	(288.34,307.83) --
	(288.36,307.96) --
	(288.38,308.10) --
	(288.40,308.24) --
	(288.41,308.38) --
	(288.43,308.51) --
	(288.45,308.65) --
	(288.47,308.79) --
	(288.49,308.93) --
	(288.51,309.07) --
	(288.54,309.20) --
	(288.56,309.34) --
	(288.58,309.48) --
	(288.60,309.62) --
	(288.62,309.75) --
	(288.64,309.89) --
	(288.66,310.03) --
	(288.68,310.17) --
	(288.70,310.30) --
	(288.72,310.44) --
	(288.74,310.58) --
	(288.76,310.72) --
	(288.77,310.85) --
	(288.79,310.99) --
	(288.80,311.13) --
	(288.81,311.27) --
	(288.82,311.40) --
	(288.83,311.54) --
	(288.83,311.68) --
	(288.84,311.82) --
	(288.84,311.95) --
	(288.85,312.09) --
	(288.85,312.23) --
	(288.85,312.37) --
	(288.85,312.50) --
	(288.86,312.64) --
	(288.86,312.78) --
	(288.86,312.92) --
	(288.87,313.05) --
	(288.87,313.19) --
	(288.88,313.33) --
	(288.88,313.47) --
	(288.89,313.61) --
	(288.89,313.74) --
	(288.90,313.88) --
	(288.90,314.02) --
	(288.91,314.16) --
	(288.91,314.29) --
	(288.92,314.43) --
	(288.92,314.57) --
	(288.92,314.71) --
	(288.93,314.84) --
	(288.93,314.98) --
	(288.94,315.12) --
	(288.94,315.26) --
	(288.94,315.39) --
	(288.95,315.53) --
	(288.95,315.67) --
	(288.96,315.81) --
	(288.96,315.94) --
	(288.96,316.08) --
	(288.97,316.22) --
	(288.97,316.36) --
	(288.97,316.49) --
	(288.98,316.63) --
	(288.98,316.77) --
	(288.98,316.91) --
	(288.99,317.04) --
	(288.99,317.18) --
	(288.99,317.32) --
	(288.99,317.46) --
	(288.99,317.59) --
	(288.99,317.73) --
	(289.00,317.87) --
	(289.00,318.01) --
	(289.00,318.15) --
	(289.00,318.28) --
	(289.00,318.42) --
	(289.01,318.56) --
	(289.01,318.70) --
	(289.01,318.83) --
	(289.01,318.97) --
	(289.01,319.11) --
	(289.02,319.25) --
	(289.02,319.38) --
	(289.02,319.52) --
	(289.02,319.66) --
	(289.02,319.80) --
	(289.03,319.93) --
	(289.03,320.07) --
	(289.03,320.21) --
	(289.03,320.35) --
	(289.03,320.48) --
	(289.03,320.62) --
	(289.03,320.76) --
	(289.03,320.90) --
	(289.03,321.03) --
	(289.03,321.17) --
	(289.03,321.31) --
	(289.03,321.45) --
	(289.03,321.58) --
	(289.03,321.72) --
	(289.03,321.86) --
	(289.03,322.00) --
	(289.03,322.13) --
	(289.03,322.27) --
	(289.02,322.41) --
	(289.02,322.55) --
	(289.02,322.68) --
	(289.02,322.82) --
	(289.02,322.96) --
	(289.02,323.10) --
	(289.02,323.24) --
	(289.02,323.37) --
	(289.02,323.51) --
	(289.02,323.65) --
	(289.02,323.79) --
	(289.02,323.92) --
	(289.02,324.06) --
	(289.02,324.20) --
	(289.02,324.34) --
	(289.02,324.47) --
	(289.02,324.61) --
	(289.02,324.75) --
	(289.02,324.89) --
	(289.03,325.02) --
	(289.03,325.16) --
	(289.03,325.30) --
	(289.03,325.44) --
	(289.03,325.57) --
	(289.03,325.71) --
	(289.03,325.85) --
	(289.03,325.99) --
	(289.03,326.12) --
	(289.03,326.26) --
	(289.03,326.40) --
	(289.03,326.54) --
	(289.03,326.67) --
	(289.03,326.81) --
	(289.03,326.95) --
	(289.03,327.09) --
	(289.03,327.22) --
	(289.03,327.36) --
	(289.03,327.50) --
	(289.03,327.64) --
	(289.03,327.78) --
	(289.03,327.91) --
	(289.03,328.05) --
	(289.03,328.19) --
	(289.03,328.33) --
	(289.03,328.46) --
	(289.03,328.60) --
	(289.05,328.60) --
	(289.05,328.46) --
	(289.05,328.33) --
	(289.05,328.19) --
	(289.05,328.05) --
	(289.05,327.91) --
	(289.04,327.78) --
	(289.04,327.64) --
	(289.04,327.50) --
	(289.04,327.36) --
	(289.04,327.22) --
	(289.04,327.09) --
	(289.04,326.95) --
	(289.04,326.81) --
	(289.04,326.67) --
	(289.04,326.54) --
	(289.04,326.40) --
	(289.04,326.26) --
	(289.04,326.12) --
	(289.04,325.99) --
	(289.04,325.85) --
	(289.04,325.71) --
	(289.04,325.57) --
	(289.04,325.44) --
	(289.05,325.30) --
	(289.05,325.16) --
	(289.05,325.02) --
	(289.05,324.89) --
	(289.05,324.75) --
	(289.05,324.61) --
	(289.05,324.47) --
	(289.05,324.34) --
	(289.05,324.20) --
	(289.05,324.06) --
	(289.05,323.92) --
	(289.05,323.79) --
	(289.05,323.65) --
	(289.05,323.51) --
	(289.05,323.37) --
	(289.05,323.24) --
	(289.05,323.10) --
	(289.05,322.96) --
	(289.05,322.82) --
	(289.05,322.68) --
	(289.05,322.55) --
	(289.05,322.41) --
	(289.05,322.27) --
	(289.05,322.13) --
	(289.05,322.00) --
	(289.04,321.86) --
	(289.04,321.72) --
	(289.04,321.58) --
	(289.04,321.45) --
	(289.04,321.31) --
	(289.04,321.17) --
	(289.04,321.03) --
	(289.04,320.90) --
	(289.04,320.76) --
	(289.04,320.62) --
	(289.04,320.48) --
	(289.04,320.35) --
	(289.04,320.21) --
	(289.05,320.07) --
	(289.05,319.93) --
	(289.05,319.80) --
	(289.05,319.66) --
	(289.05,319.52) --
	(289.06,319.38) --
	(289.06,319.25) --
	(289.06,319.11) --
	(289.06,318.97) --
	(289.06,318.83) --
	(289.07,318.70) --
	(289.07,318.56) --
	(289.07,318.42) --
	(289.07,318.28) --
	(289.07,318.15) --
	(289.08,318.01) --
	(289.08,317.87) --
	(289.08,317.73) --
	(289.08,317.59) --
	(289.08,317.46) --
	(289.08,317.32) --
	(289.09,317.18) --
	(289.09,317.04) --
	(289.09,316.91) --
	(289.09,316.77) --
	(289.10,316.63) --
	(289.10,316.49) --
	(289.10,316.36) --
	(289.11,316.22) --
	(289.11,316.08) --
	(289.11,315.94) --
	(289.12,315.81) --
	(289.12,315.67) --
	(289.13,315.53) --
	(289.13,315.39) --
	(289.13,315.26) --
	(289.14,315.12) --
	(289.14,314.98) --
	(289.15,314.84) --
	(289.15,314.71) --
	(289.15,314.57) --
	(289.16,314.43) --
	(289.16,314.29) --
	(289.17,314.16) --
	(289.17,314.02) --
	(289.18,313.88) --
	(289.18,313.74) --
	(289.19,313.61) --
	(289.19,313.47) --
	(289.20,313.33) --
	(289.20,313.19) --
	(289.21,313.05) --
	(289.21,312.92) --
	(289.21,312.78) --
	(289.22,312.64) --
	(289.22,312.50) --
	(289.22,312.37) --
	(289.23,312.23) --
	(289.23,312.09) --
	(289.23,311.95) --
	(289.24,311.82) --
	(289.24,311.68) --
	(289.25,311.54) --
	(289.25,311.40) --
	(289.26,311.27) --
	(289.27,311.13) --
	(289.29,310.99) --
	(289.30,310.85) --
	(289.32,310.72) --
	(289.33,310.58) --
	(289.35,310.44) --
	(289.37,310.30) --
	(289.39,310.17) --
	(289.41,310.03) --
	(289.43,309.89) --
	(289.45,309.75) --
	(289.47,309.62) --
	(289.50,309.48) --
	(289.52,309.34) --
	(289.54,309.20) --
	(289.56,309.07) --
	(289.58,308.93) --
	(289.60,308.79) --
	(289.62,308.65) --
	(289.64,308.51) --
	(289.66,308.38) --
	(289.68,308.24) --
	(289.69,308.10) --
	(289.71,307.96) --
	(289.73,307.83) --
	(289.75,307.69) --
	(289.76,307.55) --
	(289.78,307.41) --
	(289.79,307.28) --
	(289.81,307.14) --
	(289.83,307.00) --
	(289.84,306.86) --
	(289.86,306.73) --
	(289.88,306.59) --
	(289.90,306.45) --
	(289.92,306.31) --
	(289.93,306.18) --
	(289.96,306.04) --
	(289.98,305.90) --
	(290.00,305.76) --
	(290.02,305.63) --
	(290.05,305.49) --
	(290.08,305.35) --
	(290.11,305.21) --
	(290.14,305.08) --
	(290.18,304.94) --
	(290.21,304.80) --
	(290.26,304.66) --
	(290.30,304.53) --
	(290.35,304.39) --
	(290.39,304.25) --
	(290.45,304.11) --
	(290.50,303.97) --
	(290.56,303.84) --
	(290.62,303.70) --
	(290.68,303.56) --
	(290.74,303.42) --
	(290.81,303.29) --
	(290.87,303.15) --
	(290.94,303.01) --
	(291.01,302.87) --
	(291.08,302.74) --
	(291.15,302.60) --
	(291.22,302.46) --
	(291.29,302.32) --
	(291.36,302.19) --
	(291.43,302.05) --
	(291.50,301.91) --
	(291.57,301.77) --
	(291.65,301.64) --
	(291.72,301.50) --
	(291.80,301.36) --
	(291.89,301.22) --
	(291.97,301.09) --
	(292.06,300.95) --
	(292.16,300.81) --
	(292.26,300.67) --
	(292.37,300.54) --
	(292.48,300.40) --
	(292.60,300.26) --
	(292.73,300.12) --
	(292.85,299.99) --
	(292.99,299.85) --
	(293.13,299.71) --
	(293.27,299.57) --
	(293.42,299.43) --
	(293.57,299.30) --
	(293.72,299.16) --
	(293.87,299.02) --
	(294.02,298.88) --
	(294.17,298.75) --
	(294.32,298.61) --
	(294.47,298.47) --
	(294.61,298.33) --
	(294.75,298.20) --
	(294.89,298.06) --
	(295.02,297.92) --
	(295.15,297.78) --
	(295.27,297.65) --
	(295.39,297.51) --
	(295.50,297.37) --
	(295.62,297.23) --
	(295.73,297.10) --
	(295.85,296.96) --
	(295.97,296.82) --
	(296.08,296.68) --
	(296.21,296.55) --
	(296.33,296.41) --
	(296.46,296.27) --
	(296.60,296.13) --
	(296.73,296.00) --
	(296.87,295.86) --
	(297.02,295.72) --
	(297.16,295.58) --
	(297.31,295.45) --
	(297.46,295.31) --
	(297.61,295.17) --
	(297.76,295.03) --
	(297.91,294.90) --
	(298.05,294.76) --
	(298.20,294.62) --
	(298.34,294.48) --
	(298.49,294.34) --
	(298.62,294.21) --
	(298.76,294.07) --
	(298.90,293.93) --
	(299.04,293.79) --
	(299.17,293.66) --
	(299.31,293.52) --
	(299.45,293.38) --
	(299.59,293.24) --
	(299.73,293.11) --
	(299.88,292.97) --
	(300.03,292.83) --
	(300.19,292.69) --
	(300.35,292.56) --
	(300.52,292.42) --
	(300.68,292.28) --
	(300.85,292.14) --
	(301.01,292.01) --
	(301.18,291.87) --
	(301.34,291.73) --
	(301.49,291.59) --
	(301.64,291.46) --
	(301.79,291.32) --
	(301.92,291.18) --
	(302.05,291.04) --
	(302.17,290.91) --
	(302.27,290.77) --
	(302.37,290.63) --
	(302.47,290.49) --
	(302.55,290.36) --
	(302.63,290.22) --
	(302.70,290.08) --
	(302.77,289.94) --
	(302.83,289.80) --
	(302.88,289.67) --
	(302.94,289.53) --
	(302.99,289.39) --
	(303.05,289.25) --
	(303.10,289.12) --
	(303.16,288.98) --
	(303.21,288.84) --
	(303.27,288.70) --
	(303.34,288.57) --
	(303.40,288.43) --
	(303.47,288.29) --
	(303.53,288.15) --
	(303.60,288.02) --
	(303.66,287.88) --
	(303.72,287.74) --
	(303.77,287.60) --
	(303.82,287.47) --
	(303.86,287.33) --
	(303.88,287.19) --
	(303.90,287.05) --
	(303.90,286.92) --
	(303.90,286.78) --
	(303.87,286.64) --
	(303.84,286.50) --
	(303.80,286.37) --
	(303.74,286.23) --
	(303.67,286.09) --
	(303.59,285.95) --
	(303.50,285.82) --
	(303.39,285.68) --
	(303.28,285.54) --
	(303.16,285.40) --
	(303.03,285.26) --
	(302.89,285.13) --
	(302.75,284.99) --
	(302.61,284.85) --
	(302.46,284.71) --
	(302.31,284.58) --
	(302.16,284.44) --
	(302.01,284.30) --
	(301.87,284.16) --
	(301.74,284.03) --
	(301.61,283.89) --
	(301.49,283.75) --
	(301.38,283.61) --
	(301.27,283.48) --
	(301.17,283.34) --
	(301.08,283.20) --
	(300.99,283.06) --
	(300.89,282.93) --
	(300.80,282.79) --
	(300.69,282.65) --
	(300.58,282.51) --
	(300.46,282.38) --
	(300.32,282.24) --
	(300.18,282.10) --
	(300.01,281.96) --
	(299.84,281.83) --
	(299.65,281.69) --
	(299.45,281.55) --
	(299.24,281.41) --
	(299.03,281.28) --
	(298.81,281.14) --
	(298.58,281.00) --
	(298.36,280.86) --
	(298.14,280.72) --
	(297.93,280.59) --
	(297.72,280.45) --
	(297.51,280.31) --
	(297.31,280.17) --
	(297.12,280.04) --
	(296.93,279.90) --
	(296.75,279.76) --
	(296.57,279.62) --
	(296.40,279.49) --
	(296.23,279.35) --
	(296.06,279.21) --
	(295.89,279.07) --
	(295.73,278.94) --
	(295.57,278.80) --
	(295.41,278.66) --
	(295.25,278.52) --
	(295.09,278.39) --
	(294.94,278.25) --
	(294.78,278.11) --
	(294.62,277.97) --
	(294.47,277.84) --
	(294.32,277.70) --
	(294.17,277.56) --
	(294.02,277.42) --
	(293.88,277.29) --
	(293.73,277.15) --
	(293.59,277.01) --
	(293.45,276.87) --
	(293.32,276.74) --
	(293.19,276.60) --
	(293.06,276.46) --
	(292.94,276.32) --
	(292.82,276.19) --
	(292.71,276.05) --
	(292.60,275.91) --
	(292.49,275.77) --
	(292.39,275.63) --
	(292.30,275.50) --
	(292.20,275.36) --
	(292.11,275.22) --
	(292.02,275.08) --
	(291.93,274.95) --
	(291.85,274.81) --
	(291.76,274.67) --
	(291.68,274.53) --
	(291.60,274.40) --
	(291.52,274.26) --
	(291.44,274.12) --
	(291.36,273.98) --
	(291.28,273.85) --
	(291.21,273.71) --
	(291.14,273.57) --
	(291.07,273.43) --
	(291.00,273.30) --
	(290.93,273.16) --
	(290.87,273.02) --
	(290.81,272.88) --
	(290.75,272.75) --
	(290.70,272.61) --
	(290.64,272.47) --
	(290.59,272.33) --
	(290.54,272.20) --
	(290.49,272.06) --
	(290.44,271.92) --
	(290.39,271.78) --
	(290.34,271.65) --
	(290.29,271.51) --
	(290.25,271.37) --
	(290.20,271.23) --
	(290.15,271.09) --
	(290.11,270.96) --
	(290.06,270.82) --
	(290.01,270.68) --
	(289.96,270.54) --
	(289.92,270.41) --
	(289.87,270.27) --
	(289.82,270.13) --
	(289.78,269.99) --
	(289.73,269.86) --
	(289.69,269.72) --
	(289.65,269.58) --
	(289.62,269.44) --
	(289.58,269.31) --
	(289.55,269.17) --
	(289.52,269.03) --
	(289.50,268.89) --
	(289.48,268.76) --
	(289.46,268.62) --
	(289.44,268.48) --
	(289.43,268.34) --
	(289.41,268.21) --
	(289.40,268.07) --
	(289.39,267.93) --
	(289.38,267.79) --
	(289.37,267.66) --
	(289.36,267.52) --
	(289.36,267.38) --
	(289.35,267.24) --
	(289.34,267.11) --
	(289.33,266.97) --
	(289.32,266.83) --
	(289.31,266.69) --
	(289.31,266.55) --
	(289.30,266.42) --
	(289.29,266.28) --
	(289.28,266.14) --
	(289.28,266.00) --
	(289.27,265.87) --
	(289.27,265.73) --
	(289.26,265.59) --
	(289.25,265.45) --
	(289.25,265.32) --
	(289.24,265.18) --
	(289.23,265.04) --
	(289.23,264.90) --
	(289.22,264.77) --
	(289.21,264.63) --
	(289.21,264.49) --
	(289.20,264.35) --
	(289.19,264.22) --
	(289.18,264.08) --
	(289.18,263.94) --
	(289.17,263.80) --
	(289.16,263.67) --
	(289.16,263.53) --
	(289.15,263.39) --
	(289.14,263.25) --
	(289.13,263.12) --
	(289.13,262.98) --
	(289.12,262.84) --
	(289.11,262.70) --
	(289.11,262.57) --
	(289.10,262.43) --
	(289.09,262.29) --
	(289.09,262.15) --
	(289.08,262.01) --
	(289.08,261.88) --
	(289.07,261.74) --
	(289.07,261.60) --
	(289.06,261.46) --
	(289.06,261.33) --
	(289.06,261.19) --
	(289.06,261.05) --
	(289.06,260.91) --
	(289.05,260.78) --
	(289.05,260.64) --
	(289.05,260.50) --
	(289.05,260.36) --
	(289.05,260.23) --
	(289.05,260.09) --
	(289.05,259.95) --
	(289.05,259.81) --
	(289.05,259.68) --
	(289.05,259.54) --
	(289.05,259.40) --
	(289.05,259.26) --
	(289.05,259.13) --
	(289.05,258.99) --
	(289.05,258.85) --
	(289.05,258.71) --
	(289.05,258.58) --
	(289.05,258.44) --
	(289.05,258.30) --
	(289.02,258.30) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (322.05,257.17) --
	(322.05,257.33) --
	(322.05,257.49) --
	(322.05,257.64) --
	(322.05,257.80) --
	(322.05,257.96) --
	(322.05,258.12) --
	(322.05,258.28) --
	(322.05,258.43) --
	(322.05,258.59) --
	(322.05,258.75) --
	(322.04,258.91) --
	(322.04,259.07) --
	(322.04,259.22) --
	(322.04,259.38) --
	(322.04,259.54) --
	(322.04,259.70) --
	(322.03,259.85) --
	(322.03,260.01) --
	(322.03,260.17) --
	(322.03,260.33) --
	(322.02,260.49) --
	(322.02,260.64) --
	(322.02,260.80) --
	(322.01,260.96) --
	(322.01,261.12) --
	(322.01,261.28) --
	(322.00,261.43) --
	(322.00,261.59) --
	(321.99,261.75) --
	(321.99,261.91) --
	(321.98,262.07) --
	(321.98,262.22) --
	(321.98,262.38) --
	(321.97,262.54) --
	(321.97,262.70) --
	(321.96,262.85) --
	(321.96,263.01) --
	(321.95,263.17) --
	(321.94,263.33) --
	(321.94,263.49) --
	(321.93,263.64) --
	(321.93,263.80) --
	(321.92,263.96) --
	(321.91,264.12) --
	(321.91,264.28) --
	(321.90,264.43) --
	(321.89,264.59) --
	(321.89,264.75) --
	(321.88,264.91) --
	(321.87,265.07) --
	(321.87,265.22) --
	(321.86,265.38) --
	(321.85,265.54) --
	(321.84,265.70) --
	(321.83,265.86) --
	(321.82,266.01) --
	(321.81,266.17) --
	(321.80,266.33) --
	(321.78,266.49) --
	(321.77,266.64) --
	(321.76,266.80) --
	(321.75,266.96) --
	(321.73,267.12) --
	(321.72,267.28) --
	(321.70,267.43) --
	(321.68,267.59) --
	(321.66,267.75) --
	(321.64,267.91) --
	(321.62,268.07) --
	(321.59,268.22) --
	(321.57,268.38) --
	(321.54,268.54) --
	(321.51,268.70) --
	(321.47,268.86) --
	(321.44,269.01) --
	(321.40,269.17) --
	(321.37,269.33) --
	(321.32,269.49) --
	(321.28,269.64) --
	(321.23,269.80) --
	(321.18,269.96) --
	(321.13,270.12) --
	(321.07,270.28) --
	(321.01,270.43) --
	(320.95,270.59) --
	(320.88,270.75) --
	(320.81,270.91) --
	(320.74,271.07) --
	(320.67,271.22) --
	(320.60,271.38) --
	(320.52,271.54) --
	(320.45,271.70) --
	(320.38,271.86) --
	(320.30,272.01) --
	(320.22,272.17) --
	(320.14,272.33) --
	(320.06,272.49) --
	(319.97,272.65) --
	(319.89,272.80) --
	(319.79,272.96) --
	(319.69,273.12) --
	(319.59,273.28) --
	(319.49,273.43) --
	(319.38,273.59) --
	(319.26,273.75) --
	(319.14,273.91) --
	(319.01,274.07) --
	(318.88,274.22) --
	(318.75,274.38) --
	(318.60,274.54) --
	(318.46,274.70) --
	(318.30,274.86) --
	(318.15,275.01) --
	(317.98,275.17) --
	(317.82,275.33) --
	(317.65,275.49) --
	(317.48,275.65) --
	(317.31,275.80) --
	(317.14,275.96) --
	(316.97,276.12) --
	(316.81,276.28) --
	(316.64,276.44) --
	(316.47,276.59) --
	(316.31,276.75) --
	(316.14,276.91) --
	(315.97,277.07) --
	(315.81,277.22) --
	(315.64,277.38) --
	(315.46,277.54) --
	(315.29,277.70) --
	(315.10,277.86) --
	(314.92,278.01) --
	(314.72,278.17) --
	(314.53,278.33) --
	(314.32,278.49) --
	(314.11,278.65) --
	(313.90,278.80) --
	(313.68,278.96) --
	(313.47,279.12) --
	(313.26,279.28) --
	(313.05,279.44) --
	(312.84,279.59) --
	(312.65,279.75) --
	(312.46,279.91) --
	(312.28,280.07) --
	(312.11,280.22) --
	(311.95,280.38) --
	(311.79,280.54) --
	(311.64,280.70) --
	(311.48,280.86) --
	(311.32,281.01) --
	(311.16,281.17) --
	(310.99,281.33) --
	(310.82,281.49) --
	(310.64,281.65) --
	(310.44,281.80) --
	(310.24,281.96) --
	(310.04,282.12) --
	(309.82,282.28) --
	(309.61,282.44) --
	(309.39,282.59) --
	(309.18,282.75) --
	(308.97,282.91) --
	(308.77,283.07) --
	(308.57,283.23) --
	(308.38,283.38) --
	(308.21,283.54) --
	(308.05,283.70) --
	(307.90,283.86) --
	(307.77,284.01) --
	(307.66,284.17) --
	(307.57,284.33) --
	(307.50,284.49) --
	(307.45,284.65) --
	(307.42,284.80) --
	(307.40,284.96) --
	(307.40,285.12) --
	(307.41,285.28) --
	(307.42,285.44) --
	(307.45,285.59) --
	(307.48,285.75) --
	(307.51,285.91) --
	(307.55,286.07) --
	(307.58,286.23) --
	(307.62,286.38) --
	(307.65,286.54) --
	(307.68,286.70) --
	(307.71,286.86) --
	(307.74,287.01) --
	(307.76,287.17) --
	(307.78,287.33) --
	(307.80,287.49) --
	(307.82,287.65) --
	(307.84,287.80) --
	(307.87,287.96) --
	(307.90,288.12) --
	(307.93,288.28) --
	(307.98,288.44) --
	(308.04,288.59) --
	(308.10,288.75) --
	(308.18,288.91) --
	(308.27,289.07) --
	(308.37,289.23) --
	(308.48,289.38) --
	(308.60,289.54) --
	(308.73,289.70) --
	(308.86,289.86) --
	(309.00,290.02) --
	(309.14,290.17) --
	(309.28,290.33) --
	(309.42,290.49) --
	(309.57,290.65) --
	(309.71,290.80) --
	(309.85,290.96) --
	(309.99,291.12) --
	(310.13,291.28) --
	(310.27,291.44) --
	(310.41,291.59) --
	(310.55,291.75) --
	(310.70,291.91) --
	(310.84,292.07) --
	(311.00,292.23) --
	(311.15,292.38) --
	(311.32,292.54) --
	(311.50,292.70) --
	(311.68,292.86) --
	(311.88,293.02) --
	(312.08,293.17) --
	(312.29,293.33) --
	(312.51,293.49) --
	(312.74,293.65) --
	(312.97,293.80) --
	(313.20,293.96) --
	(313.44,294.12) --
	(313.68,294.28) --
	(313.92,294.44) --
	(314.15,294.59) --
	(314.38,294.75) --
	(314.61,294.91) --
	(314.84,295.07) --
	(315.06,295.23) --
	(315.27,295.38) --
	(315.49,295.54) --
	(315.69,295.70) --
	(315.90,295.86) --
	(316.09,296.02) --
	(316.28,296.17) --
	(316.46,296.33) --
	(316.63,296.49) --
	(316.79,296.65) --
	(316.94,296.81) --
	(317.08,296.96) --
	(317.21,297.12) --
	(317.33,297.28) --
	(317.45,297.44) --
	(317.56,297.59) --
	(317.66,297.75) --
	(317.76,297.91) --
	(317.86,298.07) --
	(317.96,298.23) --
	(318.06,298.38) --
	(318.17,298.54) --
	(318.27,298.70) --
	(318.37,298.86) --
	(318.48,299.02) --
	(318.58,299.17) --
	(318.68,299.33) --
	(318.79,299.49) --
	(318.89,299.65) --
	(318.99,299.81) --
	(319.10,299.96) --
	(319.20,300.12) --
	(319.31,300.28) --
	(319.41,300.44) --
	(319.52,300.60) --
	(319.63,300.75) --
	(319.75,300.91) --
	(319.86,301.07) --
	(319.97,301.23) --
	(320.07,301.38) --
	(320.17,301.54) --
	(320.27,301.70) --
	(320.35,301.86) --
	(320.43,302.02) --
	(320.50,302.17) --
	(320.55,302.33) --
	(320.60,302.49) --
	(320.64,302.65) --
	(320.67,302.81) --
	(320.69,302.96) --
	(320.71,303.12) --
	(320.73,303.28) --
	(320.75,303.44) --
	(320.77,303.60) --
	(320.79,303.75) --
	(320.81,303.91) --
	(320.83,304.07) --
	(320.86,304.23) --
	(320.89,304.38) --
	(320.92,304.54) --
	(320.96,304.70) --
	(320.99,304.86) --
	(321.03,305.02) --
	(321.07,305.17) --
	(321.11,305.33) --
	(321.14,305.49) --
	(321.18,305.65) --
	(321.22,305.81) --
	(321.25,305.96) --
	(321.29,306.12) --
	(321.32,306.28) --
	(321.35,306.44) --
	(321.38,306.60) --
	(321.41,306.75) --
	(321.44,306.91) --
	(321.47,307.07) --
	(321.50,307.23) --
	(321.53,307.39) --
	(321.55,307.54) --
	(321.57,307.70) --
	(321.60,307.86) --
	(321.62,308.02) --
	(321.64,308.17) --
	(321.66,308.33) --
	(321.67,308.49) --
	(321.69,308.65) --
	(321.71,308.81) --
	(321.73,308.96) --
	(321.74,309.12) --
	(321.76,309.28) --
	(321.78,309.44) --
	(321.79,309.60) --
	(321.81,309.75) --
	(321.83,309.91) --
	(321.84,310.07) --
	(321.86,310.23) --
	(321.87,310.39) --
	(321.88,310.54) --
	(321.89,310.70) --
	(321.90,310.86) --
	(321.91,311.02) --
	(321.92,311.17) --
	(321.92,311.33) --
	(321.93,311.49) --
	(321.93,311.65) --
	(321.94,311.81) --
	(321.94,311.96) --
	(321.94,312.12) --
	(321.95,312.28) --
	(321.95,312.44) --
	(321.95,312.60) --
	(321.95,312.75) --
	(321.95,312.91) --
	(321.95,313.07) --
	(321.95,313.23) --
	(321.95,313.39) --
	(321.95,313.54) --
	(321.96,313.70) --
	(321.96,313.86) --
	(321.96,314.02) --
	(321.96,314.18) --
	(321.97,314.33) --
	(321.97,314.49) --
	(321.98,314.65) --
	(321.98,314.81) --
	(321.98,314.96) --
	(321.99,315.12) --
	(321.99,315.28) --
	(322.00,315.44) --
	(322.00,315.60) --
	(322.01,315.75) --
	(322.01,315.91) --
	(322.01,316.07) --
	(322.02,316.23) --
	(322.02,316.39) --
	(322.02,316.54) --
	(322.02,316.70) --
	(322.03,316.86) --
	(322.03,317.02) --
	(322.03,317.18) --
	(322.03,317.33) --
	(322.03,317.49) --
	(322.03,317.65) --
	(322.03,317.81) --
	(322.03,317.96) --
	(322.03,318.12) --
	(322.03,318.28) --
	(322.03,318.44) --
	(322.03,318.60) --
	(322.03,318.75) --
	(322.03,318.91) --
	(322.03,319.07) --
	(322.03,319.23) --
	(322.03,319.39) --
	(322.03,319.54) --
	(322.03,319.70) --
	(322.03,319.86) --
	(322.04,320.02) --
	(322.04,320.18) --
	(322.04,320.33) --
	(322.04,320.49) --
	(322.04,320.65) --
	(322.05,320.81) --
	(322.05,320.97) --
	(322.05,321.12) --
	(322.05,321.28) --
	(322.06,321.44) --
	(322.06,321.60) --
	(322.06,321.75) --
	(322.06,321.91) --
	(322.06,322.07) --
	(322.07,322.23) --
	(322.07,322.39) --
	(322.07,322.54) --
	(322.07,322.70) --
	(322.07,322.86) --
	(322.07,323.02) --
	(322.07,323.18) --
	(322.07,323.33) --
	(322.07,323.49) --
	(322.07,323.65) --
	(322.07,323.81) --
	(322.07,323.97) --
	(322.07,324.12) --
	(322.07,324.28) --
	(322.07,324.44) --
	(322.07,324.60) --
	(322.07,324.76) --
	(322.07,324.91) --
	(322.07,325.07) --
	(322.07,325.23) --
	(322.07,325.39) --
	(322.07,325.54) --
	(322.07,325.70) --
	(322.07,325.86) --
	(322.07,326.02) --
	(322.07,326.18) --
	(322.07,326.33) --
	(322.07,326.49) --
	(322.07,326.65) --
	(322.07,326.81) --
	(322.07,326.97) --
	(322.07,327.12) --
	(322.07,327.28) --
	(322.07,327.44) --
	(322.07,327.60) --
	(322.07,327.76) --
	(322.07,327.91) --
	(322.07,328.07) --
	(322.07,328.23) --
	(322.07,328.39) --
	(322.07,328.54) --
	(322.07,328.70) --
	(322.07,328.86) --
	(322.07,329.02) --
	(322.07,329.18) --
	(322.07,329.33) --
	(322.07,329.49) --
	(322.07,329.65) --
	(322.07,329.81) --
	(322.07,329.97) --
	(322.07,330.12) --
	(322.07,330.28) --
	(322.07,330.44) --
	(322.07,330.60) --
	(322.07,330.76) --
	(322.07,330.91) --
	(322.07,331.07) --
	(322.07,331.23) --
	(322.07,331.39) --
	(322.07,331.55) --
	(322.07,331.70) --
	(322.07,331.86) --
	(322.07,332.02) --
	(322.07,332.18) --
	(322.07,332.33) --
	(322.07,332.49) --
	(322.07,332.65) --
	(322.07,332.81) --
	(322.07,332.97) --
	(322.07,333.12) --
	(322.07,333.28) --
	(322.07,333.44) --
	(322.07,333.60) --
	(322.07,333.76) --
	(322.07,333.91) --
	(322.07,334.07) --
	(322.07,334.23) --
	(322.07,334.39) --
	(322.07,334.55) --
	(322.07,334.70) --
	(322.07,334.86) --
	(322.07,335.02) --
	(322.07,335.18) --
	(322.07,335.33) --
	(322.07,335.49) --
	(322.07,335.65) --
	(322.07,335.81) --
	(322.07,335.97) --
	(322.07,336.12) --
	(322.07,336.28) --
	(322.07,336.44) --
	(322.07,336.60) --
	(322.07,336.76) --
	(322.07,336.91) --
	(322.07,337.07) --
	(322.06,337.23) --
	(322.06,337.39) --
	(322.06,337.55) --
	(322.06,337.70) --
	(322.06,337.86) --
	(322.08,337.86) --
	(322.08,337.70) --
	(322.08,337.55) --
	(322.08,337.39) --
	(322.08,337.23) --
	(322.08,337.07) --
	(322.08,336.91) --
	(322.08,336.76) --
	(322.08,336.60) --
	(322.08,336.44) --
	(322.08,336.28) --
	(322.08,336.12) --
	(322.08,335.97) --
	(322.08,335.81) --
	(322.08,335.65) --
	(322.07,335.49) --
	(322.07,335.33) --
	(322.07,335.18) --
	(322.07,335.02) --
	(322.07,334.86) --
	(322.07,334.70) --
	(322.07,334.55) --
	(322.07,334.39) --
	(322.07,334.23) --
	(322.07,334.07) --
	(322.07,333.91) --
	(322.07,333.76) --
	(322.07,333.60) --
	(322.07,333.44) --
	(322.07,333.28) --
	(322.07,333.12) --
	(322.07,332.97) --
	(322.07,332.81) --
	(322.07,332.65) --
	(322.07,332.49) --
	(322.07,332.33) --
	(322.07,332.18) --
	(322.07,332.02) --
	(322.07,331.86) --
	(322.07,331.70) --
	(322.07,331.55) --
	(322.07,331.39) --
	(322.07,331.23) --
	(322.07,331.07) --
	(322.07,330.91) --
	(322.07,330.76) --
	(322.07,330.60) --
	(322.07,330.44) --
	(322.07,330.28) --
	(322.07,330.12) --
	(322.07,329.97) --
	(322.07,329.81) --
	(322.07,329.65) --
	(322.07,329.49) --
	(322.07,329.33) --
	(322.07,329.18) --
	(322.07,329.02) --
	(322.07,328.86) --
	(322.07,328.70) --
	(322.07,328.54) --
	(322.07,328.39) --
	(322.07,328.23) --
	(322.07,328.07) --
	(322.07,327.91) --
	(322.07,327.76) --
	(322.07,327.60) --
	(322.07,327.44) --
	(322.07,327.28) --
	(322.07,327.12) --
	(322.07,326.97) --
	(322.07,326.81) --
	(322.07,326.65) --
	(322.07,326.49) --
	(322.07,326.33) --
	(322.07,326.18) --
	(322.07,326.02) --
	(322.07,325.86) --
	(322.07,325.70) --
	(322.07,325.54) --
	(322.07,325.39) --
	(322.07,325.23) --
	(322.07,325.07) --
	(322.07,324.91) --
	(322.07,324.76) --
	(322.07,324.60) --
	(322.07,324.44) --
	(322.07,324.28) --
	(322.07,324.12) --
	(322.07,323.97) --
	(322.07,323.81) --
	(322.07,323.65) --
	(322.07,323.49) --
	(322.07,323.33) --
	(322.08,323.18) --
	(322.08,323.02) --
	(322.08,322.86) --
	(322.08,322.70) --
	(322.08,322.54) --
	(322.08,322.39) --
	(322.08,322.23) --
	(322.08,322.07) --
	(322.09,321.91) --
	(322.09,321.75) --
	(322.09,321.60) --
	(322.09,321.44) --
	(322.09,321.28) --
	(322.10,321.12) --
	(322.10,320.97) --
	(322.10,320.81) --
	(322.10,320.65) --
	(322.11,320.49) --
	(322.11,320.33) --
	(322.11,320.18) --
	(322.11,320.02) --
	(322.11,319.86) --
	(322.12,319.70) --
	(322.12,319.54) --
	(322.12,319.39) --
	(322.12,319.23) --
	(322.12,319.07) --
	(322.12,318.91) --
	(322.12,318.75) --
	(322.12,318.60) --
	(322.12,318.44) --
	(322.12,318.28) --
	(322.12,318.12) --
	(322.12,317.96) --
	(322.12,317.81) --
	(322.12,317.65) --
	(322.12,317.49) --
	(322.12,317.33) --
	(322.12,317.18) --
	(322.12,317.02) --
	(322.12,316.86) --
	(322.12,316.70) --
	(322.12,316.54) --
	(322.13,316.39) --
	(322.13,316.23) --
	(322.13,316.07) --
	(322.14,315.91) --
	(322.14,315.75) --
	(322.15,315.60) --
	(322.15,315.44) --
	(322.15,315.28) --
	(322.16,315.12) --
	(322.16,314.96) --
	(322.17,314.81) --
	(322.17,314.65) --
	(322.18,314.49) --
	(322.18,314.33) --
	(322.18,314.18) --
	(322.19,314.02) --
	(322.19,313.86) --
	(322.19,313.70) --
	(322.19,313.54) --
	(322.19,313.39) --
	(322.20,313.23) --
	(322.20,313.07) --
	(322.20,312.91) --
	(322.20,312.75) --
	(322.20,312.60) --
	(322.20,312.44) --
	(322.20,312.28) --
	(322.20,312.12) --
	(322.21,311.96) --
	(322.21,311.81) --
	(322.21,311.65) --
	(322.22,311.49) --
	(322.22,311.33) --
	(322.23,311.17) --
	(322.24,311.02) --
	(322.25,310.86) --
	(322.26,310.70) --
	(322.27,310.54) --
	(322.28,310.39) --
	(322.29,310.23) --
	(322.31,310.07) --
	(322.32,309.91) --
	(322.34,309.75) --
	(322.35,309.60) --
	(322.37,309.44) --
	(322.39,309.28) --
	(322.40,309.12) --
	(322.42,308.96) --
	(322.44,308.81) --
	(322.46,308.65) --
	(322.47,308.49) --
	(322.49,308.33) --
	(322.51,308.17) --
	(322.53,308.02) --
	(322.55,307.86) --
	(322.57,307.70) --
	(322.60,307.54) --
	(322.62,307.39) --
	(322.65,307.23) --
	(322.67,307.07) --
	(322.70,306.91) --
	(322.73,306.75) --
	(322.76,306.60) --
	(322.80,306.44) --
	(322.83,306.28) --
	(322.86,306.12) --
	(322.90,305.96) --
	(322.93,305.81) --
	(322.97,305.65) --
	(323.00,305.49) --
	(323.04,305.33) --
	(323.08,305.17) --
	(323.12,305.02) --
	(323.15,304.86) --
	(323.19,304.70) --
	(323.23,304.54) --
	(323.26,304.38) --
	(323.29,304.23) --
	(323.32,304.07) --
	(323.34,303.91) --
	(323.36,303.75) --
	(323.38,303.60) --
	(323.40,303.44) --
	(323.42,303.28) --
	(323.43,303.12) --
	(323.45,302.96) --
	(323.48,302.81) --
	(323.51,302.65) --
	(323.55,302.49) --
	(323.59,302.33) --
	(323.65,302.17) --
	(323.72,302.02) --
	(323.79,301.86) --
	(323.88,301.70) --
	(323.97,301.54) --
	(324.07,301.38) --
	(324.18,301.23) --
	(324.29,301.07) --
	(324.40,300.91) --
	(324.51,300.75) --
	(324.62,300.60) --
	(324.73,300.44) --
	(324.84,300.28) --
	(324.95,300.12) --
	(325.05,299.96) --
	(325.16,299.81) --
	(325.26,299.65) --
	(325.36,299.49) --
	(325.46,299.33) --
	(325.57,299.17) --
	(325.67,299.02) --
	(325.78,298.86) --
	(325.88,298.70) --
	(325.98,298.54) --
	(326.08,298.38) --
	(326.18,298.23) --
	(326.28,298.07) --
	(326.38,297.91) --
	(326.49,297.75) --
	(326.59,297.59) --
	(326.70,297.44) --
	(326.81,297.28) --
	(326.94,297.12) --
	(327.07,296.96) --
	(327.21,296.81) --
	(327.36,296.65) --
	(327.52,296.49) --
	(327.69,296.33) --
	(327.87,296.17) --
	(328.05,296.02) --
	(328.25,295.86) --
	(328.45,295.70) --
	(328.66,295.54) --
	(328.87,295.38) --
	(329.09,295.23) --
	(329.31,295.07) --
	(329.54,294.91) --
	(329.76,294.75) --
	(330.00,294.59) --
	(330.23,294.44) --
	(330.47,294.28) --
	(330.71,294.12) --
	(330.94,293.96) --
	(331.18,293.80) --
	(331.41,293.65) --
	(331.64,293.49) --
	(331.86,293.33) --
	(332.07,293.17) --
	(332.27,293.02) --
	(332.47,292.86) --
	(332.65,292.70) --
	(332.83,292.54) --
	(332.99,292.38) --
	(333.15,292.23) --
	(333.30,292.07) --
	(333.45,291.91) --
	(333.60,291.75) --
	(333.74,291.59) --
	(333.88,291.44) --
	(334.02,291.28) --
	(334.16,291.12) --
	(334.30,290.96) --
	(334.44,290.80) --
	(334.58,290.65) --
	(334.73,290.49) --
	(334.87,290.33) --
	(335.01,290.17) --
	(335.15,290.02) --
	(335.29,289.86) --
	(335.42,289.70) --
	(335.55,289.54) --
	(335.67,289.38) --
	(335.78,289.23) --
	(335.88,289.07) --
	(335.97,288.91) --
	(336.04,288.75) --
	(336.11,288.59) --
	(336.17,288.44) --
	(336.21,288.28) --
	(336.25,288.12) --
	(336.28,287.96) --
	(336.31,287.80) --
	(336.33,287.65) --
	(336.35,287.49) --
	(336.37,287.33) --
	(336.39,287.17) --
	(336.41,287.01) --
	(336.44,286.86) --
	(336.47,286.70) --
	(336.50,286.54) --
	(336.53,286.38) --
	(336.56,286.23) --
	(336.60,286.07) --
	(336.63,285.91) --
	(336.67,285.75) --
	(336.70,285.59) --
	(336.72,285.44) --
	(336.74,285.28) --
	(336.75,285.12) --
	(336.75,284.96) --
	(336.73,284.80) --
	(336.69,284.65) --
	(336.64,284.49) --
	(336.57,284.33) --
	(336.48,284.17) --
	(336.37,284.01) --
	(336.25,283.86) --
	(336.10,283.70) --
	(335.94,283.54) --
	(335.76,283.38) --
	(335.58,283.23) --
	(335.38,283.07) --
	(335.18,282.91) --
	(334.97,282.75) --
	(334.75,282.59) --
	(334.54,282.44) --
	(334.32,282.28) --
	(334.11,282.12) --
	(333.90,281.96) --
	(333.70,281.80) --
	(333.51,281.65) --
	(333.33,281.49) --
	(333.15,281.33) --
	(332.98,281.17) --
	(332.82,281.01) --
	(332.67,280.86) --
	(332.51,280.70) --
	(332.36,280.54) --
	(332.20,280.38) --
	(332.03,280.22) --
	(331.86,280.07) --
	(331.69,279.91) --
	(331.50,279.75) --
	(331.30,279.59) --
	(331.10,279.44) --
	(330.89,279.28) --
	(330.68,279.12) --
	(330.46,278.96) --
	(330.25,278.80) --
	(330.04,278.65) --
	(329.83,278.49) --
	(329.62,278.33) --
	(329.42,278.17) --
	(329.23,278.01) --
	(329.04,277.86) --
	(328.86,277.70) --
	(328.68,277.54) --
	(328.51,277.38) --
	(328.34,277.22) --
	(328.17,277.07) --
	(328.01,276.91) --
	(327.84,276.75) --
	(327.68,276.59) --
	(327.51,276.44) --
	(327.34,276.28) --
	(327.17,276.12) --
	(327.00,275.96) --
	(326.83,275.80) --
	(326.66,275.65) --
	(326.50,275.49) --
	(326.33,275.33) --
	(326.16,275.17) --
	(326.00,275.01) --
	(325.84,274.86) --
	(325.69,274.70) --
	(325.54,274.54) --
	(325.40,274.38) --
	(325.26,274.22) --
	(325.13,274.07) --
	(325.01,273.91) --
	(324.89,273.75) --
	(324.77,273.59) --
	(324.66,273.43) --
	(324.55,273.28) --
	(324.45,273.12) --
	(324.36,272.96) --
	(324.26,272.80) --
	(324.17,272.65) --
	(324.09,272.49) --
	(324.00,272.33) --
	(323.93,272.17) --
	(323.85,272.01) --
	(323.77,271.86) --
	(323.70,271.70) --
	(323.62,271.54) --
	(323.55,271.38) --
	(323.48,271.22) --
	(323.41,271.07) --
	(323.34,270.91) --
	(323.27,270.75) --
	(323.20,270.59) --
	(323.14,270.43) --
	(323.08,270.28) --
	(323.02,270.12) --
	(322.96,269.96) --
	(322.91,269.80) --
	(322.87,269.64) --
	(322.82,269.49) --
	(322.78,269.33) --
	(322.74,269.17) --
	(322.71,269.01) --
	(322.67,268.86) --
	(322.64,268.70) --
	(322.61,268.54) --
	(322.58,268.38) --
	(322.56,268.22) --
	(322.53,268.07) --
	(322.51,267.91) --
	(322.49,267.75) --
	(322.47,267.59) --
	(322.45,267.43) --
	(322.43,267.28) --
	(322.42,267.12) --
	(322.40,266.96) --
	(322.39,266.80) --
	(322.38,266.64) --
	(322.36,266.49) --
	(322.35,266.33) --
	(322.34,266.17) --
	(322.33,266.01) --
	(322.32,265.86) --
	(322.31,265.70) --
	(322.30,265.54) --
	(322.29,265.38) --
	(322.28,265.22) --
	(322.27,265.07) --
	(322.27,264.91) --
	(322.26,264.75) --
	(322.25,264.59) --
	(322.25,264.43) --
	(322.24,264.28) --
	(322.23,264.12) --
	(322.23,263.96) --
	(322.22,263.80) --
	(322.21,263.64) --
	(322.21,263.49) --
	(322.20,263.33) --
	(322.20,263.17) --
	(322.19,263.01) --
	(322.19,262.85) --
	(322.18,262.70) --
	(322.18,262.54) --
	(322.17,262.38) --
	(322.17,262.22) --
	(322.16,262.07) --
	(322.16,261.91) --
	(322.15,261.75) --
	(322.15,261.59) --
	(322.15,261.43) --
	(322.14,261.28) --
	(322.14,261.12) --
	(322.13,260.96) --
	(322.13,260.80) --
	(322.13,260.64) --
	(322.12,260.49) --
	(322.12,260.33) --
	(322.12,260.17) --
	(322.12,260.01) --
	(322.11,259.85) --
	(322.11,259.70) --
	(322.11,259.54) --
	(322.11,259.38) --
	(322.11,259.22) --
	(322.10,259.07) --
	(322.10,258.91) --
	(322.10,258.75) --
	(322.10,258.59) --
	(322.10,258.43) --
	(322.10,258.28) --
	(322.10,258.12) --
	(322.10,257.96) --
	(322.10,257.80) --
	(322.10,257.64) --
	(322.10,257.49) --
	(322.10,257.33) --
	(322.09,257.17) --
	(322.05,257.17) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.04,287.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.07,286.70) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.17,302.83) --
	(303.90,302.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.04,302.83) --
	(289.04,272.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.17,272.95) --
	(303.90,272.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.21,301.47) --
	(336.94,301.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.07,301.47) --
	(322.07,272.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.21,272.10) --
	(336.94,272.10);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (269.21,253.14) rectangle (341.90,341.90);
\end{scope}
\begin{scope}
\path[clip] (269.21,139.17) rectangle (341.90,227.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (269.21,139.17) rectangle (341.90,227.93);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.21,149.13) --
	(341.90,149.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.21,175.00) --
	(341.90,175.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.21,200.87) --
	(341.90,200.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.21,226.74) --
	(341.90,226.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] (269.21,162.06) --
	(341.90,162.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (269.21,187.93) --
	(341.90,187.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (269.21,213.80) --
	(341.90,213.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] (289.04,139.17) --
	(289.04,227.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (322.07,139.17) --
	(322.07,227.93);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (288.91,143.61) --
	(288.88,143.76) --
	(288.86,143.92) --
	(288.83,144.08) --
	(288.80,144.23) --
	(288.76,144.39) --
	(288.72,144.55) --
	(288.67,144.71) --
	(288.62,144.86) --
	(288.57,145.02) --
	(288.51,145.18) --
	(288.44,145.33) --
	(288.37,145.49) --
	(288.30,145.65) --
	(288.21,145.81) --
	(288.12,145.96) --
	(288.03,146.12) --
	(287.92,146.28) --
	(287.81,146.43) --
	(287.70,146.59) --
	(287.58,146.75) --
	(287.45,146.91) --
	(287.31,147.06) --
	(287.17,147.22) --
	(287.02,147.38) --
	(286.86,147.53) --
	(286.70,147.69) --
	(286.53,147.85) --
	(286.36,148.01) --
	(286.18,148.16) --
	(285.99,148.32) --
	(285.81,148.48) --
	(285.61,148.63) --
	(285.41,148.79) --
	(285.21,148.95) --
	(285.01,149.11) --
	(284.80,149.26) --
	(284.58,149.42) --
	(284.37,149.58) --
	(284.15,149.73) --
	(283.92,149.89) --
	(283.69,150.05) --
	(283.46,150.20) --
	(283.22,150.36) --
	(282.98,150.52) --
	(282.74,150.68) --
	(282.49,150.83) --
	(282.24,150.99) --
	(281.99,151.15) --
	(281.74,151.30) --
	(281.49,151.46) --
	(281.24,151.62) --
	(280.99,151.78) --
	(280.74,151.93) --
	(280.50,152.09) --
	(280.27,152.25) --
	(280.04,152.40) --
	(279.82,152.56) --
	(279.61,152.72) --
	(279.40,152.88) --
	(279.20,153.03) --
	(279.00,153.19) --
	(278.82,153.35) --
	(278.64,153.50) --
	(278.46,153.66) --
	(278.28,153.82) --
	(278.11,153.98) --
	(277.93,154.13) --
	(277.76,154.29) --
	(277.58,154.45) --
	(277.41,154.60) --
	(277.23,154.76) --
	(277.05,154.92) --
	(276.87,155.08) --
	(276.69,155.23) --
	(276.51,155.39) --
	(276.33,155.55) --
	(276.15,155.70) --
	(275.98,155.86) --
	(275.81,156.02) --
	(275.65,156.18) --
	(275.50,156.33) --
	(275.35,156.49) --
	(275.22,156.65) --
	(275.09,156.80) --
	(274.97,156.96) --
	(274.86,157.12) --
	(274.76,157.28) --
	(274.66,157.43) --
	(274.58,157.59) --
	(274.50,157.75) --
	(274.44,157.90) --
	(274.38,158.06) --
	(274.32,158.22) --
	(274.28,158.38) --
	(274.24,158.53) --
	(274.21,158.69) --
	(274.19,158.85) --
	(274.18,159.00) --
	(274.17,159.16) --
	(274.17,159.32) --
	(274.18,159.48) --
	(274.20,159.63) --
	(274.22,159.79) --
	(274.25,159.95) --
	(274.29,160.10) --
	(274.34,160.26) --
	(274.39,160.42) --
	(274.45,160.58) --
	(274.51,160.73) --
	(274.58,160.89) --
	(274.65,161.05) --
	(274.72,161.20) --
	(274.80,161.36) --
	(274.87,161.52) --
	(274.95,161.67) --
	(275.03,161.83) --
	(275.11,161.99) --
	(275.18,162.15) --
	(275.26,162.30) --
	(275.34,162.46) --
	(275.41,162.62) --
	(275.48,162.77) --
	(275.56,162.93) --
	(275.63,163.09) --
	(275.70,163.25) --
	(275.77,163.40) --
	(275.84,163.56) --
	(275.91,163.72) --
	(275.98,163.87) --
	(276.06,164.03) --
	(276.14,164.19) --
	(276.22,164.35) --
	(276.31,164.50) --
	(276.40,164.66) --
	(276.50,164.82) --
	(276.61,164.97) --
	(276.72,165.13) --
	(276.84,165.29) --
	(276.97,165.45) --
	(277.10,165.60) --
	(277.23,165.76) --
	(277.37,165.92) --
	(277.51,166.07) --
	(277.66,166.23) --
	(277.80,166.39) --
	(277.94,166.55) --
	(278.08,166.70) --
	(278.22,166.86) --
	(278.35,167.02) --
	(278.48,167.17) --
	(278.61,167.33) --
	(278.73,167.49) --
	(278.85,167.65) --
	(278.97,167.80) --
	(279.09,167.96) --
	(279.20,168.12) --
	(279.31,168.27) --
	(279.42,168.43) --
	(279.53,168.59) --
	(279.64,168.75) --
	(279.76,168.90) --
	(279.87,169.06) --
	(279.98,169.22) --
	(280.09,169.37) --
	(280.21,169.53) --
	(280.32,169.69) --
	(280.44,169.85) --
	(280.56,170.00) --
	(280.67,170.16) --
	(280.79,170.32) --
	(280.90,170.47) --
	(281.01,170.63) --
	(281.13,170.79) --
	(281.24,170.95) --
	(281.35,171.10) --
	(281.46,171.26) --
	(281.57,171.42) --
	(281.68,171.57) --
	(281.79,171.73) --
	(281.89,171.89) --
	(281.99,172.05) --
	(282.10,172.20) --
	(282.20,172.36) --
	(282.30,172.52) --
	(282.40,172.67) --
	(282.49,172.83) --
	(282.58,172.99) --
	(282.68,173.15) --
	(282.76,173.30) --
	(282.85,173.46) --
	(282.94,173.62) --
	(283.02,173.77) --
	(283.10,173.93) --
	(283.18,174.09) --
	(283.26,174.24) --
	(283.33,174.40) --
	(283.41,174.56) --
	(283.48,174.72) --
	(283.56,174.87) --
	(283.63,175.03) --
	(283.71,175.19) --
	(283.78,175.34) --
	(283.85,175.50) --
	(283.93,175.66) --
	(284.00,175.82) --
	(284.08,175.97) --
	(284.15,176.13) --
	(284.22,176.29) --
	(284.29,176.44) --
	(284.36,176.60) --
	(284.43,176.76) --
	(284.49,176.92) --
	(284.56,177.07) --
	(284.61,177.23) --
	(284.67,177.39) --
	(284.72,177.54) --
	(284.77,177.70) --
	(284.82,177.86) --
	(284.86,178.02) --
	(284.90,178.17) --
	(284.93,178.33) --
	(284.97,178.49) --
	(285.00,178.64) --
	(285.04,178.80) --
	(285.07,178.96) --
	(285.11,179.12) --
	(285.15,179.27) --
	(285.19,179.43) --
	(285.24,179.59) --
	(285.28,179.74) --
	(285.34,179.90) --
	(285.40,180.06) --
	(285.46,180.22) --
	(285.52,180.37) --
	(285.59,180.53) --
	(285.66,180.69) --
	(285.73,180.84) --
	(285.81,181.00) --
	(285.88,181.16) --
	(285.96,181.32) --
	(286.03,181.47) --
	(286.11,181.63) --
	(286.18,181.79) --
	(286.25,181.94) --
	(286.32,182.10) --
	(286.39,182.26) --
	(286.45,182.42) --
	(286.51,182.57) --
	(286.58,182.73) --
	(286.64,182.89) --
	(286.69,183.04) --
	(286.75,183.20) --
	(286.81,183.36) --
	(286.86,183.52) --
	(286.91,183.67) --
	(286.96,183.83) --
	(287.01,183.99) --
	(287.05,184.14) --
	(287.10,184.30) --
	(287.14,184.46) --
	(287.18,184.62) --
	(287.22,184.77) --
	(287.25,184.93) --
	(287.29,185.09) --
	(287.32,185.24) --
	(287.35,185.40) --
	(287.39,185.56) --
	(287.42,185.71) --
	(287.44,185.87) --
	(287.47,186.03) --
	(287.50,186.19) --
	(287.53,186.34) --
	(287.55,186.50) --
	(287.58,186.66) --
	(287.61,186.81) --
	(287.63,186.97) --
	(287.66,187.13) --
	(287.68,187.29) --
	(287.70,187.44) --
	(287.73,187.60) --
	(287.75,187.76) --
	(287.77,187.91) --
	(287.79,188.07) --
	(287.81,188.23) --
	(287.83,188.39) --
	(287.85,188.54) --
	(287.86,188.70) --
	(287.88,188.86) --
	(287.90,189.01) --
	(287.92,189.17) --
	(287.94,189.33) --
	(287.96,189.49) --
	(287.98,189.64) --
	(288.00,189.80) --
	(288.02,189.96) --
	(288.04,190.11) --
	(288.06,190.27) --
	(288.08,190.43) --
	(288.11,190.59) --
	(288.13,190.74) --
	(288.15,190.90) --
	(288.17,191.06) --
	(288.19,191.21) --
	(288.21,191.37) --
	(288.23,191.53) --
	(288.25,191.69) --
	(288.26,191.84) --
	(288.27,192.00) --
	(288.29,192.16) --
	(288.30,192.31) --
	(288.31,192.47) --
	(288.32,192.63) --
	(288.32,192.79) --
	(288.33,192.94) --
	(288.34,193.10) --
	(288.34,193.26) --
	(288.35,193.41) --
	(288.35,193.57) --
	(288.36,193.73) --
	(288.37,193.89) --
	(288.37,194.04) --
	(288.38,194.20) --
	(288.39,194.36) --
	(288.40,194.51) --
	(288.41,194.67) --
	(288.41,194.83) --
	(288.42,194.99) --
	(288.43,195.14) --
	(288.44,195.30) --
	(288.46,195.46) --
	(288.47,195.61) --
	(288.48,195.77) --
	(288.49,195.93) --
	(288.50,196.09) --
	(288.51,196.24) --
	(288.52,196.40) --
	(288.53,196.56) --
	(288.54,196.71) --
	(288.55,196.87) --
	(288.57,197.03) --
	(288.58,197.19) --
	(288.59,197.34) --
	(288.60,197.50) --
	(288.61,197.66) --
	(288.61,197.81) --
	(288.62,197.97) --
	(288.63,198.13) --
	(288.64,198.28) --
	(288.65,198.44) --
	(288.66,198.60) --
	(288.67,198.76) --
	(288.67,198.91) --
	(288.68,199.07) --
	(288.69,199.23) --
	(288.69,199.38) --
	(288.70,199.54) --
	(288.71,199.70) --
	(288.72,199.86) --
	(288.72,200.01) --
	(288.73,200.17) --
	(288.74,200.33) --
	(288.75,200.48) --
	(288.76,200.64) --
	(288.76,200.80) --
	(288.77,200.96) --
	(288.78,201.11) --
	(288.79,201.27) --
	(288.80,201.43) --
	(288.81,201.58) --
	(288.82,201.74) --
	(288.83,201.90) --
	(288.84,202.06) --
	(288.84,202.21) --
	(288.85,202.37) --
	(288.86,202.53) --
	(288.87,202.68) --
	(288.88,202.84) --
	(288.88,203.00) --
	(288.89,203.16) --
	(288.89,203.31) --
	(288.90,203.47) --
	(288.90,203.63) --
	(288.91,203.78) --
	(288.91,203.94) --
	(288.92,204.10) --
	(288.92,204.26) --
	(288.92,204.41) --
	(288.93,204.57) --
	(288.93,204.73) --
	(288.93,204.88) --
	(288.93,205.04) --
	(288.93,205.20) --
	(288.93,205.36) --
	(288.93,205.51) --
	(288.93,205.67) --
	(288.93,205.83) --
	(288.93,205.98) --
	(288.93,206.14) --
	(288.93,206.30) --
	(288.93,206.46) --
	(288.93,206.61) --
	(288.93,206.77) --
	(288.93,206.93) --
	(288.93,207.08) --
	(288.93,207.24) --
	(288.93,207.40) --
	(288.93,207.56) --
	(288.93,207.71) --
	(288.93,207.87) --
	(288.93,208.03) --
	(288.93,208.18) --
	(288.94,208.34) --
	(288.94,208.50) --
	(288.94,208.66) --
	(288.94,208.81) --
	(288.95,208.97) --
	(288.95,209.13) --
	(288.95,209.28) --
	(288.95,209.44) --
	(288.96,209.60) --
	(288.96,209.75) --
	(288.96,209.91) --
	(288.96,210.07) --
	(288.96,210.23) --
	(288.97,210.38) --
	(288.97,210.54) --
	(288.97,210.70) --
	(288.97,210.85) --
	(288.97,211.01) --
	(288.98,211.17) --
	(288.98,211.33) --
	(288.98,211.48) --
	(288.98,211.64) --
	(288.99,211.80) --
	(288.99,211.95) --
	(288.99,212.11) --
	(288.99,212.27) --
	(289.00,212.43) --
	(289.00,212.58) --
	(289.00,212.74) --
	(289.00,212.90) --
	(289.01,213.05) --
	(289.01,213.21) --
	(289.01,213.37) --
	(289.01,213.53) --
	(289.01,213.68) --
	(289.01,213.84) --
	(289.02,214.00) --
	(289.02,214.15) --
	(289.02,214.31) --
	(289.02,214.47) --
	(289.02,214.63) --
	(289.02,214.78) --
	(289.02,214.94) --
	(289.02,215.10) --
	(289.02,215.25) --
	(289.02,215.41) --
	(289.02,215.57) --
	(289.02,215.73) --
	(289.02,215.88) --
	(289.02,216.04) --
	(289.02,216.20) --
	(289.02,216.35) --
	(289.02,216.51) --
	(289.02,216.67) --
	(289.02,216.83) --
	(289.01,216.98) --
	(289.01,217.14) --
	(289.01,217.30) --
	(289.01,217.45) --
	(289.01,217.61) --
	(289.01,217.77) --
	(289.01,217.93) --
	(289.01,218.08) --
	(289.01,218.24) --
	(289.01,218.40) --
	(289.01,218.55) --
	(289.01,218.71) --
	(289.00,218.87) --
	(289.00,219.03) --
	(289.00,219.18) --
	(289.00,219.34) --
	(289.00,219.50) --
	(289.00,219.65) --
	(289.00,219.81) --
	(289.00,219.97) --
	(289.00,220.13) --
	(289.00,220.28) --
	(289.00,220.44) --
	(289.00,220.60) --
	(289.00,220.75) --
	(289.00,220.91) --
	(289.00,221.07) --
	(289.00,221.22) --
	(289.01,221.38) --
	(289.01,221.54) --
	(289.01,221.70) --
	(289.01,221.85) --
	(289.01,222.01) --
	(289.01,222.17) --
	(289.02,222.32) --
	(289.02,222.48) --
	(289.02,222.64) --
	(289.02,222.80) --
	(289.02,222.95) --
	(289.02,223.11) --
	(289.02,223.27) --
	(289.02,223.42) --
	(289.02,223.58) --
	(289.02,223.74) --
	(289.02,223.90) --
	(289.05,223.90) --
	(289.05,223.74) --
	(289.05,223.58) --
	(289.05,223.42) --
	(289.05,223.27) --
	(289.05,223.11) --
	(289.05,222.95) --
	(289.05,222.80) --
	(289.05,222.64) --
	(289.06,222.48) --
	(289.06,222.32) --
	(289.06,222.17) --
	(289.06,222.01) --
	(289.06,221.85) --
	(289.06,221.70) --
	(289.07,221.54) --
	(289.07,221.38) --
	(289.07,221.22) --
	(289.07,221.07) --
	(289.07,220.91) --
	(289.07,220.75) --
	(289.07,220.60) --
	(289.07,220.44) --
	(289.07,220.28) --
	(289.07,220.13) --
	(289.07,219.97) --
	(289.07,219.81) --
	(289.07,219.65) --
	(289.07,219.50) --
	(289.07,219.34) --
	(289.07,219.18) --
	(289.07,219.03) --
	(289.07,218.87) --
	(289.07,218.71) --
	(289.07,218.55) --
	(289.07,218.40) --
	(289.06,218.24) --
	(289.06,218.08) --
	(289.06,217.93) --
	(289.06,217.77) --
	(289.06,217.61) --
	(289.06,217.45) --
	(289.06,217.30) --
	(289.06,217.14) --
	(289.06,216.98) --
	(289.06,216.83) --
	(289.06,216.67) --
	(289.06,216.51) --
	(289.06,216.35) --
	(289.06,216.20) --
	(289.06,216.04) --
	(289.06,215.88) --
	(289.06,215.73) --
	(289.06,215.57) --
	(289.06,215.41) --
	(289.05,215.25) --
	(289.05,215.10) --
	(289.05,214.94) --
	(289.05,214.78) --
	(289.05,214.63) --
	(289.06,214.47) --
	(289.06,214.31) --
	(289.06,214.15) --
	(289.06,214.00) --
	(289.06,213.84) --
	(289.06,213.68) --
	(289.06,213.53) --
	(289.06,213.37) --
	(289.07,213.21) --
	(289.07,213.05) --
	(289.07,212.90) --
	(289.07,212.74) --
	(289.07,212.58) --
	(289.08,212.43) --
	(289.08,212.27) --
	(289.08,212.11) --
	(289.08,211.95) --
	(289.09,211.80) --
	(289.09,211.64) --
	(289.09,211.48) --
	(289.09,211.33) --
	(289.10,211.17) --
	(289.10,211.01) --
	(289.10,210.85) --
	(289.10,210.70) --
	(289.11,210.54) --
	(289.11,210.38) --
	(289.11,210.23) --
	(289.11,210.07) --
	(289.11,209.91) --
	(289.12,209.75) --
	(289.12,209.60) --
	(289.12,209.44) --
	(289.12,209.28) --
	(289.13,209.13) --
	(289.13,208.97) --
	(289.13,208.81) --
	(289.13,208.66) --
	(289.13,208.50) --
	(289.14,208.34) --
	(289.14,208.18) --
	(289.14,208.03) --
	(289.14,207.87) --
	(289.14,207.71) --
	(289.14,207.56) --
	(289.14,207.40) --
	(289.14,207.24) --
	(289.14,207.08) --
	(289.14,206.93) --
	(289.14,206.77) --
	(289.14,206.61) --
	(289.14,206.46) --
	(289.14,206.30) --
	(289.14,206.14) --
	(289.14,205.98) --
	(289.14,205.83) --
	(289.14,205.67) --
	(289.14,205.51) --
	(289.14,205.36) --
	(289.14,205.20) --
	(289.14,205.04) --
	(289.14,204.88) --
	(289.14,204.73) --
	(289.15,204.57) --
	(289.15,204.41) --
	(289.15,204.26) --
	(289.16,204.10) --
	(289.16,203.94) --
	(289.16,203.78) --
	(289.17,203.63) --
	(289.17,203.47) --
	(289.18,203.31) --
	(289.19,203.16) --
	(289.19,203.00) --
	(289.20,202.84) --
	(289.21,202.68) --
	(289.21,202.53) --
	(289.22,202.37) --
	(289.23,202.21) --
	(289.24,202.06) --
	(289.25,201.90) --
	(289.25,201.74) --
	(289.26,201.58) --
	(289.27,201.43) --
	(289.28,201.27) --
	(289.29,201.11) --
	(289.30,200.96) --
	(289.31,200.80) --
	(289.32,200.64) --
	(289.33,200.48) --
	(289.33,200.33) --
	(289.34,200.17) --
	(289.35,200.01) --
	(289.36,199.86) --
	(289.36,199.70) --
	(289.37,199.54) --
	(289.38,199.38) --
	(289.39,199.23) --
	(289.39,199.07) --
	(289.40,198.91) --
	(289.41,198.76) --
	(289.42,198.60) --
	(289.42,198.44) --
	(289.43,198.28) --
	(289.44,198.13) --
	(289.45,197.97) --
	(289.46,197.81) --
	(289.47,197.66) --
	(289.48,197.50) --
	(289.49,197.34) --
	(289.50,197.19) --
	(289.51,197.03) --
	(289.52,196.87) --
	(289.53,196.71) --
	(289.54,196.56) --
	(289.55,196.40) --
	(289.56,196.24) --
	(289.57,196.09) --
	(289.58,195.93) --
	(289.60,195.77) --
	(289.61,195.61) --
	(289.62,195.46) --
	(289.63,195.30) --
	(289.64,195.14) --
	(289.65,194.99) --
	(289.66,194.83) --
	(289.67,194.67) --
	(289.68,194.51) --
	(289.68,194.36) --
	(289.69,194.20) --
	(289.70,194.04) --
	(289.71,193.89) --
	(289.71,193.73) --
	(289.72,193.57) --
	(289.72,193.41) --
	(289.73,193.26) --
	(289.74,193.10) --
	(289.74,192.94) --
	(289.75,192.79) --
	(289.76,192.63) --
	(289.77,192.47) --
	(289.78,192.31) --
	(289.79,192.16) --
	(289.80,192.00) --
	(289.81,191.84) --
	(289.83,191.69) --
	(289.84,191.53) --
	(289.86,191.37) --
	(289.88,191.21) --
	(289.90,191.06) --
	(289.92,190.90) --
	(289.94,190.74) --
	(289.97,190.59) --
	(289.99,190.43) --
	(290.01,190.27) --
	(290.03,190.11) --
	(290.06,189.96) --
	(290.08,189.80) --
	(290.10,189.64) --
	(290.12,189.49) --
	(290.14,189.33) --
	(290.16,189.17) --
	(290.17,189.01) --
	(290.19,188.86) --
	(290.21,188.70) --
	(290.23,188.54) --
	(290.25,188.39) --
	(290.26,188.23) --
	(290.28,188.07) --
	(290.30,187.91) --
	(290.32,187.76) --
	(290.35,187.60) --
	(290.37,187.44) --
	(290.39,187.29) --
	(290.42,187.13) --
	(290.44,186.97) --
	(290.47,186.81) --
	(290.49,186.66) --
	(290.52,186.50) --
	(290.55,186.34) --
	(290.57,186.19) --
	(290.60,186.03) --
	(290.63,185.87) --
	(290.66,185.71) --
	(290.69,185.56) --
	(290.72,185.40) --
	(290.75,185.24) --
	(290.78,185.09) --
	(290.82,184.93) --
	(290.86,184.77) --
	(290.89,184.62) --
	(290.93,184.46) --
	(290.98,184.30) --
	(291.02,184.14) --
	(291.07,183.99) --
	(291.11,183.83) --
	(291.16,183.67) --
	(291.21,183.52) --
	(291.27,183.36) --
	(291.32,183.20) --
	(291.38,183.04) --
	(291.44,182.89) --
	(291.50,182.73) --
	(291.56,182.57) --
	(291.62,182.42) --
	(291.69,182.26) --
	(291.76,182.10) --
	(291.82,181.94) --
	(291.90,181.79) --
	(291.97,181.63) --
	(292.04,181.47) --
	(292.12,181.32) --
	(292.19,181.16) --
	(292.27,181.00) --
	(292.34,180.84) --
	(292.41,180.69) --
	(292.48,180.53) --
	(292.55,180.37) --
	(292.62,180.22) --
	(292.68,180.06) --
	(292.74,179.90) --
	(292.79,179.74) --
	(292.84,179.59) --
	(292.88,179.43) --
	(292.93,179.27) --
	(292.96,179.12) --
	(293.00,178.96) --
	(293.04,178.80) --
	(293.07,178.64) --
	(293.10,178.49) --
	(293.14,178.33) --
	(293.18,178.17) --
	(293.21,178.02) --
	(293.26,177.86) --
	(293.30,177.70) --
	(293.35,177.54) --
	(293.40,177.39) --
	(293.46,177.23) --
	(293.52,177.07) --
	(293.58,176.92) --
	(293.65,176.76) --
	(293.71,176.60) --
	(293.78,176.44) --
	(293.85,176.29) --
	(293.93,176.13) --
	(294.00,175.97) --
	(294.07,175.82) --
	(294.15,175.66) --
	(294.22,175.50) --
	(294.29,175.34) --
	(294.37,175.19) --
	(294.44,175.03) --
	(294.52,174.87) --
	(294.59,174.72) --
	(294.66,174.56) --
	(294.74,174.40) --
	(294.82,174.24) --
	(294.90,174.09) --
	(294.97,173.93) --
	(295.06,173.77) --
	(295.14,173.62) --
	(295.22,173.46) --
	(295.31,173.30) --
	(295.40,173.15) --
	(295.49,172.99) --
	(295.58,172.83) --
	(295.68,172.67) --
	(295.78,172.52) --
	(295.87,172.36) --
	(295.98,172.20) --
	(296.08,172.05) --
	(296.18,171.89) --
	(296.29,171.73) --
	(296.40,171.57) --
	(296.50,171.42) --
	(296.61,171.26) --
	(296.72,171.10) --
	(296.83,170.95) --
	(296.95,170.79) --
	(297.06,170.63) --
	(297.17,170.47) --
	(297.29,170.32) --
	(297.40,170.16) --
	(297.52,170.00) --
	(297.63,169.85) --
	(297.75,169.69) --
	(297.86,169.53) --
	(297.98,169.37) --
	(298.09,169.22) --
	(298.21,169.06) --
	(298.32,168.90) --
	(298.43,168.75) --
	(298.54,168.59) --
	(298.65,168.43) --
	(298.76,168.27) --
	(298.87,168.12) --
	(298.99,167.96) --
	(299.10,167.80) --
	(299.22,167.65) --
	(299.34,167.49) --
	(299.46,167.33) --
	(299.59,167.17) --
	(299.72,167.02) --
	(299.86,166.86) --
	(299.99,166.70) --
	(300.13,166.55) --
	(300.27,166.39) --
	(300.42,166.23) --
	(300.56,166.07) --
	(300.70,165.92) --
	(300.84,165.76) --
	(300.97,165.60) --
	(301.10,165.45) --
	(301.23,165.29) --
	(301.35,165.13) --
	(301.46,164.97) --
	(301.57,164.82) --
	(301.67,164.66) --
	(301.77,164.50) --
	(301.85,164.35) --
	(301.94,164.19) --
	(302.02,164.03) --
	(302.09,163.87) --
	(302.16,163.72) --
	(302.24,163.56) --
	(302.31,163.40) --
	(302.38,163.25) --
	(302.45,163.09) --
	(302.52,162.93) --
	(302.59,162.77) --
	(302.66,162.62) --
	(302.74,162.46) --
	(302.81,162.30) --
	(302.89,162.15) --
	(302.97,161.99) --
	(303.04,161.83) --
	(303.12,161.67) --
	(303.20,161.52) --
	(303.28,161.36) --
	(303.35,161.20) --
	(303.42,161.05) --
	(303.49,160.89) --
	(303.56,160.73) --
	(303.62,160.58) --
	(303.68,160.42) --
	(303.73,160.26) --
	(303.78,160.10) --
	(303.82,159.95) --
	(303.85,159.79) --
	(303.88,159.63) --
	(303.89,159.48) --
	(303.90,159.32) --
	(303.90,159.16) --
	(303.90,159.00) --
	(303.88,158.85) --
	(303.86,158.69) --
	(303.83,158.53) --
	(303.79,158.38) --
	(303.75,158.22) --
	(303.70,158.06) --
	(303.64,157.90) --
	(303.57,157.75) --
	(303.49,157.59) --
	(303.41,157.43) --
	(303.32,157.28) --
	(303.22,157.12) --
	(303.11,156.96) --
	(302.99,156.80) --
	(302.86,156.65) --
	(302.72,156.49) --
	(302.57,156.33) --
	(302.42,156.18) --
	(302.26,156.02) --
	(302.09,155.86) --
	(301.92,155.70) --
	(301.74,155.55) --
	(301.57,155.39) --
	(301.39,155.23) --
	(301.20,155.08) --
	(301.02,154.92) --
	(300.84,154.76) --
	(300.67,154.60) --
	(300.49,154.45) --
	(300.31,154.29) --
	(300.14,154.13) --
	(299.97,153.98) --
	(299.79,153.82) --
	(299.62,153.66) --
	(299.44,153.50) --
	(299.26,153.35) --
	(299.07,153.19) --
	(298.88,153.03) --
	(298.68,152.88) --
	(298.47,152.72) --
	(298.25,152.56) --
	(298.03,152.40) --
	(297.80,152.25) --
	(297.57,152.09) --
	(297.33,151.93) --
	(297.08,151.78) --
	(296.84,151.62) --
	(296.58,151.46) --
	(296.33,151.30) --
	(296.08,151.15) --
	(295.83,150.99) --
	(295.58,150.83) --
	(295.33,150.68) --
	(295.09,150.52) --
	(294.85,150.36) --
	(294.61,150.20) --
	(294.38,150.05) --
	(294.15,149.89) --
	(293.93,149.73) --
	(293.71,149.58) --
	(293.49,149.42) --
	(293.28,149.26) --
	(293.07,149.11) --
	(292.86,148.95) --
	(292.66,148.79) --
	(292.46,148.63) --
	(292.27,148.48) --
	(292.08,148.32) --
	(291.89,148.16) --
	(291.71,148.01) --
	(291.54,147.85) --
	(291.37,147.69) --
	(291.21,147.53) --
	(291.06,147.38) --
	(290.91,147.22) --
	(290.76,147.06) --
	(290.63,146.91) --
	(290.50,146.75) --
	(290.37,146.59) --
	(290.26,146.43) --
	(290.15,146.28) --
	(290.05,146.12) --
	(289.95,145.96) --
	(289.86,145.81) --
	(289.78,145.65) --
	(289.70,145.49) --
	(289.63,145.33) --
	(289.56,145.18) --
	(289.50,145.02) --
	(289.45,144.86) --
	(289.40,144.71) --
	(289.35,144.55) --
	(289.31,144.39) --
	(289.28,144.23) --
	(289.24,144.08) --
	(289.21,143.92) --
	(289.19,143.76) --
	(289.17,143.61) --
	(288.91,143.61) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (321.97,143.20) --
	(321.95,143.34) --
	(321.93,143.48) --
	(321.91,143.63) --
	(321.88,143.77) --
	(321.86,143.91) --
	(321.82,144.05) --
	(321.79,144.19) --
	(321.75,144.33) --
	(321.70,144.47) --
	(321.66,144.61) --
	(321.60,144.75) --
	(321.55,144.89) --
	(321.48,145.03) --
	(321.42,145.17) --
	(321.35,145.31) --
	(321.27,145.45) --
	(321.19,145.59) --
	(321.10,145.73) --
	(321.01,145.87) --
	(320.92,146.01) --
	(320.81,146.15) --
	(320.71,146.29) --
	(320.59,146.43) --
	(320.47,146.57) --
	(320.35,146.71) --
	(320.22,146.85) --
	(320.09,146.99) --
	(319.95,147.13) --
	(319.80,147.27) --
	(319.65,147.41) --
	(319.49,147.55) --
	(319.33,147.69) --
	(319.16,147.83) --
	(318.99,147.97) --
	(318.81,148.11) --
	(318.63,148.25) --
	(318.44,148.39) --
	(318.24,148.53) --
	(318.05,148.67) --
	(317.85,148.81) --
	(317.64,148.95) --
	(317.43,149.09) --
	(317.22,149.23) --
	(317.00,149.37) --
	(316.78,149.51) --
	(316.56,149.65) --
	(316.34,149.79) --
	(316.11,149.93) --
	(315.88,150.07) --
	(315.65,150.21) --
	(315.43,150.35) --
	(315.20,150.49) --
	(314.97,150.63) --
	(314.74,150.77) --
	(314.51,150.91) --
	(314.28,151.05) --
	(314.05,151.19) --
	(313.82,151.33) --
	(313.60,151.47) --
	(313.38,151.61) --
	(313.16,151.75) --
	(312.94,151.89) --
	(312.73,152.03) --
	(312.52,152.17) --
	(312.31,152.31) --
	(312.11,152.45) --
	(311.91,152.59) --
	(311.72,152.73) --
	(311.54,152.87) --
	(311.35,153.01) --
	(311.18,153.15) --
	(311.01,153.29) --
	(310.84,153.43) --
	(310.68,153.57) --
	(310.53,153.71) --
	(310.37,153.85) --
	(310.23,153.99) --
	(310.09,154.13) --
	(309.95,154.27) --
	(309.81,154.41) --
	(309.68,154.55) --
	(309.56,154.69) --
	(309.43,154.83) --
	(309.31,154.97) --
	(309.20,155.11) --
	(309.08,155.25) --
	(308.97,155.39) --
	(308.87,155.53) --
	(308.77,155.67) --
	(308.67,155.81) --
	(308.58,155.95) --
	(308.49,156.09) --
	(308.41,156.23) --
	(308.33,156.37) --
	(308.26,156.51) --
	(308.19,156.65) --
	(308.13,156.79) --
	(308.08,156.93) --
	(308.03,157.07) --
	(307.98,157.21) --
	(307.94,157.35) --
	(307.90,157.49) --
	(307.87,157.63) --
	(307.84,157.77) --
	(307.81,157.91) --
	(307.78,158.05) --
	(307.75,158.19) --
	(307.72,158.33) --
	(307.70,158.47) --
	(307.67,158.61) --
	(307.64,158.75) --
	(307.62,158.89) --
	(307.59,159.03) --
	(307.57,159.17) --
	(307.54,159.31) --
	(307.52,159.45) --
	(307.49,159.59) --
	(307.47,159.73) --
	(307.46,159.87) --
	(307.44,160.01) --
	(307.43,160.15) --
	(307.43,160.29) --
	(307.43,160.43) --
	(307.44,160.57) --
	(307.45,160.71) --
	(307.47,160.85) --
	(307.50,160.99) --
	(307.53,161.13) --
	(307.58,161.27) --
	(307.63,161.41) --
	(307.68,161.55) --
	(307.74,161.69) --
	(307.81,161.83) --
	(307.89,161.97) --
	(307.97,162.11) --
	(308.05,162.25) --
	(308.14,162.39) --
	(308.23,162.53) --
	(308.32,162.67) --
	(308.42,162.81) --
	(308.51,162.95) --
	(308.61,163.09) --
	(308.72,163.23) --
	(308.82,163.37) --
	(308.92,163.51) --
	(309.03,163.65) --
	(309.13,163.80) --
	(309.24,163.94) --
	(309.35,164.08) --
	(309.46,164.22) --
	(309.57,164.36) --
	(309.69,164.50) --
	(309.80,164.64) --
	(309.92,164.78) --
	(310.04,164.92) --
	(310.16,165.06) --
	(310.28,165.20) --
	(310.41,165.34) --
	(310.53,165.48) --
	(310.65,165.62) --
	(310.78,165.76) --
	(310.90,165.90) --
	(311.02,166.04) --
	(311.14,166.18) --
	(311.26,166.32) --
	(311.37,166.46) --
	(311.48,166.60) --
	(311.58,166.74) --
	(311.68,166.88) --
	(311.78,167.02) --
	(311.88,167.16) --
	(311.97,167.30) --
	(312.06,167.44) --
	(312.14,167.58) --
	(312.23,167.72) --
	(312.31,167.86) --
	(312.39,168.00) --
	(312.48,168.14) --
	(312.56,168.28) --
	(312.65,168.42) --
	(312.74,168.56) --
	(312.84,168.70) --
	(312.93,168.84) --
	(313.04,168.98) --
	(313.14,169.12) --
	(313.26,169.26) --
	(313.37,169.40) --
	(313.49,169.54) --
	(313.61,169.68) --
	(313.74,169.82) --
	(313.87,169.96) --
	(314.00,170.10) --
	(314.13,170.24) --
	(314.26,170.38) --
	(314.39,170.52) --
	(314.52,170.66) --
	(314.64,170.80) --
	(314.76,170.94) --
	(314.88,171.08) --
	(315.00,171.22) --
	(315.11,171.36) --
	(315.21,171.50) --
	(315.31,171.64) --
	(315.41,171.78) --
	(315.50,171.92) --
	(315.59,172.06) --
	(315.67,172.20) --
	(315.75,172.34) --
	(315.83,172.48) --
	(315.90,172.62) --
	(315.97,172.76) --
	(316.04,172.90) --
	(316.11,173.04) --
	(316.17,173.18) --
	(316.24,173.32) --
	(316.30,173.46) --
	(316.37,173.60) --
	(316.43,173.74) --
	(316.49,173.88) --
	(316.55,174.02) --
	(316.61,174.16) --
	(316.67,174.30) --
	(316.73,174.44) --
	(316.79,174.58) --
	(316.84,174.72) --
	(316.90,174.86) --
	(316.95,175.00) --
	(317.00,175.14) --
	(317.05,175.28) --
	(317.11,175.42) --
	(317.16,175.56) --
	(317.21,175.70) --
	(317.26,175.84) --
	(317.31,175.98) --
	(317.36,176.12) --
	(317.41,176.26) --
	(317.46,176.40) --
	(317.51,176.54) --
	(317.56,176.68) --
	(317.61,176.82) --
	(317.67,176.96) --
	(317.72,177.10) --
	(317.78,177.24) --
	(317.84,177.38) --
	(317.90,177.52) --
	(317.96,177.66) --
	(318.02,177.80) --
	(318.08,177.94) --
	(318.14,178.08) --
	(318.21,178.22) --
	(318.27,178.36) --
	(318.33,178.50) --
	(318.40,178.64) --
	(318.46,178.78) --
	(318.52,178.92) --
	(318.58,179.06) --
	(318.64,179.20) --
	(318.70,179.34) --
	(318.76,179.48) --
	(318.82,179.62) --
	(318.87,179.76) --
	(318.93,179.90) --
	(318.98,180.04) --
	(319.04,180.18) --
	(319.09,180.32) --
	(319.14,180.46) --
	(319.20,180.60) --
	(319.25,180.74) --
	(319.30,180.88) --
	(319.34,181.02) --
	(319.39,181.16) --
	(319.43,181.30) --
	(319.47,181.44) --
	(319.51,181.58) --
	(319.55,181.72) --
	(319.58,181.86) --
	(319.61,182.00) --
	(319.64,182.14) --
	(319.67,182.28) --
	(319.69,182.42) --
	(319.72,182.56) --
	(319.74,182.70) --
	(319.76,182.84) --
	(319.78,182.98) --
	(319.80,183.12) --
	(319.82,183.26) --
	(319.84,183.40) --
	(319.86,183.54) --
	(319.89,183.68) --
	(319.91,183.82) --
	(319.94,183.97) --
	(319.97,184.11) --
	(320.00,184.25) --
	(320.03,184.39) --
	(320.07,184.53) --
	(320.10,184.67) --
	(320.14,184.81) --
	(320.18,184.95) --
	(320.22,185.09) --
	(320.26,185.23) --
	(320.30,185.37) --
	(320.34,185.51) --
	(320.39,185.65) --
	(320.43,185.79) --
	(320.47,185.93) --
	(320.51,186.07) --
	(320.55,186.21) --
	(320.59,186.35) --
	(320.62,186.49) --
	(320.66,186.63) --
	(320.69,186.77) --
	(320.72,186.91) --
	(320.75,187.05) --
	(320.78,187.19) --
	(320.81,187.33) --
	(320.83,187.47) --
	(320.85,187.61) --
	(320.87,187.75) --
	(320.89,187.89) --
	(320.91,188.03) --
	(320.93,188.17) --
	(320.94,188.31) --
	(320.96,188.45) --
	(320.97,188.59) --
	(320.98,188.73) --
	(320.99,188.87) --
	(321.01,189.01) --
	(321.02,189.15) --
	(321.02,189.29) --
	(321.03,189.43) --
	(321.04,189.57) --
	(321.05,189.71) --
	(321.06,189.85) --
	(321.07,189.99) --
	(321.08,190.13) --
	(321.09,190.27) --
	(321.10,190.41) --
	(321.12,190.55) --
	(321.13,190.69) --
	(321.14,190.83) --
	(321.16,190.97) --
	(321.17,191.11) --
	(321.19,191.25) --
	(321.21,191.39) --
	(321.23,191.53) --
	(321.24,191.67) --
	(321.26,191.81) --
	(321.28,191.95) --
	(321.30,192.09) --
	(321.31,192.23) --
	(321.33,192.37) --
	(321.34,192.51) --
	(321.36,192.65) --
	(321.37,192.79) --
	(321.38,192.93) --
	(321.39,193.07) --
	(321.40,193.21) --
	(321.41,193.35) --
	(321.41,193.49) --
	(321.41,193.63) --
	(321.42,193.77) --
	(321.42,193.91) --
	(321.42,194.05) --
	(321.42,194.19) --
	(321.42,194.33) --
	(321.42,194.47) --
	(321.42,194.61) --
	(321.43,194.75) --
	(321.43,194.89) --
	(321.43,195.03) --
	(321.43,195.17) --
	(321.44,195.31) --
	(321.44,195.45) --
	(321.45,195.59) --
	(321.45,195.73) --
	(321.46,195.87) --
	(321.47,196.01) --
	(321.48,196.15) --
	(321.49,196.29) --
	(321.50,196.43) --
	(321.51,196.57) --
	(321.52,196.71) --
	(321.53,196.85) --
	(321.54,196.99) --
	(321.55,197.13) --
	(321.56,197.27) --
	(321.57,197.41) --
	(321.58,197.55) --
	(321.59,197.69) --
	(321.61,197.83) --
	(321.62,197.97) --
	(321.63,198.11) --
	(321.64,198.25) --
	(321.65,198.39) --
	(321.67,198.53) --
	(321.68,198.67) --
	(321.69,198.81) --
	(321.70,198.95) --
	(321.71,199.09) --
	(321.72,199.23) --
	(321.73,199.37) --
	(321.74,199.51) --
	(321.76,199.65) --
	(321.76,199.79) --
	(321.77,199.93) --
	(321.78,200.07) --
	(321.79,200.21) --
	(321.80,200.35) --
	(321.81,200.49) --
	(321.82,200.63) --
	(321.82,200.77) --
	(321.83,200.91) --
	(321.84,201.05) --
	(321.84,201.19) --
	(321.85,201.33) --
	(321.86,201.47) --
	(321.86,201.61) --
	(321.87,201.75) --
	(321.88,201.89) --
	(321.88,202.03) --
	(321.89,202.17) --
	(321.89,202.31) --
	(321.90,202.45) --
	(321.90,202.59) --
	(321.91,202.73) --
	(321.91,202.87) --
	(321.92,203.01) --
	(321.92,203.15) --
	(321.92,203.29) --
	(321.93,203.43) --
	(321.93,203.57) --
	(321.93,203.71) --
	(321.94,203.85) --
	(321.94,203.99) --
	(321.94,204.13) --
	(321.94,204.28) --
	(321.94,204.42) --
	(321.94,204.56) --
	(321.94,204.70) --
	(321.95,204.84) --
	(321.95,204.98) --
	(321.95,205.12) --
	(321.95,205.26) --
	(321.95,205.40) --
	(321.95,205.54) --
	(321.95,205.68) --
	(321.95,205.82) --
	(321.95,205.96) --
	(321.95,206.10) --
	(321.95,206.24) --
	(321.96,206.38) --
	(321.96,206.52) --
	(321.96,206.66) --
	(321.96,206.80) --
	(321.96,206.94) --
	(321.96,207.08) --
	(321.96,207.22) --
	(321.97,207.36) --
	(321.97,207.50) --
	(321.97,207.64) --
	(321.97,207.78) --
	(321.98,207.92) --
	(321.98,208.06) --
	(321.98,208.20) --
	(321.98,208.34) --
	(321.99,208.48) --
	(321.99,208.62) --
	(321.99,208.76) --
	(321.99,208.90) --
	(322.00,209.04) --
	(322.00,209.18) --
	(322.00,209.32) --
	(322.00,209.46) --
	(322.00,209.60) --
	(322.01,209.74) --
	(322.01,209.88) --
	(322.01,210.02) --
	(322.01,210.16) --
	(322.01,210.30) --
	(322.01,210.44) --
	(322.01,210.58) --
	(322.02,210.72) --
	(322.02,210.86) --
	(322.02,211.00) --
	(322.02,211.14) --
	(322.02,211.28) --
	(322.02,211.42) --
	(322.02,211.56) --
	(322.02,211.70) --
	(322.02,211.84) --
	(322.03,211.98) --
	(322.03,212.12) --
	(322.03,212.26) --
	(322.03,212.40) --
	(322.03,212.54) --
	(322.03,212.68) --
	(322.03,212.82) --
	(322.03,212.96) --
	(322.03,213.10) --
	(322.03,213.24) --
	(322.03,213.38) --
	(322.03,213.52) --
	(322.03,213.66) --
	(322.03,213.80) --
	(322.03,213.94) --
	(322.03,214.08) --
	(322.03,214.22) --
	(322.03,214.36) --
	(322.03,214.50) --
	(322.04,214.64) --
	(322.04,214.78) --
	(322.11,214.78) --
	(322.11,214.64) --
	(322.11,214.50) --
	(322.11,214.36) --
	(322.11,214.22) --
	(322.12,214.08) --
	(322.12,213.94) --
	(322.12,213.80) --
	(322.12,213.66) --
	(322.12,213.52) --
	(322.12,213.38) --
	(322.12,213.24) --
	(322.12,213.10) --
	(322.12,212.96) --
	(322.12,212.82) --
	(322.12,212.68) --
	(322.12,212.54) --
	(322.12,212.40) --
	(322.12,212.26) --
	(322.12,212.12) --
	(322.12,211.98) --
	(322.12,211.84) --
	(322.12,211.70) --
	(322.12,211.56) --
	(322.13,211.42) --
	(322.13,211.28) --
	(322.13,211.14) --
	(322.13,211.00) --
	(322.13,210.86) --
	(322.13,210.72) --
	(322.13,210.58) --
	(322.13,210.44) --
	(322.14,210.30) --
	(322.14,210.16) --
	(322.14,210.02) --
	(322.14,209.88) --
	(322.14,209.74) --
	(322.14,209.60) --
	(322.15,209.46) --
	(322.15,209.32) --
	(322.15,209.18) --
	(322.15,209.04) --
	(322.15,208.90) --
	(322.16,208.76) --
	(322.16,208.62) --
	(322.16,208.48) --
	(322.16,208.34) --
	(322.17,208.20) --
	(322.17,208.06) --
	(322.17,207.92) --
	(322.17,207.78) --
	(322.18,207.64) --
	(322.18,207.50) --
	(322.18,207.36) --
	(322.18,207.22) --
	(322.19,207.08) --
	(322.19,206.94) --
	(322.19,206.80) --
	(322.19,206.66) --
	(322.19,206.52) --
	(322.19,206.38) --
	(322.19,206.24) --
	(322.19,206.10) --
	(322.20,205.96) --
	(322.20,205.82) --
	(322.20,205.68) --
	(322.20,205.54) --
	(322.20,205.40) --
	(322.20,205.26) --
	(322.20,205.12) --
	(322.20,204.98) --
	(322.20,204.84) --
	(322.20,204.70) --
	(322.20,204.56) --
	(322.21,204.42) --
	(322.21,204.28) --
	(322.21,204.13) --
	(322.21,203.99) --
	(322.21,203.85) --
	(322.21,203.71) --
	(322.22,203.57) --
	(322.22,203.43) --
	(322.22,203.29) --
	(322.23,203.15) --
	(322.23,203.01) --
	(322.23,202.87) --
	(322.24,202.73) --
	(322.24,202.59) --
	(322.25,202.45) --
	(322.25,202.31) --
	(322.26,202.17) --
	(322.27,202.03) --
	(322.27,201.89) --
	(322.28,201.75) --
	(322.28,201.61) --
	(322.29,201.47) --
	(322.30,201.33) --
	(322.30,201.19) --
	(322.31,201.05) --
	(322.32,200.91) --
	(322.32,200.77) --
	(322.33,200.63) --
	(322.34,200.49) --
	(322.35,200.35) --
	(322.36,200.21) --
	(322.36,200.07) --
	(322.37,199.93) --
	(322.38,199.79) --
	(322.39,199.65) --
	(322.40,199.51) --
	(322.41,199.37) --
	(322.42,199.23) --
	(322.44,199.09) --
	(322.45,198.95) --
	(322.46,198.81) --
	(322.47,198.67) --
	(322.48,198.53) --
	(322.49,198.39) --
	(322.51,198.25) --
	(322.52,198.11) --
	(322.53,197.97) --
	(322.54,197.83) --
	(322.55,197.69) --
	(322.56,197.55) --
	(322.58,197.41) --
	(322.59,197.27) --
	(322.60,197.13) --
	(322.61,196.99) --
	(322.62,196.85) --
	(322.63,196.71) --
	(322.64,196.57) --
	(322.65,196.43) --
	(322.66,196.29) --
	(322.67,196.15) --
	(322.68,196.01) --
	(322.69,195.87) --
	(322.69,195.73) --
	(322.70,195.59) --
	(322.71,195.45) --
	(322.71,195.31) --
	(322.72,195.17) --
	(322.72,195.03) --
	(322.72,194.89) --
	(322.72,194.75) --
	(322.72,194.61) --
	(322.72,194.47) --
	(322.72,194.33) --
	(322.72,194.19) --
	(322.73,194.05) --
	(322.73,193.91) --
	(322.73,193.77) --
	(322.73,193.63) --
	(322.74,193.49) --
	(322.74,193.35) --
	(322.75,193.21) --
	(322.76,193.07) --
	(322.77,192.93) --
	(322.78,192.79) --
	(322.79,192.65) --
	(322.80,192.51) --
	(322.82,192.37) --
	(322.83,192.23) --
	(322.85,192.09) --
	(322.87,191.95) --
	(322.89,191.81) --
	(322.90,191.67) --
	(322.92,191.53) --
	(322.94,191.39) --
	(322.96,191.25) --
	(322.97,191.11) --
	(322.99,190.97) --
	(323.00,190.83) --
	(323.02,190.69) --
	(323.03,190.55) --
	(323.04,190.41) --
	(323.06,190.27) --
	(323.07,190.13) --
	(323.08,189.99) --
	(323.09,189.85) --
	(323.10,189.71) --
	(323.10,189.57) --
	(323.11,189.43) --
	(323.12,189.29) --
	(323.13,189.15) --
	(323.14,189.01) --
	(323.15,188.87) --
	(323.16,188.73) --
	(323.18,188.59) --
	(323.19,188.45) --
	(323.20,188.31) --
	(323.22,188.17) --
	(323.24,188.03) --
	(323.25,187.89) --
	(323.27,187.75) --
	(323.29,187.61) --
	(323.32,187.47) --
	(323.34,187.33) --
	(323.37,187.19) --
	(323.40,187.05) --
	(323.43,186.91) --
	(323.46,186.77) --
	(323.49,186.63) --
	(323.53,186.49) --
	(323.56,186.35) --
	(323.60,186.21) --
	(323.64,186.07) --
	(323.68,185.93) --
	(323.72,185.79) --
	(323.76,185.65) --
	(323.80,185.51) --
	(323.85,185.37) --
	(323.89,185.23) --
	(323.93,185.09) --
	(323.97,184.95) --
	(324.01,184.81) --
	(324.05,184.67) --
	(324.08,184.53) --
	(324.12,184.39) --
	(324.15,184.25) --
	(324.18,184.11) --
	(324.21,183.97) --
	(324.24,183.82) --
	(324.26,183.68) --
	(324.28,183.54) --
	(324.31,183.40) --
	(324.33,183.26) --
	(324.35,183.12) --
	(324.37,182.98) --
	(324.39,182.84) --
	(324.41,182.70) --
	(324.43,182.56) --
	(324.45,182.42) --
	(324.48,182.28) --
	(324.50,182.14) --
	(324.53,182.00) --
	(324.57,181.86) --
	(324.60,181.72) --
	(324.64,181.58) --
	(324.68,181.44) --
	(324.72,181.30) --
	(324.76,181.16) --
	(324.80,181.02) --
	(324.85,180.88) --
	(324.90,180.74) --
	(324.95,180.60) --
	(325.00,180.46) --
	(325.06,180.32) --
	(325.11,180.18) --
	(325.16,180.04) --
	(325.22,179.90) --
	(325.28,179.76) --
	(325.33,179.62) --
	(325.39,179.48) --
	(325.45,179.34) --
	(325.51,179.20) --
	(325.57,179.06) --
	(325.63,178.92) --
	(325.69,178.78) --
	(325.75,178.64) --
	(325.81,178.50) --
	(325.88,178.36) --
	(325.94,178.22) --
	(326.00,178.08) --
	(326.07,177.94) --
	(326.13,177.80) --
	(326.19,177.66) --
	(326.25,177.52) --
	(326.31,177.38) --
	(326.37,177.24) --
	(326.42,177.10) --
	(326.48,176.96) --
	(326.53,176.82) --
	(326.59,176.68) --
	(326.64,176.54) --
	(326.69,176.40) --
	(326.74,176.26) --
	(326.79,176.12) --
	(326.84,175.98) --
	(326.89,175.84) --
	(326.94,175.70) --
	(326.99,175.56) --
	(327.04,175.42) --
	(327.09,175.28) --
	(327.14,175.14) --
	(327.20,175.00) --
	(327.25,174.86) --
	(327.31,174.72) --
	(327.36,174.58) --
	(327.42,174.44) --
	(327.48,174.30) --
	(327.54,174.16) --
	(327.60,174.02) --
	(327.66,173.88) --
	(327.72,173.74) --
	(327.78,173.60) --
	(327.84,173.46) --
	(327.91,173.32) --
	(327.97,173.18) --
	(328.04,173.04) --
	(328.11,172.90) --
	(328.18,172.76) --
	(328.25,172.62) --
	(328.32,172.48) --
	(328.40,172.34) --
	(328.48,172.20) --
	(328.56,172.06) --
	(328.65,171.92) --
	(328.74,171.78) --
	(328.84,171.64) --
	(328.94,171.50) --
	(329.04,171.36) --
	(329.15,171.22) --
	(329.26,171.08) --
	(329.38,170.94) --
	(329.50,170.80) --
	(329.63,170.66) --
	(329.76,170.52) --
	(329.89,170.38) --
	(330.02,170.24) --
	(330.15,170.10) --
	(330.28,169.96) --
	(330.41,169.82) --
	(330.53,169.68) --
	(330.66,169.54) --
	(330.78,169.40) --
	(330.89,169.26) --
	(331.00,169.12) --
	(331.11,168.98) --
	(331.21,168.84) --
	(331.31,168.70) --
	(331.41,168.56) --
	(331.50,168.42) --
	(331.58,168.28) --
	(331.67,168.14) --
	(331.75,168.00) --
	(331.84,167.86) --
	(331.92,167.72) --
	(332.00,167.58) --
	(332.09,167.44) --
	(332.18,167.30) --
	(332.27,167.16) --
	(332.36,167.02) --
	(332.46,166.88) --
	(332.56,166.74) --
	(332.67,166.60) --
	(332.78,166.46) --
	(332.89,166.32) --
	(333.01,166.18) --
	(333.13,166.04) --
	(333.25,165.90) --
	(333.37,165.76) --
	(333.49,165.62) --
	(333.62,165.48) --
	(333.74,165.34) --
	(333.86,165.20) --
	(333.99,165.06) --
	(334.11,164.92) --
	(334.23,164.78) --
	(334.35,164.64) --
	(334.46,164.50) --
	(334.58,164.36) --
	(334.69,164.22) --
	(334.80,164.08) --
	(334.91,163.94) --
	(335.02,163.80) --
	(335.12,163.65) --
	(335.23,163.51) --
	(335.33,163.37) --
	(335.43,163.23) --
	(335.53,163.09) --
	(335.63,162.95) --
	(335.73,162.81) --
	(335.83,162.67) --
	(335.92,162.53) --
	(336.01,162.39) --
	(336.10,162.25) --
	(336.18,162.11) --
	(336.26,161.97) --
	(336.33,161.83) --
	(336.40,161.69) --
	(336.47,161.55) --
	(336.52,161.41) --
	(336.57,161.27) --
	(336.61,161.13) --
	(336.65,160.99) --
	(336.68,160.85) --
	(336.70,160.71) --
	(336.71,160.57) --
	(336.72,160.43) --
	(336.72,160.29) --
	(336.71,160.15) --
	(336.70,160.01) --
	(336.69,159.87) --
	(336.67,159.73) --
	(336.65,159.59) --
	(336.63,159.45) --
	(336.61,159.31) --
	(336.58,159.17) --
	(336.56,159.03) --
	(336.53,158.89) --
	(336.50,158.75) --
	(336.48,158.61) --
	(336.45,158.47) --
	(336.42,158.33) --
	(336.40,158.19) --
	(336.37,158.05) --
	(336.34,157.91) --
	(336.31,157.77) --
	(336.28,157.63) --
	(336.24,157.49) --
	(336.21,157.35) --
	(336.16,157.21) --
	(336.12,157.07) --
	(336.07,156.93) --
	(336.01,156.79) --
	(335.95,156.65) --
	(335.89,156.51) --
	(335.82,156.37) --
	(335.74,156.23) --
	(335.66,156.09) --
	(335.57,155.95) --
	(335.48,155.81) --
	(335.38,155.67) --
	(335.28,155.53) --
	(335.17,155.39) --
	(335.06,155.25) --
	(334.95,155.11) --
	(334.83,154.97) --
	(334.71,154.83) --
	(334.59,154.69) --
	(334.46,154.55) --
	(334.33,154.41) --
	(334.20,154.27) --
	(334.06,154.13) --
	(333.92,153.99) --
	(333.77,153.85) --
	(333.62,153.71) --
	(333.47,153.57) --
	(333.31,153.43) --
	(333.14,153.29) --
	(332.97,153.15) --
	(332.79,153.01) --
	(332.61,152.87) --
	(332.42,152.73) --
	(332.23,152.59) --
	(332.04,152.45) --
	(331.83,152.31) --
	(331.63,152.17) --
	(331.42,152.03) --
	(331.20,151.89) --
	(330.99,151.75) --
	(330.77,151.61) --
	(330.55,151.47) --
	(330.32,151.33) --
	(330.10,151.19) --
	(329.87,151.05) --
	(329.64,150.91) --
	(329.41,150.77) --
	(329.18,150.63) --
	(328.95,150.49) --
	(328.72,150.35) --
	(328.49,150.21) --
	(328.26,150.07) --
	(328.04,149.93) --
	(327.81,149.79) --
	(327.59,149.65) --
	(327.37,149.51) --
	(327.15,149.37) --
	(326.93,149.23) --
	(326.72,149.09) --
	(326.51,148.95) --
	(326.30,148.81) --
	(326.10,148.67) --
	(325.90,148.53) --
	(325.71,148.39) --
	(325.52,148.25) --
	(325.34,148.11) --
	(325.16,147.97) --
	(324.99,147.83) --
	(324.82,147.69) --
	(324.66,147.55) --
	(324.50,147.41) --
	(324.35,147.27) --
	(324.20,147.13) --
	(324.06,146.99) --
	(323.93,146.85) --
	(323.80,146.71) --
	(323.67,146.57) --
	(323.55,146.43) --
	(323.44,146.29) --
	(323.33,146.15) --
	(323.23,146.01) --
	(323.14,145.87) --
	(323.04,145.73) --
	(322.96,145.59) --
	(322.88,145.45) --
	(322.80,145.31) --
	(322.73,145.17) --
	(322.66,145.03) --
	(322.60,144.89) --
	(322.54,144.75) --
	(322.49,144.61) --
	(322.44,144.47) --
	(322.40,144.33) --
	(322.36,144.19) --
	(322.32,144.05) --
	(322.29,143.91) --
	(322.26,143.77) --
	(322.24,143.63) --
	(322.21,143.48) --
	(322.19,143.34) --
	(322.18,143.20) --
	(321.97,143.20) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.04,162.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.07,162.16) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.17,184.63) --
	(303.90,184.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.04,184.63) --
	(289.04,147.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.17,147.26) --
	(303.90,147.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.21,184.63) --
	(336.94,184.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.07,184.63) --
	(322.07,147.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.21,147.00) --
	(336.94,147.00);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (269.21,139.17) rectangle (341.90,227.93);
\end{scope}
\begin{scope}
\path[clip] (269.21, 25.20) rectangle (341.90,113.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (269.21, 25.20) rectangle (341.90,113.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.21, 38.24) --
	(341.90, 38.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.21, 63.70) --
	(341.90, 63.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.21, 89.15) --
	(341.90, 89.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] (269.21, 25.52) --
	(341.90, 25.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] (269.21, 50.97) --
	(341.90, 50.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (269.21, 76.43) --
	(341.90, 76.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (269.21,101.88) --
	(341.90,101.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] (289.04, 25.20) --
	(289.04,113.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (322.07, 25.20) --
	(322.07,113.97);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (288.97, 30.12) --
	(288.96, 30.27) --
	(288.95, 30.43) --
	(288.94, 30.58) --
	(288.93, 30.74) --
	(288.91, 30.90) --
	(288.90, 31.05) --
	(288.88, 31.21) --
	(288.86, 31.37) --
	(288.83, 31.52) --
	(288.80, 31.68) --
	(288.77, 31.83) --
	(288.74, 31.99) --
	(288.70, 32.15) --
	(288.66, 32.30) --
	(288.61, 32.46) --
	(288.56, 32.62) --
	(288.51, 32.77) --
	(288.45, 32.93) --
	(288.39, 33.08) --
	(288.32, 33.24) --
	(288.25, 33.40) --
	(288.18, 33.55) --
	(288.10, 33.71) --
	(288.02, 33.86) --
	(287.94, 34.02) --
	(287.85, 34.18) --
	(287.76, 34.33) --
	(287.67, 34.49) --
	(287.57, 34.65) --
	(287.47, 34.80) --
	(287.37, 34.96) --
	(287.27, 35.11) --
	(287.16, 35.27) --
	(287.05, 35.43) --
	(286.94, 35.58) --
	(286.83, 35.74) --
	(286.71, 35.90) --
	(286.59, 36.05) --
	(286.46, 36.21) --
	(286.33, 36.36) --
	(286.19, 36.52) --
	(286.05, 36.68) --
	(285.90, 36.83) --
	(285.75, 36.99) --
	(285.60, 37.14) --
	(285.44, 37.30) --
	(285.27, 37.46) --
	(285.10, 37.61) --
	(284.92, 37.77) --
	(284.74, 37.93) --
	(284.55, 38.08) --
	(284.36, 38.24) --
	(284.16, 38.39) --
	(283.96, 38.55) --
	(283.75, 38.71) --
	(283.54, 38.86) --
	(283.32, 39.02) --
	(283.11, 39.18) --
	(282.88, 39.33) --
	(282.66, 39.49) --
	(282.43, 39.64) --
	(282.20, 39.80) --
	(281.97, 39.96) --
	(281.74, 40.11) --
	(281.51, 40.27) --
	(281.28, 40.42) --
	(281.05, 40.58) --
	(280.83, 40.74) --
	(280.61, 40.89) --
	(280.39, 41.05) --
	(280.17, 41.21) --
	(279.96, 41.36) --
	(279.76, 41.52) --
	(279.56, 41.67) --
	(279.36, 41.83) --
	(279.17, 41.99) --
	(278.99, 42.14) --
	(278.80, 42.30) --
	(278.63, 42.46) --
	(278.45, 42.61) --
	(278.28, 42.77) --
	(278.11, 42.92) --
	(277.94, 43.08) --
	(277.78, 43.24) --
	(277.62, 43.39) --
	(277.46, 43.55) --
	(277.30, 43.70) --
	(277.15, 43.86) --
	(277.00, 44.02) --
	(276.85, 44.17) --
	(276.71, 44.33) --
	(276.57, 44.49) --
	(276.44, 44.64) --
	(276.31, 44.80) --
	(276.18, 44.95) --
	(276.06, 45.11) --
	(275.95, 45.27) --
	(275.84, 45.42) --
	(275.74, 45.58) --
	(275.64, 45.74) --
	(275.55, 45.89) --
	(275.47, 46.05) --
	(275.39, 46.20) --
	(275.32, 46.36) --
	(275.25, 46.52) --
	(275.19, 46.67) --
	(275.13, 46.83) --
	(275.08, 46.99) --
	(275.04, 47.14) --
	(275.01, 47.30) --
	(274.98, 47.45) --
	(274.95, 47.61) --
	(274.93, 47.77) --
	(274.92, 47.92) --
	(274.91, 48.08) --
	(274.90, 48.23) --
	(274.90, 48.39) --
	(274.89, 48.55) --
	(274.89, 48.70) --
	(274.89, 48.86) --
	(274.88, 49.02) --
	(274.88, 49.17) --
	(274.87, 49.33) --
	(274.85, 49.48) --
	(274.83, 49.64) --
	(274.81, 49.80) --
	(274.78, 49.95) --
	(274.74, 50.11) --
	(274.70, 50.27) --
	(274.65, 50.42) --
	(274.60, 50.58) --
	(274.55, 50.73) --
	(274.50, 50.89) --
	(274.45, 51.05) --
	(274.40, 51.20) --
	(274.35, 51.36) --
	(274.31, 51.51) --
	(274.28, 51.67) --
	(274.25, 51.83) --
	(274.23, 51.98) --
	(274.21, 52.14) --
	(274.21, 52.30) --
	(274.22, 52.45) --
	(274.24, 52.61) --
	(274.27, 52.76) --
	(274.31, 52.92) --
	(274.36, 53.08) --
	(274.42, 53.23) --
	(274.49, 53.39) --
	(274.57, 53.55) --
	(274.66, 53.70) --
	(274.76, 53.86) --
	(274.87, 54.01) --
	(274.99, 54.17) --
	(275.11, 54.33) --
	(275.24, 54.48) --
	(275.37, 54.64) --
	(275.51, 54.79) --
	(275.65, 54.95) --
	(275.80, 55.11) --
	(275.94, 55.26) --
	(276.09, 55.42) --
	(276.23, 55.58) --
	(276.37, 55.73) --
	(276.51, 55.89) --
	(276.65, 56.04) --
	(276.78, 56.20) --
	(276.91, 56.36) --
	(277.03, 56.51) --
	(277.14, 56.67) --
	(277.25, 56.83) --
	(277.35, 56.98) --
	(277.45, 57.14) --
	(277.53, 57.29) --
	(277.61, 57.45) --
	(277.69, 57.61) --
	(277.76, 57.76) --
	(277.83, 57.92) --
	(277.89, 58.07) --
	(277.96, 58.23) --
	(278.02, 58.39) --
	(278.08, 58.54) --
	(278.14, 58.70) --
	(278.20, 58.86) --
	(278.27, 59.01) --
	(278.34, 59.17) --
	(278.41, 59.32) --
	(278.49, 59.48) --
	(278.57, 59.64) --
	(278.66, 59.79) --
	(278.75, 59.95) --
	(278.84, 60.11) --
	(278.94, 60.26) --
	(279.04, 60.42) --
	(279.15, 60.57) --
	(279.25, 60.73) --
	(279.36, 60.89) --
	(279.47, 61.04) --
	(279.58, 61.20) --
	(279.70, 61.35) --
	(279.81, 61.51) --
	(279.92, 61.67) --
	(280.04, 61.82) --
	(280.15, 61.98) --
	(280.27, 62.14) --
	(280.38, 62.29) --
	(280.50, 62.45) --
	(280.62, 62.60) --
	(280.73, 62.76) --
	(280.85, 62.92) --
	(280.97, 63.07) --
	(281.08, 63.23) --
	(281.20, 63.39) --
	(281.31, 63.54) --
	(281.43, 63.70) --
	(281.54, 63.85) --
	(281.65, 64.01) --
	(281.75, 64.17) --
	(281.86, 64.32) --
	(281.96, 64.48) --
	(282.06, 64.63) --
	(282.15, 64.79) --
	(282.24, 64.95) --
	(282.33, 65.10) --
	(282.42, 65.26) --
	(282.50, 65.42) --
	(282.59, 65.57) --
	(282.67, 65.73) --
	(282.74, 65.88) --
	(282.82, 66.04) --
	(282.89, 66.20) --
	(282.97, 66.35) --
	(283.04, 66.51) --
	(283.11, 66.67) --
	(283.18, 66.82) --
	(283.25, 66.98) --
	(283.32, 67.13) --
	(283.39, 67.29) --
	(283.46, 67.45) --
	(283.53, 67.60) --
	(283.59, 67.76) --
	(283.66, 67.91) --
	(283.73, 68.07) --
	(283.80, 68.23) --
	(283.87, 68.38) --
	(283.94, 68.54) --
	(284.01, 68.70) --
	(284.07, 68.85) --
	(284.14, 69.01) --
	(284.21, 69.16) --
	(284.28, 69.32) --
	(284.35, 69.48) --
	(284.42, 69.63) --
	(284.49, 69.79) --
	(284.56, 69.95) --
	(284.62, 70.10) --
	(284.69, 70.26) --
	(284.76, 70.41) --
	(284.83, 70.57) --
	(284.90, 70.73) --
	(284.97, 70.88) --
	(285.04, 71.04) --
	(285.11, 71.19) --
	(285.18, 71.35) --
	(285.25, 71.51) --
	(285.32, 71.66) --
	(285.40, 71.82) --
	(285.47, 71.98) --
	(285.55, 72.13) --
	(285.63, 72.29) --
	(285.71, 72.44) --
	(285.79, 72.60) --
	(285.87, 72.76) --
	(285.95, 72.91) --
	(286.04, 73.07) --
	(286.12, 73.23) --
	(286.20, 73.38) --
	(286.29, 73.54) --
	(286.37, 73.69) --
	(286.45, 73.85) --
	(286.53, 74.01) --
	(286.61, 74.16) --
	(286.69, 74.32) --
	(286.76, 74.47) --
	(286.83, 74.63) --
	(286.90, 74.79) --
	(286.97, 74.94) --
	(287.04, 75.10) --
	(287.10, 75.26) --
	(287.16, 75.41) --
	(287.21, 75.57) --
	(287.27, 75.72) --
	(287.32, 75.88) --
	(287.37, 76.04) --
	(287.41, 76.19) --
	(287.45, 76.35) --
	(287.49, 76.51) --
	(287.53, 76.66) --
	(287.57, 76.82) --
	(287.60, 76.97) --
	(287.63, 77.13) --
	(287.66, 77.29) --
	(287.68, 77.44) --
	(287.71, 77.60) --
	(287.73, 77.76) --
	(287.75, 77.91) --
	(287.77, 78.07) --
	(287.79, 78.22) --
	(287.80, 78.38) --
	(287.82, 78.54) --
	(287.83, 78.69) --
	(287.84, 78.85) --
	(287.85, 79.00) --
	(287.86, 79.16) --
	(287.87, 79.32) --
	(287.88, 79.47) --
	(287.89, 79.63) --
	(287.90, 79.79) --
	(287.91, 79.94) --
	(287.91, 80.10) --
	(287.92, 80.25) --
	(287.93, 80.41) --
	(287.94, 80.57) --
	(287.95, 80.72) --
	(287.96, 80.88) --
	(287.97, 81.04) --
	(287.99, 81.19) --
	(288.00, 81.35) --
	(288.02, 81.50) --
	(288.03, 81.66) --
	(288.05, 81.82) --
	(288.07, 81.97) --
	(288.09, 82.13) --
	(288.11, 82.28) --
	(288.13, 82.44) --
	(288.15, 82.60) --
	(288.18, 82.75) --
	(288.20, 82.91) --
	(288.22, 83.07) --
	(288.25, 83.22) --
	(288.27, 83.38) --
	(288.29, 83.53) --
	(288.32, 83.69) --
	(288.34, 83.85) --
	(288.36, 84.00) --
	(288.38, 84.16) --
	(288.40, 84.32) --
	(288.43, 84.47) --
	(288.45, 84.63) --
	(288.47, 84.78) --
	(288.49, 84.94) --
	(288.50, 85.10) --
	(288.52, 85.25) --
	(288.54, 85.41) --
	(288.56, 85.56) --
	(288.58, 85.72) --
	(288.60, 85.88) --
	(288.61, 86.03) --
	(288.63, 86.19) --
	(288.65, 86.35) --
	(288.66, 86.50) --
	(288.68, 86.66) --
	(288.69, 86.81) --
	(288.71, 86.97) --
	(288.72, 87.13) --
	(288.73, 87.28) --
	(288.74, 87.44) --
	(288.75, 87.60) --
	(288.76, 87.75) --
	(288.77, 87.91) --
	(288.78, 88.06) --
	(288.79, 88.22) --
	(288.80, 88.38) --
	(288.80, 88.53) --
	(288.81, 88.69) --
	(288.81, 88.84) --
	(288.82, 89.00) --
	(288.82, 89.16) --
	(288.82, 89.31) --
	(288.83, 89.47) --
	(288.83, 89.63) --
	(288.84, 89.78) --
	(288.84, 89.94) --
	(288.84, 90.09) --
	(288.85, 90.25) --
	(288.85, 90.41) --
	(288.86, 90.56) --
	(288.86, 90.72) --
	(288.86, 90.88) --
	(288.87, 91.03) --
	(288.87, 91.19) --
	(288.87, 91.34) --
	(288.88, 91.50) --
	(288.88, 91.66) --
	(288.88, 91.81) --
	(288.88, 91.97) --
	(288.88, 92.12) --
	(288.88, 92.28) --
	(288.88, 92.44) --
	(288.88, 92.59) --
	(288.88, 92.75) --
	(288.88, 92.91) --
	(288.87, 93.06) --
	(288.87, 93.22) --
	(288.87, 93.37) --
	(288.87, 93.53) --
	(288.87, 93.69) --
	(288.86, 93.84) --
	(288.86, 94.00) --
	(288.86, 94.16) --
	(288.86, 94.31) --
	(288.86, 94.47) --
	(288.86, 94.62) --
	(288.87, 94.78) --
	(288.87, 94.94) --
	(288.87, 95.09) --
	(288.88, 95.25) --
	(288.88, 95.40) --
	(288.89, 95.56) --
	(288.89, 95.72) --
	(288.90, 95.87) --
	(288.90, 96.03) --
	(288.91, 96.19) --
	(288.92, 96.34) --
	(288.92, 96.50) --
	(288.93, 96.65) --
	(288.94, 96.81) --
	(288.94, 96.97) --
	(288.95, 97.12) --
	(288.95, 97.28) --
	(288.95, 97.44) --
	(288.96, 97.59) --
	(288.96, 97.75) --
	(288.96, 97.90) --
	(288.96, 98.06) --
	(288.96, 98.22) --
	(288.96, 98.37) --
	(288.96, 98.53) --
	(288.96, 98.68) --
	(288.96, 98.84) --
	(288.96, 99.00) --
	(288.96, 99.15) --
	(288.96, 99.31) --
	(288.96, 99.47) --
	(288.96, 99.62) --
	(288.96, 99.78) --
	(288.96, 99.93) --
	(288.96,100.09) --
	(288.96,100.25) --
	(288.96,100.40) --
	(288.96,100.56) --
	(288.96,100.72) --
	(288.97,100.87) --
	(288.97,101.03) --
	(288.97,101.18) --
	(288.98,101.34) --
	(288.98,101.50) --
	(288.98,101.65) --
	(288.99,101.81) --
	(288.99,101.96) --
	(289.00,102.12) --
	(289.00,102.28) --
	(289.00,102.43) --
	(289.01,102.59) --
	(289.01,102.75) --
	(289.01,102.90) --
	(289.02,103.06) --
	(289.02,103.21) --
	(289.02,103.37) --
	(289.02,103.53) --
	(289.03,103.68) --
	(289.03,103.84) --
	(289.03,104.00) --
	(289.03,104.15) --
	(289.03,104.31) --
	(289.03,104.46) --
	(289.03,104.62) --
	(289.03,104.78) --
	(289.03,104.93) --
	(289.03,105.09) --
	(289.03,105.24) --
	(289.03,105.40) --
	(289.03,105.56) --
	(289.03,105.71) --
	(289.03,105.87) --
	(289.03,106.03) --
	(289.03,106.18) --
	(289.03,106.34) --
	(289.03,106.49) --
	(289.02,106.65) --
	(289.02,106.81) --
	(289.02,106.96) --
	(289.02,107.12) --
	(289.02,107.28) --
	(289.02,107.43) --
	(289.02,107.59) --
	(289.02,107.74) --
	(289.02,107.90) --
	(289.02,108.06) --
	(289.02,108.21) --
	(289.02,108.37) --
	(289.02,108.53) --
	(289.02,108.68) --
	(289.02,108.84) --
	(289.02,108.99) --
	(289.02,109.15) --
	(289.02,109.31) --
	(289.02,109.46) --
	(289.02,109.62) --
	(289.02,109.77) --
	(289.02,109.93) --
	(289.05,109.93) --
	(289.05,109.77) --
	(289.05,109.62) --
	(289.05,109.46) --
	(289.05,109.31) --
	(289.05,109.15) --
	(289.05,108.99) --
	(289.05,108.84) --
	(289.05,108.68) --
	(289.05,108.53) --
	(289.05,108.37) --
	(289.05,108.21) --
	(289.05,108.06) --
	(289.05,107.90) --
	(289.05,107.74) --
	(289.05,107.59) --
	(289.05,107.43) --
	(289.05,107.28) --
	(289.05,107.12) --
	(289.05,106.96) --
	(289.05,106.81) --
	(289.05,106.65) --
	(289.05,106.49) --
	(289.05,106.34) --
	(289.05,106.18) --
	(289.05,106.03) --
	(289.05,105.87) --
	(289.05,105.71) --
	(289.04,105.56) --
	(289.04,105.40) --
	(289.04,105.24) --
	(289.04,105.09) --
	(289.04,104.93) --
	(289.04,104.78) --
	(289.04,104.62) --
	(289.04,104.46) --
	(289.04,104.31) --
	(289.04,104.15) --
	(289.05,104.00) --
	(289.05,103.84) --
	(289.05,103.68) --
	(289.05,103.53) --
	(289.05,103.37) --
	(289.05,103.21) --
	(289.06,103.06) --
	(289.06,102.90) --
	(289.06,102.75) --
	(289.07,102.59) --
	(289.07,102.43) --
	(289.07,102.28) --
	(289.08,102.12) --
	(289.08,101.96) --
	(289.09,101.81) --
	(289.09,101.65) --
	(289.09,101.50) --
	(289.10,101.34) --
	(289.10,101.18) --
	(289.10,101.03) --
	(289.11,100.87) --
	(289.11,100.72) --
	(289.11,100.56) --
	(289.11,100.40) --
	(289.11,100.25) --
	(289.12,100.09) --
	(289.12, 99.93) --
	(289.12, 99.78) --
	(289.12, 99.62) --
	(289.11, 99.47) --
	(289.11, 99.31) --
	(289.11, 99.15) --
	(289.11, 99.00) --
	(289.11, 98.84) --
	(289.11, 98.68) --
	(289.11, 98.53) --
	(289.11, 98.37) --
	(289.11, 98.22) --
	(289.11, 98.06) --
	(289.11, 97.90) --
	(289.11, 97.75) --
	(289.12, 97.59) --
	(289.12, 97.44) --
	(289.12, 97.28) --
	(289.13, 97.12) --
	(289.13, 96.97) --
	(289.14, 96.81) --
	(289.14, 96.65) --
	(289.15, 96.50) --
	(289.16, 96.34) --
	(289.16, 96.19) --
	(289.17, 96.03) --
	(289.18, 95.87) --
	(289.18, 95.72) --
	(289.19, 95.56) --
	(289.19, 95.40) --
	(289.20, 95.25) --
	(289.20, 95.09) --
	(289.20, 94.94) --
	(289.21, 94.78) --
	(289.21, 94.62) --
	(289.21, 94.47) --
	(289.21, 94.31) --
	(289.21, 94.16) --
	(289.21, 94.00) --
	(289.21, 93.84) --
	(289.21, 93.69) --
	(289.21, 93.53) --
	(289.20, 93.37) --
	(289.20, 93.22) --
	(289.20, 93.06) --
	(289.20, 92.91) --
	(289.19, 92.75) --
	(289.19, 92.59) --
	(289.19, 92.44) --
	(289.19, 92.28) --
	(289.19, 92.12) --
	(289.19, 91.97) --
	(289.19, 91.81) --
	(289.20, 91.66) --
	(289.20, 91.50) --
	(289.20, 91.34) --
	(289.20, 91.19) --
	(289.21, 91.03) --
	(289.21, 90.88) --
	(289.21, 90.72) --
	(289.22, 90.56) --
	(289.22, 90.41) --
	(289.23, 90.25) --
	(289.23, 90.09) --
	(289.23, 89.94) --
	(289.24, 89.78) --
	(289.24, 89.63) --
	(289.25, 89.47) --
	(289.25, 89.31) --
	(289.25, 89.16) --
	(289.26, 89.00) --
	(289.26, 88.84) --
	(289.27, 88.69) --
	(289.27, 88.53) --
	(289.28, 88.38) --
	(289.28, 88.22) --
	(289.29, 88.06) --
	(289.30, 87.91) --
	(289.31, 87.75) --
	(289.32, 87.60) --
	(289.33, 87.44) --
	(289.34, 87.28) --
	(289.35, 87.13) --
	(289.37, 86.97) --
	(289.38, 86.81) --
	(289.39, 86.66) --
	(289.41, 86.50) --
	(289.43, 86.35) --
	(289.44, 86.19) --
	(289.46, 86.03) --
	(289.48, 85.88) --
	(289.49, 85.72) --
	(289.51, 85.56) --
	(289.53, 85.41) --
	(289.55, 85.25) --
	(289.57, 85.10) --
	(289.59, 84.94) --
	(289.61, 84.78) --
	(289.63, 84.63) --
	(289.65, 84.47) --
	(289.67, 84.32) --
	(289.69, 84.16) --
	(289.71, 84.00) --
	(289.73, 83.85) --
	(289.76, 83.69) --
	(289.78, 83.53) --
	(289.80, 83.38) --
	(289.83, 83.22) --
	(289.85, 83.07) --
	(289.87, 82.91) --
	(289.90, 82.75) --
	(289.92, 82.60) --
	(289.94, 82.44) --
	(289.96, 82.28) --
	(289.98, 82.13) --
	(290.00, 81.97) --
	(290.02, 81.82) --
	(290.04, 81.66) --
	(290.06, 81.50) --
	(290.07, 81.35) --
	(290.09, 81.19) --
	(290.10, 81.04) --
	(290.11, 80.88) --
	(290.12, 80.72) --
	(290.13, 80.57) --
	(290.14, 80.41) --
	(290.15, 80.25) --
	(290.16, 80.10) --
	(290.17, 79.94) --
	(290.18, 79.79) --
	(290.18, 79.63) --
	(290.19, 79.47) --
	(290.20, 79.32) --
	(290.21, 79.16) --
	(290.22, 79.00) --
	(290.23, 78.85) --
	(290.24, 78.69) --
	(290.26, 78.54) --
	(290.27, 78.38) --
	(290.29, 78.22) --
	(290.30, 78.07) --
	(290.32, 77.91) --
	(290.34, 77.76) --
	(290.36, 77.60) --
	(290.39, 77.44) --
	(290.41, 77.29) --
	(290.44, 77.13) --
	(290.47, 76.97) --
	(290.51, 76.82) --
	(290.54, 76.66) --
	(290.58, 76.51) --
	(290.62, 76.35) --
	(290.66, 76.19) --
	(290.71, 76.04) --
	(290.75, 75.88) --
	(290.81, 75.72) --
	(290.86, 75.57) --
	(290.92, 75.41) --
	(290.97, 75.26) --
	(291.04, 75.10) --
	(291.10, 74.94) --
	(291.17, 74.79) --
	(291.24, 74.63) --
	(291.31, 74.47) --
	(291.39, 74.32) --
	(291.46, 74.16) --
	(291.54, 74.01) --
	(291.62, 73.85) --
	(291.70, 73.69) --
	(291.79, 73.54) --
	(291.87, 73.38) --
	(291.95, 73.23) --
	(292.04, 73.07) --
	(292.12, 72.91) --
	(292.20, 72.76) --
	(292.28, 72.60) --
	(292.36, 72.44) --
	(292.44, 72.29) --
	(292.52, 72.13) --
	(292.60, 71.98) --
	(292.67, 71.82) --
	(292.75, 71.66) --
	(292.82, 71.51) --
	(292.89, 71.35) --
	(292.97, 71.19) --
	(293.04, 71.04) --
	(293.11, 70.88) --
	(293.18, 70.73) --
	(293.24, 70.57) --
	(293.31, 70.41) --
	(293.38, 70.26) --
	(293.45, 70.10) --
	(293.52, 69.95) --
	(293.59, 69.79) --
	(293.65, 69.63) --
	(293.72, 69.48) --
	(293.79, 69.32) --
	(293.86, 69.16) --
	(293.93, 69.01) --
	(294.00, 68.85) --
	(294.07, 68.70) --
	(294.14, 68.54) --
	(294.20, 68.38) --
	(294.27, 68.23) --
	(294.34, 68.07) --
	(294.41, 67.91) --
	(294.48, 67.76) --
	(294.55, 67.60) --
	(294.62, 67.45) --
	(294.68, 67.29) --
	(294.75, 67.13) --
	(294.82, 66.98) --
	(294.89, 66.82) --
	(294.96, 66.67) --
	(295.03, 66.51) --
	(295.11, 66.35) --
	(295.18, 66.20) --
	(295.25, 66.04) --
	(295.33, 65.88) --
	(295.41, 65.73) --
	(295.49, 65.57) --
	(295.57, 65.42) --
	(295.65, 65.26) --
	(295.74, 65.10) --
	(295.83, 64.95) --
	(295.92, 64.79) --
	(296.02, 64.63) --
	(296.12, 64.48) --
	(296.22, 64.32) --
	(296.32, 64.17) --
	(296.43, 64.01) --
	(296.54, 63.85) --
	(296.65, 63.70) --
	(296.76, 63.54) --
	(296.87, 63.39) --
	(296.99, 63.23) --
	(297.11, 63.07) --
	(297.22, 62.92) --
	(297.34, 62.76) --
	(297.46, 62.60) --
	(297.57, 62.45) --
	(297.69, 62.29) --
	(297.80, 62.14) --
	(297.92, 61.98) --
	(298.04, 61.82) --
	(298.15, 61.67) --
	(298.26, 61.51) --
	(298.38, 61.35) --
	(298.49, 61.20) --
	(298.60, 61.04) --
	(298.71, 60.89) --
	(298.82, 60.73) --
	(298.93, 60.57) --
	(299.03, 60.42) --
	(299.13, 60.26) --
	(299.23, 60.11) --
	(299.32, 59.95) --
	(299.41, 59.79) --
	(299.50, 59.64) --
	(299.58, 59.48) --
	(299.66, 59.32) --
	(299.73, 59.17) --
	(299.80, 59.01) --
	(299.87, 58.86) --
	(299.93, 58.70) --
	(300.00, 58.54) --
	(300.06, 58.39) --
	(300.12, 58.23) --
	(300.18, 58.07) --
	(300.24, 57.92) --
	(300.31, 57.76) --
	(300.38, 57.61) --
	(300.46, 57.45) --
	(300.54, 57.29) --
	(300.63, 57.14) --
	(300.72, 56.98) --
	(300.82, 56.83) --
	(300.93, 56.67) --
	(301.05, 56.51) --
	(301.17, 56.36) --
	(301.29, 56.20) --
	(301.42, 56.04) --
	(301.56, 55.89) --
	(301.70, 55.73) --
	(301.84, 55.58) --
	(301.99, 55.42) --
	(302.13, 55.26) --
	(302.28, 55.11) --
	(302.42, 54.95) --
	(302.56, 54.79) --
	(302.70, 54.64) --
	(302.83, 54.48) --
	(302.96, 54.33) --
	(303.08, 54.17) --
	(303.20, 54.01) --
	(303.31, 53.86) --
	(303.41, 53.70) --
	(303.50, 53.55) --
	(303.58, 53.39) --
	(303.65, 53.23) --
	(303.72, 53.08) --
	(303.77, 52.92) --
	(303.81, 52.76) --
	(303.84, 52.61) --
	(303.86, 52.45) --
	(303.86, 52.30) --
	(303.86, 52.14) --
	(303.85, 51.98) --
	(303.83, 51.83) --
	(303.80, 51.67) --
	(303.76, 51.51) --
	(303.72, 51.36) --
	(303.67, 51.20) --
	(303.62, 51.05) --
	(303.57, 50.89) --
	(303.52, 50.73) --
	(303.47, 50.58) --
	(303.42, 50.42) --
	(303.38, 50.27) --
	(303.33, 50.11) --
	(303.30, 49.95) --
	(303.27, 49.80) --
	(303.24, 49.64) --
	(303.22, 49.48) --
	(303.21, 49.33) --
	(303.20, 49.17) --
	(303.19, 49.02) --
	(303.18, 48.86) --
	(303.18, 48.70) --
	(303.18, 48.55) --
	(303.18, 48.39) --
	(303.17, 48.23) --
	(303.17, 48.08) --
	(303.16, 47.92) --
	(303.14, 47.77) --
	(303.12, 47.61) --
	(303.10, 47.45) --
	(303.07, 47.30) --
	(303.03, 47.14) --
	(302.99, 46.99) --
	(302.94, 46.83) --
	(302.89, 46.67) --
	(302.83, 46.52) --
	(302.76, 46.36) --
	(302.68, 46.20) --
	(302.61, 46.05) --
	(302.52, 45.89) --
	(302.43, 45.74) --
	(302.33, 45.58) --
	(302.23, 45.42) --
	(302.12, 45.27) --
	(302.01, 45.11) --
	(301.89, 44.95) --
	(301.77, 44.80) --
	(301.64, 44.64) --
	(301.50, 44.49) --
	(301.36, 44.33) --
	(301.22, 44.17) --
	(301.07, 44.02) --
	(300.92, 43.86) --
	(300.77, 43.70) --
	(300.61, 43.55) --
	(300.45, 43.39) --
	(300.29, 43.24) --
	(300.13, 43.08) --
	(299.96, 42.92) --
	(299.79, 42.77) --
	(299.62, 42.61) --
	(299.45, 42.46) --
	(299.27, 42.30) --
	(299.09, 42.14) --
	(298.90, 41.99) --
	(298.71, 41.83) --
	(298.51, 41.67) --
	(298.31, 41.52) --
	(298.11, 41.36) --
	(297.90, 41.21) --
	(297.68, 41.05) --
	(297.47, 40.89) --
	(297.24, 40.74) --
	(297.02, 40.58) --
	(296.79, 40.42) --
	(296.56, 40.27) --
	(296.33, 40.11) --
	(296.10, 39.96) --
	(295.87, 39.80) --
	(295.64, 39.64) --
	(295.41, 39.49) --
	(295.19, 39.33) --
	(294.97, 39.18) --
	(294.75, 39.02) --
	(294.53, 38.86) --
	(294.32, 38.71) --
	(294.12, 38.55) --
	(293.91, 38.39) --
	(293.72, 38.24) --
	(293.52, 38.08) --
	(293.34, 37.93) --
	(293.15, 37.77) --
	(292.98, 37.61) --
	(292.80, 37.46) --
	(292.64, 37.30) --
	(292.48, 37.14) --
	(292.32, 36.99) --
	(292.17, 36.83) --
	(292.02, 36.68) --
	(291.88, 36.52) --
	(291.75, 36.36) --
	(291.62, 36.21) --
	(291.49, 36.05) --
	(291.37, 35.90) --
	(291.25, 35.74) --
	(291.13, 35.58) --
	(291.02, 35.43) --
	(290.91, 35.27) --
	(290.80, 35.11) --
	(290.70, 34.96) --
	(290.60, 34.80) --
	(290.50, 34.65) --
	(290.41, 34.49) --
	(290.31, 34.33) --
	(290.22, 34.18) --
	(290.14, 34.02) --
	(290.05, 33.86) --
	(289.97, 33.71) --
	(289.89, 33.55) --
	(289.82, 33.40) --
	(289.75, 33.24) --
	(289.68, 33.08) --
	(289.62, 32.93) --
	(289.56, 32.77) --
	(289.51, 32.62) --
	(289.46, 32.46) --
	(289.41, 32.30) --
	(289.37, 32.15) --
	(289.33, 31.99) --
	(289.30, 31.83) --
	(289.27, 31.68) --
	(289.24, 31.52) --
	(289.22, 31.37) --
	(289.20, 31.21) --
	(289.18, 31.05) --
	(289.16, 30.90) --
	(289.14, 30.74) --
	(289.13, 30.58) --
	(289.12, 30.43) --
	(289.11, 30.27) --
	(289.10, 30.12) --
	(288.97, 30.12) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (322.04, 29.24) --
	(322.04, 29.40) --
	(322.03, 29.55) --
	(322.03, 29.71) --
	(322.02, 29.87) --
	(322.01, 30.02) --
	(322.00, 30.18) --
	(321.99, 30.34) --
	(321.98, 30.49) --
	(321.97, 30.65) --
	(321.95, 30.80) --
	(321.94, 30.96) --
	(321.92, 31.12) --
	(321.89, 31.27) --
	(321.87, 31.43) --
	(321.84, 31.59) --
	(321.81, 31.74) --
	(321.78, 31.90) --
	(321.74, 32.06) --
	(321.70, 32.21) --
	(321.65, 32.37) --
	(321.60, 32.53) --
	(321.54, 32.68) --
	(321.49, 32.84) --
	(321.42, 33.00) --
	(321.35, 33.15) --
	(321.28, 33.31) --
	(321.20, 33.47) --
	(321.12, 33.62) --
	(321.03, 33.78) --
	(320.94, 33.94) --
	(320.84, 34.09) --
	(320.74, 34.25) --
	(320.63, 34.41) --
	(320.52, 34.56) --
	(320.40, 34.72) --
	(320.28, 34.87) --
	(320.15, 35.03) --
	(320.02, 35.19) --
	(319.88, 35.34) --
	(319.74, 35.50) --
	(319.60, 35.66) --
	(319.45, 35.81) --
	(319.29, 35.97) --
	(319.14, 36.13) --
	(318.98, 36.28) --
	(318.81, 36.44) --
	(318.65, 36.60) --
	(318.48, 36.75) --
	(318.31, 36.91) --
	(318.13, 37.07) --
	(317.96, 37.22) --
	(317.78, 37.38) --
	(317.60, 37.54) --
	(317.41, 37.69) --
	(317.23, 37.85) --
	(317.04, 38.01) --
	(316.85, 38.16) --
	(316.66, 38.32) --
	(316.46, 38.48) --
	(316.27, 38.63) --
	(316.07, 38.79) --
	(315.87, 38.94) --
	(315.67, 39.10) --
	(315.48, 39.26) --
	(315.28, 39.41) --
	(315.08, 39.57) --
	(314.88, 39.73) --
	(314.69, 39.88) --
	(314.49, 40.04) --
	(314.30, 40.20) --
	(314.11, 40.35) --
	(313.93, 40.51) --
	(313.75, 40.67) --
	(313.57, 40.82) --
	(313.39, 40.98) --
	(313.22, 41.14) --
	(313.04, 41.29) --
	(312.88, 41.45) --
	(312.71, 41.61) --
	(312.55, 41.76) --
	(312.39, 41.92) --
	(312.23, 42.08) --
	(312.08, 42.23) --
	(311.92, 42.39) --
	(311.77, 42.55) --
	(311.62, 42.70) --
	(311.47, 42.86) --
	(311.33, 43.01) --
	(311.18, 43.17) --
	(311.04, 43.33) --
	(310.89, 43.48) --
	(310.75, 43.64) --
	(310.62, 43.80) --
	(310.48, 43.95) --
	(310.34, 44.11) --
	(310.21, 44.27) --
	(310.08, 44.42) --
	(309.95, 44.58) --
	(309.82, 44.74) --
	(309.70, 44.89) --
	(309.57, 45.05) --
	(309.45, 45.21) --
	(309.33, 45.36) --
	(309.21, 45.52) --
	(309.10, 45.68) --
	(308.99, 45.83) --
	(308.88, 45.99) --
	(308.77, 46.15) --
	(308.66, 46.30) --
	(308.56, 46.46) --
	(308.46, 46.61) --
	(308.36, 46.77) --
	(308.27, 46.93) --
	(308.17, 47.08) --
	(308.08, 47.24) --
	(308.00, 47.40) --
	(307.91, 47.55) --
	(307.83, 47.71) --
	(307.75, 47.87) --
	(307.68, 48.02) --
	(307.61, 48.18) --
	(307.54, 48.34) --
	(307.48, 48.49) --
	(307.42, 48.65) --
	(307.37, 48.81) --
	(307.32, 48.96) --
	(307.29, 49.12) --
	(307.25, 49.28) --
	(307.23, 49.43) --
	(307.21, 49.59) --
	(307.21, 49.75) --
	(307.21, 49.90) --
	(307.22, 50.06) --
	(307.24, 50.22) --
	(307.26, 50.37) --
	(307.30, 50.53) --
	(307.34, 50.68) --
	(307.39, 50.84) --
	(307.45, 51.00) --
	(307.51, 51.15) --
	(307.58, 51.31) --
	(307.65, 51.47) --
	(307.73, 51.62) --
	(307.80, 51.78) --
	(307.88, 51.94) --
	(307.96, 52.09) --
	(308.04, 52.25) --
	(308.12, 52.41) --
	(308.20, 52.56) --
	(308.28, 52.72) --
	(308.35, 52.88) --
	(308.42, 53.03) --
	(308.49, 53.19) --
	(308.56, 53.35) --
	(308.63, 53.50) --
	(308.70, 53.66) --
	(308.76, 53.82) --
	(308.83, 53.97) --
	(308.89, 54.13) --
	(308.96, 54.29) --
	(309.02, 54.44) --
	(309.09, 54.60) --
	(309.16, 54.75) --
	(309.23, 54.91) --
	(309.31, 55.07) --
	(309.38, 55.22) --
	(309.46, 55.38) --
	(309.54, 55.54) --
	(309.63, 55.69) --
	(309.71, 55.85) --
	(309.80, 56.01) --
	(309.89, 56.16) --
	(309.97, 56.32) --
	(310.06, 56.48) --
	(310.15, 56.63) --
	(310.25, 56.79) --
	(310.34, 56.95) --
	(310.43, 57.10) --
	(310.53, 57.26) --
	(310.62, 57.42) --
	(310.72, 57.57) --
	(310.82, 57.73) --
	(310.92, 57.89) --
	(311.02, 58.04) --
	(311.13, 58.20) --
	(311.23, 58.36) --
	(311.33, 58.51) --
	(311.43, 58.67) --
	(311.54, 58.82) --
	(311.64, 58.98) --
	(311.74, 59.14) --
	(311.83, 59.29) --
	(311.93, 59.45) --
	(312.02, 59.61) --
	(312.12, 59.76) --
	(312.20, 59.92) --
	(312.29, 60.08) --
	(312.38, 60.23) --
	(312.46, 60.39) --
	(312.55, 60.55) --
	(312.63, 60.70) --
	(312.71, 60.86) --
	(312.80, 61.02) --
	(312.89, 61.17) --
	(312.97, 61.33) --
	(313.06, 61.49) --
	(313.15, 61.64) --
	(313.25, 61.80) --
	(313.34, 61.96) --
	(313.44, 62.11) --
	(313.54, 62.27) --
	(313.63, 62.43) --
	(313.73, 62.58) --
	(313.84, 62.74) --
	(313.94, 62.89) --
	(314.04, 63.05) --
	(314.14, 63.21) --
	(314.24, 63.36) --
	(314.34, 63.52) --
	(314.43, 63.68) --
	(314.53, 63.83) --
	(314.63, 63.99) --
	(314.72, 64.15) --
	(314.82, 64.30) --
	(314.91, 64.46) --
	(315.00, 64.62) --
	(315.09, 64.77) --
	(315.18, 64.93) --
	(315.27, 65.09) --
	(315.36, 65.24) --
	(315.45, 65.40) --
	(315.54, 65.56) --
	(315.64, 65.71) --
	(315.73, 65.87) --
	(315.82, 66.03) --
	(315.91, 66.18) --
	(316.01, 66.34) --
	(316.10, 66.49) --
	(316.19, 66.65) --
	(316.29, 66.81) --
	(316.38, 66.96) --
	(316.47, 67.12) --
	(316.56, 67.28) --
	(316.65, 67.43) --
	(316.74, 67.59) --
	(316.83, 67.75) --
	(316.91, 67.90) --
	(317.00, 68.06) --
	(317.08, 68.22) --
	(317.16, 68.37) --
	(317.24, 68.53) --
	(317.32, 68.69) --
	(317.39, 68.84) --
	(317.47, 69.00) --
	(317.54, 69.16) --
	(317.61, 69.31) --
	(317.68, 69.47) --
	(317.75, 69.63) --
	(317.81, 69.78) --
	(317.88, 69.94) --
	(317.94, 70.10) --
	(318.01, 70.25) --
	(318.07, 70.41) --
	(318.13, 70.56) --
	(318.19, 70.72) --
	(318.24, 70.88) --
	(318.30, 71.03) --
	(318.36, 71.19) --
	(318.41, 71.35) --
	(318.47, 71.50) --
	(318.52, 71.66) --
	(318.58, 71.82) --
	(318.63, 71.97) --
	(318.68, 72.13) --
	(318.74, 72.29) --
	(318.79, 72.44) --
	(318.84, 72.60) --
	(318.89, 72.76) --
	(318.94, 72.91) --
	(318.99, 73.07) --
	(319.04, 73.23) --
	(319.09, 73.38) --
	(319.13, 73.54) --
	(319.18, 73.70) --
	(319.23, 73.85) --
	(319.28, 74.01) --
	(319.33, 74.17) --
	(319.38, 74.32) --
	(319.43, 74.48) --
	(319.48, 74.63) --
	(319.53, 74.79) --
	(319.59, 74.95) --
	(319.64, 75.10) --
	(319.69, 75.26) --
	(319.74, 75.42) --
	(319.80, 75.57) --
	(319.85, 75.73) --
	(319.90, 75.89) --
	(319.95, 76.04) --
	(320.00, 76.20) --
	(320.05, 76.36) --
	(320.10, 76.51) --
	(320.15, 76.67) --
	(320.19, 76.83) --
	(320.23, 76.98) --
	(320.28, 77.14) --
	(320.32, 77.30) --
	(320.36, 77.45) --
	(320.39, 77.61) --
	(320.43, 77.77) --
	(320.47, 77.92) --
	(320.50, 78.08) --
	(320.54, 78.24) --
	(320.57, 78.39) --
	(320.60, 78.55) --
	(320.64, 78.70) --
	(320.67, 78.86) --
	(320.70, 79.02) --
	(320.74, 79.17) --
	(320.77, 79.33) --
	(320.81, 79.49) --
	(320.84, 79.64) --
	(320.87, 79.80) --
	(320.91, 79.96) --
	(320.94, 80.11) --
	(320.97, 80.27) --
	(321.00, 80.43) --
	(321.03, 80.58) --
	(321.06, 80.74) --
	(321.08, 80.90) --
	(321.11, 81.05) --
	(321.13, 81.21) --
	(321.15, 81.37) --
	(321.17, 81.52) --
	(321.19, 81.68) --
	(321.20, 81.84) --
	(321.22, 81.99) --
	(321.23, 82.15) --
	(321.25, 82.31) --
	(321.26, 82.46) --
	(321.28, 82.62) --
	(321.29, 82.77) --
	(321.30, 82.93) --
	(321.32, 83.09) --
	(321.33, 83.24) --
	(321.34, 83.40) --
	(321.36, 83.56) --
	(321.37, 83.71) --
	(321.39, 83.87) --
	(321.40, 84.03) --
	(321.42, 84.18) --
	(321.43, 84.34) --
	(321.44, 84.50) --
	(321.46, 84.65) --
	(321.47, 84.81) --
	(321.48, 84.97) --
	(321.50, 85.12) --
	(321.51, 85.28) --
	(321.52, 85.44) --
	(321.53, 85.59) --
	(321.54, 85.75) --
	(321.55, 85.91) --
	(321.56, 86.06) --
	(321.57, 86.22) --
	(321.58, 86.37) --
	(321.59, 86.53) --
	(321.59, 86.69) --
	(321.60, 86.84) --
	(321.60, 87.00) --
	(321.61, 87.16) --
	(321.61, 87.31) --
	(321.62, 87.47) --
	(321.62, 87.63) --
	(321.63, 87.78) --
	(321.63, 87.94) --
	(321.63, 88.10) --
	(321.64, 88.25) --
	(321.64, 88.41) --
	(321.64, 88.57) --
	(321.65, 88.72) --
	(321.65, 88.88) --
	(321.66, 89.04) --
	(321.66, 89.19) --
	(321.67, 89.35) --
	(321.68, 89.51) --
	(321.68, 89.66) --
	(321.69, 89.82) --
	(321.70, 89.98) --
	(321.71, 90.13) --
	(321.72, 90.29) --
	(321.73, 90.44) --
	(321.74, 90.60) --
	(321.75, 90.76) --
	(321.76, 90.91) --
	(321.77, 91.07) --
	(321.78, 91.23) --
	(321.79, 91.38) --
	(321.81, 91.54) --
	(321.82, 91.70) --
	(321.83, 91.85) --
	(321.84, 92.01) --
	(321.85, 92.17) --
	(321.85, 92.32) --
	(321.86, 92.48) --
	(321.87, 92.64) --
	(321.88, 92.79) --
	(321.89, 92.95) --
	(321.89, 93.11) --
	(321.90, 93.26) --
	(321.91, 93.42) --
	(321.91, 93.58) --
	(321.92, 93.73) --
	(321.92, 93.89) --
	(321.93, 94.05) --
	(321.93, 94.20) --
	(321.93, 94.36) --
	(321.94, 94.51) --
	(321.94, 94.67) --
	(321.95, 94.83) --
	(321.95, 94.98) --
	(321.95, 95.14) --
	(321.96, 95.30) --
	(321.96, 95.45) --
	(321.96, 95.61) --
	(321.97, 95.77) --
	(321.97, 95.92) --
	(321.98, 96.08) --
	(321.98, 96.24) --
	(321.99, 96.39) --
	(321.99, 96.55) --
	(321.99, 96.71) --
	(322.00, 96.86) --
	(322.00, 97.02) --
	(322.01, 97.18) --
	(322.01, 97.33) --
	(322.02, 97.49) --
	(322.02, 97.65) --
	(322.02, 97.80) --
	(322.03, 97.96) --
	(322.03, 98.12) --
	(322.03, 98.27) --
	(322.04, 98.43) --
	(322.04, 98.58) --
	(322.04, 98.74) --
	(322.04, 98.90) --
	(322.04, 99.05) --
	(322.04, 99.21) --
	(322.04, 99.37) --
	(322.04, 99.52) --
	(322.04, 99.68) --
	(322.04, 99.84) --
	(322.04, 99.99) --
	(322.04,100.15) --
	(322.04,100.31) --
	(322.04,100.46) --
	(322.04,100.62) --
	(322.04,100.78) --
	(322.03,100.93) --
	(322.03,101.09) --
	(322.03,101.25) --
	(322.03,101.40) --
	(322.03,101.56) --
	(322.03,101.72) --
	(322.03,101.87) --
	(322.03,102.03) --
	(322.02,102.19) --
	(322.02,102.34) --
	(322.02,102.50) --
	(322.03,102.65) --
	(322.03,102.81) --
	(322.03,102.97) --
	(322.03,103.12) --
	(322.03,103.28) --
	(322.03,103.44) --
	(322.03,103.59) --
	(322.04,103.75) --
	(322.04,103.91) --
	(322.04,104.06) --
	(322.04,104.22) --
	(322.04,104.38) --
	(322.04,104.53) --
	(322.04,104.69) --
	(322.05,104.85) --
	(322.05,105.00) --
	(322.05,105.16) --
	(322.05,105.32) --
	(322.05,105.47) --
	(322.05,105.63) --
	(322.05,105.79) --
	(322.05,105.94) --
	(322.05,106.10) --
	(322.05,106.25) --
	(322.05,106.41) --
	(322.05,106.57) --
	(322.05,106.72) --
	(322.05,106.88) --
	(322.05,107.04) --
	(322.05,107.19) --
	(322.05,107.35) --
	(322.05,107.51) --
	(322.05,107.66) --
	(322.05,107.82) --
	(322.05,107.98) --
	(322.05,108.13) --
	(322.05,108.29) --
	(322.05,108.45) --
	(322.06,108.60) --
	(322.06,108.76) --
	(322.06,108.92) --
	(322.06,109.07) --
	(322.06,109.23) --
	(322.09,109.23) --
	(322.09,109.07) --
	(322.09,108.92) --
	(322.09,108.76) --
	(322.09,108.60) --
	(322.09,108.45) --
	(322.09,108.29) --
	(322.09,108.13) --
	(322.10,107.98) --
	(322.10,107.82) --
	(322.10,107.66) --
	(322.10,107.51) --
	(322.10,107.35) --
	(322.10,107.19) --
	(322.10,107.04) --
	(322.10,106.88) --
	(322.10,106.72) --
	(322.10,106.57) --
	(322.10,106.41) --
	(322.10,106.25) --
	(322.10,106.10) --
	(322.10,105.94) --
	(322.10,105.79) --
	(322.10,105.63) --
	(322.10,105.47) --
	(322.10,105.32) --
	(322.10,105.16) --
	(322.10,105.00) --
	(322.10,104.85) --
	(322.10,104.69) --
	(322.10,104.53) --
	(322.11,104.38) --
	(322.11,104.22) --
	(322.11,104.06) --
	(322.11,103.91) --
	(322.11,103.75) --
	(322.11,103.59) --
	(322.12,103.44) --
	(322.12,103.28) --
	(322.12,103.12) --
	(322.12,102.97) --
	(322.12,102.81) --
	(322.12,102.65) --
	(322.12,102.50) --
	(322.12,102.34) --
	(322.12,102.19) --
	(322.12,102.03) --
	(322.12,101.87) --
	(322.12,101.72) --
	(322.12,101.56) --
	(322.12,101.40) --
	(322.12,101.25) --
	(322.11,101.09) --
	(322.11,100.93) --
	(322.11,100.78) --
	(322.11,100.62) --
	(322.11,100.46) --
	(322.11,100.31) --
	(322.11,100.15) --
	(322.10, 99.99) --
	(322.10, 99.84) --
	(322.10, 99.68) --
	(322.10, 99.52) --
	(322.10, 99.37) --
	(322.10, 99.21) --
	(322.10, 99.05) --
	(322.11, 98.90) --
	(322.11, 98.74) --
	(322.11, 98.58) --
	(322.11, 98.43) --
	(322.11, 98.27) --
	(322.12, 98.12) --
	(322.12, 97.96) --
	(322.12, 97.80) --
	(322.13, 97.65) --
	(322.13, 97.49) --
	(322.14, 97.33) --
	(322.14, 97.18) --
	(322.14, 97.02) --
	(322.15, 96.86) --
	(322.15, 96.71) --
	(322.16, 96.55) --
	(322.16, 96.39) --
	(322.17, 96.24) --
	(322.17, 96.08) --
	(322.18, 95.92) --
	(322.18, 95.77) --
	(322.18, 95.61) --
	(322.19, 95.45) --
	(322.19, 95.30) --
	(322.19, 95.14) --
	(322.20, 94.98) --
	(322.20, 94.83) --
	(322.21, 94.67) --
	(322.21, 94.51) --
	(322.21, 94.36) --
	(322.22, 94.20) --
	(322.22, 94.05) --
	(322.23, 93.89) --
	(322.23, 93.73) --
	(322.24, 93.58) --
	(322.24, 93.42) --
	(322.25, 93.26) --
	(322.25, 93.11) --
	(322.26, 92.95) --
	(322.27, 92.79) --
	(322.28, 92.64) --
	(322.28, 92.48) --
	(322.29, 92.32) --
	(322.30, 92.17) --
	(322.31, 92.01) --
	(322.32, 91.85) --
	(322.33, 91.70) --
	(322.34, 91.54) --
	(322.35, 91.38) --
	(322.36, 91.23) --
	(322.37, 91.07) --
	(322.39, 90.91) --
	(322.40, 90.76) --
	(322.41, 90.60) --
	(322.42, 90.44) --
	(322.43, 90.29) --
	(322.44, 90.13) --
	(322.45, 89.98) --
	(322.46, 89.82) --
	(322.46, 89.66) --
	(322.47, 89.51) --
	(322.48, 89.35) --
	(322.49, 89.19) --
	(322.49, 89.04) --
	(322.50, 88.88) --
	(322.50, 88.72) --
	(322.50, 88.57) --
	(322.51, 88.41) --
	(322.51, 88.25) --
	(322.51, 88.10) --
	(322.52, 87.94) --
	(322.52, 87.78) --
	(322.52, 87.63) --
	(322.53, 87.47) --
	(322.53, 87.31) --
	(322.54, 87.16) --
	(322.54, 87.00) --
	(322.55, 86.84) --
	(322.55, 86.69) --
	(322.56, 86.53) --
	(322.57, 86.37) --
	(322.58, 86.22) --
	(322.59, 86.06) --
	(322.59, 85.91) --
	(322.60, 85.75) --
	(322.62, 85.59) --
	(322.63, 85.44) --
	(322.64, 85.28) --
	(322.65, 85.12) --
	(322.66, 84.97) --
	(322.68, 84.81) --
	(322.69, 84.65) --
	(322.70, 84.50) --
	(322.72, 84.34) --
	(322.73, 84.18) --
	(322.75, 84.03) --
	(322.76, 83.87) --
	(322.77, 83.71) --
	(322.79, 83.56) --
	(322.80, 83.40) --
	(322.82, 83.24) --
	(322.83, 83.09) --
	(322.84, 82.93) --
	(322.86, 82.77) --
	(322.87, 82.62) --
	(322.88, 82.46) --
	(322.90, 82.31) --
	(322.91, 82.15) --
	(322.93, 81.99) --
	(322.94, 81.84) --
	(322.96, 81.68) --
	(322.98, 81.52) --
	(323.00, 81.37) --
	(323.02, 81.21) --
	(323.04, 81.05) --
	(323.07, 80.90) --
	(323.09, 80.74) --
	(323.12, 80.58) --
	(323.15, 80.43) --
	(323.18, 80.27) --
	(323.21, 80.11) --
	(323.24, 79.96) --
	(323.27, 79.80) --
	(323.31, 79.64) --
	(323.34, 79.49) --
	(323.38, 79.33) --
	(323.41, 79.17) --
	(323.44, 79.02) --
	(323.48, 78.86) --
	(323.51, 78.70) --
	(323.54, 78.55) --
	(323.58, 78.39) --
	(323.61, 78.24) --
	(323.65, 78.08) --
	(323.68, 77.92) --
	(323.72, 77.77) --
	(323.75, 77.61) --
	(323.79, 77.45) --
	(323.83, 77.30) --
	(323.87, 77.14) --
	(323.91, 76.98) --
	(323.96, 76.83) --
	(324.00, 76.67) --
	(324.05, 76.51) --
	(324.10, 76.36) --
	(324.15, 76.20) --
	(324.20, 76.04) --
	(324.25, 75.89) --
	(324.30, 75.73) --
	(324.35, 75.57) --
	(324.40, 75.42) --
	(324.46, 75.26) --
	(324.51, 75.10) --
	(324.56, 74.95) --
	(324.61, 74.79) --
	(324.66, 74.63) --
	(324.72, 74.48) --
	(324.77, 74.32) --
	(324.82, 74.17) --
	(324.87, 74.01) --
	(324.91, 73.85) --
	(324.96, 73.70) --
	(325.01, 73.54) --
	(325.06, 73.38) --
	(325.11, 73.23) --
	(325.16, 73.07) --
	(325.21, 72.91) --
	(325.26, 72.76) --
	(325.31, 72.60) --
	(325.36, 72.44) --
	(325.41, 72.29) --
	(325.46, 72.13) --
	(325.52, 71.97) --
	(325.57, 71.82) --
	(325.62, 71.66) --
	(325.68, 71.50) --
	(325.73, 71.35) --
	(325.79, 71.19) --
	(325.85, 71.03) --
	(325.90, 70.88) --
	(325.96, 70.72) --
	(326.02, 70.56) --
	(326.08, 70.41) --
	(326.14, 70.25) --
	(326.20, 70.10) --
	(326.27, 69.94) --
	(326.33, 69.78) --
	(326.40, 69.63) --
	(326.47, 69.47) --
	(326.54, 69.31) --
	(326.61, 69.16) --
	(326.68, 69.00) --
	(326.75, 68.84) --
	(326.83, 68.69) --
	(326.91, 68.53) --
	(326.99, 68.37) --
	(327.07, 68.22) --
	(327.15, 68.06) --
	(327.23, 67.90) --
	(327.32, 67.75) --
	(327.41, 67.59) --
	(327.49, 67.43) --
	(327.58, 67.28) --
	(327.68, 67.12) --
	(327.77, 66.96) --
	(327.86, 66.81) --
	(327.95, 66.65) --
	(328.05, 66.49) --
	(328.14, 66.34) --
	(328.23, 66.18) --
	(328.33, 66.03) --
	(328.42, 65.87) --
	(328.51, 65.71) --
	(328.60, 65.56) --
	(328.69, 65.40) --
	(328.78, 65.24) --
	(328.88, 65.09) --
	(328.97, 64.93) --
	(329.06, 64.77) --
	(329.15, 64.62) --
	(329.24, 64.46) --
	(329.33, 64.30) --
	(329.43, 64.15) --
	(329.52, 63.99) --
	(329.62, 63.83) --
	(329.71, 63.68) --
	(329.81, 63.52) --
	(329.91, 63.36) --
	(330.01, 63.21) --
	(330.11, 63.05) --
	(330.21, 62.89) --
	(330.31, 62.74) --
	(330.41, 62.58) --
	(330.51, 62.43) --
	(330.61, 62.27) --
	(330.71, 62.11) --
	(330.81, 61.96) --
	(330.90, 61.80) --
	(330.99, 61.64) --
	(331.08, 61.49) --
	(331.17, 61.33) --
	(331.26, 61.17) --
	(331.35, 61.02) --
	(331.43, 60.86) --
	(331.52, 60.70) --
	(331.60, 60.55) --
	(331.69, 60.39) --
	(331.77, 60.23) --
	(331.86, 60.08) --
	(331.94, 59.92) --
	(332.03, 59.76) --
	(332.12, 59.61) --
	(332.22, 59.45) --
	(332.31, 59.29) --
	(332.41, 59.14) --
	(332.51, 58.98) --
	(332.61, 58.82) --
	(332.71, 58.67) --
	(332.82, 58.51) --
	(332.92, 58.36) --
	(333.02, 58.20) --
	(333.12, 58.04) --
	(333.23, 57.89) --
	(333.33, 57.73) --
	(333.43, 57.57) --
	(333.52, 57.42) --
	(333.62, 57.26) --
	(333.71, 57.10) --
	(333.81, 56.95) --
	(333.90, 56.79) --
	(333.99, 56.63) --
	(334.08, 56.48) --
	(334.17, 56.32) --
	(334.26, 56.16) --
	(334.35, 56.01) --
	(334.43, 55.85) --
	(334.52, 55.69) --
	(334.60, 55.54) --
	(334.68, 55.38) --
	(334.76, 55.22) --
	(334.84, 55.07) --
	(334.91, 54.91) --
	(334.99, 54.75) --
	(335.06, 54.60) --
	(335.13, 54.44) --
	(335.19, 54.29) --
	(335.26, 54.13) --
	(335.32, 53.97) --
	(335.39, 53.82) --
	(335.45, 53.66) --
	(335.52, 53.50) --
	(335.58, 53.35) --
	(335.65, 53.19) --
	(335.72, 53.03) --
	(335.80, 52.88) --
	(335.87, 52.72) --
	(335.95, 52.56) --
	(336.03, 52.41) --
	(336.10, 52.25) --
	(336.18, 52.09) --
	(336.26, 51.94) --
	(336.34, 51.78) --
	(336.42, 51.62) --
	(336.50, 51.47) --
	(336.57, 51.31) --
	(336.64, 51.15) --
	(336.70, 51.00) --
	(336.76, 50.84) --
	(336.81, 50.68) --
	(336.85, 50.53) --
	(336.88, 50.37) --
	(336.91, 50.22) --
	(336.93, 50.06) --
	(336.94, 49.90) --
	(336.94, 49.75) --
	(336.93, 49.59) --
	(336.92, 49.43) --
	(336.89, 49.28) --
	(336.86, 49.12) --
	(336.82, 48.96) --
	(336.78, 48.81) --
	(336.73, 48.65) --
	(336.67, 48.49) --
	(336.61, 48.34) --
	(336.54, 48.18) --
	(336.47, 48.02) --
	(336.40, 47.87) --
	(336.32, 47.71) --
	(336.24, 47.55) --
	(336.15, 47.40) --
	(336.06, 47.24) --
	(335.97, 47.08) --
	(335.88, 46.93) --
	(335.79, 46.77) --
	(335.69, 46.61) --
	(335.59, 46.46) --
	(335.48, 46.30) --
	(335.38, 46.15) --
	(335.27, 45.99) --
	(335.16, 45.83) --
	(335.05, 45.68) --
	(334.93, 45.52) --
	(334.82, 45.36) --
	(334.70, 45.21) --
	(334.57, 45.05) --
	(334.45, 44.89) --
	(334.33, 44.74) --
	(334.20, 44.58) --
	(334.07, 44.42) --
	(333.94, 44.27) --
	(333.80, 44.11) --
	(333.67, 43.95) --
	(333.53, 43.80) --
	(333.39, 43.64) --
	(333.25, 43.48) --
	(333.11, 43.33) --
	(332.97, 43.17) --
	(332.82, 43.01) --
	(332.68, 42.86) --
	(332.53, 42.70) --
	(332.38, 42.55) --
	(332.23, 42.39) --
	(332.07, 42.23) --
	(331.92, 42.08) --
	(331.76, 41.92) --
	(331.60, 41.76) --
	(331.44, 41.61) --
	(331.27, 41.45) --
	(331.10, 41.29) --
	(330.93, 41.14) --
	(330.76, 40.98) --
	(330.58, 40.82) --
	(330.40, 40.67) --
	(330.22, 40.51) --
	(330.03, 40.35) --
	(329.84, 40.20) --
	(329.65, 40.04) --
	(329.46, 39.88) --
	(329.26, 39.73) --
	(329.07, 39.57) --
	(328.87, 39.41) --
	(328.67, 39.26) --
	(328.47, 39.10) --
	(328.28, 38.94) --
	(328.08, 38.79) --
	(327.88, 38.63) --
	(327.69, 38.48) --
	(327.49, 38.32) --
	(327.30, 38.16) --
	(327.11, 38.01) --
	(326.92, 37.85) --
	(326.74, 37.69) --
	(326.55, 37.54) --
	(326.37, 37.38) --
	(326.19, 37.22) --
	(326.01, 37.07) --
	(325.84, 36.91) --
	(325.67, 36.75) --
	(325.50, 36.60) --
	(325.33, 36.44) --
	(325.17, 36.28) --
	(325.01, 36.13) --
	(324.85, 35.97) --
	(324.70, 35.81) --
	(324.55, 35.66) --
	(324.41, 35.50) --
	(324.26, 35.34) --
	(324.13, 35.19) --
	(324.00, 35.03) --
	(323.87, 34.87) --
	(323.74, 34.72) --
	(323.63, 34.56) --
	(323.51, 34.41) --
	(323.41, 34.25) --
	(323.30, 34.09) --
	(323.21, 33.94) --
	(323.11, 33.78) --
	(323.03, 33.62) --
	(322.94, 33.47) --
	(322.87, 33.31) --
	(322.79, 33.15) --
	(322.73, 33.00) --
	(322.66, 32.84) --
	(322.60, 32.68) --
	(322.55, 32.53) --
	(322.50, 32.37) --
	(322.45, 32.21) --
	(322.41, 32.06) --
	(322.37, 31.90) --
	(322.34, 31.74) --
	(322.31, 31.59) --
	(322.28, 31.43) --
	(322.25, 31.27) --
	(322.23, 31.12) --
	(322.21, 30.96) --
	(322.19, 30.80) --
	(322.18, 30.65) --
	(322.17, 30.49) --
	(322.15, 30.34) --
	(322.14, 30.18) --
	(322.14, 30.02) --
	(322.13, 29.87) --
	(322.12, 29.71) --
	(322.12, 29.55) --
	(322.11, 29.40) --
	(322.11, 29.24) --
	(322.04, 29.24) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.04, 52.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.07, 52.77) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.17, 74.14) --
	(303.90, 74.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.04, 74.14) --
	(289.04, 35.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.17, 35.48) --
	(303.90, 35.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.21, 75.38) --
	(336.94, 75.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.07, 75.38) --
	(322.07, 35.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.21, 35.66) --
	(336.94, 35.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (269.21, 25.20) rectangle (341.90,113.97);
\end{scope}
\begin{scope}
\path[clip] (228.93,253.14) rectangle (244.00,341.90);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (239.22,297.52) {Ancestral R3};
\end{scope}
\begin{scope}
\path[clip] (228.93,139.17) rectangle (244.00,227.93);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (239.22,183.55) {Variance R3};
\end{scope}
\begin{scope}
\path[clip] (228.93, 25.20) rectangle (244.00,113.97);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (239.22, 69.59) {Selection R3};
\end{scope}
\begin{scope}
\path[clip] (118.97,253.14) rectangle (134.03,341.90);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (129.25,297.52) {Ancestral R2};
\end{scope}
\begin{scope}
\path[clip] (118.97,139.17) rectangle (134.03,227.93);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (129.25,183.55) {Variance R2};
\end{scope}
\begin{scope}
\path[clip] (118.97, 25.20) rectangle (134.03,113.97);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (129.25, 69.59) {Selection R2};
\end{scope}
\begin{scope}
\path[clip] (  5.00,253.14) rectangle ( 20.06,341.90);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 15.29,297.52) {Ancestral R1};
\end{scope}
\begin{scope}
\path[clip] (  5.00,139.17) rectangle ( 20.06,227.93);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 15.29,183.55) {Variance R1};
\end{scope}
\begin{scope}
\path[clip] (  5.00, 25.20) rectangle ( 20.06,113.97);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 15.29, 69.59) {Correlation R2-R3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 61.11, 22.70) --
	( 61.11, 25.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 94.14, 22.70) --
	( 94.14, 25.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.11, 15.20) {Extant};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.11,  6.56) {Only};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.14, 15.20) {With};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.14,  6.56) {Fossils};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.07, 22.70) --
	(171.07, 25.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] (204.11, 22.70) --
	(204.11, 25.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (171.07, 15.20) {Extant};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (171.07,  6.56) {Only};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (204.11, 15.20) {With};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (204.11,  6.56) {Fossils};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (289.04, 22.70) --
	(289.04, 25.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] (322.07, 22.70) --
	(322.07, 25.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (289.04, 15.20) {Extant};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (289.04,  6.56) {Only};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (322.07, 15.20) {With};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (322.07,  6.56) {Fossils};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 61.11,136.67) --
	( 61.11,139.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 94.14,136.67) --
	( 94.14,139.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.11,129.16) {Extant};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.11,120.52) {Only};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.14,129.16) {With};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.14,120.52) {Fossils};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.07,136.67) --
	(171.07,139.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (204.11,136.67) --
	(204.11,139.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (171.07,129.16) {Extant};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (171.07,120.52) {Only};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (204.11,129.16) {With};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (204.11,120.52) {Fossils};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (289.04,136.67) --
	(289.04,139.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (322.07,136.67) --
	(322.07,139.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (289.04,129.16) {Extant};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (289.04,120.52) {Only};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (322.07,129.16) {With};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (322.07,120.52) {Fossils};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 61.11,250.64) --
	( 61.11,253.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 94.14,250.64) --
	( 94.14,253.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.11,243.13) {Extant};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.11,234.49) {Only};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.14,243.13) {With};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.14,234.49) {Fossils};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.07,250.64) --
	(171.07,253.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] (204.11,250.64) --
	(204.11,253.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (171.07,243.13) {Extant};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (171.07,234.49) {Only};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (204.11,243.13) {With};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (204.11,234.49) {Fossils};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (289.04,250.64) --
	(289.04,253.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] (322.07,250.64) --
	(322.07,253.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (289.04,243.13) {Extant};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (289.04,234.49) {Only};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (322.07,243.13) {With};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (322.07,234.49) {Fossils};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (264.71,273.79) {1.200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (264.71,297.92) {1.225};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (264.71,322.04) {1.250};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.71,276.55) --
	(269.21,276.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.71,300.67) --
	(269.21,300.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.71,324.79) --
	(269.21,324.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (264.71,159.31) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (264.71,185.18) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (264.71,211.05) {0.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.71,162.06) --
	(269.21,162.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.71,187.93) --
	(269.21,187.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.71,213.80) --
	(269.21,213.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (264.71, 22.76) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (264.71, 48.22) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (264.71, 73.67) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (264.71, 99.13) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.71, 25.52) --
	(269.21, 25.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.71, 50.97) --
	(269.21, 50.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.71, 76.43) --
	(269.21, 76.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] (266.71,101.88) --
	(269.21,101.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.75,259.14) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.75,282.59) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.75,306.05) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.75,329.51) {0.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (148.75,261.89) --
	(151.25,261.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (148.75,285.35) --
	(151.25,285.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] (148.75,308.81) --
	(151.25,308.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (148.75,332.26) --
	(151.25,332.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.75,161.49) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.75,191.82) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.75,222.15) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (148.75,164.25) --
	(151.25,164.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (148.75,194.58) --
	(151.25,194.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] (148.75,224.90) --
	(151.25,224.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.75, 25.48) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.75, 46.21) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.75, 66.93) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.75, 87.66) {9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.75,108.39) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (148.75, 28.23) --
	(151.25, 28.23);

\path[draw=drawColor,line width= 0.5pt,line join=round] (148.75, 48.96) --
	(151.25, 48.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (148.75, 69.69) --
	(151.25, 69.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] (148.75, 90.42) --
	(151.25, 90.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (148.75,111.15) --
	(151.25,111.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.78,260.46) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.78,276.89) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.78,293.32) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.78,309.75) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.78,326.18) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.78,263.21) --
	( 41.28,263.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.78,279.65) --
	( 41.28,279.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.78,296.08) --
	( 41.28,296.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.78,312.51) --
	( 41.28,312.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.78,328.94) --
	( 41.28,328.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.78,146.31) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.78,173.08) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.78,199.85) {0.03};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.78,149.07) --
	( 41.28,149.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.78,175.84) --
	( 41.28,175.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.78,202.60) --
	( 41.28,202.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.78, 42.22) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.78, 63.42) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.78, 84.63) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.78,105.83) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.78, 44.97) --
	( 41.28, 44.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.78, 66.18) --
	( 41.28, 66.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.78, 87.38) --
	( 41.28, 87.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.78,108.59) --
	( 41.28,108.59);
\end{scope}
\end{tikzpicture}


==> appendix/figure/Mean_tip_cor_estimates_plot-1.tex <==
% Created by tikzDevice version 0.12.3 on 2020-01-31 14:15:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (346.90,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (346.90,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 33.72, 16.56) rectangle (125.56,124.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.72, 16.56) rectangle (125.56,124.48);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.72, 45.38) --
	(125.56, 45.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.72, 78.07) --
	(125.56, 78.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.72,110.76) --
	(125.56,110.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.72, 29.03) --
	(125.56, 29.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.72, 61.72) --
	(125.56, 61.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.72, 94.41) --
	(125.56, 94.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.94, 16.56) --
	( 50.94,124.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 79.64, 16.56) --
	( 79.64,124.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] (108.34, 16.56) --
	(108.34,124.48);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 44.47, 26.82) --
	( 44.47, 26.99) --
	( 44.47, 27.17) --
	( 44.47, 27.34) --
	( 44.47, 27.51) --
	( 44.47, 27.68) --
	( 44.47, 27.85) --
	( 44.47, 28.03) --
	( 44.47, 28.20) --
	( 44.47, 28.37) --
	( 44.47, 28.54) --
	( 44.47, 28.72) --
	( 44.47, 28.89) --
	( 44.47, 29.06) --
	( 44.47, 29.23) --
	( 44.47, 29.41) --
	( 44.47, 29.58) --
	( 44.47, 29.75) --
	( 44.47, 29.92) --
	( 44.47, 30.10) --
	( 44.47, 30.27) --
	( 44.47, 30.44) --
	( 44.47, 30.61) --
	( 44.47, 30.78) --
	( 44.47, 30.96) --
	( 44.47, 31.13) --
	( 44.47, 31.30) --
	( 44.47, 31.47) --
	( 44.47, 31.65) --
	( 44.47, 31.82) --
	( 44.47, 31.99) --
	( 44.47, 32.16) --
	( 44.47, 32.34) --
	( 44.47, 32.51) --
	( 44.47, 32.68) --
	( 44.47, 32.85) --
	( 44.47, 33.03) --
	( 44.46, 33.20) --
	( 44.46, 33.37) --
	( 44.46, 33.54) --
	( 44.46, 33.71) --
	( 44.46, 33.89) --
	( 44.46, 34.06) --
	( 44.46, 34.23) --
	( 44.46, 34.40) --
	( 44.46, 34.58) --
	( 44.46, 34.75) --
	( 44.46, 34.92) --
	( 44.46, 35.09) --
	( 44.46, 35.27) --
	( 44.45, 35.44) --
	( 44.45, 35.61) --
	( 44.45, 35.78) --
	( 44.45, 35.95) --
	( 44.45, 36.13) --
	( 44.45, 36.30) --
	( 44.45, 36.47) --
	( 44.45, 36.64) --
	( 44.45, 36.82) --
	( 44.44, 36.99) --
	( 44.44, 37.16) --
	( 44.44, 37.33) --
	( 44.44, 37.51) --
	( 44.44, 37.68) --
	( 44.43, 37.85) --
	( 44.43, 38.02) --
	( 44.43, 38.20) --
	( 44.43, 38.37) --
	( 44.42, 38.54) --
	( 44.42, 38.71) --
	( 44.42, 38.88) --
	( 44.41, 39.06) --
	( 44.41, 39.23) --
	( 44.41, 39.40) --
	( 44.40, 39.57) --
	( 44.40, 39.75) --
	( 44.39, 39.92) --
	( 44.39, 40.09) --
	( 44.39, 40.26) --
	( 44.38, 40.44) --
	( 44.38, 40.61) --
	( 44.37, 40.78) --
	( 44.37, 40.95) --
	( 44.36, 41.12) --
	( 44.36, 41.30) --
	( 44.35, 41.47) --
	( 44.35, 41.64) --
	( 44.34, 41.81) --
	( 44.33, 41.99) --
	( 44.33, 42.16) --
	( 44.32, 42.33) --
	( 44.31, 42.50) --
	( 44.30, 42.68) --
	( 44.29, 42.85) --
	( 44.28, 43.02) --
	( 44.27, 43.19) --
	( 44.26, 43.37) --
	( 44.25, 43.54) --
	( 44.24, 43.71) --
	( 44.22, 43.88) --
	( 44.21, 44.05) --
	( 44.20, 44.23) --
	( 44.18, 44.40) --
	( 44.17, 44.57) --
	( 44.16, 44.74) --
	( 44.14, 44.92) --
	( 44.13, 45.09) --
	( 44.11, 45.26) --
	( 44.10, 45.43) --
	( 44.08, 45.61) --
	( 44.07, 45.78) --
	( 44.06, 45.95) --
	( 44.04, 46.12) --
	( 44.02, 46.30) --
	( 44.01, 46.47) --
	( 43.99, 46.64) --
	( 43.98, 46.81) --
	( 43.96, 46.98) --
	( 43.94, 47.16) --
	( 43.92, 47.33) --
	( 43.90, 47.50) --
	( 43.88, 47.67) --
	( 43.86, 47.85) --
	( 43.84, 48.02) --
	( 43.82, 48.19) --
	( 43.79, 48.36) --
	( 43.77, 48.54) --
	( 43.74, 48.71) --
	( 43.72, 48.88) --
	( 43.69, 49.05) --
	( 43.66, 49.22) --
	( 43.64, 49.40) --
	( 43.61, 49.57) --
	( 43.58, 49.74) --
	( 43.56, 49.91) --
	( 43.53, 50.09) --
	( 43.50, 50.26) --
	( 43.48, 50.43) --
	( 43.45, 50.60) --
	( 43.43, 50.78) --
	( 43.40, 50.95) --
	( 43.37, 51.12) --
	( 43.35, 51.29) --
	( 43.32, 51.47) --
	( 43.29, 51.64) --
	( 43.27, 51.81) --
	( 43.24, 51.98) --
	( 43.21, 52.15) --
	( 43.17, 52.33) --
	( 43.14, 52.50) --
	( 43.11, 52.67) --
	( 43.07, 52.84) --
	( 43.03, 53.02) --
	( 42.99, 53.19) --
	( 42.95, 53.36) --
	( 42.91, 53.53) --
	( 42.86, 53.71) --
	( 42.82, 53.88) --
	( 42.77, 54.05) --
	( 42.72, 54.22) --
	( 42.67, 54.40) --
	( 42.62, 54.57) --
	( 42.57, 54.74) --
	( 42.52, 54.91) --
	( 42.46, 55.08) --
	( 42.41, 55.26) --
	( 42.35, 55.43) --
	( 42.30, 55.60) --
	( 42.24, 55.77) --
	( 42.18, 55.95) --
	( 42.13, 56.12) --
	( 42.07, 56.29) --
	( 42.01, 56.46) --
	( 41.95, 56.64) --
	( 41.89, 56.81) --
	( 41.83, 56.98) --
	( 41.77, 57.15) --
	( 41.71, 57.32) --
	( 41.65, 57.50) --
	( 41.59, 57.67) --
	( 41.53, 57.84) --
	( 41.47, 58.01) --
	( 41.42, 58.19) --
	( 41.37, 58.36) --
	( 41.31, 58.53) --
	( 41.27, 58.70) --
	( 41.22, 58.88) --
	( 41.18, 59.05) --
	( 41.13, 59.22) --
	( 41.09, 59.39) --
	( 41.06, 59.57) --
	( 41.02, 59.74) --
	( 40.98, 59.91) --
	( 40.95, 60.08) --
	( 40.92, 60.25) --
	( 40.89, 60.43) --
	( 40.85, 60.60) --
	( 40.82, 60.77) --
	( 40.79, 60.94) --
	( 40.76, 61.12) --
	( 40.72, 61.29) --
	( 40.69, 61.46) --
	( 40.65, 61.63) --
	( 40.61, 61.81) --
	( 40.57, 61.98) --
	( 40.53, 62.15) --
	( 40.49, 62.32) --
	( 40.44, 62.49) --
	( 40.39, 62.67) --
	( 40.34, 62.84) --
	( 40.29, 63.01) --
	( 40.24, 63.18) --
	( 40.18, 63.36) --
	( 40.13, 63.53) --
	( 40.07, 63.70) --
	( 40.02, 63.87) --
	( 39.96, 64.05) --
	( 39.90, 64.22) --
	( 39.84, 64.39) --
	( 39.78, 64.56) --
	( 39.73, 64.74) --
	( 39.67, 64.91) --
	( 39.61, 65.08) --
	( 39.56, 65.25) --
	( 39.50, 65.42) --
	( 39.45, 65.60) --
	( 39.40, 65.77) --
	( 39.35, 65.94) --
	( 39.31, 66.11) --
	( 39.27, 66.29) --
	( 39.23, 66.46) --
	( 39.19, 66.63) --
	( 39.15, 66.80) --
	( 39.12, 66.98) --
	( 39.09, 67.15) --
	( 39.06, 67.32) --
	( 39.03, 67.49) --
	( 39.00, 67.67) --
	( 38.98, 67.84) --
	( 38.95, 68.01) --
	( 38.93, 68.18) --
	( 38.90, 68.35) --
	( 38.88, 68.53) --
	( 38.85, 68.70) --
	( 38.82, 68.87) --
	( 38.80, 69.04) --
	( 38.77, 69.22) --
	( 38.74, 69.39) --
	( 38.71, 69.56) --
	( 38.67, 69.73) --
	( 38.64, 69.91) --
	( 38.61, 70.08) --
	( 38.57, 70.25) --
	( 38.54, 70.42) --
	( 38.50, 70.59) --
	( 38.47, 70.77) --
	( 38.43, 70.94) --
	( 38.40, 71.11) --
	( 38.37, 71.28) --
	( 38.34, 71.46) --
	( 38.31, 71.63) --
	( 38.28, 71.80) --
	( 38.26, 71.97) --
	( 38.24, 72.15) --
	( 38.23, 72.32) --
	( 38.22, 72.49) --
	( 38.21, 72.66) --
	( 38.21, 72.84) --
	( 38.21, 73.01) --
	( 38.22, 73.18) --
	( 38.23, 73.35) --
	( 38.24, 73.52) --
	( 38.26, 73.70) --
	( 38.28, 73.87) --
	( 38.30, 74.04) --
	( 38.33, 74.21) --
	( 38.35, 74.39) --
	( 38.38, 74.56) --
	( 38.42, 74.73) --
	( 38.45, 74.90) --
	( 38.48, 75.08) --
	( 38.51, 75.25) --
	( 38.54, 75.42) --
	( 38.58, 75.59) --
	( 38.61, 75.77) --
	( 38.64, 75.94) --
	( 38.66, 76.11) --
	( 38.69, 76.28) --
	( 38.71, 76.45) --
	( 38.74, 76.63) --
	( 38.76, 76.80) --
	( 38.78, 76.97) --
	( 38.80, 77.14) --
	( 38.82, 77.32) --
	( 38.83, 77.49) --
	( 38.85, 77.66) --
	( 38.87, 77.83) --
	( 38.88, 78.01) --
	( 38.90, 78.18) --
	( 38.92, 78.35) --
	( 38.94, 78.52) --
	( 38.97, 78.69) --
	( 38.99, 78.87) --
	( 39.02, 79.04) --
	( 39.05, 79.21) --
	( 39.08, 79.38) --
	( 39.12, 79.56) --
	( 39.16, 79.73) --
	( 39.20, 79.90) --
	( 39.24, 80.07) --
	( 39.29, 80.25) --
	( 39.34, 80.42) --
	( 39.39, 80.59) --
	( 39.45, 80.76) --
	( 39.50, 80.94) --
	( 39.56, 81.11) --
	( 39.62, 81.28) --
	( 39.68, 81.45) --
	( 39.74, 81.62) --
	( 39.80, 81.80) --
	( 39.87, 81.97) --
	( 39.93, 82.14) --
	( 40.00, 82.31) --
	( 40.06, 82.49) --
	( 40.13, 82.66) --
	( 40.19, 82.83) --
	( 40.26, 83.00) --
	( 40.33, 83.18) --
	( 40.39, 83.35) --
	( 40.46, 83.52) --
	( 40.52, 83.69) --
	( 40.58, 83.86) --
	( 40.65, 84.04) --
	( 40.71, 84.21) --
	( 40.77, 84.38) --
	( 40.83, 84.55) --
	( 40.88, 84.73) --
	( 40.94, 84.90) --
	( 41.00, 85.07) --
	( 41.05, 85.24) --
	( 41.11, 85.42) --
	( 41.16, 85.59) --
	( 41.21, 85.76) --
	( 41.26, 85.93) --
	( 41.32, 86.11) --
	( 41.37, 86.28) --
	( 41.42, 86.45) --
	( 41.47, 86.62) --
	( 41.52, 86.79) --
	( 41.58, 86.97) --
	( 41.63, 87.14) --
	( 41.68, 87.31) --
	( 41.73, 87.48) --
	( 41.78, 87.66) --
	( 41.84, 87.83) --
	( 41.89, 88.00) --
	( 41.94, 88.17) --
	( 41.99, 88.35) --
	( 42.04, 88.52) --
	( 42.09, 88.69) --
	( 42.14, 88.86) --
	( 42.18, 89.04) --
	( 42.23, 89.21) --
	( 42.27, 89.38) --
	( 42.32, 89.55) --
	( 42.36, 89.72) --
	( 42.40, 89.90) --
	( 42.44, 90.07) --
	( 42.48, 90.24) --
	( 42.52, 90.41) --
	( 42.56, 90.59) --
	( 42.60, 90.76) --
	( 42.63, 90.93) --
	( 42.67, 91.10) --
	( 42.71, 91.28) --
	( 42.75, 91.45) --
	( 42.78, 91.62) --
	( 42.82, 91.79) --
	( 42.86, 91.96) --
	( 42.89, 92.14) --
	( 42.93, 92.31) --
	( 42.97, 92.48) --
	( 43.00, 92.65) --
	( 43.04, 92.83) --
	( 43.07, 93.00) --
	( 43.11, 93.17) --
	( 43.15, 93.34) --
	( 43.18, 93.52) --
	( 43.22, 93.69) --
	( 43.25, 93.86) --
	( 43.29, 94.03) --
	( 43.32, 94.21) --
	( 43.36, 94.38) --
	( 43.39, 94.55) --
	( 43.42, 94.72) --
	( 43.46, 94.89) --
	( 43.49, 95.07) --
	( 43.52, 95.24) --
	( 43.55, 95.41) --
	( 43.58, 95.58) --
	( 43.61, 95.76) --
	( 43.64, 95.93) --
	( 43.67, 96.10) --
	( 43.70, 96.27) --
	( 43.72, 96.45) --
	( 43.75, 96.62) --
	( 43.78, 96.79) --
	( 43.80, 96.96) --
	( 43.83, 97.14) --
	( 43.85, 97.31) --
	( 43.87, 97.48) --
	( 43.89, 97.65) --
	( 43.91, 97.82) --
	( 43.94, 98.00) --
	( 43.96, 98.17) --
	( 43.97, 98.34) --
	( 43.99, 98.51) --
	( 44.01, 98.69) --
	( 44.03, 98.86) --
	( 44.05, 99.03) --
	( 44.06, 99.20) --
	( 44.08, 99.38) --
	( 44.09, 99.55) --
	( 44.10, 99.72) --
	( 44.12, 99.89) --
	( 44.13,100.06) --
	( 44.14,100.24) --
	( 44.15,100.41) --
	( 44.16,100.58) --
	( 44.17,100.75) --
	( 44.17,100.93) --
	( 44.18,101.10) --
	( 44.19,101.27) --
	( 44.19,101.44) --
	( 44.20,101.62) --
	( 44.20,101.79) --
	( 44.21,101.96) --
	( 44.21,102.13) --
	( 44.22,102.31) --
	( 44.22,102.48) --
	( 44.23,102.65) --
	( 44.23,102.82) --
	( 44.24,102.99) --
	( 44.24,103.17) --
	( 44.25,103.34) --
	( 44.26,103.51) --
	( 44.26,103.68) --
	( 44.27,103.86) --
	( 44.27,104.03) --
	( 44.28,104.20) --
	( 44.29,104.37) --
	( 44.29,104.55) --
	( 44.30,104.72) --
	( 44.30,104.89) --
	( 44.31,105.06) --
	( 44.32,105.23) --
	( 44.32,105.41) --
	( 44.33,105.58) --
	( 44.33,105.75) --
	( 44.34,105.92) --
	( 44.35,106.10) --
	( 44.35,106.27) --
	( 44.36,106.44) --
	( 44.36,106.61) --
	( 44.37,106.79) --
	( 44.37,106.96) --
	( 44.38,107.13) --
	( 44.38,107.30) --
	( 44.39,107.48) --
	( 44.40,107.65) --
	( 44.40,107.82) --
	( 44.41,107.99) --
	( 44.41,108.16) --
	( 44.41,108.34) --
	( 44.42,108.51) --
	( 44.42,108.68) --
	( 44.43,108.85) --
	( 44.43,109.03) --
	( 44.43,109.20) --
	( 44.44,109.37) --
	( 44.44,109.54) --
	( 44.44,109.72) --
	( 44.44,109.89) --
	( 44.44,110.06) --
	( 44.44,110.23) --
	( 44.45,110.41) --
	( 44.45,110.58) --
	( 44.45,110.75) --
	( 44.45,110.92) --
	( 44.45,111.09) --
	( 44.45,111.27) --
	( 44.45,111.44) --
	( 44.45,111.61) --
	( 44.45,111.78) --
	( 44.45,111.96) --
	( 44.45,112.13) --
	( 44.45,112.30) --
	( 44.45,112.47) --
	( 44.45,112.65) --
	( 44.45,112.82) --
	( 44.45,112.99) --
	( 44.45,113.16) --
	( 44.45,113.33) --
	( 44.45,113.51) --
	( 44.45,113.68) --
	( 44.45,113.85) --
	( 44.45,114.02) --
	( 44.45,114.20) --
	( 44.45,114.37) --
	( 44.46,114.54) --
	( 44.46,114.71) --
	( 44.46,114.89) --
	( 44.50,114.89) --
	( 44.50,114.71) --
	( 44.50,114.54) --
	( 44.51,114.37) --
	( 44.51,114.20) --
	( 44.51,114.02) --
	( 44.51,113.85) --
	( 44.51,113.68) --
	( 44.51,113.51) --
	( 44.51,113.33) --
	( 44.51,113.16) --
	( 44.51,112.99) --
	( 44.51,112.82) --
	( 44.51,112.65) --
	( 44.51,112.47) --
	( 44.51,112.30) --
	( 44.51,112.13) --
	( 44.51,111.96) --
	( 44.51,111.78) --
	( 44.51,111.61) --
	( 44.51,111.44) --
	( 44.51,111.27) --
	( 44.51,111.09) --
	( 44.51,110.92) --
	( 44.51,110.75) --
	( 44.51,110.58) --
	( 44.51,110.41) --
	( 44.52,110.23) --
	( 44.52,110.06) --
	( 44.52,109.89) --
	( 44.52,109.72) --
	( 44.52,109.54) --
	( 44.52,109.37) --
	( 44.53,109.20) --
	( 44.53,109.03) --
	( 44.53,108.85) --
	( 44.54,108.68) --
	( 44.54,108.51) --
	( 44.55,108.34) --
	( 44.55,108.16) --
	( 44.55,107.99) --
	( 44.56,107.82) --
	( 44.56,107.65) --
	( 44.57,107.48) --
	( 44.58,107.30) --
	( 44.58,107.13) --
	( 44.59,106.96) --
	( 44.59,106.79) --
	( 44.60,106.61) --
	( 44.60,106.44) --
	( 44.61,106.27) --
	( 44.61,106.10) --
	( 44.62,105.92) --
	( 44.63,105.75) --
	( 44.63,105.58) --
	( 44.64,105.41) --
	( 44.64,105.23) --
	( 44.65,105.06) --
	( 44.66,104.89) --
	( 44.66,104.72) --
	( 44.67,104.55) --
	( 44.67,104.37) --
	( 44.68,104.20) --
	( 44.69,104.03) --
	( 44.69,103.86) --
	( 44.70,103.68) --
	( 44.70,103.51) --
	( 44.71,103.34) --
	( 44.72,103.17) --
	( 44.72,102.99) --
	( 44.73,102.82) --
	( 44.73,102.65) --
	( 44.74,102.48) --
	( 44.74,102.31) --
	( 44.75,102.13) --
	( 44.75,101.96) --
	( 44.76,101.79) --
	( 44.76,101.62) --
	( 44.77,101.44) --
	( 44.77,101.27) --
	( 44.78,101.10) --
	( 44.79,100.93) --
	( 44.79,100.75) --
	( 44.80,100.58) --
	( 44.81,100.41) --
	( 44.82,100.24) --
	( 44.83,100.06) --
	( 44.84, 99.89) --
	( 44.86, 99.72) --
	( 44.87, 99.55) --
	( 44.88, 99.38) --
	( 44.90, 99.20) --
	( 44.91, 99.03) --
	( 44.93, 98.86) --
	( 44.95, 98.69) --
	( 44.97, 98.51) --
	( 44.99, 98.34) --
	( 45.00, 98.17) --
	( 45.02, 98.00) --
	( 45.05, 97.82) --
	( 45.07, 97.65) --
	( 45.09, 97.48) --
	( 45.11, 97.31) --
	( 45.13, 97.14) --
	( 45.16, 96.96) --
	( 45.18, 96.79) --
	( 45.21, 96.62) --
	( 45.23, 96.45) --
	( 45.26, 96.27) --
	( 45.29, 96.10) --
	( 45.32, 95.93) --
	( 45.35, 95.76) --
	( 45.38, 95.58) --
	( 45.41, 95.41) --
	( 45.44, 95.24) --
	( 45.47, 95.07) --
	( 45.50, 94.89) --
	( 45.54, 94.72) --
	( 45.57, 94.55) --
	( 45.60, 94.38) --
	( 45.64, 94.21) --
	( 45.67, 94.03) --
	( 45.71, 93.86) --
	( 45.74, 93.69) --
	( 45.78, 93.52) --
	( 45.81, 93.34) --
	( 45.85, 93.17) --
	( 45.89, 93.00) --
	( 45.92, 92.83) --
	( 45.96, 92.65) --
	( 45.99, 92.48) --
	( 46.03, 92.31) --
	( 46.07, 92.14) --
	( 46.10, 91.96) --
	( 46.14, 91.79) --
	( 46.18, 91.62) --
	( 46.21, 91.45) --
	( 46.25, 91.28) --
	( 46.29, 91.10) --
	( 46.33, 90.93) --
	( 46.36, 90.76) --
	( 46.40, 90.59) --
	( 46.44, 90.41) --
	( 46.48, 90.24) --
	( 46.52, 90.07) --
	( 46.56, 89.90) --
	( 46.60, 89.72) --
	( 46.64, 89.55) --
	( 46.69, 89.38) --
	( 46.73, 89.21) --
	( 46.78, 89.04) --
	( 46.82, 88.86) --
	( 46.87, 88.69) --
	( 46.92, 88.52) --
	( 46.97, 88.35) --
	( 47.02, 88.17) --
	( 47.07, 88.00) --
	( 47.12, 87.83) --
	( 47.18, 87.66) --
	( 47.23, 87.48) --
	( 47.28, 87.31) --
	( 47.33, 87.14) --
	( 47.38, 86.97) --
	( 47.44, 86.79) --
	( 47.49, 86.62) --
	( 47.54, 86.45) --
	( 47.59, 86.28) --
	( 47.64, 86.11) --
	( 47.70, 85.93) --
	( 47.75, 85.76) --
	( 47.80, 85.59) --
	( 47.85, 85.42) --
	( 47.91, 85.24) --
	( 47.96, 85.07) --
	( 48.02, 84.90) --
	( 48.08, 84.73) --
	( 48.13, 84.55) --
	( 48.19, 84.38) --
	( 48.25, 84.21) --
	( 48.31, 84.04) --
	( 48.38, 83.86) --
	( 48.44, 83.69) --
	( 48.50, 83.52) --
	( 48.57, 83.35) --
	( 48.63, 83.18) --
	( 48.70, 83.00) --
	( 48.77, 82.83) --
	( 48.83, 82.66) --
	( 48.90, 82.49) --
	( 48.96, 82.31) --
	( 49.03, 82.14) --
	( 49.09, 81.97) --
	( 49.16, 81.80) --
	( 49.22, 81.62) --
	( 49.28, 81.45) --
	( 49.34, 81.28) --
	( 49.40, 81.11) --
	( 49.46, 80.94) --
	( 49.51, 80.76) --
	( 49.57, 80.59) --
	( 49.62, 80.42) --
	( 49.67, 80.25) --
	( 49.72, 80.07) --
	( 49.76, 79.90) --
	( 49.80, 79.73) --
	( 49.84, 79.56) --
	( 49.88, 79.38) --
	( 49.91, 79.21) --
	( 49.94, 79.04) --
	( 49.97, 78.87) --
	( 49.99, 78.69) --
	( 50.02, 78.52) --
	( 50.04, 78.35) --
	( 50.06, 78.18) --
	( 50.08, 78.01) --
	( 50.09, 77.83) --
	( 50.11, 77.66) --
	( 50.13, 77.49) --
	( 50.14, 77.32) --
	( 50.16, 77.14) --
	( 50.18, 76.97) --
	( 50.20, 76.80) --
	( 50.22, 76.63) --
	( 50.25, 76.45) --
	( 50.27, 76.28) --
	( 50.30, 76.11) --
	( 50.32, 75.94) --
	( 50.35, 75.77) --
	( 50.38, 75.59) --
	( 50.41, 75.42) --
	( 50.45, 75.25) --
	( 50.48, 75.08) --
	( 50.51, 74.90) --
	( 50.54, 74.73) --
	( 50.58, 74.56) --
	( 50.61, 74.39) --
	( 50.63, 74.21) --
	( 50.66, 74.04) --
	( 50.68, 73.87) --
	( 50.70, 73.70) --
	( 50.72, 73.52) --
	( 50.73, 73.35) --
	( 50.74, 73.18) --
	( 50.75, 73.01) --
	( 50.75, 72.84) --
	( 50.75, 72.66) --
	( 50.74, 72.49) --
	( 50.73, 72.32) --
	( 50.72, 72.15) --
	( 50.70, 71.97) --
	( 50.68, 71.80) --
	( 50.65, 71.63) --
	( 50.62, 71.46) --
	( 50.59, 71.28) --
	( 50.56, 71.11) --
	( 50.53, 70.94) --
	( 50.49, 70.77) --
	( 50.46, 70.59) --
	( 50.42, 70.42) --
	( 50.39, 70.25) --
	( 50.35, 70.08) --
	( 50.32, 69.91) --
	( 50.29, 69.73) --
	( 50.25, 69.56) --
	( 50.22, 69.39) --
	( 50.19, 69.22) --
	( 50.16, 69.04) --
	( 50.14, 68.87) --
	( 50.11, 68.70) --
	( 50.08, 68.53) --
	( 50.06, 68.35) --
	( 50.03, 68.18) --
	( 50.01, 68.01) --
	( 49.98, 67.84) --
	( 49.96, 67.67) --
	( 49.93, 67.49) --
	( 49.90, 67.32) --
	( 49.87, 67.15) --
	( 49.84, 66.98) --
	( 49.81, 66.80) --
	( 49.77, 66.63) --
	( 49.73, 66.46) --
	( 49.69, 66.29) --
	( 49.65, 66.11) --
	( 49.60, 65.94) --
	( 49.56, 65.77) --
	( 49.51, 65.60) --
	( 49.46, 65.42) --
	( 49.40, 65.25) --
	( 49.35, 65.08) --
	( 49.29, 64.91) --
	( 49.23, 64.74) --
	( 49.18, 64.56) --
	( 49.12, 64.39) --
	( 49.06, 64.22) --
	( 49.00, 64.05) --
	( 48.94, 63.87) --
	( 48.89, 63.70) --
	( 48.83, 63.53) --
	( 48.78, 63.36) --
	( 48.72, 63.18) --
	( 48.67, 63.01) --
	( 48.62, 62.84) --
	( 48.57, 62.67) --
	( 48.52, 62.49) --
	( 48.47, 62.32) --
	( 48.43, 62.15) --
	( 48.39, 61.98) --
	( 48.35, 61.81) --
	( 48.31, 61.63) --
	( 48.27, 61.46) --
	( 48.24, 61.29) --
	( 48.20, 61.12) --
	( 48.17, 60.94) --
	( 48.14, 60.77) --
	( 48.11, 60.60) --
	( 48.07, 60.43) --
	( 48.04, 60.25) --
	( 48.01, 60.08) --
	( 47.98, 59.91) --
	( 47.94, 59.74) --
	( 47.90, 59.57) --
	( 47.87, 59.39) --
	( 47.83, 59.22) --
	( 47.78, 59.05) --
	( 47.74, 58.88) --
	( 47.69, 58.70) --
	( 47.64, 58.53) --
	( 47.59, 58.36) --
	( 47.54, 58.19) --
	( 47.49, 58.01) --
	( 47.43, 57.84) --
	( 47.37, 57.67) --
	( 47.31, 57.50) --
	( 47.25, 57.32) --
	( 47.19, 57.15) --
	( 47.13, 56.98) --
	( 47.07, 56.81) --
	( 47.01, 56.64) --
	( 46.95, 56.46) --
	( 46.89, 56.29) --
	( 46.83, 56.12) --
	( 46.78, 55.95) --
	( 46.72, 55.77) --
	( 46.66, 55.60) --
	( 46.61, 55.43) --
	( 46.55, 55.26) --
	( 46.50, 55.08) --
	( 46.44, 54.91) --
	( 46.39, 54.74) --
	( 46.34, 54.57) --
	( 46.29, 54.40) --
	( 46.24, 54.22) --
	( 46.19, 54.05) --
	( 46.14, 53.88) --
	( 46.10, 53.71) --
	( 46.05, 53.53) --
	( 46.01, 53.36) --
	( 45.97, 53.19) --
	( 45.93, 53.02) --
	( 45.89, 52.84) --
	( 45.85, 52.67) --
	( 45.82, 52.50) --
	( 45.79, 52.33) --
	( 45.75, 52.15) --
	( 45.72, 51.98) --
	( 45.69, 51.81) --
	( 45.67, 51.64) --
	( 45.64, 51.47) --
	( 45.61, 51.29) --
	( 45.59, 51.12) --
	( 45.56, 50.95) --
	( 45.53, 50.78) --
	( 45.51, 50.60) --
	( 45.48, 50.43) --
	( 45.46, 50.26) --
	( 45.43, 50.09) --
	( 45.40, 49.91) --
	( 45.38, 49.74) --
	( 45.35, 49.57) --
	( 45.32, 49.40) --
	( 45.30, 49.22) --
	( 45.27, 49.05) --
	( 45.24, 48.88) --
	( 45.22, 48.71) --
	( 45.19, 48.54) --
	( 45.17, 48.36) --
	( 45.14, 48.19) --
	( 45.12, 48.02) --
	( 45.10, 47.85) --
	( 45.08, 47.67) --
	( 45.06, 47.50) --
	( 45.04, 47.33) --
	( 45.02, 47.16) --
	( 45.00, 46.98) --
	( 44.98, 46.81) --
	( 44.97, 46.64) --
	( 44.95, 46.47) --
	( 44.93, 46.30) --
	( 44.92, 46.12) --
	( 44.90, 45.95) --
	( 44.89, 45.78) --
	( 44.88, 45.61) --
	( 44.86, 45.43) --
	( 44.85, 45.26) --
	( 44.83, 45.09) --
	( 44.82, 44.92) --
	( 44.80, 44.74) --
	( 44.79, 44.57) --
	( 44.78, 44.40) --
	( 44.76, 44.23) --
	( 44.75, 44.05) --
	( 44.74, 43.88) --
	( 44.72, 43.71) --
	( 44.71, 43.54) --
	( 44.70, 43.37) --
	( 44.69, 43.19) --
	( 44.68, 43.02) --
	( 44.67, 42.85) --
	( 44.66, 42.68) --
	( 44.65, 42.50) --
	( 44.64, 42.33) --
	( 44.63, 42.16) --
	( 44.63, 41.99) --
	( 44.62, 41.81) --
	( 44.61, 41.64) --
	( 44.61, 41.47) --
	( 44.60, 41.30) --
	( 44.60, 41.12) --
	( 44.59, 40.95) --
	( 44.59, 40.78) --
	( 44.58, 40.61) --
	( 44.58, 40.44) --
	( 44.57, 40.26) --
	( 44.57, 40.09) --
	( 44.57, 39.92) --
	( 44.56, 39.75) --
	( 44.56, 39.57) --
	( 44.55, 39.40) --
	( 44.55, 39.23) --
	( 44.55, 39.06) --
	( 44.54, 38.88) --
	( 44.54, 38.71) --
	( 44.54, 38.54) --
	( 44.53, 38.37) --
	( 44.53, 38.20) --
	( 44.53, 38.02) --
	( 44.53, 37.85) --
	( 44.52, 37.68) --
	( 44.52, 37.51) --
	( 44.52, 37.33) --
	( 44.52, 37.16) --
	( 44.52, 36.99) --
	( 44.51, 36.82) --
	( 44.51, 36.64) --
	( 44.51, 36.47) --
	( 44.51, 36.30) --
	( 44.51, 36.13) --
	( 44.51, 35.95) --
	( 44.51, 35.78) --
	( 44.51, 35.61) --
	( 44.50, 35.44) --
	( 44.50, 35.27) --
	( 44.50, 35.09) --
	( 44.50, 34.92) --
	( 44.50, 34.75) --
	( 44.50, 34.58) --
	( 44.50, 34.40) --
	( 44.50, 34.23) --
	( 44.50, 34.06) --
	( 44.50, 33.89) --
	( 44.50, 33.71) --
	( 44.50, 33.54) --
	( 44.50, 33.37) --
	( 44.49, 33.20) --
	( 44.49, 33.03) --
	( 44.49, 32.85) --
	( 44.49, 32.68) --
	( 44.49, 32.51) --
	( 44.49, 32.34) --
	( 44.49, 32.16) --
	( 44.49, 31.99) --
	( 44.49, 31.82) --
	( 44.49, 31.65) --
	( 44.49, 31.47) --
	( 44.49, 31.30) --
	( 44.49, 31.13) --
	( 44.49, 30.96) --
	( 44.49, 30.78) --
	( 44.49, 30.61) --
	( 44.49, 30.44) --
	( 44.49, 30.27) --
	( 44.49, 30.10) --
	( 44.49, 29.92) --
	( 44.49, 29.75) --
	( 44.49, 29.58) --
	( 44.49, 29.41) --
	( 44.49, 29.23) --
	( 44.49, 29.06) --
	( 44.49, 28.89) --
	( 44.49, 28.72) --
	( 44.49, 28.54) --
	( 44.49, 28.37) --
	( 44.49, 28.20) --
	( 44.49, 28.03) --
	( 44.49, 27.85) --
	( 44.49, 27.68) --
	( 44.49, 27.51) --
	( 44.49, 27.34) --
	( 44.49, 27.17) --
	( 44.49, 26.99) --
	( 44.49, 26.82) --
	( 44.47, 26.82) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.21, 72.74) --
	( 50.75, 72.74);
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 57.39, 21.47) --
	( 57.39, 21.64) --
	( 57.39, 21.81) --
	( 57.39, 21.98) --
	( 57.39, 22.15) --
	( 57.39, 22.32) --
	( 57.39, 22.49) --
	( 57.39, 22.66) --
	( 57.39, 22.83) --
	( 57.39, 23.00) --
	( 57.39, 23.17) --
	( 57.39, 23.34) --
	( 57.39, 23.51) --
	( 57.39, 23.69) --
	( 57.39, 23.86) --
	( 57.39, 24.03) --
	( 57.39, 24.20) --
	( 57.39, 24.37) --
	( 57.39, 24.54) --
	( 57.38, 24.71) --
	( 57.38, 24.88) --
	( 57.38, 25.05) --
	( 57.38, 25.22) --
	( 57.38, 25.39) --
	( 57.38, 25.56) --
	( 57.37, 25.73) --
	( 57.37, 25.90) --
	( 57.37, 26.07) --
	( 57.36, 26.24) --
	( 57.36, 26.41) --
	( 57.36, 26.58) --
	( 57.35, 26.75) --
	( 57.35, 26.92) --
	( 57.34, 27.09) --
	( 57.34, 27.26) --
	( 57.33, 27.43) --
	( 57.32, 27.60) --
	( 57.32, 27.77) --
	( 57.31, 27.94) --
	( 57.31, 28.12) --
	( 57.30, 28.29) --
	( 57.29, 28.46) --
	( 57.29, 28.63) --
	( 57.28, 28.80) --
	( 57.27, 28.97) --
	( 57.27, 29.14) --
	( 57.26, 29.31) --
	( 57.25, 29.48) --
	( 57.25, 29.65) --
	( 57.24, 29.82) --
	( 57.24, 29.99) --
	( 57.23, 30.16) --
	( 57.22, 30.33) --
	( 57.22, 30.50) --
	( 57.21, 30.67) --
	( 57.21, 30.84) --
	( 57.20, 31.01) --
	( 57.20, 31.18) --
	( 57.19, 31.35) --
	( 57.19, 31.52) --
	( 57.18, 31.69) --
	( 57.17, 31.86) --
	( 57.17, 32.03) --
	( 57.16, 32.20) --
	( 57.15, 32.37) --
	( 57.15, 32.55) --
	( 57.14, 32.72) --
	( 57.13, 32.89) --
	( 57.12, 33.06) --
	( 57.12, 33.23) --
	( 57.11, 33.40) --
	( 57.10, 33.57) --
	( 57.09, 33.74) --
	( 57.08, 33.91) --
	( 57.07, 34.08) --
	( 57.06, 34.25) --
	( 57.05, 34.42) --
	( 57.04, 34.59) --
	( 57.03, 34.76) --
	( 57.02, 34.93) --
	( 57.00, 35.10) --
	( 56.99, 35.27) --
	( 56.98, 35.44) --
	( 56.97, 35.61) --
	( 56.96, 35.78) --
	( 56.95, 35.95) --
	( 56.94, 36.12) --
	( 56.93, 36.29) --
	( 56.92, 36.46) --
	( 56.91, 36.63) --
	( 56.90, 36.80) --
	( 56.89, 36.98) --
	( 56.88, 37.15) --
	( 56.87, 37.32) --
	( 56.87, 37.49) --
	( 56.86, 37.66) --
	( 56.85, 37.83) --
	( 56.84, 38.00) --
	( 56.83, 38.17) --
	( 56.82, 38.34) --
	( 56.81, 38.51) --
	( 56.80, 38.68) --
	( 56.80, 38.85) --
	( 56.79, 39.02) --
	( 56.78, 39.19) --
	( 56.76, 39.36) --
	( 56.75, 39.53) --
	( 56.74, 39.70) --
	( 56.73, 39.87) --
	( 56.72, 40.04) --
	( 56.70, 40.21) --
	( 56.69, 40.38) --
	( 56.67, 40.55) --
	( 56.65, 40.72) --
	( 56.63, 40.89) --
	( 56.61, 41.06) --
	( 56.59, 41.24) --
	( 56.57, 41.41) --
	( 56.54, 41.58) --
	( 56.52, 41.75) --
	( 56.49, 41.92) --
	( 56.46, 42.09) --
	( 56.43, 42.26) --
	( 56.40, 42.43) --
	( 56.36, 42.60) --
	( 56.33, 42.77) --
	( 56.30, 42.94) --
	( 56.26, 43.11) --
	( 56.22, 43.28) --
	( 56.18, 43.45) --
	( 56.15, 43.62) --
	( 56.11, 43.79) --
	( 56.07, 43.96) --
	( 56.03, 44.13) --
	( 55.99, 44.30) --
	( 55.95, 44.47) --
	( 55.91, 44.64) --
	( 55.87, 44.81) --
	( 55.82, 44.98) --
	( 55.78, 45.15) --
	( 55.74, 45.32) --
	( 55.70, 45.49) --
	( 55.66, 45.67) --
	( 55.62, 45.84) --
	( 55.58, 46.01) --
	( 55.54, 46.18) --
	( 55.50, 46.35) --
	( 55.45, 46.52) --
	( 55.41, 46.69) --
	( 55.37, 46.86) --
	( 55.33, 47.03) --
	( 55.29, 47.20) --
	( 55.25, 47.37) --
	( 55.21, 47.54) --
	( 55.16, 47.71) --
	( 55.12, 47.88) --
	( 55.08, 48.05) --
	( 55.04, 48.22) --
	( 55.00, 48.39) --
	( 54.96, 48.56) --
	( 54.93, 48.73) --
	( 54.89, 48.90) --
	( 54.85, 49.07) --
	( 54.81, 49.24) --
	( 54.78, 49.41) --
	( 54.74, 49.58) --
	( 54.70, 49.75) --
	( 54.67, 49.92) --
	( 54.63, 50.10) --
	( 54.60, 50.27) --
	( 54.56, 50.44) --
	( 54.52, 50.61) --
	( 54.48, 50.78) --
	( 54.45, 50.95) --
	( 54.41, 51.12) --
	( 54.37, 51.29) --
	( 54.33, 51.46) --
	( 54.28, 51.63) --
	( 54.24, 51.80) --
	( 54.20, 51.97) --
	( 54.15, 52.14) --
	( 54.11, 52.31) --
	( 54.06, 52.48) --
	( 54.02, 52.65) --
	( 53.97, 52.82) --
	( 53.93, 52.99) --
	( 53.88, 53.16) --
	( 53.84, 53.33) --
	( 53.80, 53.50) --
	( 53.75, 53.67) --
	( 53.71, 53.84) --
	( 53.67, 54.01) --
	( 53.63, 54.18) --
	( 53.59, 54.36) --
	( 53.56, 54.53) --
	( 53.52, 54.70) --
	( 53.49, 54.87) --
	( 53.46, 55.04) --
	( 53.43, 55.21) --
	( 53.40, 55.38) --
	( 53.37, 55.55) --
	( 53.35, 55.72) --
	( 53.32, 55.89) --
	( 53.29, 56.06) --
	( 53.27, 56.23) --
	( 53.24, 56.40) --
	( 53.22, 56.57) --
	( 53.19, 56.74) --
	( 53.16, 56.91) --
	( 53.14, 57.08) --
	( 53.11, 57.25) --
	( 53.08, 57.42) --
	( 53.05, 57.59) --
	( 53.02, 57.76) --
	( 52.98, 57.93) --
	( 52.95, 58.10) --
	( 52.91, 58.27) --
	( 52.88, 58.44) --
	( 52.84, 58.61) --
	( 52.80, 58.79) --
	( 52.76, 58.96) --
	( 52.72, 59.13) --
	( 52.68, 59.30) --
	( 52.64, 59.47) --
	( 52.60, 59.64) --
	( 52.55, 59.81) --
	( 52.51, 59.98) --
	( 52.47, 60.15) --
	( 52.42, 60.32) --
	( 52.38, 60.49) --
	( 52.34, 60.66) --
	( 52.30, 60.83) --
	( 52.26, 61.00) --
	( 52.22, 61.17) --
	( 52.18, 61.34) --
	( 52.14, 61.51) --
	( 52.10, 61.68) --
	( 52.07, 61.85) --
	( 52.04, 62.02) --
	( 52.01, 62.19) --
	( 51.98, 62.36) --
	( 51.96, 62.53) --
	( 51.94, 62.70) --
	( 51.92, 62.87) --
	( 51.90, 63.04) --
	( 51.89, 63.22) --
	( 51.88, 63.39) --
	( 51.87, 63.56) --
	( 51.86, 63.73) --
	( 51.86, 63.90) --
	( 51.86, 64.07) --
	( 51.86, 64.24) --
	( 51.86, 64.41) --
	( 51.86, 64.58) --
	( 51.87, 64.75) --
	( 51.87, 64.92) --
	( 51.88, 65.09) --
	( 51.88, 65.26) --
	( 51.89, 65.43) --
	( 51.89, 65.60) --
	( 51.90, 65.77) --
	( 51.90, 65.94) --
	( 51.90, 66.11) --
	( 51.91, 66.28) --
	( 51.91, 66.45) --
	( 51.91, 66.62) --
	( 51.91, 66.79) --
	( 51.91, 66.96) --
	( 51.91, 67.13) --
	( 51.90, 67.30) --
	( 51.90, 67.48) --
	( 51.90, 67.65) --
	( 51.90, 67.82) --
	( 51.89, 67.99) --
	( 51.89, 68.16) --
	( 51.89, 68.33) --
	( 51.89, 68.50) --
	( 51.89, 68.67) --
	( 51.89, 68.84) --
	( 51.90, 69.01) --
	( 51.90, 69.18) --
	( 51.91, 69.35) --
	( 51.91, 69.52) --
	( 51.92, 69.69) --
	( 51.93, 69.86) --
	( 51.95, 70.03) --
	( 51.96, 70.20) --
	( 51.98, 70.37) --
	( 52.00, 70.54) --
	( 52.02, 70.71) --
	( 52.05, 70.88) --
	( 52.07, 71.05) --
	( 52.10, 71.22) --
	( 52.13, 71.39) --
	( 52.16, 71.56) --
	( 52.20, 71.73) --
	( 52.24, 71.91) --
	( 52.27, 72.08) --
	( 52.31, 72.25) --
	( 52.36, 72.42) --
	( 52.40, 72.59) --
	( 52.44, 72.76) --
	( 52.49, 72.93) --
	( 52.54, 73.10) --
	( 52.58, 73.27) --
	( 52.63, 73.44) --
	( 52.68, 73.61) --
	( 52.73, 73.78) --
	( 52.78, 73.95) --
	( 52.83, 74.12) --
	( 52.88, 74.29) --
	( 52.94, 74.46) --
	( 52.99, 74.63) --
	( 53.04, 74.80) --
	( 53.09, 74.97) --
	( 53.14, 75.14) --
	( 53.20, 75.31) --
	( 53.25, 75.48) --
	( 53.30, 75.65) --
	( 53.35, 75.82) --
	( 53.40, 75.99) --
	( 53.45, 76.16) --
	( 53.50, 76.34) --
	( 53.55, 76.51) --
	( 53.60, 76.68) --
	( 53.65, 76.85) --
	( 53.70, 77.02) --
	( 53.75, 77.19) --
	( 53.80, 77.36) --
	( 53.85, 77.53) --
	( 53.90, 77.70) --
	( 53.95, 77.87) --
	( 53.99, 78.04) --
	( 54.04, 78.21) --
	( 54.08, 78.38) --
	( 54.13, 78.55) --
	( 54.17, 78.72) --
	( 54.21, 78.89) --
	( 54.25, 79.06) --
	( 54.30, 79.23) --
	( 54.34, 79.40) --
	( 54.38, 79.57) --
	( 54.42, 79.74) --
	( 54.46, 79.91) --
	( 54.49, 80.08) --
	( 54.53, 80.25) --
	( 54.57, 80.42) --
	( 54.61, 80.59) --
	( 54.65, 80.77) --
	( 54.68, 80.94) --
	( 54.72, 81.11) --
	( 54.76, 81.28) --
	( 54.80, 81.45) --
	( 54.84, 81.62) --
	( 54.88, 81.79) --
	( 54.92, 81.96) --
	( 54.96, 82.13) --
	( 55.00, 82.30) --
	( 55.04, 82.47) --
	( 55.08, 82.64) --
	( 55.12, 82.81) --
	( 55.16, 82.98) --
	( 55.20, 83.15) --
	( 55.24, 83.32) --
	( 55.28, 83.49) --
	( 55.33, 83.66) --
	( 55.37, 83.83) --
	( 55.41, 84.00) --
	( 55.45, 84.17) --
	( 55.49, 84.34) --
	( 55.53, 84.51) --
	( 55.57, 84.68) --
	( 55.61, 84.85) --
	( 55.65, 85.03) --
	( 55.68, 85.20) --
	( 55.72, 85.37) --
	( 55.75, 85.54) --
	( 55.79, 85.71) --
	( 55.82, 85.88) --
	( 55.86, 86.05) --
	( 55.89, 86.22) --
	( 55.92, 86.39) --
	( 55.95, 86.56) --
	( 55.98, 86.73) --
	( 56.01, 86.90) --
	( 56.04, 87.07) --
	( 56.07, 87.24) --
	( 56.10, 87.41) --
	( 56.13, 87.58) --
	( 56.15, 87.75) --
	( 56.18, 87.92) --
	( 56.21, 88.09) --
	( 56.23, 88.26) --
	( 56.25, 88.43) --
	( 56.28, 88.60) --
	( 56.30, 88.77) --
	( 56.32, 88.94) --
	( 56.35, 89.11) --
	( 56.37, 89.28) --
	( 56.39, 89.46) --
	( 56.41, 89.63) --
	( 56.43, 89.80) --
	( 56.45, 89.97) --
	( 56.47, 90.14) --
	( 56.49, 90.31) --
	( 56.51, 90.48) --
	( 56.54, 90.65) --
	( 56.56, 90.82) --
	( 56.58, 90.99) --
	( 56.60, 91.16) --
	( 56.62, 91.33) --
	( 56.64, 91.50) --
	( 56.66, 91.67) --
	( 56.67, 91.84) --
	( 56.69, 92.01) --
	( 56.71, 92.18) --
	( 56.73, 92.35) --
	( 56.75, 92.52) --
	( 56.77, 92.69) --
	( 56.78, 92.86) --
	( 56.80, 93.03) --
	( 56.81, 93.20) --
	( 56.83, 93.37) --
	( 56.84, 93.54) --
	( 56.86, 93.71) --
	( 56.87, 93.89) --
	( 56.89, 94.06) --
	( 56.90, 94.23) --
	( 56.91, 94.40) --
	( 56.92, 94.57) --
	( 56.93, 94.74) --
	( 56.94, 94.91) --
	( 56.95, 95.08) --
	( 56.96, 95.25) --
	( 56.97, 95.42) --
	( 56.98, 95.59) --
	( 56.99, 95.76) --
	( 56.99, 95.93) --
	( 57.00, 96.10) --
	( 57.01, 96.27) --
	( 57.01, 96.44) --
	( 57.02, 96.61) --
	( 57.03, 96.78) --
	( 57.03, 96.95) --
	( 57.04, 97.12) --
	( 57.04, 97.29) --
	( 57.05, 97.46) --
	( 57.05, 97.63) --
	( 57.06, 97.80) --
	( 57.06, 97.97) --
	( 57.07, 98.15) --
	( 57.08, 98.32) --
	( 57.08, 98.49) --
	( 57.09, 98.66) --
	( 57.09, 98.83) --
	( 57.10, 99.00) --
	( 57.11, 99.17) --
	( 57.12, 99.34) --
	( 57.12, 99.51) --
	( 57.13, 99.68) --
	( 57.14, 99.85) --
	( 57.15,100.02) --
	( 57.16,100.19) --
	( 57.16,100.36) --
	( 57.17,100.53) --
	( 57.18,100.70) --
	( 57.19,100.87) --
	( 57.20,101.04) --
	( 57.21,101.21) --
	( 57.22,101.38) --
	( 57.23,101.55) --
	( 57.24,101.72) --
	( 57.24,101.89) --
	( 57.25,102.06) --
	( 57.26,102.23) --
	( 57.27,102.40) --
	( 57.27,102.58) --
	( 57.28,102.75) --
	( 57.29,102.92) --
	( 57.29,103.09) --
	( 57.30,103.26) --
	( 57.30,103.43) --
	( 57.31,103.60) --
	( 57.31,103.77) --
	( 57.31,103.94) --
	( 57.32,104.11) --
	( 57.32,104.28) --
	( 57.32,104.45) --
	( 57.33,104.62) --
	( 57.33,104.79) --
	( 57.33,104.96) --
	( 57.33,105.13) --
	( 57.33,105.30) --
	( 57.33,105.47) --
	( 57.34,105.64) --
	( 57.34,105.81) --
	( 57.34,105.98) --
	( 57.34,106.15) --
	( 57.34,106.32) --
	( 57.34,106.49) --
	( 57.34,106.66) --
	( 57.34,106.83) --
	( 57.34,107.01) --
	( 57.35,107.18) --
	( 57.35,107.35) --
	( 57.35,107.52) --
	( 57.35,107.69) --
	( 57.35,107.86) --
	( 57.35,108.03) --
	( 57.35,108.20) --
	( 57.36,108.37) --
	( 57.36,108.54) --
	( 57.43,108.54) --
	( 57.43,108.37) --
	( 57.44,108.20) --
	( 57.44,108.03) --
	( 57.44,107.86) --
	( 57.44,107.69) --
	( 57.44,107.52) --
	( 57.44,107.35) --
	( 57.45,107.18) --
	( 57.45,107.01) --
	( 57.45,106.83) --
	( 57.45,106.66) --
	( 57.45,106.49) --
	( 57.45,106.32) --
	( 57.45,106.15) --
	( 57.45,105.98) --
	( 57.45,105.81) --
	( 57.46,105.64) --
	( 57.46,105.47) --
	( 57.46,105.30) --
	( 57.46,105.13) --
	( 57.46,104.96) --
	( 57.46,104.79) --
	( 57.47,104.62) --
	( 57.47,104.45) --
	( 57.47,104.28) --
	( 57.47,104.11) --
	( 57.48,103.94) --
	( 57.48,103.77) --
	( 57.48,103.60) --
	( 57.49,103.43) --
	( 57.49,103.26) --
	( 57.50,103.09) --
	( 57.51,102.92) --
	( 57.51,102.75) --
	( 57.52,102.58) --
	( 57.52,102.40) --
	( 57.53,102.23) --
	( 57.54,102.06) --
	( 57.55,101.89) --
	( 57.56,101.72) --
	( 57.56,101.55) --
	( 57.57,101.38) --
	( 57.58,101.21) --
	( 57.59,101.04) --
	( 57.60,100.87) --
	( 57.61,100.70) --
	( 57.62,100.53) --
	( 57.63,100.36) --
	( 57.63,100.19) --
	( 57.64,100.02) --
	( 57.65, 99.85) --
	( 57.66, 99.68) --
	( 57.67, 99.51) --
	( 57.68, 99.34) --
	( 57.68, 99.17) --
	( 57.69, 99.00) --
	( 57.70, 98.83) --
	( 57.70, 98.66) --
	( 57.71, 98.49) --
	( 57.72, 98.32) --
	( 57.72, 98.15) --
	( 57.73, 97.97) --
	( 57.73, 97.80) --
	( 57.74, 97.63) --
	( 57.74, 97.46) --
	( 57.75, 97.29) --
	( 57.75, 97.12) --
	( 57.76, 96.95) --
	( 57.76, 96.78) --
	( 57.77, 96.61) --
	( 57.78, 96.44) --
	( 57.78, 96.27) --
	( 57.79, 96.10) --
	( 57.80, 95.93) --
	( 57.80, 95.76) --
	( 57.81, 95.59) --
	( 57.82, 95.42) --
	( 57.83, 95.25) --
	( 57.84, 95.08) --
	( 57.85, 94.91) --
	( 57.86, 94.74) --
	( 57.87, 94.57) --
	( 57.88, 94.40) --
	( 57.89, 94.23) --
	( 57.91, 94.06) --
	( 57.92, 93.89) --
	( 57.93, 93.71) --
	( 57.95, 93.54) --
	( 57.96, 93.37) --
	( 57.98, 93.20) --
	( 57.99, 93.03) --
	( 58.01, 92.86) --
	( 58.03, 92.69) --
	( 58.04, 92.52) --
	( 58.06, 92.35) --
	( 58.08, 92.18) --
	( 58.10, 92.01) --
	( 58.12, 91.84) --
	( 58.14, 91.67) --
	( 58.16, 91.50) --
	( 58.17, 91.33) --
	( 58.19, 91.16) --
	( 58.21, 90.99) --
	( 58.24, 90.82) --
	( 58.26, 90.65) --
	( 58.28, 90.48) --
	( 58.30, 90.31) --
	( 58.32, 90.14) --
	( 58.34, 89.97) --
	( 58.36, 89.80) --
	( 58.38, 89.63) --
	( 58.40, 89.46) --
	( 58.42, 89.28) --
	( 58.45, 89.11) --
	( 58.47, 88.94) --
	( 58.49, 88.77) --
	( 58.51, 88.60) --
	( 58.54, 88.43) --
	( 58.56, 88.26) --
	( 58.59, 88.09) --
	( 58.61, 87.92) --
	( 58.64, 87.75) --
	( 58.66, 87.58) --
	( 58.69, 87.41) --
	( 58.72, 87.24) --
	( 58.75, 87.07) --
	( 58.78, 86.90) --
	( 58.81, 86.73) --
	( 58.84, 86.56) --
	( 58.87, 86.39) --
	( 58.90, 86.22) --
	( 58.93, 86.05) --
	( 58.97, 85.88) --
	( 59.00, 85.71) --
	( 59.04, 85.54) --
	( 59.07, 85.37) --
	( 59.11, 85.20) --
	( 59.15, 85.03) --
	( 59.18, 84.85) --
	( 59.22, 84.68) --
	( 59.26, 84.51) --
	( 59.30, 84.34) --
	( 59.34, 84.17) --
	( 59.38, 84.00) --
	( 59.42, 83.83) --
	( 59.46, 83.66) --
	( 59.51, 83.49) --
	( 59.55, 83.32) --
	( 59.59, 83.15) --
	( 59.63, 82.98) --
	( 59.67, 82.81) --
	( 59.71, 82.64) --
	( 59.75, 82.47) --
	( 59.80, 82.30) --
	( 59.84, 82.13) --
	( 59.88, 81.96) --
	( 59.92, 81.79) --
	( 59.95, 81.62) --
	( 59.99, 81.45) --
	( 60.03, 81.28) --
	( 60.07, 81.11) --
	( 60.11, 80.94) --
	( 60.15, 80.77) --
	( 60.18, 80.59) --
	( 60.22, 80.42) --
	( 60.26, 80.25) --
	( 60.30, 80.08) --
	( 60.34, 79.91) --
	( 60.37, 79.74) --
	( 60.41, 79.57) --
	( 60.45, 79.40) --
	( 60.50, 79.23) --
	( 60.54, 79.06) --
	( 60.58, 78.89) --
	( 60.62, 78.72) --
	( 60.66, 78.55) --
	( 60.71, 78.38) --
	( 60.75, 78.21) --
	( 60.80, 78.04) --
	( 60.85, 77.87) --
	( 60.89, 77.70) --
	( 60.94, 77.53) --
	( 60.99, 77.36) --
	( 61.04, 77.19) --
	( 61.09, 77.02) --
	( 61.14, 76.85) --
	( 61.19, 76.68) --
	( 61.24, 76.51) --
	( 61.29, 76.34) --
	( 61.34, 76.16) --
	( 61.39, 75.99) --
	( 61.44, 75.82) --
	( 61.49, 75.65) --
	( 61.54, 75.48) --
	( 61.60, 75.31) --
	( 61.65, 75.14) --
	( 61.70, 74.97) --
	( 61.75, 74.80) --
	( 61.80, 74.63) --
	( 61.85, 74.46) --
	( 61.91, 74.29) --
	( 61.96, 74.12) --
	( 62.01, 73.95) --
	( 62.06, 73.78) --
	( 62.11, 73.61) --
	( 62.16, 73.44) --
	( 62.21, 73.27) --
	( 62.26, 73.10) --
	( 62.30, 72.93) --
	( 62.35, 72.76) --
	( 62.39, 72.59) --
	( 62.44, 72.42) --
	( 62.48, 72.25) --
	( 62.52, 72.08) --
	( 62.56, 71.91) --
	( 62.59, 71.73) --
	( 62.63, 71.56) --
	( 62.66, 71.39) --
	( 62.69, 71.22) --
	( 62.72, 71.05) --
	( 62.75, 70.88) --
	( 62.77, 70.71) --
	( 62.79, 70.54) --
	( 62.81, 70.37) --
	( 62.83, 70.20) --
	( 62.84, 70.03) --
	( 62.86, 69.86) --
	( 62.87, 69.69) --
	( 62.88, 69.52) --
	( 62.89, 69.35) --
	( 62.89, 69.18) --
	( 62.90, 69.01) --
	( 62.90, 68.84) --
	( 62.90, 68.67) --
	( 62.90, 68.50) --
	( 62.90, 68.33) --
	( 62.90, 68.16) --
	( 62.90, 67.99) --
	( 62.89, 67.82) --
	( 62.89, 67.65) --
	( 62.89, 67.48) --
	( 62.89, 67.30) --
	( 62.89, 67.13) --
	( 62.88, 66.96) --
	( 62.88, 66.79) --
	( 62.88, 66.62) --
	( 62.88, 66.45) --
	( 62.88, 66.28) --
	( 62.89, 66.11) --
	( 62.89, 65.94) --
	( 62.89, 65.77) --
	( 62.90, 65.60) --
	( 62.90, 65.43) --
	( 62.91, 65.26) --
	( 62.91, 65.09) --
	( 62.92, 64.92) --
	( 62.92, 64.75) --
	( 62.93, 64.58) --
	( 62.93, 64.41) --
	( 62.93, 64.24) --
	( 62.93, 64.07) --
	( 62.93, 63.90) --
	( 62.93, 63.73) --
	( 62.92, 63.56) --
	( 62.91, 63.39) --
	( 62.90, 63.22) --
	( 62.89, 63.04) --
	( 62.87, 62.87) --
	( 62.85, 62.70) --
	( 62.83, 62.53) --
	( 62.81, 62.36) --
	( 62.78, 62.19) --
	( 62.75, 62.02) --
	( 62.72, 61.85) --
	( 62.69, 61.68) --
	( 62.65, 61.51) --
	( 62.61, 61.34) --
	( 62.58, 61.17) --
	( 62.54, 61.00) --
	( 62.49, 60.83) --
	( 62.45, 60.66) --
	( 62.41, 60.49) --
	( 62.37, 60.32) --
	( 62.32, 60.15) --
	( 62.28, 59.98) --
	( 62.24, 59.81) --
	( 62.20, 59.64) --
	( 62.15, 59.47) --
	( 62.11, 59.30) --
	( 62.07, 59.13) --
	( 62.03, 58.96) --
	( 61.99, 58.79) --
	( 61.95, 58.61) --
	( 61.91, 58.44) --
	( 61.88, 58.27) --
	( 61.84, 58.10) --
	( 61.81, 57.93) --
	( 61.77, 57.76) --
	( 61.74, 57.59) --
	( 61.71, 57.42) --
	( 61.68, 57.25) --
	( 61.65, 57.08) --
	( 61.63, 56.91) --
	( 61.60, 56.74) --
	( 61.57, 56.57) --
	( 61.55, 56.40) --
	( 61.52, 56.23) --
	( 61.50, 56.06) --
	( 61.47, 55.89) --
	( 61.44, 55.72) --
	( 61.42, 55.55) --
	( 61.39, 55.38) --
	( 61.36, 55.21) --
	( 61.33, 55.04) --
	( 61.30, 54.87) --
	( 61.27, 54.70) --
	( 61.23, 54.53) --
	( 61.20, 54.36) --
	( 61.16, 54.18) --
	( 61.12, 54.01) --
	( 61.08, 53.84) --
	( 61.04, 53.67) --
	( 61.00, 53.50) --
	( 60.95, 53.33) --
	( 60.91, 53.16) --
	( 60.86, 52.99) --
	( 60.82, 52.82) --
	( 60.77, 52.65) --
	( 60.73, 52.48) --
	( 60.68, 52.31) --
	( 60.64, 52.14) --
	( 60.59, 51.97) --
	( 60.55, 51.80) --
	( 60.51, 51.63) --
	( 60.46, 51.46) --
	( 60.42, 51.29) --
	( 60.38, 51.12) --
	( 60.35, 50.95) --
	( 60.31, 50.78) --
	( 60.27, 50.61) --
	( 60.23, 50.44) --
	( 60.20, 50.27) --
	( 60.16, 50.10) --
	( 60.12, 49.92) --
	( 60.09, 49.75) --
	( 60.05, 49.58) --
	( 60.01, 49.41) --
	( 59.98, 49.24) --
	( 59.94, 49.07) --
	( 59.90, 48.90) --
	( 59.86, 48.73) --
	( 59.83, 48.56) --
	( 59.79, 48.39) --
	( 59.75, 48.22) --
	( 59.71, 48.05) --
	( 59.67, 47.88) --
	( 59.63, 47.71) --
	( 59.59, 47.54) --
	( 59.54, 47.37) --
	( 59.50, 47.20) --
	( 59.46, 47.03) --
	( 59.42, 46.86) --
	( 59.38, 46.69) --
	( 59.34, 46.52) --
	( 59.30, 46.35) --
	( 59.25, 46.18) --
	( 59.21, 46.01) --
	( 59.17, 45.84) --
	( 59.13, 45.67) --
	( 59.09, 45.49) --
	( 59.05, 45.32) --
	( 59.01, 45.15) --
	( 58.97, 44.98) --
	( 58.93, 44.81) --
	( 58.88, 44.64) --
	( 58.84, 44.47) --
	( 58.80, 44.30) --
	( 58.76, 44.13) --
	( 58.72, 43.96) --
	( 58.68, 43.79) --
	( 58.64, 43.62) --
	( 58.61, 43.45) --
	( 58.57, 43.28) --
	( 58.53, 43.11) --
	( 58.50, 42.94) --
	( 58.46, 42.77) --
	( 58.43, 42.60) --
	( 58.39, 42.43) --
	( 58.36, 42.26) --
	( 58.33, 42.09) --
	( 58.30, 41.92) --
	( 58.28, 41.75) --
	( 58.25, 41.58) --
	( 58.22, 41.41) --
	( 58.20, 41.24) --
	( 58.18, 41.06) --
	( 58.16, 40.89) --
	( 58.14, 40.72) --
	( 58.12, 40.55) --
	( 58.11, 40.38) --
	( 58.09, 40.21) --
	( 58.08, 40.04) --
	( 58.06, 39.87) --
	( 58.05, 39.70) --
	( 58.04, 39.53) --
	( 58.03, 39.36) --
	( 58.02, 39.19) --
	( 58.01, 39.02) --
	( 58.00, 38.85) --
	( 57.99, 38.68) --
	( 57.98, 38.51) --
	( 57.97, 38.34) --
	( 57.96, 38.17) --
	( 57.95, 38.00) --
	( 57.94, 37.83) --
	( 57.93, 37.66) --
	( 57.92, 37.49) --
	( 57.92, 37.32) --
	( 57.91, 37.15) --
	( 57.90, 36.98) --
	( 57.89, 36.80) --
	( 57.88, 36.63) --
	( 57.87, 36.46) --
	( 57.86, 36.29) --
	( 57.85, 36.12) --
	( 57.84, 35.95) --
	( 57.83, 35.78) --
	( 57.82, 35.61) --
	( 57.81, 35.44) --
	( 57.80, 35.27) --
	( 57.79, 35.10) --
	( 57.78, 34.93) --
	( 57.76, 34.76) --
	( 57.75, 34.59) --
	( 57.74, 34.42) --
	( 57.73, 34.25) --
	( 57.72, 34.08) --
	( 57.71, 33.91) --
	( 57.70, 33.74) --
	( 57.69, 33.57) --
	( 57.68, 33.40) --
	( 57.68, 33.23) --
	( 57.67, 33.06) --
	( 57.66, 32.89) --
	( 57.65, 32.72) --
	( 57.64, 32.55) --
	( 57.64, 32.37) --
	( 57.63, 32.20) --
	( 57.62, 32.03) --
	( 57.62, 31.86) --
	( 57.61, 31.69) --
	( 57.61, 31.52) --
	( 57.60, 31.35) --
	( 57.59, 31.18) --
	( 57.59, 31.01) --
	( 57.58, 30.84) --
	( 57.58, 30.67) --
	( 57.57, 30.50) --
	( 57.57, 30.33) --
	( 57.56, 30.16) --
	( 57.56, 29.99) --
	( 57.55, 29.82) --
	( 57.54, 29.65) --
	( 57.54, 29.48) --
	( 57.53, 29.31) --
	( 57.52, 29.14) --
	( 57.52, 28.97) --
	( 57.51, 28.80) --
	( 57.50, 28.63) --
	( 57.50, 28.46) --
	( 57.49, 28.29) --
	( 57.49, 28.12) --
	( 57.48, 27.94) --
	( 57.47, 27.77) --
	( 57.47, 27.60) --
	( 57.46, 27.43) --
	( 57.46, 27.26) --
	( 57.45, 27.09) --
	( 57.44, 26.92) --
	( 57.44, 26.75) --
	( 57.44, 26.58) --
	( 57.43, 26.41) --
	( 57.43, 26.24) --
	( 57.42, 26.07) --
	( 57.42, 25.90) --
	( 57.42, 25.73) --
	( 57.42, 25.56) --
	( 57.41, 25.39) --
	( 57.41, 25.22) --
	( 57.41, 25.05) --
	( 57.41, 24.88) --
	( 57.41, 24.71) --
	( 57.41, 24.54) --
	( 57.40, 24.37) --
	( 57.40, 24.20) --
	( 57.40, 24.03) --
	( 57.40, 23.86) --
	( 57.40, 23.69) --
	( 57.40, 23.51) --
	( 57.40, 23.34) --
	( 57.40, 23.17) --
	( 57.40, 23.00) --
	( 57.40, 22.83) --
	( 57.40, 22.66) --
	( 57.40, 22.49) --
	( 57.40, 22.32) --
	( 57.40, 22.15) --
	( 57.40, 21.98) --
	( 57.40, 21.81) --
	( 57.40, 21.64) --
	( 57.40, 21.47) --
	( 57.39, 21.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.90, 65.70) --
	( 62.90, 65.70);
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 73.18, 28.74) --
	( 73.18, 28.92) --
	( 73.18, 29.10) --
	( 73.18, 29.27) --
	( 73.18, 29.45) --
	( 73.18, 29.63) --
	( 73.18, 29.80) --
	( 73.18, 29.98) --
	( 73.18, 30.16) --
	( 73.18, 30.34) --
	( 73.18, 30.51) --
	( 73.18, 30.69) --
	( 73.18, 30.87) --
	( 73.18, 31.04) --
	( 73.18, 31.22) --
	( 73.18, 31.40) --
	( 73.18, 31.57) --
	( 73.18, 31.75) --
	( 73.18, 31.93) --
	( 73.18, 32.10) --
	( 73.18, 32.28) --
	( 73.18, 32.46) --
	( 73.18, 32.63) --
	( 73.18, 32.81) --
	( 73.18, 32.99) --
	( 73.18, 33.16) --
	( 73.18, 33.34) --
	( 73.18, 33.52) --
	( 73.18, 33.69) --
	( 73.18, 33.87) --
	( 73.18, 34.05) --
	( 73.18, 34.22) --
	( 73.18, 34.40) --
	( 73.18, 34.58) --
	( 73.18, 34.75) --
	( 73.18, 34.93) --
	( 73.18, 35.11) --
	( 73.18, 35.28) --
	( 73.18, 35.46) --
	( 73.18, 35.64) --
	( 73.18, 35.81) --
	( 73.18, 35.99) --
	( 73.18, 36.17) --
	( 73.18, 36.34) --
	( 73.18, 36.52) --
	( 73.17, 36.70) --
	( 73.17, 36.88) --
	( 73.17, 37.05) --
	( 73.17, 37.23) --
	( 73.17, 37.41) --
	( 73.17, 37.58) --
	( 73.17, 37.76) --
	( 73.17, 37.94) --
	( 73.16, 38.11) --
	( 73.16, 38.29) --
	( 73.16, 38.47) --
	( 73.16, 38.64) --
	( 73.15, 38.82) --
	( 73.15, 39.00) --
	( 73.15, 39.17) --
	( 73.15, 39.35) --
	( 73.14, 39.53) --
	( 73.14, 39.70) --
	( 73.14, 39.88) --
	( 73.13, 40.06) --
	( 73.13, 40.23) --
	( 73.13, 40.41) --
	( 73.13, 40.59) --
	( 73.12, 40.76) --
	( 73.12, 40.94) --
	( 73.12, 41.12) --
	( 73.12, 41.29) --
	( 73.11, 41.47) --
	( 73.11, 41.65) --
	( 73.11, 41.82) --
	( 73.11, 42.00) --
	( 73.10, 42.18) --
	( 73.10, 42.35) --
	( 73.10, 42.53) --
	( 73.10, 42.71) --
	( 73.09, 42.89) --
	( 73.09, 43.06) --
	( 73.08, 43.24) --
	( 73.08, 43.42) --
	( 73.08, 43.59) --
	( 73.07, 43.77) --
	( 73.07, 43.95) --
	( 73.06, 44.12) --
	( 73.05, 44.30) --
	( 73.05, 44.48) --
	( 73.04, 44.65) --
	( 73.03, 44.83) --
	( 73.03, 45.01) --
	( 73.02, 45.18) --
	( 73.01, 45.36) --
	( 73.00, 45.54) --
	( 72.99, 45.71) --
	( 72.98, 45.89) --
	( 72.97, 46.07) --
	( 72.96, 46.24) --
	( 72.95, 46.42) --
	( 72.94, 46.60) --
	( 72.93, 46.77) --
	( 72.91, 46.95) --
	( 72.90, 47.13) --
	( 72.89, 47.30) --
	( 72.87, 47.48) --
	( 72.86, 47.66) --
	( 72.84, 47.83) --
	( 72.83, 48.01) --
	( 72.81, 48.19) --
	( 72.79, 48.36) --
	( 72.78, 48.54) --
	( 72.76, 48.72) --
	( 72.74, 48.90) --
	( 72.72, 49.07) --
	( 72.71, 49.25) --
	( 72.69, 49.43) --
	( 72.67, 49.60) --
	( 72.65, 49.78) --
	( 72.63, 49.96) --
	( 72.61, 50.13) --
	( 72.59, 50.31) --
	( 72.57, 50.49) --
	( 72.55, 50.66) --
	( 72.53, 50.84) --
	( 72.51, 51.02) --
	( 72.49, 51.19) --
	( 72.46, 51.37) --
	( 72.44, 51.55) --
	( 72.42, 51.72) --
	( 72.40, 51.90) --
	( 72.38, 52.08) --
	( 72.36, 52.25) --
	( 72.33, 52.43) --
	( 72.31, 52.61) --
	( 72.29, 52.78) --
	( 72.26, 52.96) --
	( 72.23, 53.14) --
	( 72.21, 53.31) --
	( 72.18, 53.49) --
	( 72.15, 53.67) --
	( 72.12, 53.84) --
	( 72.08, 54.02) --
	( 72.05, 54.20) --
	( 72.01, 54.37) --
	( 71.98, 54.55) --
	( 71.94, 54.73) --
	( 71.90, 54.90) --
	( 71.86, 55.08) --
	( 71.81, 55.26) --
	( 71.77, 55.44) --
	( 71.73, 55.61) --
	( 71.68, 55.79) --
	( 71.64, 55.97) --
	( 71.59, 56.14) --
	( 71.55, 56.32) --
	( 71.50, 56.50) --
	( 71.46, 56.67) --
	( 71.41, 56.85) --
	( 71.37, 57.03) --
	( 71.33, 57.20) --
	( 71.28, 57.38) --
	( 71.24, 57.56) --
	( 71.19, 57.73) --
	( 71.15, 57.91) --
	( 71.10, 58.09) --
	( 71.06, 58.26) --
	( 71.01, 58.44) --
	( 70.97, 58.62) --
	( 70.92, 58.79) --
	( 70.87, 58.97) --
	( 70.83, 59.15) --
	( 70.78, 59.32) --
	( 70.73, 59.50) --
	( 70.68, 59.68) --
	( 70.62, 59.85) --
	( 70.57, 60.03) --
	( 70.52, 60.21) --
	( 70.46, 60.38) --
	( 70.41, 60.56) --
	( 70.35, 60.74) --
	( 70.29, 60.91) --
	( 70.23, 61.09) --
	( 70.17, 61.27) --
	( 70.11, 61.45) --
	( 70.05, 61.62) --
	( 69.98, 61.80) --
	( 69.92, 61.98) --
	( 69.85, 62.15) --
	( 69.79, 62.33) --
	( 69.72, 62.51) --
	( 69.66, 62.68) --
	( 69.59, 62.86) --
	( 69.53, 63.04) --
	( 69.47, 63.21) --
	( 69.40, 63.39) --
	( 69.34, 63.57) --
	( 69.28, 63.74) --
	( 69.22, 63.92) --
	( 69.16, 64.10) --
	( 69.11, 64.27) --
	( 69.05, 64.45) --
	( 69.00, 64.63) --
	( 68.95, 64.80) --
	( 68.89, 64.98) --
	( 68.84, 65.16) --
	( 68.79, 65.33) --
	( 68.74, 65.51) --
	( 68.68, 65.69) --
	( 68.63, 65.86) --
	( 68.58, 66.04) --
	( 68.52, 66.22) --
	( 68.46, 66.39) --
	( 68.41, 66.57) --
	( 68.35, 66.75) --
	( 68.29, 66.92) --
	( 68.23, 67.10) --
	( 68.16, 67.28) --
	( 68.10, 67.46) --
	( 68.03, 67.63) --
	( 67.96, 67.81) --
	( 67.89, 67.99) --
	( 67.83, 68.16) --
	( 67.76, 68.34) --
	( 67.69, 68.52) --
	( 67.62, 68.69) --
	( 67.55, 68.87) --
	( 67.49, 69.05) --
	( 67.42, 69.22) --
	( 67.36, 69.40) --
	( 67.30, 69.58) --
	( 67.24, 69.75) --
	( 67.19, 69.93) --
	( 67.14, 70.11) --
	( 67.09, 70.28) --
	( 67.05, 70.46) --
	( 67.02, 70.64) --
	( 66.98, 70.81) --
	( 66.96, 70.99) --
	( 66.93, 71.17) --
	( 66.91, 71.34) --
	( 66.90, 71.52) --
	( 66.89, 71.70) --
	( 66.88, 71.87) --
	( 66.87, 72.05) --
	( 66.87, 72.23) --
	( 66.87, 72.40) --
	( 66.87, 72.58) --
	( 66.88, 72.76) --
	( 66.88, 72.93) --
	( 66.89, 73.11) --
	( 66.89, 73.29) --
	( 66.90, 73.46) --
	( 66.91, 73.64) --
	( 66.92, 73.82) --
	( 66.93, 74.00) --
	( 66.94, 74.17) --
	( 66.95, 74.35) --
	( 66.96, 74.53) --
	( 66.96, 74.70) --
	( 66.97, 74.88) --
	( 66.98, 75.06) --
	( 66.99, 75.23) --
	( 66.99, 75.41) --
	( 67.00, 75.59) --
	( 67.00, 75.76) --
	( 67.00, 75.94) --
	( 67.00, 76.12) --
	( 67.00, 76.29) --
	( 67.00, 76.47) --
	( 67.00, 76.65) --
	( 67.00, 76.82) --
	( 67.00, 77.00) --
	( 67.00, 77.18) --
	( 67.00, 77.35) --
	( 67.00, 77.53) --
	( 67.00, 77.71) --
	( 67.00, 77.88) --
	( 67.01, 78.06) --
	( 67.02, 78.24) --
	( 67.04, 78.41) --
	( 67.05, 78.59) --
	( 67.07, 78.77) --
	( 67.10, 78.94) --
	( 67.13, 79.12) --
	( 67.16, 79.30) --
	( 67.20, 79.47) --
	( 67.24, 79.65) --
	( 67.28, 79.83) --
	( 67.33, 80.01) --
	( 67.38, 80.18) --
	( 67.44, 80.36) --
	( 67.49, 80.54) --
	( 67.55, 80.71) --
	( 67.61, 80.89) --
	( 67.67, 81.07) --
	( 67.74, 81.24) --
	( 67.80, 81.42) --
	( 67.87, 81.60) --
	( 67.93, 81.77) --
	( 68.00, 81.95) --
	( 68.06, 82.13) --
	( 68.13, 82.30) --
	( 68.20, 82.48) --
	( 68.26, 82.66) --
	( 68.33, 82.83) --
	( 68.39, 83.01) --
	( 68.46, 83.19) --
	( 68.52, 83.36) --
	( 68.58, 83.54) --
	( 68.64, 83.72) --
	( 68.70, 83.89) --
	( 68.77, 84.07) --
	( 68.83, 84.25) --
	( 68.89, 84.42) --
	( 68.95, 84.60) --
	( 69.00, 84.78) --
	( 69.06, 84.95) --
	( 69.12, 85.13) --
	( 69.18, 85.31) --
	( 69.24, 85.48) --
	( 69.30, 85.66) --
	( 69.35, 85.84) --
	( 69.41, 86.02) --
	( 69.47, 86.19) --
	( 69.52, 86.37) --
	( 69.58, 86.55) --
	( 69.64, 86.72) --
	( 69.69, 86.90) --
	( 69.75, 87.08) --
	( 69.80, 87.25) --
	( 69.85, 87.43) --
	( 69.91, 87.61) --
	( 69.96, 87.78) --
	( 70.01, 87.96) --
	( 70.06, 88.14) --
	( 70.11, 88.31) --
	( 70.16, 88.49) --
	( 70.21, 88.67) --
	( 70.26, 88.84) --
	( 70.30, 89.02) --
	( 70.35, 89.20) --
	( 70.39, 89.37) --
	( 70.44, 89.55) --
	( 70.48, 89.73) --
	( 70.53, 89.90) --
	( 70.57, 90.08) --
	( 70.61, 90.26) --
	( 70.66, 90.43) --
	( 70.70, 90.61) --
	( 70.75, 90.79) --
	( 70.79, 90.96) --
	( 70.84, 91.14) --
	( 70.89, 91.32) --
	( 70.94, 91.49) --
	( 70.98, 91.67) --
	( 71.03, 91.85) --
	( 71.09, 92.02) --
	( 71.14, 92.20) --
	( 71.19, 92.38) --
	( 71.24, 92.56) --
	( 71.29, 92.73) --
	( 71.35, 92.91) --
	( 71.40, 93.09) --
	( 71.45, 93.26) --
	( 71.50, 93.44) --
	( 71.55, 93.62) --
	( 71.60, 93.79) --
	( 71.65, 93.97) --
	( 71.69, 94.15) --
	( 71.73, 94.32) --
	( 71.77, 94.50) --
	( 71.81, 94.68) --
	( 71.84, 94.85) --
	( 71.87, 95.03) --
	( 71.90, 95.21) --
	( 71.93, 95.38) --
	( 71.96, 95.56) --
	( 71.98, 95.74) --
	( 72.00, 95.91) --
	( 72.02, 96.09) --
	( 72.04, 96.27) --
	( 72.06, 96.44) --
	( 72.09, 96.62) --
	( 72.11, 96.80) --
	( 72.13, 96.97) --
	( 72.15, 97.15) --
	( 72.17, 97.33) --
	( 72.19, 97.50) --
	( 72.21, 97.68) --
	( 72.23, 97.86) --
	( 72.26, 98.03) --
	( 72.28, 98.21) --
	( 72.30, 98.39) --
	( 72.33, 98.57) --
	( 72.35, 98.74) --
	( 72.37, 98.92) --
	( 72.39, 99.10) --
	( 72.42, 99.27) --
	( 72.44, 99.45) --
	( 72.46, 99.63) --
	( 72.48, 99.80) --
	( 72.50, 99.98) --
	( 72.52,100.16) --
	( 72.54,100.33) --
	( 72.55,100.51) --
	( 72.57,100.69) --
	( 72.59,100.86) --
	( 72.61,101.04) --
	( 72.63,101.22) --
	( 72.64,101.39) --
	( 72.66,101.57) --
	( 72.68,101.75) --
	( 72.69,101.92) --
	( 72.71,102.10) --
	( 72.73,102.28) --
	( 72.75,102.45) --
	( 72.76,102.63) --
	( 72.78,102.81) --
	( 72.80,102.98) --
	( 72.81,103.16) --
	( 72.83,103.34) --
	( 72.85,103.51) --
	( 72.86,103.69) --
	( 72.88,103.87) --
	( 72.90,104.04) --
	( 72.91,104.22) --
	( 72.93,104.40) --
	( 72.94,104.58) --
	( 72.96,104.75) --
	( 72.97,104.93) --
	( 72.98,105.11) --
	( 72.99,105.28) --
	( 73.01,105.46) --
	( 73.02,105.64) --
	( 73.03,105.81) --
	( 73.04,105.99) --
	( 73.04,106.17) --
	( 73.05,106.34) --
	( 73.06,106.52) --
	( 73.07,106.70) --
	( 73.07,106.87) --
	( 73.08,107.05) --
	( 73.08,107.23) --
	( 73.09,107.40) --
	( 73.09,107.58) --
	( 73.10,107.76) --
	( 73.10,107.93) --
	( 73.11,108.11) --
	( 73.11,108.29) --
	( 73.12,108.46) --
	( 73.12,108.64) --
	( 73.13,108.82) --
	( 73.13,108.99) --
	( 73.13,109.17) --
	( 73.14,109.35) --
	( 73.14,109.52) --
	( 73.14,109.70) --
	( 73.15,109.88) --
	( 73.15,110.05) --
	( 73.15,110.23) --
	( 73.15,110.41) --
	( 73.15,110.58) --
	( 73.16,110.76) --
	( 73.16,110.94) --
	( 73.16,111.12) --
	( 73.16,111.29) --
	( 73.16,111.47) --
	( 73.16,111.65) --
	( 73.16,111.82) --
	( 73.16,112.00) --
	( 73.16,112.18) --
	( 73.16,112.35) --
	( 73.16,112.53) --
	( 73.16,112.71) --
	( 73.16,112.88) --
	( 73.16,113.06) --
	( 73.16,113.24) --
	( 73.16,113.41) --
	( 73.16,113.59) --
	( 73.16,113.77) --
	( 73.16,113.94) --
	( 73.16,114.12) --
	( 73.16,114.30) --
	( 73.16,114.47) --
	( 73.16,114.65) --
	( 73.16,114.83) --
	( 73.16,115.00) --
	( 73.16,115.18) --
	( 73.16,115.36) --
	( 73.16,115.53) --
	( 73.16,115.71) --
	( 73.16,115.89) --
	( 73.16,116.06) --
	( 73.16,116.24) --
	( 73.17,116.42) --
	( 73.17,116.59) --
	( 73.17,116.77) --
	( 73.17,116.95) --
	( 73.17,117.13) --
	( 73.17,117.30) --
	( 73.17,117.48) --
	( 73.17,117.66) --
	( 73.17,117.83) --
	( 73.17,118.01) --
	( 73.17,118.19) --
	( 73.17,118.36) --
	( 73.17,118.54) --
	( 73.17,118.72) --
	( 73.17,118.89) --
	( 73.17,119.07) --
	( 73.19,119.07) --
	( 73.19,118.89) --
	( 73.19,118.72) --
	( 73.19,118.54) --
	( 73.19,118.36) --
	( 73.19,118.19) --
	( 73.19,118.01) --
	( 73.19,117.83) --
	( 73.19,117.66) --
	( 73.19,117.48) --
	( 73.19,117.30) --
	( 73.19,117.13) --
	( 73.19,116.95) --
	( 73.19,116.77) --
	( 73.20,116.59) --
	( 73.20,116.42) --
	( 73.20,116.24) --
	( 73.20,116.06) --
	( 73.20,115.89) --
	( 73.20,115.71) --
	( 73.20,115.53) --
	( 73.20,115.36) --
	( 73.20,115.18) --
	( 73.20,115.00) --
	( 73.20,114.83) --
	( 73.21,114.65) --
	( 73.21,114.47) --
	( 73.21,114.30) --
	( 73.21,114.12) --
	( 73.21,113.94) --
	( 73.21,113.77) --
	( 73.21,113.59) --
	( 73.21,113.41) --
	( 73.21,113.24) --
	( 73.21,113.06) --
	( 73.21,112.88) --
	( 73.21,112.71) --
	( 73.21,112.53) --
	( 73.20,112.35) --
	( 73.20,112.18) --
	( 73.20,112.00) --
	( 73.20,111.82) --
	( 73.20,111.65) --
	( 73.20,111.47) --
	( 73.20,111.29) --
	( 73.20,111.12) --
	( 73.21,110.94) --
	( 73.21,110.76) --
	( 73.21,110.58) --
	( 73.21,110.41) --
	( 73.21,110.23) --
	( 73.21,110.05) --
	( 73.22,109.88) --
	( 73.22,109.70) --
	( 73.22,109.52) --
	( 73.23,109.35) --
	( 73.23,109.17) --
	( 73.23,108.99) --
	( 73.24,108.82) --
	( 73.24,108.64) --
	( 73.25,108.46) --
	( 73.25,108.29) --
	( 73.25,108.11) --
	( 73.26,107.93) --
	( 73.26,107.76) --
	( 73.27,107.58) --
	( 73.27,107.40) --
	( 73.28,107.23) --
	( 73.28,107.05) --
	( 73.29,106.87) --
	( 73.30,106.70) --
	( 73.30,106.52) --
	( 73.31,106.34) --
	( 73.32,106.17) --
	( 73.33,105.99) --
	( 73.34,105.81) --
	( 73.35,105.64) --
	( 73.36,105.46) --
	( 73.37,105.28) --
	( 73.38,105.11) --
	( 73.39,104.93) --
	( 73.41,104.75) --
	( 73.42,104.58) --
	( 73.43,104.40) --
	( 73.45,104.22) --
	( 73.47,104.04) --
	( 73.48,103.87) --
	( 73.50,103.69) --
	( 73.51,103.51) --
	( 73.53,103.34) --
	( 73.55,103.16) --
	( 73.56,102.98) --
	( 73.58,102.81) --
	( 73.60,102.63) --
	( 73.62,102.45) --
	( 73.63,102.28) --
	( 73.65,102.10) --
	( 73.67,101.92) --
	( 73.68,101.75) --
	( 73.70,101.57) --
	( 73.72,101.39) --
	( 73.74,101.22) --
	( 73.75,101.04) --
	( 73.77,100.86) --
	( 73.79,100.69) --
	( 73.81,100.51) --
	( 73.83,100.33) --
	( 73.85,100.16) --
	( 73.86, 99.98) --
	( 73.88, 99.80) --
	( 73.90, 99.63) --
	( 73.93, 99.45) --
	( 73.95, 99.27) --
	( 73.97, 99.10) --
	( 73.99, 98.92) --
	( 74.01, 98.74) --
	( 74.04, 98.57) --
	( 74.06, 98.39) --
	( 74.08, 98.21) --
	( 74.10, 98.03) --
	( 74.13, 97.86) --
	( 74.15, 97.68) --
	( 74.17, 97.50) --
	( 74.19, 97.33) --
	( 74.22, 97.15) --
	( 74.24, 96.97) --
	( 74.26, 96.80) --
	( 74.28, 96.62) --
	( 74.30, 96.44) --
	( 74.32, 96.27) --
	( 74.34, 96.09) --
	( 74.36, 95.91) --
	( 74.38, 95.74) --
	( 74.41, 95.56) --
	( 74.43, 95.38) --
	( 74.46, 95.21) --
	( 74.49, 95.03) --
	( 74.52, 94.85) --
	( 74.56, 94.68) --
	( 74.59, 94.50) --
	( 74.63, 94.32) --
	( 74.67, 94.15) --
	( 74.72, 93.97) --
	( 74.76, 93.79) --
	( 74.81, 93.62) --
	( 74.86, 93.44) --
	( 74.91, 93.26) --
	( 74.96, 93.09) --
	( 75.01, 92.91) --
	( 75.07, 92.73) --
	( 75.12, 92.56) --
	( 75.17, 92.38) --
	( 75.23, 92.20) --
	( 75.28, 92.02) --
	( 75.33, 91.85) --
	( 75.38, 91.67) --
	( 75.43, 91.49) --
	( 75.47, 91.32) --
	( 75.52, 91.14) --
	( 75.57, 90.96) --
	( 75.61, 90.79) --
	( 75.66, 90.61) --
	( 75.70, 90.43) --
	( 75.75, 90.26) --
	( 75.79, 90.08) --
	( 75.84, 89.90) --
	( 75.88, 89.73) --
	( 75.92, 89.55) --
	( 75.97, 89.37) --
	( 76.01, 89.20) --
	( 76.06, 89.02) --
	( 76.11, 88.84) --
	( 76.15, 88.67) --
	( 76.20, 88.49) --
	( 76.25, 88.31) --
	( 76.30, 88.14) --
	( 76.35, 87.96) --
	( 76.40, 87.78) --
	( 76.46, 87.61) --
	( 76.51, 87.43) --
	( 76.56, 87.25) --
	( 76.62, 87.08) --
	( 76.67, 86.90) --
	( 76.73, 86.72) --
	( 76.78, 86.55) --
	( 76.84, 86.37) --
	( 76.90, 86.19) --
	( 76.95, 86.02) --
	( 77.01, 85.84) --
	( 77.07, 85.66) --
	( 77.12, 85.48) --
	( 77.18, 85.31) --
	( 77.24, 85.13) --
	( 77.30, 84.95) --
	( 77.36, 84.78) --
	( 77.42, 84.60) --
	( 77.48, 84.42) --
	( 77.54, 84.25) --
	( 77.60, 84.07) --
	( 77.66, 83.89) --
	( 77.72, 83.72) --
	( 77.78, 83.54) --
	( 77.84, 83.36) --
	( 77.91, 83.19) --
	( 77.97, 83.01) --
	( 78.04, 82.83) --
	( 78.10, 82.66) --
	( 78.17, 82.48) --
	( 78.23, 82.30) --
	( 78.30, 82.13) --
	( 78.36, 81.95) --
	( 78.43, 81.77) --
	( 78.50, 81.60) --
	( 78.56, 81.42) --
	( 78.63, 81.24) --
	( 78.69, 81.07) --
	( 78.75, 80.89) --
	( 78.81, 80.71) --
	( 78.87, 80.54) --
	( 78.93, 80.36) --
	( 78.98, 80.18) --
	( 79.03, 80.01) --
	( 79.08, 79.83) --
	( 79.12, 79.65) --
	( 79.16, 79.47) --
	( 79.20, 79.30) --
	( 79.23, 79.12) --
	( 79.26, 78.94) --
	( 79.29, 78.77) --
	( 79.31, 78.59) --
	( 79.33, 78.41) --
	( 79.34, 78.24) --
	( 79.35, 78.06) --
	( 79.36, 77.88) --
	( 79.36, 77.71) --
	( 79.37, 77.53) --
	( 79.37, 77.35) --
	( 79.37, 77.18) --
	( 79.36, 77.00) --
	( 79.36, 76.82) --
	( 79.36, 76.65) --
	( 79.36, 76.47) --
	( 79.36, 76.29) --
	( 79.36, 76.12) --
	( 79.36, 75.94) --
	( 79.36, 75.76) --
	( 79.37, 75.59) --
	( 79.37, 75.41) --
	( 79.38, 75.23) --
	( 79.38, 75.06) --
	( 79.39, 74.88) --
	( 79.40, 74.70) --
	( 79.41, 74.53) --
	( 79.42, 74.35) --
	( 79.43, 74.17) --
	( 79.43, 74.00) --
	( 79.44, 73.82) --
	( 79.45, 73.64) --
	( 79.46, 73.46) --
	( 79.47, 73.29) --
	( 79.47, 73.11) --
	( 79.48, 72.93) --
	( 79.49, 72.76) --
	( 79.49, 72.58) --
	( 79.49, 72.40) --
	( 79.49, 72.23) --
	( 79.49, 72.05) --
	( 79.48, 71.87) --
	( 79.47, 71.70) --
	( 79.46, 71.52) --
	( 79.45, 71.34) --
	( 79.43, 71.17) --
	( 79.41, 70.99) --
	( 79.38, 70.81) --
	( 79.35, 70.64) --
	( 79.31, 70.46) --
	( 79.27, 70.28) --
	( 79.22, 70.11) --
	( 79.17, 69.93) --
	( 79.12, 69.75) --
	( 79.06, 69.58) --
	( 79.00, 69.40) --
	( 78.94, 69.22) --
	( 78.88, 69.05) --
	( 78.81, 68.87) --
	( 78.74, 68.69) --
	( 78.67, 68.52) --
	( 78.61, 68.34) --
	( 78.54, 68.16) --
	( 78.47, 67.99) --
	( 78.40, 67.81) --
	( 78.33, 67.63) --
	( 78.27, 67.46) --
	( 78.20, 67.28) --
	( 78.14, 67.10) --
	( 78.07, 66.92) --
	( 78.01, 66.75) --
	( 77.96, 66.57) --
	( 77.90, 66.39) --
	( 77.84, 66.22) --
	( 77.79, 66.04) --
	( 77.73, 65.86) --
	( 77.68, 65.69) --
	( 77.63, 65.51) --
	( 77.57, 65.33) --
	( 77.52, 65.16) --
	( 77.47, 64.98) --
	( 77.42, 64.80) --
	( 77.36, 64.63) --
	( 77.31, 64.45) --
	( 77.25, 64.27) --
	( 77.20, 64.10) --
	( 77.14, 63.92) --
	( 77.08, 63.74) --
	( 77.02, 63.57) --
	( 76.96, 63.39) --
	( 76.90, 63.21) --
	( 76.83, 63.04) --
	( 76.77, 62.86) --
	( 76.70, 62.68) --
	( 76.64, 62.51) --
	( 76.57, 62.33) --
	( 76.51, 62.15) --
	( 76.44, 61.98) --
	( 76.38, 61.80) --
	( 76.32, 61.62) --
	( 76.25, 61.45) --
	( 76.19, 61.27) --
	( 76.13, 61.09) --
	( 76.07, 60.91) --
	( 76.01, 60.74) --
	( 75.96, 60.56) --
	( 75.90, 60.38) --
	( 75.84, 60.21) --
	( 75.79, 60.03) --
	( 75.74, 59.85) --
	( 75.69, 59.68) --
	( 75.63, 59.50) --
	( 75.58, 59.32) --
	( 75.54, 59.15) --
	( 75.49, 58.97) --
	( 75.44, 58.79) --
	( 75.39, 58.62) --
	( 75.35, 58.44) --
	( 75.30, 58.26) --
	( 75.26, 58.09) --
	( 75.21, 57.91) --
	( 75.17, 57.73) --
	( 75.12, 57.56) --
	( 75.08, 57.38) --
	( 75.04, 57.20) --
	( 74.99, 57.03) --
	( 74.95, 56.85) --
	( 74.90, 56.67) --
	( 74.86, 56.50) --
	( 74.81, 56.32) --
	( 74.77, 56.14) --
	( 74.72, 55.97) --
	( 74.68, 55.79) --
	( 74.64, 55.61) --
	( 74.59, 55.44) --
	( 74.55, 55.26) --
	( 74.51, 55.08) --
	( 74.46, 54.90) --
	( 74.42, 54.73) --
	( 74.39, 54.55) --
	( 74.35, 54.37) --
	( 74.31, 54.20) --
	( 74.28, 54.02) --
	( 74.25, 53.84) --
	( 74.21, 53.67) --
	( 74.18, 53.49) --
	( 74.16, 53.31) --
	( 74.13, 53.14) --
	( 74.10, 52.96) --
	( 74.08, 52.78) --
	( 74.05, 52.61) --
	( 74.03, 52.43) --
	( 74.01, 52.25) --
	( 73.98, 52.08) --
	( 73.96, 51.90) --
	( 73.94, 51.72) --
	( 73.92, 51.55) --
	( 73.90, 51.37) --
	( 73.88, 51.19) --
	( 73.86, 51.02) --
	( 73.84, 50.84) --
	( 73.81, 50.66) --
	( 73.79, 50.49) --
	( 73.77, 50.31) --
	( 73.75, 50.13) --
	( 73.73, 49.96) --
	( 73.71, 49.78) --
	( 73.70, 49.60) --
	( 73.68, 49.43) --
	( 73.66, 49.25) --
	( 73.64, 49.07) --
	( 73.62, 48.90) --
	( 73.60, 48.72) --
	( 73.58, 48.54) --
	( 73.57, 48.36) --
	( 73.55, 48.19) --
	( 73.53, 48.01) --
	( 73.52, 47.83) --
	( 73.50, 47.66) --
	( 73.49, 47.48) --
	( 73.47, 47.30) --
	( 73.46, 47.13) --
	( 73.45, 46.95) --
	( 73.44, 46.77) --
	( 73.42, 46.60) --
	( 73.41, 46.42) --
	( 73.40, 46.24) --
	( 73.39, 46.07) --
	( 73.38, 45.89) --
	( 73.37, 45.71) --
	( 73.36, 45.54) --
	( 73.35, 45.36) --
	( 73.35, 45.18) --
	( 73.34, 45.01) --
	( 73.33, 44.83) --
	( 73.32, 44.65) --
	( 73.32, 44.48) --
	( 73.31, 44.30) --
	( 73.30, 44.12) --
	( 73.30, 43.95) --
	( 73.29, 43.77) --
	( 73.29, 43.59) --
	( 73.28, 43.42) --
	( 73.28, 43.24) --
	( 73.27, 43.06) --
	( 73.27, 42.89) --
	( 73.27, 42.71) --
	( 73.26, 42.53) --
	( 73.26, 42.35) --
	( 73.26, 42.18) --
	( 73.26, 42.00) --
	( 73.25, 41.82) --
	( 73.25, 41.65) --
	( 73.25, 41.47) --
	( 73.25, 41.29) --
	( 73.24, 41.12) --
	( 73.24, 40.94) --
	( 73.24, 40.76) --
	( 73.24, 40.59) --
	( 73.23, 40.41) --
	( 73.23, 40.23) --
	( 73.23, 40.06) --
	( 73.22, 39.88) --
	( 73.22, 39.70) --
	( 73.22, 39.53) --
	( 73.22, 39.35) --
	( 73.21, 39.17) --
	( 73.21, 39.00) --
	( 73.21, 38.82) --
	( 73.21, 38.64) --
	( 73.20, 38.47) --
	( 73.20, 38.29) --
	( 73.20, 38.11) --
	( 73.20, 37.94) --
	( 73.20, 37.76) --
	( 73.19, 37.58) --
	( 73.19, 37.41) --
	( 73.19, 37.23) --
	( 73.19, 37.05) --
	( 73.19, 36.88) --
	( 73.19, 36.70) --
	( 73.19, 36.52) --
	( 73.19, 36.34) --
	( 73.18, 36.17) --
	( 73.18, 35.99) --
	( 73.18, 35.81) --
	( 73.18, 35.64) --
	( 73.18, 35.46) --
	( 73.18, 35.28) --
	( 73.18, 35.11) --
	( 73.18, 34.93) --
	( 73.18, 34.75) --
	( 73.18, 34.58) --
	( 73.18, 34.40) --
	( 73.18, 34.22) --
	( 73.18, 34.05) --
	( 73.18, 33.87) --
	( 73.18, 33.69) --
	( 73.18, 33.52) --
	( 73.18, 33.34) --
	( 73.18, 33.16) --
	( 73.18, 32.99) --
	( 73.18, 32.81) --
	( 73.18, 32.63) --
	( 73.18, 32.46) --
	( 73.18, 32.28) --
	( 73.18, 32.10) --
	( 73.18, 31.93) --
	( 73.18, 31.75) --
	( 73.18, 31.57) --
	( 73.18, 31.40) --
	( 73.18, 31.22) --
	( 73.18, 31.04) --
	( 73.18, 30.87) --
	( 73.18, 30.69) --
	( 73.18, 30.51) --
	( 73.18, 30.34) --
	( 73.19, 30.16) --
	( 73.19, 29.98) --
	( 73.19, 29.80) --
	( 73.19, 29.63) --
	( 73.19, 29.45) --
	( 73.19, 29.27) --
	( 73.19, 29.10) --
	( 73.19, 28.92) --
	( 73.19, 28.74) --
	( 73.18, 28.74) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.97, 74.86) --
	( 79.39, 74.86);
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 86.08, 29.77) --
	( 86.07, 29.93) --
	( 86.07, 30.09) --
	( 86.07, 30.25) --
	( 86.07, 30.41) --
	( 86.06, 30.57) --
	( 86.06, 30.73) --
	( 86.06, 30.90) --
	( 86.06, 31.06) --
	( 86.05, 31.22) --
	( 86.05, 31.38) --
	( 86.05, 31.54) --
	( 86.04, 31.70) --
	( 86.04, 31.86) --
	( 86.04, 32.02) --
	( 86.03, 32.19) --
	( 86.03, 32.35) --
	( 86.02, 32.51) --
	( 86.02, 32.67) --
	( 86.02, 32.83) --
	( 86.01, 32.99) --
	( 86.01, 33.15) --
	( 86.00, 33.32) --
	( 86.00, 33.48) --
	( 85.99, 33.64) --
	( 85.99, 33.80) --
	( 85.98, 33.96) --
	( 85.97, 34.12) --
	( 85.97, 34.28) --
	( 85.96, 34.45) --
	( 85.96, 34.61) --
	( 85.95, 34.77) --
	( 85.94, 34.93) --
	( 85.93, 35.09) --
	( 85.93, 35.25) --
	( 85.92, 35.41) --
	( 85.91, 35.57) --
	( 85.90, 35.74) --
	( 85.89, 35.90) --
	( 85.88, 36.06) --
	( 85.87, 36.22) --
	( 85.86, 36.38) --
	( 85.85, 36.54) --
	( 85.85, 36.70) --
	( 85.84, 36.87) --
	( 85.83, 37.03) --
	( 85.82, 37.19) --
	( 85.81, 37.35) --
	( 85.80, 37.51) --
	( 85.79, 37.67) --
	( 85.78, 37.83) --
	( 85.77, 37.99) --
	( 85.76, 38.16) --
	( 85.75, 38.32) --
	( 85.74, 38.48) --
	( 85.73, 38.64) --
	( 85.72, 38.80) --
	( 85.71, 38.96) --
	( 85.70, 39.12) --
	( 85.69, 39.29) --
	( 85.68, 39.45) --
	( 85.67, 39.61) --
	( 85.66, 39.77) --
	( 85.65, 39.93) --
	( 85.64, 40.09) --
	( 85.63, 40.25) --
	( 85.62, 40.42) --
	( 85.61, 40.58) --
	( 85.60, 40.74) --
	( 85.59, 40.90) --
	( 85.58, 41.06) --
	( 85.57, 41.22) --
	( 85.55, 41.38) --
	( 85.54, 41.54) --
	( 85.53, 41.71) --
	( 85.52, 41.87) --
	( 85.51, 42.03) --
	( 85.50, 42.19) --
	( 85.49, 42.35) --
	( 85.48, 42.51) --
	( 85.46, 42.67) --
	( 85.45, 42.84) --
	( 85.44, 43.00) --
	( 85.43, 43.16) --
	( 85.42, 43.32) --
	( 85.40, 43.48) --
	( 85.39, 43.64) --
	( 85.38, 43.80) --
	( 85.36, 43.96) --
	( 85.35, 44.13) --
	( 85.33, 44.29) --
	( 85.32, 44.45) --
	( 85.30, 44.61) --
	( 85.28, 44.77) --
	( 85.26, 44.93) --
	( 85.24, 45.09) --
	( 85.22, 45.26) --
	( 85.19, 45.42) --
	( 85.17, 45.58) --
	( 85.15, 45.74) --
	( 85.12, 45.90) --
	( 85.09, 46.06) --
	( 85.06, 46.22) --
	( 85.03, 46.39) --
	( 85.00, 46.55) --
	( 84.97, 46.71) --
	( 84.94, 46.87) --
	( 84.90, 47.03) --
	( 84.87, 47.19) --
	( 84.83, 47.35) --
	( 84.80, 47.51) --
	( 84.76, 47.68) --
	( 84.72, 47.84) --
	( 84.69, 48.00) --
	( 84.65, 48.16) --
	( 84.61, 48.32) --
	( 84.58, 48.48) --
	( 84.54, 48.64) --
	( 84.50, 48.81) --
	( 84.46, 48.97) --
	( 84.43, 49.13) --
	( 84.39, 49.29) --
	( 84.36, 49.45) --
	( 84.32, 49.61) --
	( 84.28, 49.77) --
	( 84.25, 49.93) --
	( 84.21, 50.10) --
	( 84.18, 50.26) --
	( 84.14, 50.42) --
	( 84.11, 50.58) --
	( 84.07, 50.74) --
	( 84.04, 50.90) --
	( 84.00, 51.06) --
	( 83.97, 51.23) --
	( 83.93, 51.39) --
	( 83.89, 51.55) --
	( 83.86, 51.71) --
	( 83.82, 51.87) --
	( 83.78, 52.03) --
	( 83.74, 52.19) --
	( 83.70, 52.35) --
	( 83.66, 52.52) --
	( 83.62, 52.68) --
	( 83.58, 52.84) --
	( 83.54, 53.00) --
	( 83.49, 53.16) --
	( 83.45, 53.32) --
	( 83.41, 53.48) --
	( 83.36, 53.65) --
	( 83.31, 53.81) --
	( 83.27, 53.97) --
	( 83.22, 54.13) --
	( 83.17, 54.29) --
	( 83.12, 54.45) --
	( 83.07, 54.61) --
	( 83.02, 54.78) --
	( 82.96, 54.94) --
	( 82.91, 55.10) --
	( 82.85, 55.26) --
	( 82.80, 55.42) --
	( 82.74, 55.58) --
	( 82.69, 55.74) --
	( 82.63, 55.90) --
	( 82.57, 56.07) --
	( 82.51, 56.23) --
	( 82.45, 56.39) --
	( 82.40, 56.55) --
	( 82.34, 56.71) --
	( 82.28, 56.87) --
	( 82.22, 57.03) --
	( 82.16, 57.20) --
	( 82.11, 57.36) --
	( 82.05, 57.52) --
	( 81.99, 57.68) --
	( 81.94, 57.84) --
	( 81.88, 58.00) --
	( 81.83, 58.16) --
	( 81.78, 58.32) --
	( 81.73, 58.49) --
	( 81.68, 58.65) --
	( 81.63, 58.81) --
	( 81.58, 58.97) --
	( 81.53, 59.13) --
	( 81.49, 59.29) --
	( 81.44, 59.45) --
	( 81.39, 59.62) --
	( 81.35, 59.78) --
	( 81.31, 59.94) --
	( 81.26, 60.10) --
	( 81.22, 60.26) --
	( 81.18, 60.42) --
	( 81.14, 60.58) --
	( 81.10, 60.75) --
	( 81.06, 60.91) --
	( 81.02, 61.07) --
	( 80.98, 61.23) --
	( 80.95, 61.39) --
	( 80.91, 61.55) --
	( 80.87, 61.71) --
	( 80.84, 61.87) --
	( 80.80, 62.04) --
	( 80.77, 62.20) --
	( 80.74, 62.36) --
	( 80.71, 62.52) --
	( 80.68, 62.68) --
	( 80.65, 62.84) --
	( 80.62, 63.00) --
	( 80.59, 63.17) --
	( 80.57, 63.33) --
	( 80.54, 63.49) --
	( 80.52, 63.65) --
	( 80.50, 63.81) --
	( 80.48, 63.97) --
	( 80.47, 64.13) --
	( 80.45, 64.29) --
	( 80.44, 64.46) --
	( 80.42, 64.62) --
	( 80.41, 64.78) --
	( 80.40, 64.94) --
	( 80.39, 65.10) --
	( 80.38, 65.26) --
	( 80.38, 65.42) --
	( 80.37, 65.59) --
	( 80.36, 65.75) --
	( 80.36, 65.91) --
	( 80.36, 66.07) --
	( 80.35, 66.23) --
	( 80.35, 66.39) --
	( 80.35, 66.55) --
	( 80.34, 66.72) --
	( 80.34, 66.88) --
	( 80.34, 67.04) --
	( 80.34, 67.20) --
	( 80.34, 67.36) --
	( 80.34, 67.52) --
	( 80.34, 67.68) --
	( 80.34, 67.84) --
	( 80.35, 68.01) --
	( 80.35, 68.17) --
	( 80.35, 68.33) --
	( 80.36, 68.49) --
	( 80.37, 68.65) --
	( 80.37, 68.81) --
	( 80.38, 68.97) --
	( 80.39, 69.14) --
	( 80.40, 69.30) --
	( 80.41, 69.46) --
	( 80.42, 69.62) --
	( 80.44, 69.78) --
	( 80.45, 69.94) --
	( 80.47, 70.10) --
	( 80.48, 70.26) --
	( 80.50, 70.43) --
	( 80.51, 70.59) --
	( 80.53, 70.75) --
	( 80.55, 70.91) --
	( 80.57, 71.07) --
	( 80.58, 71.23) --
	( 80.60, 71.39) --
	( 80.62, 71.56) --
	( 80.64, 71.72) --
	( 80.66, 71.88) --
	( 80.69, 72.04) --
	( 80.71, 72.20) --
	( 80.73, 72.36) --
	( 80.75, 72.52) --
	( 80.78, 72.69) --
	( 80.80, 72.85) --
	( 80.83, 73.01) --
	( 80.85, 73.17) --
	( 80.88, 73.33) --
	( 80.91, 73.49) --
	( 80.94, 73.65) --
	( 80.97, 73.81) --
	( 81.00, 73.98) --
	( 81.03, 74.14) --
	( 81.06, 74.30) --
	( 81.10, 74.46) --
	( 81.13, 74.62) --
	( 81.16, 74.78) --
	( 81.20, 74.94) --
	( 81.24, 75.11) --
	( 81.27, 75.27) --
	( 81.31, 75.43) --
	( 81.35, 75.59) --
	( 81.39, 75.75) --
	( 81.43, 75.91) --
	( 81.47, 76.07) --
	( 81.51, 76.23) --
	( 81.54, 76.40) --
	( 81.58, 76.56) --
	( 81.62, 76.72) --
	( 81.66, 76.88) --
	( 81.70, 77.04) --
	( 81.73, 77.20) --
	( 81.77, 77.36) --
	( 81.80, 77.53) --
	( 81.84, 77.69) --
	( 81.87, 77.85) --
	( 81.91, 78.01) --
	( 81.94, 78.17) --
	( 81.97, 78.33) --
	( 82.00, 78.49) --
	( 82.03, 78.66) --
	( 82.06, 78.82) --
	( 82.09, 78.98) --
	( 82.12, 79.14) --
	( 82.16, 79.30) --
	( 82.19, 79.46) --
	( 82.22, 79.62) --
	( 82.25, 79.78) --
	( 82.28, 79.95) --
	( 82.32, 80.11) --
	( 82.35, 80.27) --
	( 82.39, 80.43) --
	( 82.42, 80.59) --
	( 82.46, 80.75) --
	( 82.50, 80.91) --
	( 82.54, 81.08) --
	( 82.58, 81.24) --
	( 82.63, 81.40) --
	( 82.67, 81.56) --
	( 82.72, 81.72) --
	( 82.76, 81.88) --
	( 82.81, 82.04) --
	( 82.85, 82.20) --
	( 82.90, 82.37) --
	( 82.95, 82.53) --
	( 83.00, 82.69) --
	( 83.05, 82.85) --
	( 83.09, 83.01) --
	( 83.14, 83.17) --
	( 83.19, 83.33) --
	( 83.24, 83.50) --
	( 83.29, 83.66) --
	( 83.34, 83.82) --
	( 83.39, 83.98) --
	( 83.44, 84.14) --
	( 83.48, 84.30) --
	( 83.53, 84.46) --
	( 83.58, 84.63) --
	( 83.63, 84.79) --
	( 83.67, 84.95) --
	( 83.72, 85.11) --
	( 83.77, 85.27) --
	( 83.81, 85.43) --
	( 83.86, 85.59) --
	( 83.90, 85.75) --
	( 83.95, 85.92) --
	( 83.99, 86.08) --
	( 84.03, 86.24) --
	( 84.07, 86.40) --
	( 84.11, 86.56) --
	( 84.15, 86.72) --
	( 84.19, 86.88) --
	( 84.23, 87.05) --
	( 84.27, 87.21) --
	( 84.30, 87.37) --
	( 84.34, 87.53) --
	( 84.37, 87.69) --
	( 84.41, 87.85) --
	( 84.44, 88.01) --
	( 84.47, 88.17) --
	( 84.50, 88.34) --
	( 84.54, 88.50) --
	( 84.57, 88.66) --
	( 84.60, 88.82) --
	( 84.63, 88.98) --
	( 84.66, 89.14) --
	( 84.69, 89.30) --
	( 84.72, 89.47) --
	( 84.75, 89.63) --
	( 84.78, 89.79) --
	( 84.81, 89.95) --
	( 84.83, 90.11) --
	( 84.86, 90.27) --
	( 84.89, 90.43) --
	( 84.92, 90.59) --
	( 84.94, 90.76) --
	( 84.97, 90.92) --
	( 85.00, 91.08) --
	( 85.02, 91.24) --
	( 85.05, 91.40) --
	( 85.07, 91.56) --
	( 85.09, 91.72) --
	( 85.12, 91.89) --
	( 85.14, 92.05) --
	( 85.16, 92.21) --
	( 85.18, 92.37) --
	( 85.21, 92.53) --
	( 85.23, 92.69) --
	( 85.25, 92.85) --
	( 85.27, 93.02) --
	( 85.29, 93.18) --
	( 85.31, 93.34) --
	( 85.33, 93.50) --
	( 85.35, 93.66) --
	( 85.37, 93.82) --
	( 85.39, 93.98) --
	( 85.41, 94.14) --
	( 85.43, 94.31) --
	( 85.45, 94.47) --
	( 85.46, 94.63) --
	( 85.48, 94.79) --
	( 85.50, 94.95) --
	( 85.52, 95.11) --
	( 85.53, 95.27) --
	( 85.55, 95.44) --
	( 85.57, 95.60) --
	( 85.58, 95.76) --
	( 85.60, 95.92) --
	( 85.61, 96.08) --
	( 85.63, 96.24) --
	( 85.64, 96.40) --
	( 85.65, 96.56) --
	( 85.66, 96.73) --
	( 85.67, 96.89) --
	( 85.69, 97.05) --
	( 85.70, 97.21) --
	( 85.70, 97.37) --
	( 85.71, 97.53) --
	( 85.72, 97.69) --
	( 85.73, 97.86) --
	( 85.74, 98.02) --
	( 85.75, 98.18) --
	( 85.75, 98.34) --
	( 85.76, 98.50) --
	( 85.77, 98.66) --
	( 85.77, 98.82) --
	( 85.78, 98.99) --
	( 85.78, 99.15) --
	( 85.79, 99.31) --
	( 85.80, 99.47) --
	( 85.80, 99.63) --
	( 85.81, 99.79) --
	( 85.81, 99.95) --
	( 85.82,100.11) --
	( 85.82,100.28) --
	( 85.83,100.44) --
	( 85.84,100.60) --
	( 85.84,100.76) --
	( 85.85,100.92) --
	( 85.85,101.08) --
	( 85.86,101.24) --
	( 85.87,101.41) --
	( 85.87,101.57) --
	( 85.88,101.73) --
	( 85.89,101.89) --
	( 85.89,102.05) --
	( 85.90,102.21) --
	( 85.90,102.37) --
	( 85.91,102.53) --
	( 85.92,102.70) --
	( 85.92,102.86) --
	( 85.93,103.02) --
	( 85.93,103.18) --
	( 85.94,103.34) --
	( 85.94,103.50) --
	( 85.95,103.66) --
	( 85.95,103.83) --
	( 85.96,103.99) --
	( 85.96,104.15) --
	( 85.97,104.31) --
	( 85.97,104.47) --
	( 85.97,104.63) --
	( 85.98,104.79) --
	( 85.98,104.96) --
	( 85.99,105.12) --
	( 85.99,105.28) --
	( 85.99,105.44) --
	( 86.00,105.60) --
	( 86.00,105.76) --
	( 86.00,105.92) --
	( 86.01,106.08) --
	( 86.01,106.25) --
	( 86.02,106.41) --
	( 86.02,106.57) --
	( 86.02,106.73) --
	( 86.03,106.89) --
	( 86.03,107.05) --
	( 86.03,107.21) --
	( 86.04,107.38) --
	( 86.04,107.54) --
	( 86.04,107.70) --
	( 86.04,107.86) --
	( 86.05,108.02) --
	( 86.05,108.18) --
	( 86.05,108.34) --
	( 86.05,108.50) --
	( 86.06,108.67) --
	( 86.06,108.83) --
	( 86.06,108.99) --
	( 86.06,109.15) --
	( 86.06,109.31) --
	( 86.06,109.47) --
	( 86.06,109.63) --
	( 86.07,109.80) --
	( 86.07,109.96) --
	( 86.07,110.12) --
	( 86.07,110.28) --
	( 86.07,110.44) --
	( 86.07,110.60) --
	( 86.07,110.76) --
	( 86.07,110.93) --
	( 86.07,111.09) --
	( 86.07,111.25) --
	( 86.07,111.41) --
	( 86.07,111.57) --
	( 86.08,111.73) --
	( 86.08,111.89) --
	( 86.08,112.05) --
	( 86.08,112.22) --
	( 86.12,112.22) --
	( 86.12,112.05) --
	( 86.12,111.89) --
	( 86.12,111.73) --
	( 86.12,111.57) --
	( 86.12,111.41) --
	( 86.12,111.25) --
	( 86.12,111.09) --
	( 86.12,110.93) --
	( 86.12,110.76) --
	( 86.12,110.60) --
	( 86.12,110.44) --
	( 86.12,110.28) --
	( 86.13,110.12) --
	( 86.13,109.96) --
	( 86.13,109.80) --
	( 86.13,109.63) --
	( 86.13,109.47) --
	( 86.13,109.31) --
	( 86.13,109.15) --
	( 86.13,108.99) --
	( 86.14,108.83) --
	( 86.14,108.67) --
	( 86.14,108.50) --
	( 86.14,108.34) --
	( 86.14,108.18) --
	( 86.15,108.02) --
	( 86.15,107.86) --
	( 86.15,107.70) --
	( 86.15,107.54) --
	( 86.16,107.38) --
	( 86.16,107.21) --
	( 86.16,107.05) --
	( 86.17,106.89) --
	( 86.17,106.73) --
	( 86.17,106.57) --
	( 86.18,106.41) --
	( 86.18,106.25) --
	( 86.19,106.08) --
	( 86.19,105.92) --
	( 86.19,105.76) --
	( 86.20,105.60) --
	( 86.20,105.44) --
	( 86.20,105.28) --
	( 86.21,105.12) --
	( 86.21,104.96) --
	( 86.22,104.79) --
	( 86.22,104.63) --
	( 86.22,104.47) --
	( 86.23,104.31) --
	( 86.23,104.15) --
	( 86.24,103.99) --
	( 86.24,103.83) --
	( 86.25,103.66) --
	( 86.25,103.50) --
	( 86.26,103.34) --
	( 86.26,103.18) --
	( 86.27,103.02) --
	( 86.27,102.86) --
	( 86.28,102.70) --
	( 86.28,102.53) --
	( 86.29,102.37) --
	( 86.30,102.21) --
	( 86.30,102.05) --
	( 86.31,101.89) --
	( 86.31,101.73) --
	( 86.32,101.57) --
	( 86.33,101.41) --
	( 86.33,101.24) --
	( 86.34,101.08) --
	( 86.35,100.92) --
	( 86.35,100.76) --
	( 86.36,100.60) --
	( 86.36,100.44) --
	( 86.37,100.28) --
	( 86.38,100.11) --
	( 86.38, 99.95) --
	( 86.39, 99.79) --
	( 86.39, 99.63) --
	( 86.40, 99.47) --
	( 86.40, 99.31) --
	( 86.41, 99.15) --
	( 86.42, 98.99) --
	( 86.42, 98.82) --
	( 86.43, 98.66) --
	( 86.43, 98.50) --
	( 86.44, 98.34) --
	( 86.45, 98.18) --
	( 86.46, 98.02) --
	( 86.46, 97.86) --
	( 86.47, 97.69) --
	( 86.48, 97.53) --
	( 86.49, 97.37) --
	( 86.50, 97.21) --
	( 86.51, 97.05) --
	( 86.52, 96.89) --
	( 86.53, 96.73) --
	( 86.54, 96.56) --
	( 86.55, 96.40) --
	( 86.57, 96.24) --
	( 86.58, 96.08) --
	( 86.60, 95.92) --
	( 86.61, 95.76) --
	( 86.63, 95.60) --
	( 86.64, 95.44) --
	( 86.66, 95.27) --
	( 86.68, 95.11) --
	( 86.69, 94.95) --
	( 86.71, 94.79) --
	( 86.73, 94.63) --
	( 86.75, 94.47) --
	( 86.77, 94.31) --
	( 86.79, 94.14) --
	( 86.80, 93.98) --
	( 86.82, 93.82) --
	( 86.84, 93.66) --
	( 86.86, 93.50) --
	( 86.88, 93.34) --
	( 86.90, 93.18) --
	( 86.92, 93.02) --
	( 86.94, 92.85) --
	( 86.97, 92.69) --
	( 86.99, 92.53) --
	( 87.01, 92.37) --
	( 87.03, 92.21) --
	( 87.05, 92.05) --
	( 87.08, 91.89) --
	( 87.10, 91.72) --
	( 87.12, 91.56) --
	( 87.15, 91.40) --
	( 87.17, 91.24) --
	( 87.20, 91.08) --
	( 87.22, 90.92) --
	( 87.25, 90.76) --
	( 87.28, 90.59) --
	( 87.30, 90.43) --
	( 87.33, 90.27) --
	( 87.36, 90.11) --
	( 87.39, 89.95) --
	( 87.42, 89.79) --
	( 87.45, 89.63) --
	( 87.48, 89.47) --
	( 87.51, 89.30) --
	( 87.54, 89.14) --
	( 87.57, 88.98) --
	( 87.60, 88.82) --
	( 87.63, 88.66) --
	( 87.66, 88.50) --
	( 87.69, 88.34) --
	( 87.72, 88.17) --
	( 87.75, 88.01) --
	( 87.79, 87.85) --
	( 87.82, 87.69) --
	( 87.86, 87.53) --
	( 87.89, 87.37) --
	( 87.93, 87.21) --
	( 87.96, 87.05) --
	( 88.00, 86.88) --
	( 88.04, 86.72) --
	( 88.08, 86.56) --
	( 88.12, 86.40) --
	( 88.16, 86.24) --
	( 88.20, 86.08) --
	( 88.25, 85.92) --
	( 88.29, 85.75) --
	( 88.33, 85.59) --
	( 88.38, 85.43) --
	( 88.43, 85.27) --
	( 88.47, 85.11) --
	( 88.52, 84.95) --
	( 88.57, 84.79) --
	( 88.61, 84.63) --
	( 88.66, 84.46) --
	( 88.71, 84.30) --
	( 88.76, 84.14) --
	( 88.81, 83.98) --
	( 88.86, 83.82) --
	( 88.90, 83.66) --
	( 88.95, 83.50) --
	( 89.00, 83.33) --
	( 89.05, 83.17) --
	( 89.10, 83.01) --
	( 89.15, 82.85) --
	( 89.20, 82.69) --
	( 89.24, 82.53) --
	( 89.29, 82.37) --
	( 89.34, 82.20) --
	( 89.39, 82.04) --
	( 89.43, 81.88) --
	( 89.48, 81.72) --
	( 89.52, 81.56) --
	( 89.57, 81.40) --
	( 89.61, 81.24) --
	( 89.65, 81.08) --
	( 89.69, 80.91) --
	( 89.73, 80.75) --
	( 89.77, 80.59) --
	( 89.81, 80.43) --
	( 89.84, 80.27) --
	( 89.88, 80.11) --
	( 89.91, 79.95) --
	( 89.94, 79.78) --
	( 89.98, 79.62) --
	( 90.01, 79.46) --
	( 90.04, 79.30) --
	( 90.07, 79.14) --
	( 90.10, 78.98) --
	( 90.13, 78.82) --
	( 90.16, 78.66) --
	( 90.19, 78.49) --
	( 90.22, 78.33) --
	( 90.25, 78.17) --
	( 90.29, 78.01) --
	( 90.32, 77.85) --
	( 90.35, 77.69) --
	( 90.39, 77.53) --
	( 90.42, 77.36) --
	( 90.46, 77.20) --
	( 90.50, 77.04) --
	( 90.53, 76.88) --
	( 90.57, 76.72) --
	( 90.61, 76.56) --
	( 90.65, 76.40) --
	( 90.69, 76.23) --
	( 90.73, 76.07) --
	( 90.77, 75.91) --
	( 90.80, 75.75) --
	( 90.84, 75.59) --
	( 90.88, 75.43) --
	( 90.92, 75.27) --
	( 90.96, 75.11) --
	( 90.99, 74.94) --
	( 91.03, 74.78) --
	( 91.06, 74.62) --
	( 91.10, 74.46) --
	( 91.13, 74.30) --
	( 91.16, 74.14) --
	( 91.20, 73.98) --
	( 91.23, 73.81) --
	( 91.26, 73.65) --
	( 91.28, 73.49) --
	( 91.31, 73.33) --
	( 91.34, 73.17) --
	( 91.37, 73.01) --
	( 91.39, 72.85) --
	( 91.42, 72.69) --
	( 91.44, 72.52) --
	( 91.46, 72.36) --
	( 91.49, 72.20) --
	( 91.51, 72.04) --
	( 91.53, 71.88) --
	( 91.55, 71.72) --
	( 91.57, 71.56) --
	( 91.59, 71.39) --
	( 91.61, 71.23) --
	( 91.63, 71.07) --
	( 91.65, 70.91) --
	( 91.66, 70.75) --
	( 91.68, 70.59) --
	( 91.70, 70.43) --
	( 91.71, 70.26) --
	( 91.73, 70.10) --
	( 91.74, 69.94) --
	( 91.76, 69.78) --
	( 91.77, 69.62) --
	( 91.78, 69.46) --
	( 91.79, 69.30) --
	( 91.80, 69.14) --
	( 91.81, 68.97) --
	( 91.82, 68.81) --
	( 91.83, 68.65) --
	( 91.83, 68.49) --
	( 91.84, 68.33) --
	( 91.84, 68.17) --
	( 91.85, 68.01) --
	( 91.85, 67.84) --
	( 91.85, 67.68) --
	( 91.85, 67.52) --
	( 91.85, 67.36) --
	( 91.85, 67.20) --
	( 91.85, 67.04) --
	( 91.85, 66.88) --
	( 91.85, 66.72) --
	( 91.85, 66.55) --
	( 91.84, 66.39) --
	( 91.84, 66.23) --
	( 91.84, 66.07) --
	( 91.83, 65.91) --
	( 91.83, 65.75) --
	( 91.82, 65.59) --
	( 91.82, 65.42) --
	( 91.81, 65.26) --
	( 91.80, 65.10) --
	( 91.79, 64.94) --
	( 91.78, 64.78) --
	( 91.77, 64.62) --
	( 91.76, 64.46) --
	( 91.74, 64.29) --
	( 91.73, 64.13) --
	( 91.71, 63.97) --
	( 91.69, 63.81) --
	( 91.67, 63.65) --
	( 91.65, 63.49) --
	( 91.63, 63.33) --
	( 91.60, 63.17) --
	( 91.57, 63.00) --
	( 91.55, 62.84) --
	( 91.52, 62.68) --
	( 91.49, 62.52) --
	( 91.46, 62.36) --
	( 91.42, 62.20) --
	( 91.39, 62.04) --
	( 91.36, 61.87) --
	( 91.32, 61.71) --
	( 91.28, 61.55) --
	( 91.25, 61.39) --
	( 91.21, 61.23) --
	( 91.17, 61.07) --
	( 91.13, 60.91) --
	( 91.09, 60.75) --
	( 91.05, 60.58) --
	( 91.01, 60.42) --
	( 90.97, 60.26) --
	( 90.93, 60.10) --
	( 90.89, 59.94) --
	( 90.84, 59.78) --
	( 90.80, 59.62) --
	( 90.75, 59.45) --
	( 90.71, 59.29) --
	( 90.66, 59.13) --
	( 90.61, 58.97) --
	( 90.57, 58.81) --
	( 90.52, 58.65) --
	( 90.47, 58.49) --
	( 90.41, 58.32) --
	( 90.36, 58.16) --
	( 90.31, 58.00) --
	( 90.25, 57.84) --
	( 90.20, 57.68) --
	( 90.14, 57.52) --
	( 90.09, 57.36) --
	( 90.03, 57.20) --
	( 89.97, 57.03) --
	( 89.91, 56.87) --
	( 89.86, 56.71) --
	( 89.80, 56.55) --
	( 89.74, 56.39) --
	( 89.68, 56.23) --
	( 89.62, 56.07) --
	( 89.56, 55.90) --
	( 89.51, 55.74) --
	( 89.45, 55.58) --
	( 89.39, 55.42) --
	( 89.34, 55.26) --
	( 89.28, 55.10) --
	( 89.23, 54.94) --
	( 89.18, 54.78) --
	( 89.13, 54.61) --
	( 89.07, 54.45) --
	( 89.02, 54.29) --
	( 88.98, 54.13) --
	( 88.93, 53.97) --
	( 88.88, 53.81) --
	( 88.83, 53.65) --
	( 88.79, 53.48) --
	( 88.74, 53.32) --
	( 88.70, 53.16) --
	( 88.66, 53.00) --
	( 88.61, 52.84) --
	( 88.57, 52.68) --
	( 88.53, 52.52) --
	( 88.49, 52.35) --
	( 88.45, 52.19) --
	( 88.41, 52.03) --
	( 88.37, 51.87) --
	( 88.34, 51.71) --
	( 88.30, 51.55) --
	( 88.26, 51.39) --
	( 88.23, 51.23) --
	( 88.19, 51.06) --
	( 88.16, 50.90) --
	( 88.12, 50.74) --
	( 88.08, 50.58) --
	( 88.05, 50.42) --
	( 88.01, 50.26) --
	( 87.98, 50.10) --
	( 87.94, 49.93) --
	( 87.91, 49.77) --
	( 87.87, 49.61) --
	( 87.84, 49.45) --
	( 87.80, 49.29) --
	( 87.77, 49.13) --
	( 87.73, 48.97) --
	( 87.69, 48.81) --
	( 87.66, 48.64) --
	( 87.62, 48.48) --
	( 87.58, 48.32) --
	( 87.54, 48.16) --
	( 87.51, 48.00) --
	( 87.47, 47.84) --
	( 87.43, 47.68) --
	( 87.40, 47.51) --
	( 87.36, 47.35) --
	( 87.33, 47.19) --
	( 87.29, 47.03) --
	( 87.26, 46.87) --
	( 87.22, 46.71) --
	( 87.19, 46.55) --
	( 87.16, 46.39) --
	( 87.13, 46.22) --
	( 87.10, 46.06) --
	( 87.07, 45.90) --
	( 87.05, 45.74) --
	( 87.02, 45.58) --
	( 87.00, 45.42) --
	( 86.98, 45.26) --
	( 86.95, 45.09) --
	( 86.93, 44.93) --
	( 86.91, 44.77) --
	( 86.90, 44.61) --
	( 86.88, 44.45) --
	( 86.86, 44.29) --
	( 86.85, 44.13) --
	( 86.83, 43.96) --
	( 86.82, 43.80) --
	( 86.80, 43.64) --
	( 86.79, 43.48) --
	( 86.78, 43.32) --
	( 86.76, 43.16) --
	( 86.75, 43.00) --
	( 86.74, 42.84) --
	( 86.73, 42.67) --
	( 86.72, 42.51) --
	( 86.71, 42.35) --
	( 86.69, 42.19) --
	( 86.68, 42.03) --
	( 86.67, 41.87) --
	( 86.66, 41.71) --
	( 86.65, 41.54) --
	( 86.64, 41.38) --
	( 86.63, 41.22) --
	( 86.62, 41.06) --
	( 86.61, 40.90) --
	( 86.60, 40.74) --
	( 86.59, 40.58) --
	( 86.57, 40.42) --
	( 86.56, 40.25) --
	( 86.55, 40.09) --
	( 86.54, 39.93) --
	( 86.53, 39.77) --
	( 86.52, 39.61) --
	( 86.51, 39.45) --
	( 86.51, 39.29) --
	( 86.50, 39.12) --
	( 86.49, 38.96) --
	( 86.48, 38.80) --
	( 86.47, 38.64) --
	( 86.46, 38.48) --
	( 86.45, 38.32) --
	( 86.44, 38.16) --
	( 86.43, 37.99) --
	( 86.42, 37.83) --
	( 86.41, 37.67) --
	( 86.40, 37.51) --
	( 86.39, 37.35) --
	( 86.38, 37.19) --
	( 86.37, 37.03) --
	( 86.36, 36.87) --
	( 86.35, 36.70) --
	( 86.34, 36.54) --
	( 86.33, 36.38) --
	( 86.32, 36.22) --
	( 86.31, 36.06) --
	( 86.30, 35.90) --
	( 86.29, 35.74) --
	( 86.28, 35.57) --
	( 86.28, 35.41) --
	( 86.27, 35.25) --
	( 86.26, 35.09) --
	( 86.25, 34.93) --
	( 86.24, 34.77) --
	( 86.24, 34.61) --
	( 86.23, 34.45) --
	( 86.22, 34.28) --
	( 86.22, 34.12) --
	( 86.21, 33.96) --
	( 86.21, 33.80) --
	( 86.20, 33.64) --
	( 86.20, 33.48) --
	( 86.19, 33.32) --
	( 86.19, 33.15) --
	( 86.18, 32.99) --
	( 86.18, 32.83) --
	( 86.17, 32.67) --
	( 86.17, 32.51) --
	( 86.16, 32.35) --
	( 86.16, 32.19) --
	( 86.16, 32.02) --
	( 86.15, 31.86) --
	( 86.15, 31.70) --
	( 86.15, 31.54) --
	( 86.14, 31.38) --
	( 86.14, 31.22) --
	( 86.14, 31.06) --
	( 86.13, 30.90) --
	( 86.13, 30.73) --
	( 86.13, 30.57) --
	( 86.13, 30.41) --
	( 86.12, 30.25) --
	( 86.12, 30.09) --
	( 86.12, 29.93) --
	( 86.12, 29.77) --
	( 86.08, 29.77) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.35, 68.29) --
	( 91.84, 68.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (101.87, 38.46) --
	(101.87, 38.62) --
	(101.87, 38.78) --
	(101.87, 38.94) --
	(101.87, 39.10) --
	(101.87, 39.26) --
	(101.87, 39.42) --
	(101.86, 39.58) --
	(101.86, 39.73) --
	(101.86, 39.89) --
	(101.86, 40.05) --
	(101.86, 40.21) --
	(101.86, 40.37) --
	(101.86, 40.53) --
	(101.86, 40.69) --
	(101.86, 40.85) --
	(101.86, 41.00) --
	(101.85, 41.16) --
	(101.85, 41.32) --
	(101.85, 41.48) --
	(101.85, 41.64) --
	(101.85, 41.80) --
	(101.85, 41.96) --
	(101.84, 42.12) --
	(101.84, 42.27) --
	(101.84, 42.43) --
	(101.84, 42.59) --
	(101.84, 42.75) --
	(101.84, 42.91) --
	(101.83, 43.07) --
	(101.83, 43.23) --
	(101.83, 43.38) --
	(101.83, 43.54) --
	(101.83, 43.70) --
	(101.82, 43.86) --
	(101.82, 44.02) --
	(101.82, 44.18) --
	(101.82, 44.34) --
	(101.82, 44.50) --
	(101.81, 44.65) --
	(101.81, 44.81) --
	(101.81, 44.97) --
	(101.81, 45.13) --
	(101.80, 45.29) --
	(101.80, 45.45) --
	(101.79, 45.61) --
	(101.79, 45.77) --
	(101.79, 45.92) --
	(101.78, 46.08) --
	(101.77, 46.24) --
	(101.77, 46.40) --
	(101.76, 46.56) --
	(101.76, 46.72) --
	(101.75, 46.88) --
	(101.74, 47.04) --
	(101.73, 47.19) --
	(101.72, 47.35) --
	(101.71, 47.51) --
	(101.70, 47.67) --
	(101.69, 47.83) --
	(101.68, 47.99) --
	(101.67, 48.15) --
	(101.66, 48.31) --
	(101.65, 48.46) --
	(101.63, 48.62) --
	(101.62, 48.78) --
	(101.61, 48.94) --
	(101.59, 49.10) --
	(101.58, 49.26) --
	(101.57, 49.42) --
	(101.55, 49.57) --
	(101.54, 49.73) --
	(101.53, 49.89) --
	(101.51, 50.05) --
	(101.50, 50.21) --
	(101.48, 50.37) --
	(101.47, 50.53) --
	(101.45, 50.69) --
	(101.44, 50.84) --
	(101.42, 51.00) --
	(101.41, 51.16) --
	(101.39, 51.32) --
	(101.38, 51.48) --
	(101.36, 51.64) --
	(101.35, 51.80) --
	(101.33, 51.96) --
	(101.32, 52.11) --
	(101.30, 52.27) --
	(101.28, 52.43) --
	(101.27, 52.59) --
	(101.25, 52.75) --
	(101.24, 52.91) --
	(101.22, 53.07) --
	(101.20, 53.23) --
	(101.18, 53.38) --
	(101.17, 53.54) --
	(101.15, 53.70) --
	(101.13, 53.86) --
	(101.11, 54.02) --
	(101.09, 54.18) --
	(101.07, 54.34) --
	(101.05, 54.50) --
	(101.03, 54.65) --
	(101.01, 54.81) --
	(100.99, 54.97) --
	(100.96, 55.13) --
	(100.94, 55.29) --
	(100.91, 55.45) --
	(100.89, 55.61) --
	(100.86, 55.76) --
	(100.83, 55.92) --
	(100.81, 56.08) --
	(100.78, 56.24) --
	(100.75, 56.40) --
	(100.72, 56.56) --
	(100.69, 56.72) --
	(100.67, 56.88) --
	(100.64, 57.03) --
	(100.61, 57.19) --
	(100.58, 57.35) --
	(100.54, 57.51) --
	(100.51, 57.67) --
	(100.48, 57.83) --
	(100.44, 57.99) --
	(100.40, 58.15) --
	(100.37, 58.30) --
	(100.33, 58.46) --
	(100.29, 58.62) --
	(100.24, 58.78) --
	(100.20, 58.94) --
	(100.15, 59.10) --
	(100.11, 59.26) --
	(100.06, 59.42) --
	(100.01, 59.57) --
	( 99.96, 59.73) --
	( 99.90, 59.89) --
	( 99.85, 60.05) --
	( 99.80, 60.21) --
	( 99.74, 60.37) --
	( 99.69, 60.53) --
	( 99.64, 60.69) --
	( 99.58, 60.84) --
	( 99.53, 61.00) --
	( 99.48, 61.16) --
	( 99.42, 61.32) --
	( 99.37, 61.48) --
	( 99.32, 61.64) --
	( 99.27, 61.80) --
	( 99.22, 61.96) --
	( 99.16, 62.11) --
	( 99.11, 62.27) --
	( 99.06, 62.43) --
	( 99.01, 62.59) --
	( 98.95, 62.75) --
	( 98.90, 62.91) --
	( 98.85, 63.07) --
	( 98.80, 63.22) --
	( 98.74, 63.38) --
	( 98.69, 63.54) --
	( 98.64, 63.70) --
	( 98.58, 63.86) --
	( 98.53, 64.02) --
	( 98.48, 64.18) --
	( 98.43, 64.34) --
	( 98.37, 64.49) --
	( 98.32, 64.65) --
	( 98.27, 64.81) --
	( 98.22, 64.97) --
	( 98.17, 65.13) --
	( 98.12, 65.29) --
	( 98.07, 65.45) --
	( 98.02, 65.61) --
	( 97.97, 65.76) --
	( 97.92, 65.92) --
	( 97.87, 66.08) --
	( 97.82, 66.24) --
	( 97.77, 66.40) --
	( 97.72, 66.56) --
	( 97.67, 66.72) --
	( 97.61, 66.88) --
	( 97.56, 67.03) --
	( 97.51, 67.19) --
	( 97.46, 67.35) --
	( 97.40, 67.51) --
	( 97.35, 67.67) --
	( 97.29, 67.83) --
	( 97.24, 67.99) --
	( 97.18, 68.15) --
	( 97.12, 68.30) --
	( 97.06, 68.46) --
	( 97.01, 68.62) --
	( 96.95, 68.78) --
	( 96.89, 68.94) --
	( 96.83, 69.10) --
	( 96.77, 69.26) --
	( 96.72, 69.41) --
	( 96.66, 69.57) --
	( 96.61, 69.73) --
	( 96.55, 69.89) --
	( 96.50, 70.05) --
	( 96.45, 70.21) --
	( 96.40, 70.37) --
	( 96.35, 70.53) --
	( 96.31, 70.68) --
	( 96.26, 70.84) --
	( 96.22, 71.00) --
	( 96.17, 71.16) --
	( 96.13, 71.32) --
	( 96.09, 71.48) --
	( 96.05, 71.64) --
	( 96.01, 71.80) --
	( 95.98, 71.95) --
	( 95.94, 72.11) --
	( 95.90, 72.27) --
	( 95.86, 72.43) --
	( 95.83, 72.59) --
	( 95.79, 72.75) --
	( 95.76, 72.91) --
	( 95.73, 73.07) --
	( 95.70, 73.22) --
	( 95.67, 73.38) --
	( 95.64, 73.54) --
	( 95.61, 73.70) --
	( 95.58, 73.86) --
	( 95.56, 74.02) --
	( 95.54, 74.18) --
	( 95.52, 74.34) --
	( 95.50, 74.49) --
	( 95.48, 74.65) --
	( 95.47, 74.81) --
	( 95.46, 74.97) --
	( 95.44, 75.13) --
	( 95.44, 75.29) --
	( 95.43, 75.45) --
	( 95.43, 75.60) --
	( 95.42, 75.76) --
	( 95.43, 75.92) --
	( 95.43, 76.08) --
	( 95.43, 76.24) --
	( 95.44, 76.40) --
	( 95.45, 76.56) --
	( 95.46, 76.72) --
	( 95.47, 76.87) --
	( 95.49, 77.03) --
	( 95.51, 77.19) --
	( 95.52, 77.35) --
	( 95.54, 77.51) --
	( 95.56, 77.67) --
	( 95.58, 77.83) --
	( 95.60, 77.99) --
	( 95.62, 78.14) --
	( 95.64, 78.30) --
	( 95.66, 78.46) --
	( 95.68, 78.62) --
	( 95.69, 78.78) --
	( 95.71, 78.94) --
	( 95.72, 79.10) --
	( 95.73, 79.26) --
	( 95.74, 79.41) --
	( 95.75, 79.57) --
	( 95.76, 79.73) --
	( 95.76, 79.89) --
	( 95.77, 80.05) --
	( 95.78, 80.21) --
	( 95.78, 80.37) --
	( 95.79, 80.53) --
	( 95.80, 80.68) --
	( 95.81, 80.84) --
	( 95.82, 81.00) --
	( 95.83, 81.16) --
	( 95.85, 81.32) --
	( 95.86, 81.48) --
	( 95.88, 81.64) --
	( 95.90, 81.79) --
	( 95.93, 81.95) --
	( 95.95, 82.11) --
	( 95.98, 82.27) --
	( 96.02, 82.43) --
	( 96.05, 82.59) --
	( 96.09, 82.75) --
	( 96.13, 82.91) --
	( 96.17, 83.06) --
	( 96.22, 83.22) --
	( 96.27, 83.38) --
	( 96.32, 83.54) --
	( 96.37, 83.70) --
	( 96.42, 83.86) --
	( 96.48, 84.02) --
	( 96.53, 84.18) --
	( 96.59, 84.33) --
	( 96.65, 84.49) --
	( 96.71, 84.65) --
	( 96.77, 84.81) --
	( 96.84, 84.97) --
	( 96.90, 85.13) --
	( 96.96, 85.29) --
	( 97.03, 85.45) --
	( 97.09, 85.60) --
	( 97.15, 85.76) --
	( 97.22, 85.92) --
	( 97.28, 86.08) --
	( 97.35, 86.24) --
	( 97.41, 86.40) --
	( 97.47, 86.56) --
	( 97.53, 86.72) --
	( 97.60, 86.87) --
	( 97.66, 87.03) --
	( 97.72, 87.19) --
	( 97.78, 87.35) --
	( 97.85, 87.51) --
	( 97.91, 87.67) --
	( 97.97, 87.83) --
	( 98.03, 87.98) --
	( 98.09, 88.14) --
	( 98.15, 88.30) --
	( 98.22, 88.46) --
	( 98.28, 88.62) --
	( 98.34, 88.78) --
	( 98.40, 88.94) --
	( 98.46, 89.10) --
	( 98.53, 89.25) --
	( 98.59, 89.41) --
	( 98.65, 89.57) --
	( 98.71, 89.73) --
	( 98.77, 89.89) --
	( 98.83, 90.05) --
	( 98.89, 90.21) --
	( 98.95, 90.37) --
	( 99.00, 90.52) --
	( 99.06, 90.68) --
	( 99.11, 90.84) --
	( 99.17, 91.00) --
	( 99.22, 91.16) --
	( 99.27, 91.32) --
	( 99.32, 91.48) --
	( 99.36, 91.64) --
	( 99.41, 91.79) --
	( 99.45, 91.95) --
	( 99.50, 92.11) --
	( 99.54, 92.27) --
	( 99.58, 92.43) --
	( 99.62, 92.59) --
	( 99.67, 92.75) --
	( 99.71, 92.91) --
	( 99.75, 93.06) --
	( 99.79, 93.22) --
	( 99.83, 93.38) --
	( 99.86, 93.54) --
	( 99.90, 93.70) --
	( 99.94, 93.86) --
	( 99.98, 94.02) --
	(100.02, 94.17) --
	(100.05, 94.33) --
	(100.09, 94.49) --
	(100.13, 94.65) --
	(100.16, 94.81) --
	(100.20, 94.97) --
	(100.23, 95.13) --
	(100.26, 95.29) --
	(100.29, 95.44) --
	(100.32, 95.60) --
	(100.35, 95.76) --
	(100.38, 95.92) --
	(100.41, 96.08) --
	(100.44, 96.24) --
	(100.47, 96.40) --
	(100.50, 96.56) --
	(100.52, 96.71) --
	(100.55, 96.87) --
	(100.58, 97.03) --
	(100.60, 97.19) --
	(100.63, 97.35) --
	(100.66, 97.51) --
	(100.68, 97.67) --
	(100.71, 97.83) --
	(100.74, 97.98) --
	(100.77, 98.14) --
	(100.79, 98.30) --
	(100.82, 98.46) --
	(100.85, 98.62) --
	(100.88, 98.78) --
	(100.91, 98.94) --
	(100.93, 99.10) --
	(100.96, 99.25) --
	(100.99, 99.41) --
	(101.02, 99.57) --
	(101.04, 99.73) --
	(101.07, 99.89) --
	(101.09,100.05) --
	(101.12,100.21) --
	(101.14,100.37) --
	(101.17,100.52) --
	(101.19,100.68) --
	(101.21,100.84) --
	(101.23,101.00) --
	(101.25,101.16) --
	(101.27,101.32) --
	(101.29,101.48) --
	(101.31,101.63) --
	(101.32,101.79) --
	(101.34,101.95) --
	(101.35,102.11) --
	(101.37,102.27) --
	(101.38,102.43) --
	(101.39,102.59) --
	(101.41,102.75) --
	(101.42,102.90) --
	(101.43,103.06) --
	(101.44,103.22) --
	(101.45,103.38) --
	(101.46,103.54) --
	(101.47,103.70) --
	(101.48,103.86) --
	(101.49,104.02) --
	(101.50,104.17) --
	(101.51,104.33) --
	(101.52,104.49) --
	(101.53,104.65) --
	(101.54,104.81) --
	(101.55,104.97) --
	(101.56,105.13) --
	(101.57,105.29) --
	(101.58,105.44) --
	(101.59,105.60) --
	(101.60,105.76) --
	(101.60,105.92) --
	(101.61,106.08) --
	(101.62,106.24) --
	(101.63,106.40) --
	(101.64,106.56) --
	(101.64,106.71) --
	(101.65,106.87) --
	(101.66,107.03) --
	(101.66,107.19) --
	(101.67,107.35) --
	(101.68,107.51) --
	(101.68,107.67) --
	(101.69,107.82) --
	(101.69,107.98) --
	(101.70,108.14) --
	(101.71,108.30) --
	(101.71,108.46) --
	(101.72,108.62) --
	(101.72,108.78) --
	(101.73,108.94) --
	(101.73,109.09) --
	(101.74,109.25) --
	(101.74,109.41) --
	(101.75,109.57) --
	(101.75,109.73) --
	(101.76,109.89) --
	(101.76,110.05) --
	(101.76,110.21) --
	(101.77,110.36) --
	(101.77,110.52) --
	(101.78,110.68) --
	(101.78,110.84) --
	(101.79,111.00) --
	(101.79,111.16) --
	(101.79,111.32) --
	(101.80,111.48) --
	(101.80,111.63) --
	(101.81,111.79) --
	(101.81,111.95) --
	(101.81,112.11) --
	(101.82,112.27) --
	(101.82,112.43) --
	(101.82,112.59) --
	(101.83,112.75) --
	(101.83,112.90) --
	(101.84,113.06) --
	(101.84,113.22) --
	(101.84,113.38) --
	(101.85,113.54) --
	(101.85,113.70) --
	(101.85,113.86) --
	(101.85,114.01) --
	(101.86,114.17) --
	(101.86,114.33) --
	(101.86,114.49) --
	(101.86,114.65) --
	(101.86,114.81) --
	(101.86,114.97) --
	(101.86,115.13) --
	(101.87,115.28) --
	(101.87,115.44) --
	(101.87,115.60) --
	(101.87,115.76) --
	(101.87,115.92) --
	(101.87,116.08) --
	(101.87,116.24) --
	(101.87,116.40) --
	(101.86,116.55) --
	(101.86,116.71) --
	(101.86,116.87) --
	(101.86,117.03) --
	(101.86,117.19) --
	(101.86,117.35) --
	(101.86,117.51) --
	(101.86,117.67) --
	(101.86,117.82) --
	(101.86,117.98) --
	(101.86,118.14) --
	(101.86,118.30) --
	(101.86,118.46) --
	(101.87,118.62) --
	(101.87,118.78) --
	(101.87,118.94) --
	(101.87,119.09) --
	(101.87,119.25) --
	(101.87,119.41) --
	(101.87,119.57) --
	(101.90,119.57) --
	(101.90,119.41) --
	(101.90,119.25) --
	(101.90,119.09) --
	(101.90,118.94) --
	(101.90,118.78) --
	(101.90,118.62) --
	(101.90,118.46) --
	(101.90,118.30) --
	(101.90,118.14) --
	(101.90,117.98) --
	(101.90,117.82) --
	(101.90,117.67) --
	(101.90,117.51) --
	(101.90,117.35) --
	(101.90,117.19) --
	(101.90,117.03) --
	(101.90,116.87) --
	(101.90,116.71) --
	(101.90,116.55) --
	(101.90,116.40) --
	(101.90,116.24) --
	(101.90,116.08) --
	(101.90,115.92) --
	(101.90,115.76) --
	(101.90,115.60) --
	(101.90,115.44) --
	(101.90,115.28) --
	(101.90,115.13) --
	(101.90,114.97) --
	(101.90,114.81) --
	(101.90,114.65) --
	(101.90,114.49) --
	(101.91,114.33) --
	(101.91,114.17) --
	(101.91,114.01) --
	(101.91,113.86) --
	(101.92,113.70) --
	(101.92,113.54) --
	(101.92,113.38) --
	(101.93,113.22) --
	(101.93,113.06) --
	(101.93,112.90) --
	(101.94,112.75) --
	(101.94,112.59) --
	(101.94,112.43) --
	(101.95,112.27) --
	(101.95,112.11) --
	(101.95,111.95) --
	(101.96,111.79) --
	(101.96,111.63) --
	(101.97,111.48) --
	(101.97,111.32) --
	(101.97,111.16) --
	(101.98,111.00) --
	(101.98,110.84) --
	(101.99,110.68) --
	(101.99,110.52) --
	(102.00,110.36) --
	(102.00,110.21) --
	(102.00,110.05) --
	(102.01,109.89) --
	(102.01,109.73) --
	(102.02,109.57) --
	(102.02,109.41) --
	(102.03,109.25) --
	(102.03,109.09) --
	(102.04,108.94) --
	(102.04,108.78) --
	(102.05,108.62) --
	(102.05,108.46) --
	(102.06,108.30) --
	(102.06,108.14) --
	(102.07,107.98) --
	(102.08,107.82) --
	(102.08,107.67) --
	(102.09,107.51) --
	(102.09,107.35) --
	(102.10,107.19) --
	(102.11,107.03) --
	(102.11,106.87) --
	(102.12,106.71) --
	(102.13,106.56) --
	(102.14,106.40) --
	(102.14,106.24) --
	(102.15,106.08) --
	(102.16,105.92) --
	(102.17,105.76) --
	(102.18,105.60) --
	(102.19,105.44) --
	(102.20,105.29) --
	(102.21,105.13) --
	(102.22,104.97) --
	(102.22,104.81) --
	(102.23,104.65) --
	(102.24,104.49) --
	(102.25,104.33) --
	(102.26,104.17) --
	(102.27,104.02) --
	(102.28,103.86) --
	(102.29,103.70) --
	(102.30,103.54) --
	(102.31,103.38) --
	(102.33,103.22) --
	(102.34,103.06) --
	(102.35,102.90) --
	(102.36,102.75) --
	(102.37,102.59) --
	(102.38,102.43) --
	(102.40,102.27) --
	(102.41,102.11) --
	(102.43,101.95) --
	(102.44,101.79) --
	(102.46,101.63) --
	(102.48,101.48) --
	(102.49,101.32) --
	(102.51,101.16) --
	(102.53,101.00) --
	(102.55,100.84) --
	(102.58,100.68) --
	(102.60,100.52) --
	(102.62,100.37) --
	(102.65,100.21) --
	(102.67,100.05) --
	(102.70, 99.89) --
	(102.72, 99.73) --
	(102.75, 99.57) --
	(102.78, 99.41) --
	(102.80, 99.25) --
	(102.83, 99.10) --
	(102.86, 98.94) --
	(102.89, 98.78) --
	(102.91, 98.62) --
	(102.94, 98.46) --
	(102.97, 98.30) --
	(103.00, 98.14) --
	(103.03, 97.98) --
	(103.05, 97.83) --
	(103.08, 97.67) --
	(103.11, 97.51) --
	(103.13, 97.35) --
	(103.16, 97.19) --
	(103.19, 97.03) --
	(103.22, 96.87) --
	(103.24, 96.71) --
	(103.27, 96.56) --
	(103.30, 96.40) --
	(103.32, 96.24) --
	(103.35, 96.08) --
	(103.38, 95.92) --
	(103.41, 95.76) --
	(103.44, 95.60) --
	(103.47, 95.44) --
	(103.50, 95.29) --
	(103.53, 95.13) --
	(103.57, 94.97) --
	(103.60, 94.81) --
	(103.64, 94.65) --
	(103.67, 94.49) --
	(103.71, 94.33) --
	(103.75, 94.17) --
	(103.78, 94.02) --
	(103.82, 93.86) --
	(103.86, 93.70) --
	(103.90, 93.54) --
	(103.94, 93.38) --
	(103.98, 93.22) --
	(104.02, 93.06) --
	(104.06, 92.91) --
	(104.10, 92.75) --
	(104.14, 92.59) --
	(104.18, 92.43) --
	(104.22, 92.27) --
	(104.27, 92.11) --
	(104.31, 91.95) --
	(104.36, 91.79) --
	(104.40, 91.64) --
	(104.45, 91.48) --
	(104.50, 91.32) --
	(104.55, 91.16) --
	(104.60, 91.00) --
	(104.65, 90.84) --
	(104.71, 90.68) --
	(104.76, 90.52) --
	(104.82, 90.37) --
	(104.88, 90.21) --
	(104.93, 90.05) --
	(104.99, 89.89) --
	(105.05, 89.73) --
	(105.12, 89.57) --
	(105.18, 89.41) --
	(105.24, 89.25) --
	(105.30, 89.10) --
	(105.36, 88.94) --
	(105.42, 88.78) --
	(105.49, 88.62) --
	(105.55, 88.46) --
	(105.61, 88.30) --
	(105.67, 88.14) --
	(105.73, 87.98) --
	(105.80, 87.83) --
	(105.86, 87.67) --
	(105.92, 87.51) --
	(105.98, 87.35) --
	(106.04, 87.19) --
	(106.10, 87.03) --
	(106.17, 86.87) --
	(106.23, 86.72) --
	(106.29, 86.56) --
	(106.36, 86.40) --
	(106.42, 86.24) --
	(106.48, 86.08) --
	(106.55, 85.92) --
	(106.61, 85.76) --
	(106.67, 85.60) --
	(106.74, 85.45) --
	(106.80, 85.29) --
	(106.87, 85.13) --
	(106.93, 84.97) --
	(106.99, 84.81) --
	(107.05, 84.65) --
	(107.11, 84.49) --
	(107.17, 84.33) --
	(107.23, 84.18) --
	(107.29, 84.02) --
	(107.34, 83.86) --
	(107.40, 83.70) --
	(107.45, 83.54) --
	(107.50, 83.38) --
	(107.55, 83.22) --
	(107.59, 83.06) --
	(107.63, 82.91) --
	(107.67, 82.75) --
	(107.71, 82.59) --
	(107.75, 82.43) --
	(107.78, 82.27) --
	(107.81, 82.11) --
	(107.84, 81.95) --
	(107.86, 81.79) --
	(107.88, 81.64) --
	(107.90, 81.48) --
	(107.92, 81.32) --
	(107.93, 81.16) --
	(107.95, 81.00) --
	(107.96, 80.84) --
	(107.97, 80.68) --
	(107.97, 80.53) --
	(107.98, 80.37) --
	(107.99, 80.21) --
	(107.99, 80.05) --
	(108.00, 79.89) --
	(108.01, 79.73) --
	(108.02, 79.57) --
	(108.02, 79.41) --
	(108.03, 79.26) --
	(108.05, 79.10) --
	(108.06, 78.94) --
	(108.07, 78.78) --
	(108.09, 78.62) --
	(108.11, 78.46) --
	(108.12, 78.30) --
	(108.14, 78.14) --
	(108.16, 77.99) --
	(108.18, 77.83) --
	(108.20, 77.67) --
	(108.22, 77.51) --
	(108.24, 77.35) --
	(108.26, 77.19) --
	(108.28, 77.03) --
	(108.29, 76.87) --
	(108.30, 76.72) --
	(108.32, 76.56) --
	(108.32, 76.40) --
	(108.33, 76.24) --
	(108.34, 76.08) --
	(108.34, 75.92) --
	(108.34, 75.76) --
	(108.34, 75.60) --
	(108.33, 75.45) --
	(108.33, 75.29) --
	(108.32, 75.13) --
	(108.31, 74.97) --
	(108.30, 74.81) --
	(108.28, 74.65) --
	(108.27, 74.49) --
	(108.25, 74.34) --
	(108.23, 74.18) --
	(108.20, 74.02) --
	(108.18, 73.86) --
	(108.15, 73.70) --
	(108.13, 73.54) --
	(108.10, 73.38) --
	(108.07, 73.22) --
	(108.04, 73.07) --
	(108.00, 72.91) --
	(107.97, 72.75) --
	(107.94, 72.59) --
	(107.90, 72.43) --
	(107.86, 72.27) --
	(107.83, 72.11) --
	(107.79, 71.95) --
	(107.75, 71.80) --
	(107.71, 71.64) --
	(107.67, 71.48) --
	(107.63, 71.32) --
	(107.59, 71.16) --
	(107.55, 71.00) --
	(107.50, 70.84) --
	(107.46, 70.68) --
	(107.41, 70.53) --
	(107.36, 70.37) --
	(107.32, 70.21) --
	(107.26, 70.05) --
	(107.21, 69.89) --
	(107.16, 69.73) --
	(107.10, 69.57) --
	(107.05, 69.41) --
	(106.99, 69.26) --
	(106.93, 69.10) --
	(106.88, 68.94) --
	(106.82, 68.78) --
	(106.76, 68.62) --
	(106.70, 68.46) --
	(106.64, 68.30) --
	(106.59, 68.15) --
	(106.53, 67.99) --
	(106.47, 67.83) --
	(106.42, 67.67) --
	(106.36, 67.51) --
	(106.31, 67.35) --
	(106.25, 67.19) --
	(106.20, 67.03) --
	(106.15, 66.88) --
	(106.10, 66.72) --
	(106.05, 66.56) --
	(106.00, 66.40) --
	(105.95, 66.24) --
	(105.90, 66.08) --
	(105.85, 65.92) --
	(105.80, 65.76) --
	(105.75, 65.61) --
	(105.70, 65.45) --
	(105.65, 65.29) --
	(105.60, 65.13) --
	(105.55, 64.97) --
	(105.49, 64.81) --
	(105.44, 64.65) --
	(105.39, 64.49) --
	(105.34, 64.34) --
	(105.29, 64.18) --
	(105.23, 64.02) --
	(105.18, 63.86) --
	(105.13, 63.70) --
	(105.07, 63.54) --
	(105.02, 63.38) --
	(104.97, 63.22) --
	(104.92, 63.07) --
	(104.86, 62.91) --
	(104.81, 62.75) --
	(104.76, 62.59) --
	(104.71, 62.43) --
	(104.65, 62.27) --
	(104.60, 62.11) --
	(104.55, 61.96) --
	(104.50, 61.80) --
	(104.45, 61.64) --
	(104.39, 61.48) --
	(104.34, 61.32) --
	(104.29, 61.16) --
	(104.23, 61.00) --
	(104.18, 60.84) --
	(104.13, 60.69) --
	(104.07, 60.53) --
	(104.02, 60.37) --
	(103.97, 60.21) --
	(103.91, 60.05) --
	(103.86, 59.89) --
	(103.81, 59.73) --
	(103.76, 59.57) --
	(103.71, 59.42) --
	(103.66, 59.26) --
	(103.61, 59.10) --
	(103.57, 58.94) --
	(103.52, 58.78) --
	(103.48, 58.62) --
	(103.44, 58.46) --
	(103.40, 58.30) --
	(103.36, 58.15) --
	(103.32, 57.99) --
	(103.29, 57.83) --
	(103.25, 57.67) --
	(103.22, 57.51) --
	(103.19, 57.35) --
	(103.16, 57.19) --
	(103.13, 57.03) --
	(103.10, 56.88) --
	(103.07, 56.72) --
	(103.04, 56.56) --
	(103.01, 56.40) --
	(102.99, 56.24) --
	(102.96, 56.08) --
	(102.93, 55.92) --
	(102.90, 55.76) --
	(102.88, 55.61) --
	(102.85, 55.45) --
	(102.83, 55.29) --
	(102.80, 55.13) --
	(102.78, 54.97) --
	(102.76, 54.81) --
	(102.73, 54.65) --
	(102.71, 54.50) --
	(102.69, 54.34) --
	(102.67, 54.18) --
	(102.65, 54.02) --
	(102.63, 53.86) --
	(102.62, 53.70) --
	(102.60, 53.54) --
	(102.58, 53.38) --
	(102.56, 53.23) --
	(102.55, 53.07) --
	(102.53, 52.91) --
	(102.51, 52.75) --
	(102.50, 52.59) --
	(102.48, 52.43) --
	(102.46, 52.27) --
	(102.45, 52.11) --
	(102.43, 51.96) --
	(102.42, 51.80) --
	(102.40, 51.64) --
	(102.39, 51.48) --
	(102.37, 51.32) --
	(102.35, 51.16) --
	(102.34, 51.00) --
	(102.32, 50.84) --
	(102.31, 50.69) --
	(102.30, 50.53) --
	(102.28, 50.37) --
	(102.27, 50.21) --
	(102.25, 50.05) --
	(102.24, 49.89) --
	(102.22, 49.73) --
	(102.21, 49.57) --
	(102.20, 49.42) --
	(102.18, 49.26) --
	(102.17, 49.10) --
	(102.16, 48.94) --
	(102.14, 48.78) --
	(102.13, 48.62) --
	(102.12, 48.46) --
	(102.11, 48.31) --
	(102.10, 48.15) --
	(102.08, 47.99) --
	(102.07, 47.83) --
	(102.06, 47.67) --
	(102.05, 47.51) --
	(102.04, 47.35) --
	(102.03, 47.19) --
	(102.03, 47.04) --
	(102.02, 46.88) --
	(102.01, 46.72) --
	(102.00, 46.56) --
	(102.00, 46.40) --
	(101.99, 46.24) --
	(101.98, 46.08) --
	(101.98, 45.92) --
	(101.97, 45.77) --
	(101.97, 45.61) --
	(101.97, 45.45) --
	(101.96, 45.29) --
	(101.96, 45.13) --
	(101.96, 44.97) --
	(101.95, 44.81) --
	(101.95, 44.65) --
	(101.95, 44.50) --
	(101.95, 44.34) --
	(101.94, 44.18) --
	(101.94, 44.02) --
	(101.94, 43.86) --
	(101.94, 43.70) --
	(101.94, 43.54) --
	(101.93, 43.38) --
	(101.93, 43.23) --
	(101.93, 43.07) --
	(101.93, 42.91) --
	(101.93, 42.75) --
	(101.93, 42.59) --
	(101.92, 42.43) --
	(101.92, 42.27) --
	(101.92, 42.12) --
	(101.92, 41.96) --
	(101.92, 41.80) --
	(101.92, 41.64) --
	(101.91, 41.48) --
	(101.91, 41.32) --
	(101.91, 41.16) --
	(101.91, 41.00) --
	(101.91, 40.85) --
	(101.91, 40.69) --
	(101.91, 40.53) --
	(101.90, 40.37) --
	(101.90, 40.21) --
	(101.90, 40.05) --
	(101.90, 39.89) --
	(101.90, 39.73) --
	(101.90, 39.58) --
	(101.90, 39.42) --
	(101.90, 39.26) --
	(101.90, 39.10) --
	(101.90, 38.94) --
	(101.90, 38.78) --
	(101.90, 38.62) --
	(101.90, 38.46) --
	(101.87, 38.46) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.47, 76.82) --
	(108.30, 76.82);
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (114.78, 24.42) --
	(114.78, 24.61) --
	(114.78, 24.79) --
	(114.78, 24.98) --
	(114.78, 25.16) --
	(114.78, 25.35) --
	(114.78, 25.53) --
	(114.78, 25.72) --
	(114.78, 25.90) --
	(114.78, 26.09) --
	(114.78, 26.28) --
	(114.78, 26.46) --
	(114.77, 26.65) --
	(114.77, 26.83) --
	(114.77, 27.02) --
	(114.77, 27.20) --
	(114.77, 27.39) --
	(114.77, 27.57) --
	(114.77, 27.76) --
	(114.77, 27.94) --
	(114.77, 28.13) --
	(114.77, 28.31) --
	(114.77, 28.50) --
	(114.77, 28.68) --
	(114.77, 28.87) --
	(114.76, 29.06) --
	(114.76, 29.24) --
	(114.76, 29.43) --
	(114.76, 29.61) --
	(114.76, 29.80) --
	(114.76, 29.98) --
	(114.75, 30.17) --
	(114.75, 30.35) --
	(114.75, 30.54) --
	(114.75, 30.72) --
	(114.74, 30.91) --
	(114.74, 31.09) --
	(114.74, 31.28) --
	(114.73, 31.46) --
	(114.73, 31.65) --
	(114.73, 31.84) --
	(114.72, 32.02) --
	(114.72, 32.21) --
	(114.72, 32.39) --
	(114.71, 32.58) --
	(114.71, 32.76) --
	(114.70, 32.95) --
	(114.70, 33.13) --
	(114.69, 33.32) --
	(114.69, 33.50) --
	(114.69, 33.69) --
	(114.68, 33.87) --
	(114.67, 34.06) --
	(114.67, 34.25) --
	(114.66, 34.43) --
	(114.66, 34.62) --
	(114.65, 34.80) --
	(114.65, 34.99) --
	(114.64, 35.17) --
	(114.63, 35.36) --
	(114.63, 35.54) --
	(114.62, 35.73) --
	(114.61, 35.91) --
	(114.60, 36.10) --
	(114.59, 36.28) --
	(114.59, 36.47) --
	(114.58, 36.65) --
	(114.57, 36.84) --
	(114.55, 37.03) --
	(114.54, 37.21) --
	(114.53, 37.40) --
	(114.52, 37.58) --
	(114.50, 37.77) --
	(114.49, 37.95) --
	(114.47, 38.14) --
	(114.46, 38.32) --
	(114.44, 38.51) --
	(114.43, 38.69) --
	(114.41, 38.88) --
	(114.39, 39.06) --
	(114.37, 39.25) --
	(114.35, 39.43) --
	(114.33, 39.62) --
	(114.31, 39.81) --
	(114.29, 39.99) --
	(114.27, 40.18) --
	(114.24, 40.36) --
	(114.22, 40.55) --
	(114.20, 40.73) --
	(114.17, 40.92) --
	(114.15, 41.10) --
	(114.13, 41.29) --
	(114.10, 41.47) --
	(114.08, 41.66) --
	(114.05, 41.84) --
	(114.03, 42.03) --
	(114.00, 42.21) --
	(113.98, 42.40) --
	(113.95, 42.59) --
	(113.93, 42.77) --
	(113.91, 42.96) --
	(113.88, 43.14) --
	(113.86, 43.33) --
	(113.83, 43.51) --
	(113.81, 43.70) --
	(113.78, 43.88) --
	(113.76, 44.07) --
	(113.73, 44.25) --
	(113.71, 44.44) --
	(113.68, 44.62) --
	(113.66, 44.81) --
	(113.63, 45.00) --
	(113.60, 45.18) --
	(113.58, 45.37) --
	(113.55, 45.55) --
	(113.52, 45.74) --
	(113.50, 45.92) --
	(113.47, 46.11) --
	(113.44, 46.29) --
	(113.41, 46.48) --
	(113.39, 46.66) --
	(113.36, 46.85) --
	(113.33, 47.03) --
	(113.30, 47.22) --
	(113.27, 47.40) --
	(113.24, 47.59) --
	(113.20, 47.78) --
	(113.17, 47.96) --
	(113.14, 48.15) --
	(113.11, 48.33) --
	(113.07, 48.52) --
	(113.04, 48.70) --
	(113.00, 48.89) --
	(112.96, 49.07) --
	(112.92, 49.26) --
	(112.88, 49.44) --
	(112.84, 49.63) --
	(112.79, 49.81) --
	(112.75, 50.00) --
	(112.70, 50.18) --
	(112.65, 50.37) --
	(112.61, 50.56) --
	(112.55, 50.74) --
	(112.50, 50.93) --
	(112.45, 51.11) --
	(112.39, 51.30) --
	(112.34, 51.48) --
	(112.28, 51.67) --
	(112.23, 51.85) --
	(112.17, 52.04) --
	(112.12, 52.22) --
	(112.06, 52.41) --
	(112.01, 52.59) --
	(111.95, 52.78) --
	(111.90, 52.97) --
	(111.84, 53.15) --
	(111.79, 53.34) --
	(111.74, 53.52) --
	(111.69, 53.71) --
	(111.64, 53.89) --
	(111.60, 54.08) --
	(111.55, 54.26) --
	(111.51, 54.45) --
	(111.47, 54.63) --
	(111.42, 54.82) --
	(111.38, 55.00) --
	(111.34, 55.19) --
	(111.31, 55.37) --
	(111.27, 55.56) --
	(111.23, 55.75) --
	(111.19, 55.93) --
	(111.16, 56.12) --
	(111.12, 56.30) --
	(111.09, 56.49) --
	(111.05, 56.67) --
	(111.02, 56.86) --
	(110.98, 57.04) --
	(110.95, 57.23) --
	(110.91, 57.41) --
	(110.88, 57.60) --
	(110.84, 57.78) --
	(110.81, 57.97) --
	(110.77, 58.15) --
	(110.74, 58.34) --
	(110.71, 58.53) --
	(110.67, 58.71) --
	(110.64, 58.90) --
	(110.60, 59.08) --
	(110.57, 59.27) --
	(110.53, 59.45) --
	(110.50, 59.64) --
	(110.46, 59.82) --
	(110.43, 60.01) --
	(110.39, 60.19) --
	(110.35, 60.38) --
	(110.32, 60.56) --
	(110.28, 60.75) --
	(110.24, 60.93) --
	(110.20, 61.12) --
	(110.16, 61.31) --
	(110.12, 61.49) --
	(110.08, 61.68) --
	(110.04, 61.86) --
	(110.00, 62.05) --
	(109.96, 62.23) --
	(109.92, 62.42) --
	(109.88, 62.60) --
	(109.85, 62.79) --
	(109.81, 62.97) --
	(109.77, 63.16) --
	(109.74, 63.34) --
	(109.71, 63.53) --
	(109.68, 63.72) --
	(109.65, 63.90) --
	(109.63, 64.09) --
	(109.60, 64.27) --
	(109.58, 64.46) --
	(109.56, 64.64) --
	(109.55, 64.83) --
	(109.54, 65.01) --
	(109.52, 65.20) --
	(109.51, 65.38) --
	(109.51, 65.57) --
	(109.50, 65.75) --
	(109.50, 65.94) --
	(109.49, 66.12) --
	(109.49, 66.31) --
	(109.49, 66.50) --
	(109.49, 66.68) --
	(109.49, 66.87) --
	(109.49, 67.05) --
	(109.49, 67.24) --
	(109.49, 67.42) --
	(109.49, 67.61) --
	(109.49, 67.79) --
	(109.50, 67.98) --
	(109.50, 68.16) --
	(109.50, 68.35) --
	(109.51, 68.53) --
	(109.51, 68.72) --
	(109.52, 68.90) --
	(109.52, 69.09) --
	(109.53, 69.28) --
	(109.54, 69.46) --
	(109.55, 69.65) --
	(109.56, 69.83) --
	(109.57, 70.02) --
	(109.58, 70.20) --
	(109.59, 70.39) --
	(109.61, 70.57) --
	(109.62, 70.76) --
	(109.64, 70.94) --
	(109.66, 71.13) --
	(109.68, 71.31) --
	(109.69, 71.50) --
	(109.71, 71.69) --
	(109.73, 71.87) --
	(109.75, 72.06) --
	(109.77, 72.24) --
	(109.79, 72.43) --
	(109.81, 72.61) --
	(109.83, 72.80) --
	(109.84, 72.98) --
	(109.87, 73.17) --
	(109.89, 73.35) --
	(109.91, 73.54) --
	(109.93, 73.72) --
	(109.95, 73.91) --
	(109.97, 74.09) --
	(110.00, 74.28) --
	(110.02, 74.47) --
	(110.05, 74.65) --
	(110.08, 74.84) --
	(110.10, 75.02) --
	(110.13, 75.21) --
	(110.16, 75.39) --
	(110.19, 75.58) --
	(110.22, 75.76) --
	(110.26, 75.95) --
	(110.29, 76.13) --
	(110.32, 76.32) --
	(110.36, 76.50) --
	(110.39, 76.69) --
	(110.42, 76.87) --
	(110.46, 77.06) --
	(110.49, 77.25) --
	(110.53, 77.43) --
	(110.57, 77.62) --
	(110.60, 77.80) --
	(110.64, 77.99) --
	(110.67, 78.17) --
	(110.71, 78.36) --
	(110.75, 78.54) --
	(110.79, 78.73) --
	(110.82, 78.91) --
	(110.86, 79.10) --
	(110.90, 79.28) --
	(110.94, 79.47) --
	(110.98, 79.65) --
	(111.03, 79.84) --
	(111.07, 80.03) --
	(111.11, 80.21) --
	(111.16, 80.40) --
	(111.20, 80.58) --
	(111.25, 80.77) --
	(111.30, 80.95) --
	(111.34, 81.14) --
	(111.39, 81.32) --
	(111.44, 81.51) --
	(111.49, 81.69) --
	(111.53, 81.88) --
	(111.58, 82.06) --
	(111.63, 82.25) --
	(111.67, 82.44) --
	(111.72, 82.62) --
	(111.76, 82.81) --
	(111.81, 82.99) --
	(111.85, 83.18) --
	(111.89, 83.36) --
	(111.93, 83.55) --
	(111.97, 83.73) --
	(112.01, 83.92) --
	(112.05, 84.10) --
	(112.08, 84.29) --
	(112.12, 84.47) --
	(112.15, 84.66) --
	(112.19, 84.84) --
	(112.22, 85.03) --
	(112.25, 85.22) --
	(112.28, 85.40) --
	(112.31, 85.59) --
	(112.34, 85.77) --
	(112.37, 85.96) --
	(112.40, 86.14) --
	(112.43, 86.33) --
	(112.46, 86.51) --
	(112.49, 86.70) --
	(112.52, 86.88) --
	(112.56, 87.07) --
	(112.59, 87.25) --
	(112.62, 87.44) --
	(112.65, 87.62) --
	(112.69, 87.81) --
	(112.72, 88.00) --
	(112.75, 88.18) --
	(112.79, 88.37) --
	(112.82, 88.55) --
	(112.86, 88.74) --
	(112.89, 88.92) --
	(112.93, 89.11) --
	(112.97, 89.29) --
	(113.00, 89.48) --
	(113.04, 89.66) --
	(113.08, 89.85) --
	(113.11, 90.03) --
	(113.15, 90.22) --
	(113.19, 90.41) --
	(113.23, 90.59) --
	(113.27, 90.78) --
	(113.31, 90.96) --
	(113.35, 91.15) --
	(113.38, 91.33) --
	(113.42, 91.52) --
	(113.46, 91.70) --
	(113.50, 91.89) --
	(113.54, 92.07) --
	(113.58, 92.26) --
	(113.62, 92.44) --
	(113.66, 92.63) --
	(113.70, 92.81) --
	(113.74, 93.00) --
	(113.78, 93.19) --
	(113.81, 93.37) --
	(113.85, 93.56) --
	(113.89, 93.74) --
	(113.92, 93.93) --
	(113.96, 94.11) --
	(113.99, 94.30) --
	(114.02, 94.48) --
	(114.05, 94.67) --
	(114.08, 94.85) --
	(114.11, 95.04) --
	(114.14, 95.22) --
	(114.16, 95.41) --
	(114.19, 95.59) --
	(114.21, 95.78) --
	(114.23, 95.97) --
	(114.25, 96.15) --
	(114.27, 96.34) --
	(114.29, 96.52) --
	(114.31, 96.71) --
	(114.32, 96.89) --
	(114.34, 97.08) --
	(114.35, 97.26) --
	(114.36, 97.45) --
	(114.38, 97.63) --
	(114.39, 97.82) --
	(114.40, 98.00) --
	(114.41, 98.19) --
	(114.42, 98.38) --
	(114.43, 98.56) --
	(114.44, 98.75) --
	(114.45, 98.93) --
	(114.46, 99.12) --
	(114.47, 99.30) --
	(114.48, 99.49) --
	(114.49, 99.67) --
	(114.50, 99.86) --
	(114.51,100.04) --
	(114.52,100.23) --
	(114.53,100.41) --
	(114.54,100.60) --
	(114.55,100.78) --
	(114.56,100.97) --
	(114.57,101.16) --
	(114.58,101.34) --
	(114.59,101.53) --
	(114.59,101.71) --
	(114.60,101.90) --
	(114.61,102.08) --
	(114.62,102.27) --
	(114.63,102.45) --
	(114.64,102.64) --
	(114.65,102.82) --
	(114.65,103.01) --
	(114.66,103.19) --
	(114.67,103.38) --
	(114.67,103.56) --
	(114.68,103.75) --
	(114.68,103.94) --
	(114.69,104.12) --
	(114.69,104.31) --
	(114.70,104.49) --
	(114.70,104.68) --
	(114.71,104.86) --
	(114.71,105.05) --
	(114.71,105.23) --
	(114.72,105.42) --
	(114.72,105.60) --
	(114.72,105.79) --
	(114.73,105.97) --
	(114.73,106.16) --
	(114.73,106.34) --
	(114.73,106.53) --
	(114.74,106.72) --
	(114.74,106.90) --
	(114.74,107.09) --
	(114.74,107.27) --
	(114.74,107.46) --
	(114.75,107.64) --
	(114.75,107.83) --
	(114.75,108.01) --
	(114.75,108.20) --
	(114.75,108.38) --
	(114.76,108.57) --
	(114.76,108.75) --
	(114.76,108.94) --
	(114.76,109.13) --
	(114.76,109.31) --
	(114.76,109.50) --
	(114.76,109.68) --
	(114.76,109.87) --
	(114.77,110.05) --
	(114.77,110.24) --
	(114.77,110.42) --
	(114.77,110.61) --
	(114.77,110.79) --
	(114.77,110.98) --
	(114.77,111.16) --
	(114.77,111.35) --
	(114.77,111.53) --
	(114.78,111.72) --
	(114.78,111.91) --
	(114.78,112.09) --
	(114.78,112.28) --
	(114.78,112.46) --
	(114.78,112.65) --
	(114.78,112.83) --
	(114.78,113.02) --
	(114.78,113.20) --
	(114.78,113.39) --
	(114.78,113.57) --
	(114.78,113.76) --
	(114.79,113.94) --
	(114.79,114.13) --
	(114.79,114.31) --
	(114.79,114.50) --
	(114.79,114.69) --
	(114.79,114.87) --
	(114.79,115.06) --
	(114.79,115.24) --
	(114.79,115.43) --
	(114.79,115.61) --
	(114.79,115.80) --
	(114.79,115.98) --
	(114.79,116.17) --
	(114.79,116.35) --
	(114.79,116.54) --
	(114.79,116.72) --
	(114.79,116.91) --
	(114.79,117.10) --
	(114.79,117.28) --
	(114.79,117.47) --
	(114.79,117.65) --
	(114.79,117.84) --
	(114.79,118.02) --
	(114.79,118.21) --
	(114.79,118.39) --
	(114.79,118.58) --
	(114.79,118.76) --
	(114.79,118.95) --
	(114.79,119.13) --
	(114.81,119.13) --
	(114.81,118.95) --
	(114.81,118.76) --
	(114.81,118.58) --
	(114.81,118.39) --
	(114.81,118.21) --
	(114.81,118.02) --
	(114.81,117.84) --
	(114.81,117.65) --
	(114.80,117.47) --
	(114.80,117.28) --
	(114.80,117.10) --
	(114.80,116.91) --
	(114.80,116.72) --
	(114.80,116.54) --
	(114.80,116.35) --
	(114.80,116.17) --
	(114.81,115.98) --
	(114.81,115.80) --
	(114.81,115.61) --
	(114.81,115.43) --
	(114.81,115.24) --
	(114.81,115.06) --
	(114.81,114.87) --
	(114.81,114.69) --
	(114.81,114.50) --
	(114.81,114.31) --
	(114.81,114.13) --
	(114.81,113.94) --
	(114.81,113.76) --
	(114.81,113.57) --
	(114.81,113.39) --
	(114.81,113.20) --
	(114.81,113.02) --
	(114.81,112.83) --
	(114.82,112.65) --
	(114.82,112.46) --
	(114.82,112.28) --
	(114.82,112.09) --
	(114.82,111.91) --
	(114.82,111.72) --
	(114.82,111.53) --
	(114.82,111.35) --
	(114.82,111.16) --
	(114.82,110.98) --
	(114.83,110.79) --
	(114.83,110.61) --
	(114.83,110.42) --
	(114.83,110.24) --
	(114.83,110.05) --
	(114.83,109.87) --
	(114.83,109.68) --
	(114.83,109.50) --
	(114.83,109.31) --
	(114.84,109.13) --
	(114.84,108.94) --
	(114.84,108.75) --
	(114.84,108.57) --
	(114.84,108.38) --
	(114.84,108.20) --
	(114.85,108.01) --
	(114.85,107.83) --
	(114.85,107.64) --
	(114.85,107.46) --
	(114.85,107.27) --
	(114.85,107.09) --
	(114.86,106.90) --
	(114.86,106.72) --
	(114.86,106.53) --
	(114.86,106.34) --
	(114.87,106.16) --
	(114.87,105.97) --
	(114.87,105.79) --
	(114.88,105.60) --
	(114.88,105.42) --
	(114.88,105.23) --
	(114.89,105.05) --
	(114.89,104.86) --
	(114.89,104.68) --
	(114.90,104.49) --
	(114.90,104.31) --
	(114.91,104.12) --
	(114.91,103.94) --
	(114.92,103.75) --
	(114.92,103.56) --
	(114.93,103.38) --
	(114.94,103.19) --
	(114.94,103.01) --
	(114.95,102.82) --
	(114.96,102.64) --
	(114.97,102.45) --
	(114.97,102.27) --
	(114.98,102.08) --
	(114.99,101.90) --
	(115.00,101.71) --
	(115.01,101.53) --
	(115.02,101.34) --
	(115.03,101.16) --
	(115.04,100.97) --
	(115.05,100.78) --
	(115.06,100.60) --
	(115.07,100.41) --
	(115.08,100.23) --
	(115.09,100.04) --
	(115.10, 99.86) --
	(115.11, 99.67) --
	(115.12, 99.49) --
	(115.13, 99.30) --
	(115.14, 99.12) --
	(115.15, 98.93) --
	(115.16, 98.75) --
	(115.17, 98.56) --
	(115.18, 98.38) --
	(115.19, 98.19) --
	(115.20, 98.00) --
	(115.21, 97.82) --
	(115.22, 97.63) --
	(115.23, 97.45) --
	(115.25, 97.26) --
	(115.26, 97.08) --
	(115.27, 96.89) --
	(115.29, 96.71) --
	(115.31, 96.52) --
	(115.32, 96.34) --
	(115.34, 96.15) --
	(115.36, 95.97) --
	(115.39, 95.78) --
	(115.41, 95.59) --
	(115.43, 95.41) --
	(115.46, 95.22) --
	(115.49, 95.04) --
	(115.51, 94.85) --
	(115.54, 94.67) --
	(115.57, 94.48) --
	(115.61, 94.30) --
	(115.64, 94.11) --
	(115.67, 93.93) --
	(115.71, 93.74) --
	(115.74, 93.56) --
	(115.78, 93.37) --
	(115.82, 93.19) --
	(115.86, 93.00) --
	(115.89, 92.81) --
	(115.93, 92.63) --
	(115.97, 92.44) --
	(116.01, 92.26) --
	(116.05, 92.07) --
	(116.09, 91.89) --
	(116.13, 91.70) --
	(116.17, 91.52) --
	(116.21, 91.33) --
	(116.25, 91.15) --
	(116.29, 90.96) --
	(116.33, 90.78) --
	(116.37, 90.59) --
	(116.41, 90.41) --
	(116.44, 90.22) --
	(116.48, 90.03) --
	(116.52, 89.85) --
	(116.56, 89.66) --
	(116.59, 89.48) --
	(116.63, 89.29) --
	(116.67, 89.11) --
	(116.70, 88.92) --
	(116.74, 88.74) --
	(116.77, 88.55) --
	(116.81, 88.37) --
	(116.84, 88.18) --
	(116.88, 88.00) --
	(116.91, 87.81) --
	(116.94, 87.62) --
	(116.98, 87.44) --
	(117.01, 87.25) --
	(117.04, 87.07) --
	(117.07, 86.88) --
	(117.10, 86.70) --
	(117.13, 86.51) --
	(117.16, 86.33) --
	(117.19, 86.14) --
	(117.22, 85.96) --
	(117.25, 85.77) --
	(117.28, 85.59) --
	(117.31, 85.40) --
	(117.35, 85.22) --
	(117.38, 85.03) --
	(117.41, 84.84) --
	(117.44, 84.66) --
	(117.48, 84.47) --
	(117.51, 84.29) --
	(117.55, 84.10) --
	(117.58, 83.92) --
	(117.62, 83.73) --
	(117.66, 83.55) --
	(117.70, 83.36) --
	(117.74, 83.18) --
	(117.79, 82.99) --
	(117.83, 82.81) --
	(117.88, 82.62) --
	(117.92, 82.44) --
	(117.97, 82.25) --
	(118.01, 82.06) --
	(118.06, 81.88) --
	(118.11, 81.69) --
	(118.16, 81.51) --
	(118.20, 81.32) --
	(118.25, 81.14) --
	(118.30, 80.95) --
	(118.35, 80.77) --
	(118.39, 80.58) --
	(118.44, 80.40) --
	(118.48, 80.21) --
	(118.53, 80.03) --
	(118.57, 79.84) --
	(118.61, 79.65) --
	(118.65, 79.47) --
	(118.69, 79.28) --
	(118.73, 79.10) --
	(118.77, 78.91) --
	(118.81, 78.73) --
	(118.85, 78.54) --
	(118.89, 78.36) --
	(118.92, 78.17) --
	(118.96, 77.99) --
	(118.99, 77.80) --
	(119.03, 77.62) --
	(119.07, 77.43) --
	(119.10, 77.25) --
	(119.14, 77.06) --
	(119.17, 76.87) --
	(119.21, 76.69) --
	(119.24, 76.50) --
	(119.27, 76.32) --
	(119.31, 76.13) --
	(119.34, 75.95) --
	(119.37, 75.76) --
	(119.40, 75.58) --
	(119.43, 75.39) --
	(119.46, 75.21) --
	(119.49, 75.02) --
	(119.52, 74.84) --
	(119.55, 74.65) --
	(119.57, 74.47) --
	(119.60, 74.28) --
	(119.62, 74.09) --
	(119.65, 73.91) --
	(119.67, 73.72) --
	(119.69, 73.54) --
	(119.71, 73.35) --
	(119.73, 73.17) --
	(119.75, 72.98) --
	(119.77, 72.80) --
	(119.79, 72.61) --
	(119.81, 72.43) --
	(119.83, 72.24) --
	(119.85, 72.06) --
	(119.87, 71.87) --
	(119.88, 71.69) --
	(119.90, 71.50) --
	(119.92, 71.31) --
	(119.94, 71.13) --
	(119.95, 70.94) --
	(119.97, 70.76) --
	(119.99, 70.57) --
	(120.00, 70.39) --
	(120.02, 70.20) --
	(120.03, 70.02) --
	(120.04, 69.83) --
	(120.05, 69.65) --
	(120.06, 69.46) --
	(120.07, 69.28) --
	(120.07, 69.09) --
	(120.08, 68.90) --
	(120.09, 68.72) --
	(120.09, 68.53) --
	(120.09, 68.35) --
	(120.10, 68.16) --
	(120.10, 67.98) --
	(120.10, 67.79) --
	(120.10, 67.61) --
	(120.10, 67.42) --
	(120.11, 67.24) --
	(120.11, 67.05) --
	(120.11, 66.87) --
	(120.11, 66.68) --
	(120.11, 66.50) --
	(120.10, 66.31) --
	(120.10, 66.12) --
	(120.10, 65.94) --
	(120.09, 65.75) --
	(120.09, 65.57) --
	(120.08, 65.38) --
	(120.07, 65.20) --
	(120.06, 65.01) --
	(120.05, 64.83) --
	(120.03, 64.64) --
	(120.01, 64.46) --
	(119.99, 64.27) --
	(119.97, 64.09) --
	(119.94, 63.90) --
	(119.92, 63.72) --
	(119.89, 63.53) --
	(119.86, 63.34) --
	(119.82, 63.16) --
	(119.79, 62.97) --
	(119.75, 62.79) --
	(119.71, 62.60) --
	(119.67, 62.42) --
	(119.63, 62.23) --
	(119.60, 62.05) --
	(119.56, 61.86) --
	(119.52, 61.68) --
	(119.48, 61.49) --
	(119.44, 61.31) --
	(119.40, 61.12) --
	(119.36, 60.93) --
	(119.32, 60.75) --
	(119.28, 60.56) --
	(119.24, 60.38) --
	(119.21, 60.19) --
	(119.17, 60.01) --
	(119.13, 59.82) --
	(119.10, 59.64) --
	(119.06, 59.45) --
	(119.03, 59.27) --
	(118.99, 59.08) --
	(118.96, 58.90) --
	(118.92, 58.71) --
	(118.89, 58.53) --
	(118.86, 58.34) --
	(118.82, 58.15) --
	(118.79, 57.97) --
	(118.75, 57.78) --
	(118.72, 57.60) --
	(118.68, 57.41) --
	(118.65, 57.23) --
	(118.61, 57.04) --
	(118.58, 56.86) --
	(118.54, 56.67) --
	(118.51, 56.49) --
	(118.47, 56.30) --
	(118.44, 56.12) --
	(118.40, 55.93) --
	(118.37, 55.75) --
	(118.33, 55.56) --
	(118.29, 55.37) --
	(118.25, 55.19) --
	(118.21, 55.00) --
	(118.17, 54.82) --
	(118.13, 54.63) --
	(118.09, 54.45) --
	(118.04, 54.26) --
	(118.00, 54.08) --
	(117.95, 53.89) --
	(117.90, 53.71) --
	(117.85, 53.52) --
	(117.80, 53.34) --
	(117.75, 53.15) --
	(117.70, 52.97) --
	(117.65, 52.78) --
	(117.59, 52.59) --
	(117.54, 52.41) --
	(117.48, 52.22) --
	(117.42, 52.04) --
	(117.37, 51.85) --
	(117.31, 51.67) --
	(117.26, 51.48) --
	(117.20, 51.30) --
	(117.15, 51.11) --
	(117.09, 50.93) --
	(117.04, 50.74) --
	(116.99, 50.56) --
	(116.94, 50.37) --
	(116.89, 50.18) --
	(116.85, 50.00) --
	(116.80, 49.81) --
	(116.76, 49.63) --
	(116.72, 49.44) --
	(116.67, 49.26) --
	(116.64, 49.07) --
	(116.60, 48.89) --
	(116.56, 48.70) --
	(116.52, 48.52) --
	(116.49, 48.33) --
	(116.46, 48.15) --
	(116.42, 47.96) --
	(116.39, 47.78) --
	(116.36, 47.59) --
	(116.33, 47.40) --
	(116.30, 47.22) --
	(116.27, 47.03) --
	(116.24, 46.85) --
	(116.21, 46.66) --
	(116.18, 46.48) --
	(116.15, 46.29) --
	(116.13, 46.11) --
	(116.10, 45.92) --
	(116.07, 45.74) --
	(116.04, 45.55) --
	(116.02, 45.37) --
	(115.99, 45.18) --
	(115.97, 45.00) --
	(115.94, 44.81) --
	(115.91, 44.62) --
	(115.89, 44.44) --
	(115.86, 44.25) --
	(115.84, 44.07) --
	(115.81, 43.88) --
	(115.79, 43.70) --
	(115.76, 43.51) --
	(115.74, 43.33) --
	(115.71, 43.14) --
	(115.69, 42.96) --
	(115.67, 42.77) --
	(115.64, 42.59) --
	(115.62, 42.40) --
	(115.59, 42.21) --
	(115.57, 42.03) --
	(115.54, 41.84) --
	(115.52, 41.66) --
	(115.49, 41.47) --
	(115.47, 41.29) --
	(115.45, 41.10) --
	(115.42, 40.92) --
	(115.40, 40.73) --
	(115.38, 40.55) --
	(115.35, 40.36) --
	(115.33, 40.18) --
	(115.31, 39.99) --
	(115.29, 39.81) --
	(115.27, 39.62) --
	(115.25, 39.43) --
	(115.23, 39.25) --
	(115.21, 39.06) --
	(115.19, 38.88) --
	(115.17, 38.69) --
	(115.15, 38.51) --
	(115.14, 38.32) --
	(115.12, 38.14) --
	(115.11, 37.95) --
	(115.09, 37.77) --
	(115.08, 37.58) --
	(115.07, 37.40) --
	(115.05, 37.21) --
	(115.04, 37.03) --
	(115.03, 36.84) --
	(115.02, 36.65) --
	(115.01, 36.47) --
	(115.00, 36.28) --
	(114.99, 36.10) --
	(114.98, 35.91) --
	(114.98, 35.73) --
	(114.97, 35.54) --
	(114.96, 35.36) --
	(114.96, 35.17) --
	(114.95, 34.99) --
	(114.94, 34.80) --
	(114.94, 34.62) --
	(114.93, 34.43) --
	(114.93, 34.25) --
	(114.92, 34.06) --
	(114.92, 33.87) --
	(114.91, 33.69) --
	(114.91, 33.50) --
	(114.90, 33.32) --
	(114.90, 33.13) --
	(114.89, 32.95) --
	(114.89, 32.76) --
	(114.88, 32.58) --
	(114.88, 32.39) --
	(114.87, 32.21) --
	(114.87, 32.02) --
	(114.87, 31.84) --
	(114.86, 31.65) --
	(114.86, 31.46) --
	(114.86, 31.28) --
	(114.85, 31.09) --
	(114.85, 30.91) --
	(114.85, 30.72) --
	(114.85, 30.54) --
	(114.84, 30.35) --
	(114.84, 30.17) --
	(114.84, 29.98) --
	(114.84, 29.80) --
	(114.84, 29.61) --
	(114.83, 29.43) --
	(114.83, 29.24) --
	(114.83, 29.06) --
	(114.83, 28.87) --
	(114.83, 28.68) --
	(114.83, 28.50) --
	(114.83, 28.31) --
	(114.83, 28.13) --
	(114.83, 27.94) --
	(114.82, 27.76) --
	(114.82, 27.57) --
	(114.82, 27.39) --
	(114.82, 27.20) --
	(114.82, 27.02) --
	(114.82, 26.83) --
	(114.82, 26.65) --
	(114.82, 26.46) --
	(114.82, 26.28) --
	(114.82, 26.09) --
	(114.82, 25.90) --
	(114.82, 25.72) --
	(114.82, 25.53) --
	(114.82, 25.35) --
	(114.82, 25.16) --
	(114.82, 24.98) --
	(114.82, 24.79) --
	(114.81, 24.61) --
	(114.81, 24.42) --
	(114.78, 24.42) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.50, 68.38) --
	(120.09, 68.38);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 33.72, 16.56) rectangle (125.56,124.48);
\end{scope}
\begin{scope}
\path[clip] (147.95, 16.56) rectangle (239.79,124.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (147.95, 16.56) rectangle (239.79,124.48);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.95, 19.47) --
	(239.79, 19.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.95, 46.14) --
	(239.79, 46.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.95, 72.81) --
	(239.79, 72.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.95, 99.48) --
	(239.79, 99.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] (147.95, 32.81) --
	(239.79, 32.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (147.95, 59.48) --
	(239.79, 59.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] (147.95, 86.15) --
	(239.79, 86.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] (147.95,112.82) --
	(239.79,112.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.17, 16.56) --
	(165.17,124.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] (193.87, 16.56) --
	(193.87,124.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] (222.57, 16.56) --
	(222.57,124.48);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (158.70, 45.36) --
	(158.70, 45.51) --
	(158.70, 45.65) --
	(158.70, 45.80) --
	(158.70, 45.94) --
	(158.70, 46.09) --
	(158.70, 46.23) --
	(158.70, 46.38) --
	(158.70, 46.52) --
	(158.70, 46.67) --
	(158.70, 46.81) --
	(158.70, 46.96) --
	(158.70, 47.11) --
	(158.70, 47.25) --
	(158.70, 47.40) --
	(158.70, 47.54) --
	(158.70, 47.69) --
	(158.70, 47.83) --
	(158.70, 47.98) --
	(158.69, 48.12) --
	(158.69, 48.27) --
	(158.69, 48.41) --
	(158.69, 48.56) --
	(158.69, 48.70) --
	(158.69, 48.85) --
	(158.68, 48.99) --
	(158.68, 49.14) --
	(158.68, 49.28) --
	(158.68, 49.43) --
	(158.67, 49.57) --
	(158.67, 49.72) --
	(158.67, 49.86) --
	(158.66, 50.01) --
	(158.66, 50.15) --
	(158.66, 50.30) --
	(158.65, 50.45) --
	(158.65, 50.59) --
	(158.64, 50.74) --
	(158.64, 50.88) --
	(158.64, 51.03) --
	(158.63, 51.17) --
	(158.63, 51.32) --
	(158.63, 51.46) --
	(158.62, 51.61) --
	(158.62, 51.75) --
	(158.62, 51.90) --
	(158.61, 52.04) --
	(158.61, 52.19) --
	(158.61, 52.33) --
	(158.60, 52.48) --
	(158.60, 52.62) --
	(158.59, 52.77) --
	(158.59, 52.91) --
	(158.59, 53.06) --
	(158.58, 53.20) --
	(158.58, 53.35) --
	(158.57, 53.49) --
	(158.57, 53.64) --
	(158.57, 53.79) --
	(158.56, 53.93) --
	(158.56, 54.08) --
	(158.55, 54.22) --
	(158.55, 54.37) --
	(158.54, 54.51) --
	(158.54, 54.66) --
	(158.53, 54.80) --
	(158.53, 54.95) --
	(158.52, 55.09) --
	(158.52, 55.24) --
	(158.51, 55.38) --
	(158.50, 55.53) --
	(158.50, 55.67) --
	(158.49, 55.82) --
	(158.49, 55.96) --
	(158.48, 56.11) --
	(158.47, 56.25) --
	(158.47, 56.40) --
	(158.46, 56.54) --
	(158.45, 56.69) --
	(158.45, 56.84) --
	(158.44, 56.98) --
	(158.43, 57.13) --
	(158.42, 57.27) --
	(158.41, 57.42) --
	(158.39, 57.56) --
	(158.38, 57.71) --
	(158.37, 57.85) --
	(158.35, 58.00) --
	(158.34, 58.14) --
	(158.32, 58.29) --
	(158.31, 58.43) --
	(158.29, 58.58) --
	(158.27, 58.72) --
	(158.25, 58.87) --
	(158.23, 59.01) --
	(158.21, 59.16) --
	(158.19, 59.30) --
	(158.17, 59.45) --
	(158.15, 59.59) --
	(158.13, 59.74) --
	(158.11, 59.88) --
	(158.09, 60.03) --
	(158.07, 60.18) --
	(158.05, 60.32) --
	(158.03, 60.47) --
	(158.01, 60.61) --
	(157.99, 60.76) --
	(157.98, 60.90) --
	(157.96, 61.05) --
	(157.94, 61.19) --
	(157.92, 61.34) --
	(157.91, 61.48) --
	(157.89, 61.63) --
	(157.87, 61.77) --
	(157.85, 61.92) --
	(157.84, 62.06) --
	(157.82, 62.21) --
	(157.80, 62.35) --
	(157.78, 62.50) --
	(157.76, 62.64) --
	(157.74, 62.79) --
	(157.72, 62.93) --
	(157.70, 63.08) --
	(157.67, 63.22) --
	(157.65, 63.37) --
	(157.62, 63.52) --
	(157.60, 63.66) --
	(157.57, 63.81) --
	(157.54, 63.95) --
	(157.51, 64.10) --
	(157.48, 64.24) --
	(157.44, 64.39) --
	(157.41, 64.53) --
	(157.38, 64.68) --
	(157.34, 64.82) --
	(157.31, 64.97) --
	(157.28, 65.11) --
	(157.24, 65.26) --
	(157.21, 65.40) --
	(157.17, 65.55) --
	(157.14, 65.69) --
	(157.11, 65.84) --
	(157.07, 65.98) --
	(157.04, 66.13) --
	(157.01, 66.27) --
	(156.97, 66.42) --
	(156.94, 66.56) --
	(156.90, 66.71) --
	(156.87, 66.86) --
	(156.83, 67.00) --
	(156.79, 67.15) --
	(156.75, 67.29) --
	(156.71, 67.44) --
	(156.67, 67.58) --
	(156.62, 67.73) --
	(156.58, 67.87) --
	(156.53, 68.02) --
	(156.48, 68.16) --
	(156.43, 68.31) --
	(156.38, 68.45) --
	(156.33, 68.60) --
	(156.28, 68.74) --
	(156.23, 68.89) --
	(156.19, 69.03) --
	(156.14, 69.18) --
	(156.09, 69.32) --
	(156.04, 69.47) --
	(156.00, 69.61) --
	(155.95, 69.76) --
	(155.91, 69.90) --
	(155.87, 70.05) --
	(155.83, 70.20) --
	(155.79, 70.34) --
	(155.75, 70.49) --
	(155.72, 70.63) --
	(155.68, 70.78) --
	(155.65, 70.92) --
	(155.61, 71.07) --
	(155.58, 71.21) --
	(155.54, 71.36) --
	(155.51, 71.50) --
	(155.47, 71.65) --
	(155.44, 71.79) --
	(155.40, 71.94) --
	(155.37, 72.08) --
	(155.33, 72.23) --
	(155.29, 72.37) --
	(155.25, 72.52) --
	(155.21, 72.66) --
	(155.16, 72.81) --
	(155.12, 72.95) --
	(155.07, 73.10) --
	(155.02, 73.24) --
	(154.97, 73.39) --
	(154.92, 73.54) --
	(154.87, 73.68) --
	(154.82, 73.83) --
	(154.77, 73.97) --
	(154.71, 74.12) --
	(154.66, 74.26) --
	(154.61, 74.41) --
	(154.55, 74.55) --
	(154.50, 74.70) --
	(154.44, 74.84) --
	(154.39, 74.99) --
	(154.34, 75.13) --
	(154.29, 75.28) --
	(154.24, 75.42) --
	(154.19, 75.57) --
	(154.14, 75.71) --
	(154.09, 75.86) --
	(154.04, 76.00) --
	(154.00, 76.15) --
	(153.95, 76.29) --
	(153.91, 76.44) --
	(153.86, 76.58) --
	(153.82, 76.73) --
	(153.77, 76.88) --
	(153.73, 77.02) --
	(153.68, 77.17) --
	(153.64, 77.31) --
	(153.60, 77.46) --
	(153.56, 77.60) --
	(153.52, 77.75) --
	(153.48, 77.89) --
	(153.44, 78.04) --
	(153.41, 78.18) --
	(153.37, 78.33) --
	(153.34, 78.47) --
	(153.31, 78.62) --
	(153.28, 78.76) --
	(153.25, 78.91) --
	(153.23, 79.05) --
	(153.21, 79.20) --
	(153.19, 79.34) --
	(153.17, 79.49) --
	(153.16, 79.63) --
	(153.15, 79.78) --
	(153.14, 79.93) --
	(153.14, 80.07) --
	(153.13, 80.22) --
	(153.13, 80.36) --
	(153.13, 80.51) --
	(153.14, 80.65) --
	(153.14, 80.80) --
	(153.15, 80.94) --
	(153.16, 81.09) --
	(153.17, 81.23) --
	(153.19, 81.38) --
	(153.20, 81.52) --
	(153.21, 81.67) --
	(153.23, 81.81) --
	(153.24, 81.96) --
	(153.26, 82.10) --
	(153.27, 82.25) --
	(153.29, 82.39) --
	(153.30, 82.54) --
	(153.32, 82.68) --
	(153.33, 82.83) --
	(153.34, 82.97) --
	(153.35, 83.12) --
	(153.36, 83.27) --
	(153.37, 83.41) --
	(153.38, 83.56) --
	(153.39, 83.70) --
	(153.40, 83.85) --
	(153.40, 83.99) --
	(153.41, 84.14) --
	(153.42, 84.28) --
	(153.42, 84.43) --
	(153.43, 84.57) --
	(153.44, 84.72) --
	(153.45, 84.86) --
	(153.45, 85.01) --
	(153.46, 85.15) --
	(153.47, 85.30) --
	(153.48, 85.44) --
	(153.50, 85.59) --
	(153.51, 85.73) --
	(153.52, 85.88) --
	(153.54, 86.02) --
	(153.56, 86.17) --
	(153.58, 86.31) --
	(153.61, 86.46) --
	(153.63, 86.61) --
	(153.66, 86.75) --
	(153.69, 86.90) --
	(153.73, 87.04) --
	(153.76, 87.19) --
	(153.80, 87.33) --
	(153.84, 87.48) --
	(153.88, 87.62) --
	(153.92, 87.77) --
	(153.97, 87.91) --
	(154.01, 88.06) --
	(154.06, 88.20) --
	(154.11, 88.35) --
	(154.15, 88.49) --
	(154.20, 88.64) --
	(154.25, 88.78) --
	(154.30, 88.93) --
	(154.35, 89.07) --
	(154.40, 89.22) --
	(154.45, 89.36) --
	(154.50, 89.51) --
	(154.55, 89.65) --
	(154.60, 89.80) --
	(154.64, 89.95) --
	(154.69, 90.09) --
	(154.74, 90.24) --
	(154.78, 90.38) --
	(154.83, 90.53) --
	(154.88, 90.67) --
	(154.92, 90.82) --
	(154.97, 90.96) --
	(155.02, 91.11) --
	(155.06, 91.25) --
	(155.11, 91.40) --
	(155.16, 91.54) --
	(155.20, 91.69) --
	(155.25, 91.83) --
	(155.30, 91.98) --
	(155.35, 92.12) --
	(155.40, 92.27) --
	(155.46, 92.41) --
	(155.51, 92.56) --
	(155.57, 92.70) --
	(155.62, 92.85) --
	(155.68, 92.99) --
	(155.73, 93.14) --
	(155.79, 93.29) --
	(155.85, 93.43) --
	(155.91, 93.58) --
	(155.97, 93.72) --
	(156.03, 93.87) --
	(156.09, 94.01) --
	(156.14, 94.16) --
	(156.20, 94.30) --
	(156.26, 94.45) --
	(156.32, 94.59) --
	(156.37, 94.74) --
	(156.43, 94.88) --
	(156.48, 95.03) --
	(156.53, 95.17) --
	(156.58, 95.32) --
	(156.63, 95.46) --
	(156.68, 95.61) --
	(156.72, 95.75) --
	(156.77, 95.90) --
	(156.81, 96.04) --
	(156.85, 96.19) --
	(156.89, 96.33) --
	(156.93, 96.48) --
	(156.97, 96.63) --
	(157.01, 96.77) --
	(157.04, 96.92) --
	(157.08, 97.06) --
	(157.11, 97.21) --
	(157.14, 97.35) --
	(157.18, 97.50) --
	(157.21, 97.64) --
	(157.24, 97.79) --
	(157.27, 97.93) --
	(157.30, 98.08) --
	(157.33, 98.22) --
	(157.36, 98.37) --
	(157.39, 98.51) --
	(157.42, 98.66) --
	(157.45, 98.80) --
	(157.48, 98.95) --
	(157.51, 99.09) --
	(157.54, 99.24) --
	(157.58, 99.38) --
	(157.61, 99.53) --
	(157.64, 99.67) --
	(157.67, 99.82) --
	(157.69, 99.97) --
	(157.72,100.11) --
	(157.75,100.26) --
	(157.78,100.40) --
	(157.81,100.55) --
	(157.84,100.69) --
	(157.86,100.84) --
	(157.89,100.98) --
	(157.91,101.13) --
	(157.94,101.27) --
	(157.96,101.42) --
	(157.98,101.56) --
	(158.00,101.71) --
	(158.02,101.85) --
	(158.04,102.00) --
	(158.06,102.14) --
	(158.08,102.29) --
	(158.09,102.43) --
	(158.11,102.58) --
	(158.12,102.72) --
	(158.13,102.87) --
	(158.15,103.01) --
	(158.16,103.16) --
	(158.17,103.31) --
	(158.18,103.45) --
	(158.19,103.60) --
	(158.20,103.74) --
	(158.21,103.89) --
	(158.22,104.03) --
	(158.23,104.18) --
	(158.24,104.32) --
	(158.25,104.47) --
	(158.26,104.61) --
	(158.27,104.76) --
	(158.29,104.90) --
	(158.30,105.05) --
	(158.31,105.19) --
	(158.32,105.34) --
	(158.33,105.48) --
	(158.35,105.63) --
	(158.36,105.77) --
	(158.37,105.92) --
	(158.39,106.06) --
	(158.40,106.21) --
	(158.41,106.36) --
	(158.43,106.50) --
	(158.44,106.65) --
	(158.45,106.79) --
	(158.47,106.94) --
	(158.48,107.08) --
	(158.49,107.23) --
	(158.50,107.37) --
	(158.51,107.52) --
	(158.52,107.66) --
	(158.53,107.81) --
	(158.54,107.95) --
	(158.55,108.10) --
	(158.56,108.24) --
	(158.56,108.39) --
	(158.57,108.53) --
	(158.58,108.68) --
	(158.58,108.82) --
	(158.59,108.97) --
	(158.60,109.11) --
	(158.60,109.26) --
	(158.61,109.40) --
	(158.61,109.55) --
	(158.61,109.70) --
	(158.62,109.84) --
	(158.62,109.99) --
	(158.63,110.13) --
	(158.63,110.28) --
	(158.63,110.42) --
	(158.64,110.57) --
	(158.64,110.71) --
	(158.64,110.86) --
	(158.65,111.00) --
	(158.65,111.15) --
	(158.65,111.29) --
	(158.65,111.44) --
	(158.66,111.58) --
	(158.66,111.73) --
	(158.66,111.87) --
	(158.67,112.02) --
	(158.67,112.16) --
	(158.67,112.31) --
	(158.67,112.45) --
	(158.68,112.60) --
	(158.68,112.74) --
	(158.68,112.89) --
	(158.68,113.04) --
	(158.68,113.18) --
	(158.69,113.33) --
	(158.69,113.47) --
	(158.69,113.62) --
	(158.69,113.76) --
	(158.69,113.91) --
	(158.69,114.05) --
	(158.69,114.20) --
	(158.69,114.34) --
	(158.70,114.49) --
	(158.70,114.63) --
	(158.70,114.78) --
	(158.70,114.92) --
	(158.70,115.07) --
	(158.70,115.21) --
	(158.70,115.36) --
	(158.70,115.50) --
	(158.70,115.65) --
	(158.70,115.79) --
	(158.70,115.94) --
	(158.70,116.08) --
	(158.70,116.23) --
	(158.70,116.38) --
	(158.70,116.52) --
	(158.70,116.67) --
	(158.70,116.81) --
	(158.70,116.96) --
	(158.70,117.10) --
	(158.70,117.25) --
	(158.70,117.39) --
	(158.70,117.54) --
	(158.70,117.68) --
	(158.70,117.83) --
	(158.70,117.97) --
	(158.70,118.12) --
	(158.70,118.26) --
	(158.70,118.41) --
	(158.70,118.55) --
	(158.70,118.70) --
	(158.70,118.84) --
	(158.70,118.99) --
	(158.70,119.13) --
	(158.70,119.28) --
	(158.70,119.42) --
	(158.70,119.57) --
	(158.72,119.57) --
	(158.72,119.42) --
	(158.72,119.28) --
	(158.72,119.13) --
	(158.72,118.99) --
	(158.72,118.84) --
	(158.72,118.70) --
	(158.72,118.55) --
	(158.72,118.41) --
	(158.72,118.26) --
	(158.72,118.12) --
	(158.72,117.97) --
	(158.72,117.83) --
	(158.72,117.68) --
	(158.72,117.54) --
	(158.72,117.39) --
	(158.72,117.25) --
	(158.72,117.10) --
	(158.72,116.96) --
	(158.72,116.81) --
	(158.72,116.67) --
	(158.72,116.52) --
	(158.72,116.38) --
	(158.72,116.23) --
	(158.72,116.08) --
	(158.72,115.94) --
	(158.72,115.79) --
	(158.72,115.65) --
	(158.72,115.50) --
	(158.72,115.36) --
	(158.72,115.21) --
	(158.72,115.07) --
	(158.72,114.92) --
	(158.72,114.78) --
	(158.72,114.63) --
	(158.72,114.49) --
	(158.72,114.34) --
	(158.73,114.20) --
	(158.73,114.05) --
	(158.73,113.91) --
	(158.73,113.76) --
	(158.73,113.62) --
	(158.73,113.47) --
	(158.73,113.33) --
	(158.74,113.18) --
	(158.74,113.04) --
	(158.74,112.89) --
	(158.74,112.74) --
	(158.74,112.60) --
	(158.75,112.45) --
	(158.75,112.31) --
	(158.75,112.16) --
	(158.75,112.02) --
	(158.76,111.87) --
	(158.76,111.73) --
	(158.76,111.58) --
	(158.76,111.44) --
	(158.77,111.29) --
	(158.77,111.15) --
	(158.77,111.00) --
	(158.78,110.86) --
	(158.78,110.71) --
	(158.78,110.57) --
	(158.79,110.42) --
	(158.79,110.28) --
	(158.79,110.13) --
	(158.80,109.99) --
	(158.80,109.84) --
	(158.80,109.70) --
	(158.81,109.55) --
	(158.81,109.40) --
	(158.82,109.26) --
	(158.82,109.11) --
	(158.83,108.97) --
	(158.83,108.82) --
	(158.84,108.68) --
	(158.85,108.53) --
	(158.86,108.39) --
	(158.86,108.24) --
	(158.87,108.10) --
	(158.88,107.95) --
	(158.89,107.81) --
	(158.90,107.66) --
	(158.91,107.52) --
	(158.92,107.37) --
	(158.93,107.23) --
	(158.94,107.08) --
	(158.95,106.94) --
	(158.97,106.79) --
	(158.98,106.65) --
	(158.99,106.50) --
	(159.00,106.36) --
	(159.02,106.21) --
	(159.03,106.06) --
	(159.04,105.92) --
	(159.06,105.77) --
	(159.07,105.63) --
	(159.08,105.48) --
	(159.10,105.34) --
	(159.11,105.19) --
	(159.12,105.05) --
	(159.13,104.90) --
	(159.14,104.76) --
	(159.16,104.61) --
	(159.17,104.47) --
	(159.18,104.32) --
	(159.19,104.18) --
	(159.20,104.03) --
	(159.21,103.89) --
	(159.22,103.74) --
	(159.23,103.60) --
	(159.24,103.45) --
	(159.25,103.31) --
	(159.26,103.16) --
	(159.27,103.01) --
	(159.29,102.87) --
	(159.30,102.72) --
	(159.31,102.58) --
	(159.33,102.43) --
	(159.34,102.29) --
	(159.36,102.14) --
	(159.38,102.00) --
	(159.40,101.85) --
	(159.42,101.71) --
	(159.44,101.56) --
	(159.46,101.42) --
	(159.48,101.27) --
	(159.51,101.13) --
	(159.53,100.98) --
	(159.56,100.84) --
	(159.58,100.69) --
	(159.61,100.55) --
	(159.64,100.40) --
	(159.67,100.26) --
	(159.70,100.11) --
	(159.72, 99.97) --
	(159.75, 99.82) --
	(159.78, 99.67) --
	(159.81, 99.53) --
	(159.84, 99.38) --
	(159.87, 99.24) --
	(159.90, 99.09) --
	(159.93, 98.95) --
	(159.97, 98.80) --
	(160.00, 98.66) --
	(160.03, 98.51) --
	(160.06, 98.37) --
	(160.09, 98.22) --
	(160.12, 98.08) --
	(160.15, 97.93) --
	(160.18, 97.79) --
	(160.21, 97.64) --
	(160.24, 97.50) --
	(160.28, 97.35) --
	(160.31, 97.21) --
	(160.34, 97.06) --
	(160.38, 96.92) --
	(160.41, 96.77) --
	(160.45, 96.63) --
	(160.49, 96.48) --
	(160.53, 96.33) --
	(160.57, 96.19) --
	(160.61, 96.04) --
	(160.65, 95.90) --
	(160.70, 95.75) --
	(160.74, 95.61) --
	(160.79, 95.46) --
	(160.84, 95.32) --
	(160.89, 95.17) --
	(160.94, 95.03) --
	(160.99, 94.88) --
	(161.05, 94.74) --
	(161.10, 94.59) --
	(161.16, 94.45) --
	(161.22, 94.30) --
	(161.28, 94.16) --
	(161.33, 94.01) --
	(161.39, 93.87) --
	(161.45, 93.72) --
	(161.51, 93.58) --
	(161.57, 93.43) --
	(161.63, 93.29) --
	(161.68, 93.14) --
	(161.74, 92.99) --
	(161.80, 92.85) --
	(161.85, 92.70) --
	(161.91, 92.56) --
	(161.96, 92.41) --
	(162.01, 92.27) --
	(162.07, 92.12) --
	(162.12, 91.98) --
	(162.17, 91.83) --
	(162.21, 91.69) --
	(162.26, 91.54) --
	(162.31, 91.40) --
	(162.36, 91.25) --
	(162.40, 91.11) --
	(162.45, 90.96) --
	(162.50, 90.82) --
	(162.54, 90.67) --
	(162.59, 90.53) --
	(162.63, 90.38) --
	(162.68, 90.24) --
	(162.73, 90.09) --
	(162.78, 89.95) --
	(162.82, 89.80) --
	(162.87, 89.65) --
	(162.92, 89.51) --
	(162.97, 89.36) --
	(163.02, 89.22) --
	(163.07, 89.07) --
	(163.12, 88.93) --
	(163.17, 88.78) --
	(163.22, 88.64) --
	(163.26, 88.49) --
	(163.31, 88.35) --
	(163.36, 88.20) --
	(163.41, 88.06) --
	(163.45, 87.91) --
	(163.50, 87.77) --
	(163.54, 87.62) --
	(163.58, 87.48) --
	(163.62, 87.33) --
	(163.66, 87.19) --
	(163.69, 87.04) --
	(163.73, 86.90) --
	(163.76, 86.75) --
	(163.79, 86.61) --
	(163.81, 86.46) --
	(163.84, 86.31) --
	(163.86, 86.17) --
	(163.88, 86.02) --
	(163.89, 85.88) --
	(163.91, 85.73) --
	(163.92, 85.59) --
	(163.94, 85.44) --
	(163.95, 85.30) --
	(163.96, 85.15) --
	(163.97, 85.01) --
	(163.97, 84.86) --
	(163.98, 84.72) --
	(163.99, 84.57) --
	(163.99, 84.43) --
	(164.00, 84.28) --
	(164.01, 84.14) --
	(164.01, 83.99) --
	(164.02, 83.85) --
	(164.03, 83.70) --
	(164.04, 83.56) --
	(164.05, 83.41) --
	(164.06, 83.27) --
	(164.07, 83.12) --
	(164.08, 82.97) --
	(164.09, 82.83) --
	(164.10, 82.68) --
	(164.12, 82.54) --
	(164.13, 82.39) --
	(164.14, 82.25) --
	(164.16, 82.10) --
	(164.18, 81.96) --
	(164.19, 81.81) --
	(164.21, 81.67) --
	(164.22, 81.52) --
	(164.23, 81.38) --
	(164.25, 81.23) --
	(164.26, 81.09) --
	(164.27, 80.94) --
	(164.27, 80.80) --
	(164.28, 80.65) --
	(164.28, 80.51) --
	(164.29, 80.36) --
	(164.29, 80.22) --
	(164.28, 80.07) --
	(164.28, 79.93) --
	(164.27, 79.78) --
	(164.26, 79.63) --
	(164.25, 79.49) --
	(164.23, 79.34) --
	(164.21, 79.20) --
	(164.19, 79.05) --
	(164.17, 78.91) --
	(164.14, 78.76) --
	(164.11, 78.62) --
	(164.08, 78.47) --
	(164.05, 78.33) --
	(164.01, 78.18) --
	(163.98, 78.04) --
	(163.94, 77.89) --
	(163.90, 77.75) --
	(163.86, 77.60) --
	(163.82, 77.46) --
	(163.78, 77.31) --
	(163.73, 77.17) --
	(163.69, 77.02) --
	(163.65, 76.88) --
	(163.60, 76.73) --
	(163.56, 76.58) --
	(163.51, 76.44) --
	(163.47, 76.29) --
	(163.42, 76.15) --
	(163.38, 76.00) --
	(163.33, 75.86) --
	(163.28, 75.71) --
	(163.23, 75.57) --
	(163.18, 75.42) --
	(163.13, 75.28) --
	(163.08, 75.13) --
	(163.03, 74.99) --
	(162.97, 74.84) --
	(162.92, 74.70) --
	(162.87, 74.55) --
	(162.81, 74.41) --
	(162.76, 74.26) --
	(162.71, 74.12) --
	(162.65, 73.97) --
	(162.60, 73.83) --
	(162.55, 73.68) --
	(162.50, 73.54) --
	(162.45, 73.39) --
	(162.40, 73.24) --
	(162.35, 73.10) --
	(162.30, 72.95) --
	(162.26, 72.81) --
	(162.21, 72.66) --
	(162.17, 72.52) --
	(162.13, 72.37) --
	(162.09, 72.23) --
	(162.05, 72.08) --
	(162.02, 71.94) --
	(161.98, 71.79) --
	(161.94, 71.65) --
	(161.91, 71.50) --
	(161.88, 71.36) --
	(161.84, 71.21) --
	(161.81, 71.07) --
	(161.77, 70.92) --
	(161.74, 70.78) --
	(161.70, 70.63) --
	(161.67, 70.49) --
	(161.63, 70.34) --
	(161.59, 70.20) --
	(161.55, 70.05) --
	(161.51, 69.90) --
	(161.47, 69.76) --
	(161.42, 69.61) --
	(161.38, 69.47) --
	(161.33, 69.32) --
	(161.28, 69.18) --
	(161.23, 69.03) --
	(161.18, 68.89) --
	(161.13, 68.74) --
	(161.08, 68.60) --
	(161.03, 68.45) --
	(160.98, 68.31) --
	(160.94, 68.16) --
	(160.89, 68.02) --
	(160.84, 67.87) --
	(160.80, 67.73) --
	(160.75, 67.58) --
	(160.71, 67.44) --
	(160.67, 67.29) --
	(160.63, 67.15) --
	(160.59, 67.00) --
	(160.55, 66.86) --
	(160.52, 66.71) --
	(160.48, 66.56) --
	(160.45, 66.42) --
	(160.41, 66.27) --
	(160.38, 66.13) --
	(160.34, 65.98) --
	(160.31, 65.84) --
	(160.28, 65.69) --
	(160.24, 65.55) --
	(160.21, 65.40) --
	(160.18, 65.26) --
	(160.14, 65.11) --
	(160.11, 64.97) --
	(160.07, 64.82) --
	(160.04, 64.68) --
	(160.01, 64.53) --
	(159.97, 64.39) --
	(159.94, 64.24) --
	(159.91, 64.10) --
	(159.88, 63.95) --
	(159.85, 63.81) --
	(159.82, 63.66) --
	(159.80, 63.52) --
	(159.77, 63.37) --
	(159.75, 63.22) --
	(159.72, 63.08) --
	(159.70, 62.93) --
	(159.68, 62.79) --
	(159.66, 62.64) --
	(159.64, 62.50) --
	(159.62, 62.35) --
	(159.60, 62.21) --
	(159.58, 62.06) --
	(159.56, 61.92) --
	(159.55, 61.77) --
	(159.53, 61.63) --
	(159.51, 61.48) --
	(159.50, 61.34) --
	(159.48, 61.19) --
	(159.46, 61.05) --
	(159.44, 60.90) --
	(159.43, 60.76) --
	(159.41, 60.61) --
	(159.39, 60.47) --
	(159.37, 60.32) --
	(159.35, 60.18) --
	(159.33, 60.03) --
	(159.31, 59.88) --
	(159.29, 59.74) --
	(159.27, 59.59) --
	(159.25, 59.45) --
	(159.23, 59.30) --
	(159.21, 59.16) --
	(159.19, 59.01) --
	(159.17, 58.87) --
	(159.15, 58.72) --
	(159.13, 58.58) --
	(159.11, 58.43) --
	(159.10, 58.29) --
	(159.08, 58.14) --
	(159.06, 58.00) --
	(159.05, 57.85) --
	(159.04, 57.71) --
	(159.02, 57.56) --
	(159.01, 57.42) --
	(159.00, 57.27) --
	(158.99, 57.13) --
	(158.98, 56.98) --
	(158.97, 56.84) --
	(158.97, 56.69) --
	(158.96, 56.54) --
	(158.95, 56.40) --
	(158.94, 56.25) --
	(158.94, 56.11) --
	(158.93, 55.96) --
	(158.93, 55.82) --
	(158.92, 55.67) --
	(158.91, 55.53) --
	(158.91, 55.38) --
	(158.90, 55.24) --
	(158.90, 55.09) --
	(158.89, 54.95) --
	(158.89, 54.80) --
	(158.88, 54.66) --
	(158.88, 54.51) --
	(158.87, 54.37) --
	(158.87, 54.22) --
	(158.86, 54.08) --
	(158.86, 53.93) --
	(158.85, 53.79) --
	(158.85, 53.64) --
	(158.84, 53.49) --
	(158.84, 53.35) --
	(158.84, 53.20) --
	(158.83, 53.06) --
	(158.83, 52.91) --
	(158.82, 52.77) --
	(158.82, 52.62) --
	(158.82, 52.48) --
	(158.81, 52.33) --
	(158.81, 52.19) --
	(158.81, 52.04) --
	(158.80, 51.90) --
	(158.80, 51.75) --
	(158.80, 51.61) --
	(158.79, 51.46) --
	(158.79, 51.32) --
	(158.79, 51.17) --
	(158.78, 51.03) --
	(158.78, 50.88) --
	(158.77, 50.74) --
	(158.77, 50.59) --
	(158.77, 50.45) --
	(158.76, 50.30) --
	(158.76, 50.15) --
	(158.76, 50.01) --
	(158.75, 49.86) --
	(158.75, 49.72) --
	(158.75, 49.57) --
	(158.74, 49.43) --
	(158.74, 49.28) --
	(158.74, 49.14) --
	(158.73, 48.99) --
	(158.73, 48.85) --
	(158.73, 48.70) --
	(158.73, 48.56) --
	(158.73, 48.41) --
	(158.73, 48.27) --
	(158.72, 48.12) --
	(158.72, 47.98) --
	(158.72, 47.83) --
	(158.72, 47.69) --
	(158.72, 47.54) --
	(158.72, 47.40) --
	(158.72, 47.25) --
	(158.72, 47.11) --
	(158.72, 46.96) --
	(158.72, 46.81) --
	(158.72, 46.67) --
	(158.72, 46.52) --
	(158.72, 46.38) --
	(158.72, 46.23) --
	(158.72, 46.09) --
	(158.72, 45.94) --
	(158.72, 45.80) --
	(158.72, 45.65) --
	(158.72, 45.51) --
	(158.72, 45.36) --
	(158.70, 45.36) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.21, 81.64) --
	(164.21, 81.64);
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (171.62, 21.47) --
	(171.62, 21.65) --
	(171.62, 21.83) --
	(171.62, 22.01) --
	(171.62, 22.18) --
	(171.62, 22.36) --
	(171.62, 22.54) --
	(171.62, 22.72) --
	(171.62, 22.90) --
	(171.62, 23.08) --
	(171.62, 23.25) --
	(171.62, 23.43) --
	(171.62, 23.61) --
	(171.62, 23.79) --
	(171.62, 23.97) --
	(171.62, 24.15) --
	(171.62, 24.33) --
	(171.62, 24.50) --
	(171.62, 24.68) --
	(171.62, 24.86) --
	(171.62, 25.04) --
	(171.62, 25.22) --
	(171.62, 25.40) --
	(171.62, 25.57) --
	(171.62, 25.75) --
	(171.62, 25.93) --
	(171.62, 26.11) --
	(171.62, 26.29) --
	(171.62, 26.47) --
	(171.62, 26.65) --
	(171.62, 26.82) --
	(171.62, 27.00) --
	(171.62, 27.18) --
	(171.62, 27.36) --
	(171.62, 27.54) --
	(171.62, 27.72) --
	(171.62, 27.89) --
	(171.62, 28.07) --
	(171.62, 28.25) --
	(171.62, 28.43) --
	(171.62, 28.61) --
	(171.62, 28.79) --
	(171.61, 28.96) --
	(171.61, 29.14) --
	(171.61, 29.32) --
	(171.61, 29.50) --
	(171.61, 29.68) --
	(171.61, 29.86) --
	(171.61, 30.04) --
	(171.61, 30.21) --
	(171.61, 30.39) --
	(171.61, 30.57) --
	(171.61, 30.75) --
	(171.60, 30.93) --
	(171.60, 31.11) --
	(171.60, 31.28) --
	(171.60, 31.46) --
	(171.60, 31.64) --
	(171.60, 31.82) --
	(171.60, 32.00) --
	(171.60, 32.18) --
	(171.59, 32.36) --
	(171.59, 32.53) --
	(171.59, 32.71) --
	(171.59, 32.89) --
	(171.59, 33.07) --
	(171.59, 33.25) --
	(171.58, 33.43) --
	(171.58, 33.60) --
	(171.58, 33.78) --
	(171.58, 33.96) --
	(171.57, 34.14) --
	(171.57, 34.32) --
	(171.57, 34.50) --
	(171.56, 34.68) --
	(171.56, 34.85) --
	(171.56, 35.03) --
	(171.55, 35.21) --
	(171.55, 35.39) --
	(171.55, 35.57) --
	(171.54, 35.75) --
	(171.54, 35.92) --
	(171.54, 36.10) --
	(171.53, 36.28) --
	(171.53, 36.46) --
	(171.53, 36.64) --
	(171.52, 36.82) --
	(171.52, 37.00) --
	(171.51, 37.17) --
	(171.51, 37.35) --
	(171.50, 37.53) --
	(171.50, 37.71) --
	(171.49, 37.89) --
	(171.49, 38.07) --
	(171.48, 38.24) --
	(171.47, 38.42) --
	(171.46, 38.60) --
	(171.45, 38.78) --
	(171.44, 38.96) --
	(171.43, 39.14) --
	(171.42, 39.32) --
	(171.41, 39.49) --
	(171.40, 39.67) --
	(171.39, 39.85) --
	(171.38, 40.03) --
	(171.37, 40.21) --
	(171.35, 40.39) --
	(171.34, 40.56) --
	(171.33, 40.74) --
	(171.32, 40.92) --
	(171.31, 41.10) --
	(171.29, 41.28) --
	(171.28, 41.46) --
	(171.27, 41.64) --
	(171.25, 41.81) --
	(171.24, 41.99) --
	(171.22, 42.17) --
	(171.21, 42.35) --
	(171.19, 42.53) --
	(171.17, 42.71) --
	(171.15, 42.88) --
	(171.13, 43.06) --
	(171.11, 43.24) --
	(171.09, 43.42) --
	(171.07, 43.60) --
	(171.04, 43.78) --
	(171.02, 43.96) --
	(170.99, 44.13) --
	(170.97, 44.31) --
	(170.94, 44.49) --
	(170.91, 44.67) --
	(170.88, 44.85) --
	(170.86, 45.03) --
	(170.83, 45.20) --
	(170.80, 45.38) --
	(170.77, 45.56) --
	(170.74, 45.74) --
	(170.72, 45.92) --
	(170.69, 46.10) --
	(170.66, 46.27) --
	(170.63, 46.45) --
	(170.61, 46.63) --
	(170.58, 46.81) --
	(170.55, 46.99) --
	(170.52, 47.17) --
	(170.49, 47.35) --
	(170.46, 47.52) --
	(170.43, 47.70) --
	(170.40, 47.88) --
	(170.37, 48.06) --
	(170.33, 48.24) --
	(170.30, 48.42) --
	(170.27, 48.59) --
	(170.23, 48.77) --
	(170.20, 48.95) --
	(170.16, 49.13) --
	(170.12, 49.31) --
	(170.09, 49.49) --
	(170.05, 49.67) --
	(170.02, 49.84) --
	(169.98, 50.02) --
	(169.95, 50.20) --
	(169.91, 50.38) --
	(169.88, 50.56) --
	(169.85, 50.74) --
	(169.81, 50.91) --
	(169.78, 51.09) --
	(169.75, 51.27) --
	(169.72, 51.45) --
	(169.69, 51.63) --
	(169.66, 51.81) --
	(169.63, 51.99) --
	(169.59, 52.16) --
	(169.56, 52.34) --
	(169.53, 52.52) --
	(169.50, 52.70) --
	(169.46, 52.88) --
	(169.43, 53.06) --
	(169.39, 53.23) --
	(169.35, 53.41) --
	(169.31, 53.59) --
	(169.27, 53.77) --
	(169.23, 53.95) --
	(169.18, 54.13) --
	(169.14, 54.31) --
	(169.09, 54.48) --
	(169.04, 54.66) --
	(168.99, 54.84) --
	(168.94, 55.02) --
	(168.90, 55.20) --
	(168.85, 55.38) --
	(168.80, 55.55) --
	(168.75, 55.73) --
	(168.71, 55.91) --
	(168.66, 56.09) --
	(168.62, 56.27) --
	(168.57, 56.45) --
	(168.53, 56.63) --
	(168.49, 56.80) --
	(168.45, 56.98) --
	(168.41, 57.16) --
	(168.38, 57.34) --
	(168.34, 57.52) --
	(168.30, 57.70) --
	(168.27, 57.87) --
	(168.23, 58.05) --
	(168.19, 58.23) --
	(168.16, 58.41) --
	(168.12, 58.59) --
	(168.09, 58.77) --
	(168.05, 58.95) --
	(168.01, 59.12) --
	(167.97, 59.30) --
	(167.94, 59.48) --
	(167.90, 59.66) --
	(167.86, 59.84) --
	(167.82, 60.02) --
	(167.78, 60.19) --
	(167.75, 60.37) --
	(167.71, 60.55) --
	(167.67, 60.73) --
	(167.63, 60.91) --
	(167.60, 61.09) --
	(167.56, 61.26) --
	(167.52, 61.44) --
	(167.49, 61.62) --
	(167.45, 61.80) --
	(167.42, 61.98) --
	(167.39, 62.16) --
	(167.35, 62.34) --
	(167.32, 62.51) --
	(167.30, 62.69) --
	(167.27, 62.87) --
	(167.25, 63.05) --
	(167.22, 63.23) --
	(167.21, 63.41) --
	(167.19, 63.58) --
	(167.17, 63.76) --
	(167.16, 63.94) --
	(167.15, 64.12) --
	(167.14, 64.30) --
	(167.13, 64.48) --
	(167.12, 64.66) --
	(167.12, 64.83) --
	(167.11, 65.01) --
	(167.11, 65.19) --
	(167.11, 65.37) --
	(167.10, 65.55) --
	(167.10, 65.73) --
	(167.09, 65.90) --
	(167.09, 66.08) --
	(167.08, 66.26) --
	(167.08, 66.44) --
	(167.07, 66.62) --
	(167.06, 66.80) --
	(167.05, 66.98) --
	(167.05, 67.15) --
	(167.04, 67.33) --
	(167.03, 67.51) --
	(167.02, 67.69) --
	(167.01, 67.87) --
	(167.00, 68.05) --
	(167.00, 68.22) --
	(166.99, 68.40) --
	(166.99, 68.58) --
	(166.98, 68.76) --
	(166.98, 68.94) --
	(166.98, 69.12) --
	(166.99, 69.30) --
	(166.99, 69.47) --
	(166.99, 69.65) --
	(167.00, 69.83) --
	(167.01, 70.01) --
	(167.02, 70.19) --
	(167.03, 70.37) --
	(167.04, 70.54) --
	(167.05, 70.72) --
	(167.06, 70.90) --
	(167.08, 71.08) --
	(167.09, 71.26) --
	(167.11, 71.44) --
	(167.12, 71.62) --
	(167.14, 71.79) --
	(167.16, 71.97) --
	(167.18, 72.15) --
	(167.20, 72.33) --
	(167.22, 72.51) --
	(167.25, 72.69) --
	(167.27, 72.86) --
	(167.30, 73.04) --
	(167.33, 73.22) --
	(167.36, 73.40) --
	(167.39, 73.58) --
	(167.42, 73.76) --
	(167.45, 73.94) --
	(167.48, 74.11) --
	(167.51, 74.29) --
	(167.55, 74.47) --
	(167.58, 74.65) --
	(167.61, 74.83) --
	(167.64, 75.01) --
	(167.67, 75.18) --
	(167.70, 75.36) --
	(167.73, 75.54) --
	(167.76, 75.72) --
	(167.79, 75.90) --
	(167.83, 76.08) --
	(167.86, 76.26) --
	(167.89, 76.43) --
	(167.92, 76.61) --
	(167.96, 76.79) --
	(168.00, 76.97) --
	(168.03, 77.15) --
	(168.07, 77.33) --
	(168.12, 77.50) --
	(168.16, 77.68) --
	(168.20, 77.86) --
	(168.25, 78.04) --
	(168.30, 78.22) --
	(168.35, 78.40) --
	(168.40, 78.57) --
	(168.46, 78.75) --
	(168.51, 78.93) --
	(168.57, 79.11) --
	(168.62, 79.29) --
	(168.68, 79.47) --
	(168.73, 79.65) --
	(168.79, 79.82) --
	(168.84, 80.00) --
	(168.89, 80.18) --
	(168.95, 80.36) --
	(169.00, 80.54) --
	(169.04, 80.72) --
	(169.09, 80.89) --
	(169.14, 81.07) --
	(169.18, 81.25) --
	(169.22, 81.43) --
	(169.26, 81.61) --
	(169.30, 81.79) --
	(169.34, 81.97) --
	(169.37, 82.14) --
	(169.41, 82.32) --
	(169.44, 82.50) --
	(169.48, 82.68) --
	(169.52, 82.86) --
	(169.55, 83.04) --
	(169.59, 83.21) --
	(169.63, 83.39) --
	(169.67, 83.57) --
	(169.71, 83.75) --
	(169.75, 83.93) --
	(169.79, 84.11) --
	(169.83, 84.29) --
	(169.87, 84.46) --
	(169.91, 84.64) --
	(169.95, 84.82) --
	(170.00, 85.00) --
	(170.04, 85.18) --
	(170.08, 85.36) --
	(170.13, 85.53) --
	(170.17, 85.71) --
	(170.21, 85.89) --
	(170.25, 86.07) --
	(170.29, 86.25) --
	(170.33, 86.43) --
	(170.37, 86.61) --
	(170.40, 86.78) --
	(170.44, 86.96) --
	(170.47, 87.14) --
	(170.51, 87.32) --
	(170.54, 87.50) --
	(170.57, 87.68) --
	(170.60, 87.85) --
	(170.63, 88.03) --
	(170.66, 88.21) --
	(170.69, 88.39) --
	(170.71, 88.57) --
	(170.74, 88.75) --
	(170.76, 88.93) --
	(170.79, 89.10) --
	(170.81, 89.28) --
	(170.83, 89.46) --
	(170.85, 89.64) --
	(170.87, 89.82) --
	(170.89, 90.00) --
	(170.91, 90.17) --
	(170.93, 90.35) --
	(170.95, 90.53) --
	(170.97, 90.71) --
	(170.98, 90.89) --
	(171.00, 91.07) --
	(171.02, 91.25) --
	(171.04, 91.42) --
	(171.05, 91.60) --
	(171.07, 91.78) --
	(171.09, 91.96) --
	(171.10, 92.14) --
	(171.12, 92.32) --
	(171.13, 92.49) --
	(171.15, 92.67) --
	(171.16, 92.85) --
	(171.18, 93.03) --
	(171.19, 93.21) --
	(171.21, 93.39) --
	(171.22, 93.56) --
	(171.23, 93.74) --
	(171.25, 93.92) --
	(171.26, 94.10) --
	(171.27, 94.28) --
	(171.28, 94.46) --
	(171.30, 94.64) --
	(171.31, 94.81) --
	(171.32, 94.99) --
	(171.33, 95.17) --
	(171.34, 95.35) --
	(171.35, 95.53) --
	(171.36, 95.71) --
	(171.37, 95.88) --
	(171.38, 96.06) --
	(171.39, 96.24) --
	(171.40, 96.42) --
	(171.40, 96.60) --
	(171.41, 96.78) --
	(171.42, 96.96) --
	(171.43, 97.13) --
	(171.43, 97.31) --
	(171.44, 97.49) --
	(171.44, 97.67) --
	(171.45, 97.85) --
	(171.45, 98.03) --
	(171.45, 98.20) --
	(171.46, 98.38) --
	(171.46, 98.56) --
	(171.46, 98.74) --
	(171.47, 98.92) --
	(171.47, 99.10) --
	(171.47, 99.28) --
	(171.47, 99.45) --
	(171.48, 99.63) --
	(171.48, 99.81) --
	(171.48, 99.99) --
	(171.49,100.17) --
	(171.49,100.35) --
	(171.50,100.52) --
	(171.50,100.70) --
	(171.51,100.88) --
	(171.51,101.06) --
	(171.52,101.24) --
	(171.53,101.42) --
	(171.53,101.60) --
	(171.54,101.77) --
	(171.54,101.95) --
	(171.55,102.13) --
	(171.56,102.31) --
	(171.56,102.49) --
	(171.57,102.67) --
	(171.57,102.84) --
	(171.58,103.02) --
	(171.58,103.20) --
	(171.58,103.38) --
	(171.59,103.56) --
	(171.59,103.74) --
	(171.59,103.92) --
	(171.60,104.09) --
	(171.60,104.27) --
	(171.60,104.45) --
	(171.60,104.63) --
	(171.60,104.81) --
	(171.61,104.99) --
	(171.61,105.16) --
	(171.61,105.34) --
	(171.61,105.52) --
	(171.61,105.70) --
	(171.61,105.88) --
	(171.61,106.06) --
	(171.61,106.24) --
	(171.61,106.41) --
	(171.61,106.59) --
	(171.61,106.77) --
	(171.61,106.95) --
	(171.61,107.13) --
	(171.61,107.31) --
	(171.61,107.48) --
	(171.61,107.66) --
	(171.61,107.84) --
	(171.61,108.02) --
	(171.62,108.20) --
	(171.62,108.38) --
	(171.62,108.56) --
	(171.62,108.73) --
	(171.62,108.91) --
	(171.62,109.09) --
	(171.62,109.27) --
	(171.62,109.45) --
	(171.62,109.63) --
	(171.62,109.80) --
	(171.62,109.98) --
	(171.62,110.16) --
	(171.62,110.34) --
	(171.62,110.52) --
	(171.62,110.70) --
	(171.62,110.87) --
	(171.62,111.05) --
	(171.62,111.23) --
	(171.62,111.41) --
	(171.62,111.59) --
	(171.62,111.77) --
	(171.62,111.95) --
	(171.62,112.12) --
	(171.62,112.30) --
	(171.62,112.48) --
	(171.62,112.66) --
	(171.63,112.66) --
	(171.63,112.48) --
	(171.63,112.30) --
	(171.63,112.12) --
	(171.63,111.95) --
	(171.63,111.77) --
	(171.63,111.59) --
	(171.63,111.41) --
	(171.63,111.23) --
	(171.63,111.05) --
	(171.63,110.87) --
	(171.63,110.70) --
	(171.63,110.52) --
	(171.63,110.34) --
	(171.63,110.16) --
	(171.63,109.98) --
	(171.63,109.80) --
	(171.63,109.63) --
	(171.63,109.45) --
	(171.63,109.27) --
	(171.63,109.09) --
	(171.63,108.91) --
	(171.63,108.73) --
	(171.63,108.56) --
	(171.63,108.38) --
	(171.64,108.20) --
	(171.64,108.02) --
	(171.64,107.84) --
	(171.64,107.66) --
	(171.64,107.48) --
	(171.64,107.31) --
	(171.64,107.13) --
	(171.64,106.95) --
	(171.64,106.77) --
	(171.64,106.59) --
	(171.64,106.41) --
	(171.64,106.24) --
	(171.64,106.06) --
	(171.64,105.88) --
	(171.64,105.70) --
	(171.64,105.52) --
	(171.64,105.34) --
	(171.64,105.16) --
	(171.64,104.99) --
	(171.65,104.81) --
	(171.65,104.63) --
	(171.65,104.45) --
	(171.65,104.27) --
	(171.65,104.09) --
	(171.66,103.92) --
	(171.66,103.74) --
	(171.66,103.56) --
	(171.67,103.38) --
	(171.67,103.20) --
	(171.67,103.02) --
	(171.68,102.84) --
	(171.68,102.67) --
	(171.69,102.49) --
	(171.69,102.31) --
	(171.70,102.13) --
	(171.71,101.95) --
	(171.71,101.77) --
	(171.72,101.60) --
	(171.72,101.42) --
	(171.73,101.24) --
	(171.74,101.06) --
	(171.74,100.88) --
	(171.75,100.70) --
	(171.75,100.52) --
	(171.76,100.35) --
	(171.76,100.17) --
	(171.77, 99.99) --
	(171.77, 99.81) --
	(171.77, 99.63) --
	(171.78, 99.45) --
	(171.78, 99.28) --
	(171.78, 99.10) --
	(171.78, 98.92) --
	(171.79, 98.74) --
	(171.79, 98.56) --
	(171.79, 98.38) --
	(171.80, 98.20) --
	(171.80, 98.03) --
	(171.80, 97.85) --
	(171.81, 97.67) --
	(171.81, 97.49) --
	(171.82, 97.31) --
	(171.82, 97.13) --
	(171.83, 96.96) --
	(171.84, 96.78) --
	(171.85, 96.60) --
	(171.85, 96.42) --
	(171.86, 96.24) --
	(171.87, 96.06) --
	(171.88, 95.88) --
	(171.89, 95.71) --
	(171.90, 95.53) --
	(171.91, 95.35) --
	(171.92, 95.17) --
	(171.93, 94.99) --
	(171.94, 94.81) --
	(171.95, 94.64) --
	(171.97, 94.46) --
	(171.98, 94.28) --
	(171.99, 94.10) --
	(172.00, 93.92) --
	(172.02, 93.74) --
	(172.03, 93.56) --
	(172.04, 93.39) --
	(172.06, 93.21) --
	(172.07, 93.03) --
	(172.09, 92.85) --
	(172.10, 92.67) --
	(172.12, 92.49) --
	(172.13, 92.32) --
	(172.15, 92.14) --
	(172.16, 91.96) --
	(172.18, 91.78) --
	(172.20, 91.60) --
	(172.21, 91.42) --
	(172.23, 91.25) --
	(172.25, 91.07) --
	(172.27, 90.89) --
	(172.28, 90.71) --
	(172.30, 90.53) --
	(172.32, 90.35) --
	(172.34, 90.17) --
	(172.36, 90.00) --
	(172.38, 89.82) --
	(172.40, 89.64) --
	(172.42, 89.46) --
	(172.44, 89.28) --
	(172.47, 89.10) --
	(172.49, 88.93) --
	(172.51, 88.75) --
	(172.54, 88.57) --
	(172.56, 88.39) --
	(172.59, 88.21) --
	(172.62, 88.03) --
	(172.65, 87.85) --
	(172.68, 87.68) --
	(172.71, 87.50) --
	(172.74, 87.32) --
	(172.78, 87.14) --
	(172.81, 86.96) --
	(172.85, 86.78) --
	(172.88, 86.61) --
	(172.92, 86.43) --
	(172.96, 86.25) --
	(173.00, 86.07) --
	(173.04, 85.89) --
	(173.08, 85.71) --
	(173.13, 85.53) --
	(173.17, 85.36) --
	(173.21, 85.18) --
	(173.25, 85.00) --
	(173.30, 84.82) --
	(173.34, 84.64) --
	(173.38, 84.46) --
	(173.42, 84.29) --
	(173.46, 84.11) --
	(173.50, 83.93) --
	(173.54, 83.75) --
	(173.58, 83.57) --
	(173.62, 83.39) --
	(173.66, 83.21) --
	(173.70, 83.04) --
	(173.73, 82.86) --
	(173.77, 82.68) --
	(173.81, 82.50) --
	(173.84, 82.32) --
	(173.88, 82.14) --
	(173.91, 81.97) --
	(173.95, 81.79) --
	(173.99, 81.61) --
	(174.03, 81.43) --
	(174.07, 81.25) --
	(174.11, 81.07) --
	(174.16, 80.89) --
	(174.21, 80.72) --
	(174.25, 80.54) --
	(174.30, 80.36) --
	(174.36, 80.18) --
	(174.41, 80.00) --
	(174.46, 79.82) --
	(174.52, 79.65) --
	(174.57, 79.47) --
	(174.63, 79.29) --
	(174.68, 79.11) --
	(174.74, 78.93) --
	(174.79, 78.75) --
	(174.85, 78.57) --
	(174.90, 78.40) --
	(174.95, 78.22) --
	(175.00, 78.04) --
	(175.05, 77.86) --
	(175.09, 77.68) --
	(175.13, 77.50) --
	(175.18, 77.33) --
	(175.22, 77.15) --
	(175.25, 76.97) --
	(175.29, 76.79) --
	(175.33, 76.61) --
	(175.36, 76.43) --
	(175.39, 76.26) --
	(175.42, 76.08) --
	(175.46, 75.90) --
	(175.49, 75.72) --
	(175.52, 75.54) --
	(175.55, 75.36) --
	(175.58, 75.18) --
	(175.61, 75.01) --
	(175.64, 74.83) --
	(175.67, 74.65) --
	(175.70, 74.47) --
	(175.74, 74.29) --
	(175.77, 74.11) --
	(175.80, 73.94) --
	(175.83, 73.76) --
	(175.86, 73.58) --
	(175.89, 73.40) --
	(175.92, 73.22) --
	(175.95, 73.04) --
	(175.98, 72.86) --
	(176.00, 72.69) --
	(176.03, 72.51) --
	(176.05, 72.33) --
	(176.07, 72.15) --
	(176.09, 71.97) --
	(176.11, 71.79) --
	(176.13, 71.62) --
	(176.14, 71.44) --
	(176.16, 71.26) --
	(176.17, 71.08) --
	(176.19, 70.90) --
	(176.20, 70.72) --
	(176.21, 70.54) --
	(176.22, 70.37) --
	(176.23, 70.19) --
	(176.24, 70.01) --
	(176.25, 69.83) --
	(176.26, 69.65) --
	(176.26, 69.47) --
	(176.26, 69.30) --
	(176.27, 69.12) --
	(176.27, 68.94) --
	(176.27, 68.76) --
	(176.26, 68.58) --
	(176.26, 68.40) --
	(176.25, 68.22) --
	(176.25, 68.05) --
	(176.24, 67.87) --
	(176.23, 67.69) --
	(176.22, 67.51) --
	(176.21, 67.33) --
	(176.20, 67.15) --
	(176.20, 66.98) --
	(176.19, 66.80) --
	(176.18, 66.62) --
	(176.17, 66.44) --
	(176.17, 66.26) --
	(176.16, 66.08) --
	(176.16, 65.90) --
	(176.15, 65.73) --
	(176.15, 65.55) --
	(176.14, 65.37) --
	(176.14, 65.19) --
	(176.14, 65.01) --
	(176.13, 64.83) --
	(176.13, 64.66) --
	(176.12, 64.48) --
	(176.11, 64.30) --
	(176.10, 64.12) --
	(176.09, 63.94) --
	(176.08, 63.76) --
	(176.06, 63.58) --
	(176.04, 63.41) --
	(176.03, 63.23) --
	(176.00, 63.05) --
	(175.98, 62.87) --
	(175.95, 62.69) --
	(175.93, 62.51) --
	(175.90, 62.34) --
	(175.86, 62.16) --
	(175.83, 61.98) --
	(175.80, 61.80) --
	(175.76, 61.62) --
	(175.73, 61.44) --
	(175.69, 61.26) --
	(175.66, 61.09) --
	(175.62, 60.91) --
	(175.58, 60.73) --
	(175.54, 60.55) --
	(175.50, 60.37) --
	(175.47, 60.19) --
	(175.43, 60.02) --
	(175.39, 59.84) --
	(175.35, 59.66) --
	(175.31, 59.48) --
	(175.28, 59.30) --
	(175.24, 59.12) --
	(175.20, 58.95) --
	(175.16, 58.77) --
	(175.13, 58.59) --
	(175.09, 58.41) --
	(175.06, 58.23) --
	(175.02, 58.05) --
	(174.98, 57.87) --
	(174.95, 57.70) --
	(174.91, 57.52) --
	(174.87, 57.34) --
	(174.84, 57.16) --
	(174.80, 56.98) --
	(174.76, 56.80) --
	(174.72, 56.63) --
	(174.68, 56.45) --
	(174.63, 56.27) --
	(174.59, 56.09) --
	(174.54, 55.91) --
	(174.50, 55.73) --
	(174.45, 55.55) --
	(174.40, 55.38) --
	(174.35, 55.20) --
	(174.31, 55.02) --
	(174.26, 54.84) --
	(174.21, 54.66) --
	(174.16, 54.48) --
	(174.11, 54.31) --
	(174.07, 54.13) --
	(174.02, 53.95) --
	(173.98, 53.77) --
	(173.94, 53.59) --
	(173.90, 53.41) --
	(173.86, 53.23) --
	(173.82, 53.06) --
	(173.79, 52.88) --
	(173.75, 52.70) --
	(173.72, 52.52) --
	(173.69, 52.34) --
	(173.66, 52.16) --
	(173.62, 51.99) --
	(173.59, 51.81) --
	(173.56, 51.63) --
	(173.53, 51.45) --
	(173.50, 51.27) --
	(173.47, 51.09) --
	(173.44, 50.91) --
	(173.40, 50.74) --
	(173.37, 50.56) --
	(173.34, 50.38) --
	(173.30, 50.20) --
	(173.27, 50.02) --
	(173.23, 49.84) --
	(173.20, 49.67) --
	(173.16, 49.49) --
	(173.13, 49.31) --
	(173.09, 49.13) --
	(173.05, 48.95) --
	(173.02, 48.77) --
	(172.99, 48.59) --
	(172.95, 48.42) --
	(172.92, 48.24) --
	(172.88, 48.06) --
	(172.85, 47.88) --
	(172.82, 47.70) --
	(172.79, 47.52) --
	(172.76, 47.35) --
	(172.73, 47.17) --
	(172.70, 46.99) --
	(172.67, 46.81) --
	(172.65, 46.63) --
	(172.62, 46.45) --
	(172.59, 46.27) --
	(172.56, 46.10) --
	(172.53, 45.92) --
	(172.51, 45.74) --
	(172.48, 45.56) --
	(172.45, 45.38) --
	(172.42, 45.20) --
	(172.39, 45.03) --
	(172.37, 44.85) --
	(172.34, 44.67) --
	(172.31, 44.49) --
	(172.28, 44.31) --
	(172.26, 44.13) --
	(172.23, 43.96) --
	(172.21, 43.78) --
	(172.18, 43.60) --
	(172.16, 43.42) --
	(172.14, 43.24) --
	(172.12, 43.06) --
	(172.10, 42.88) --
	(172.08, 42.71) --
	(172.06, 42.53) --
	(172.04, 42.35) --
	(172.03, 42.17) --
	(172.01, 41.99) --
	(172.00, 41.81) --
	(171.98, 41.64) --
	(171.97, 41.46) --
	(171.96, 41.28) --
	(171.94, 41.10) --
	(171.93, 40.92) --
	(171.92, 40.74) --
	(171.91, 40.56) --
	(171.90, 40.39) --
	(171.88, 40.21) --
	(171.87, 40.03) --
	(171.86, 39.85) --
	(171.85, 39.67) --
	(171.84, 39.49) --
	(171.83, 39.32) --
	(171.82, 39.14) --
	(171.81, 38.96) --
	(171.80, 38.78) --
	(171.79, 38.60) --
	(171.78, 38.42) --
	(171.77, 38.24) --
	(171.76, 38.07) --
	(171.76, 37.89) --
	(171.75, 37.71) --
	(171.75, 37.53) --
	(171.74, 37.35) --
	(171.74, 37.17) --
	(171.73, 37.00) --
	(171.73, 36.82) --
	(171.73, 36.64) --
	(171.72, 36.46) --
	(171.72, 36.28) --
	(171.71, 36.10) --
	(171.71, 35.92) --
	(171.71, 35.75) --
	(171.70, 35.57) --
	(171.70, 35.39) --
	(171.70, 35.21) --
	(171.69, 35.03) --
	(171.69, 34.85) --
	(171.69, 34.68) --
	(171.68, 34.50) --
	(171.68, 34.32) --
	(171.68, 34.14) --
	(171.67, 33.96) --
	(171.67, 33.78) --
	(171.67, 33.60) --
	(171.67, 33.43) --
	(171.66, 33.25) --
	(171.66, 33.07) --
	(171.66, 32.89) --
	(171.66, 32.71) --
	(171.66, 32.53) --
	(171.66, 32.36) --
	(171.65, 32.18) --
	(171.65, 32.00) --
	(171.65, 31.82) --
	(171.65, 31.64) --
	(171.65, 31.46) --
	(171.65, 31.28) --
	(171.65, 31.11) --
	(171.65, 30.93) --
	(171.64, 30.75) --
	(171.64, 30.57) --
	(171.64, 30.39) --
	(171.64, 30.21) --
	(171.64, 30.04) --
	(171.64, 29.86) --
	(171.64, 29.68) --
	(171.64, 29.50) --
	(171.64, 29.32) --
	(171.64, 29.14) --
	(171.64, 28.96) --
	(171.63, 28.79) --
	(171.63, 28.61) --
	(171.63, 28.43) --
	(171.63, 28.25) --
	(171.63, 28.07) --
	(171.63, 27.89) --
	(171.63, 27.72) --
	(171.63, 27.54) --
	(171.63, 27.36) --
	(171.63, 27.18) --
	(171.63, 27.00) --
	(171.63, 26.82) --
	(171.63, 26.65) --
	(171.63, 26.47) --
	(171.63, 26.29) --
	(171.63, 26.11) --
	(171.63, 25.93) --
	(171.63, 25.75) --
	(171.63, 25.57) --
	(171.63, 25.40) --
	(171.63, 25.22) --
	(171.63, 25.04) --
	(171.63, 24.86) --
	(171.63, 24.68) --
	(171.63, 24.50) --
	(171.63, 24.33) --
	(171.63, 24.15) --
	(171.63, 23.97) --
	(171.63, 23.79) --
	(171.63, 23.61) --
	(171.63, 23.43) --
	(171.63, 23.25) --
	(171.63, 23.08) --
	(171.63, 22.90) --
	(171.63, 22.72) --
	(171.63, 22.54) --
	(171.63, 22.36) --
	(171.63, 22.18) --
	(171.63, 22.01) --
	(171.63, 21.83) --
	(171.63, 21.65) --
	(171.63, 21.47) --
	(171.62, 21.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.02, 67.69) --
	(176.23, 67.69);
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (187.41, 46.07) --
	(187.41, 46.20) --
	(187.41, 46.33) --
	(187.41, 46.46) --
	(187.40, 46.60) --
	(187.40, 46.73) --
	(187.40, 46.86) --
	(187.40, 46.99) --
	(187.40, 47.13) --
	(187.40, 47.26) --
	(187.40, 47.39) --
	(187.40, 47.52) --
	(187.40, 47.65) --
	(187.40, 47.79) --
	(187.40, 47.92) --
	(187.40, 48.05) --
	(187.40, 48.18) --
	(187.40, 48.32) --
	(187.40, 48.45) --
	(187.40, 48.58) --
	(187.40, 48.71) --
	(187.40, 48.85) --
	(187.40, 48.98) --
	(187.40, 49.11) --
	(187.40, 49.24) --
	(187.40, 49.38) --
	(187.40, 49.51) --
	(187.40, 49.64) --
	(187.40, 49.77) --
	(187.39, 49.91) --
	(187.39, 50.04) --
	(187.39, 50.17) --
	(187.39, 50.30) --
	(187.39, 50.43) --
	(187.39, 50.57) --
	(187.39, 50.70) --
	(187.39, 50.83) --
	(187.39, 50.96) --
	(187.39, 51.10) --
	(187.39, 51.23) --
	(187.39, 51.36) --
	(187.39, 51.49) --
	(187.39, 51.63) --
	(187.39, 51.76) --
	(187.38, 51.89) --
	(187.38, 52.02) --
	(187.38, 52.16) --
	(187.38, 52.29) --
	(187.37, 52.42) --
	(187.37, 52.55) --
	(187.37, 52.68) --
	(187.36, 52.82) --
	(187.36, 52.95) --
	(187.36, 53.08) --
	(187.35, 53.21) --
	(187.35, 53.35) --
	(187.35, 53.48) --
	(187.34, 53.61) --
	(187.34, 53.74) --
	(187.33, 53.88) --
	(187.33, 54.01) --
	(187.32, 54.14) --
	(187.32, 54.27) --
	(187.31, 54.41) --
	(187.31, 54.54) --
	(187.30, 54.67) --
	(187.30, 54.80) --
	(187.29, 54.93) --
	(187.29, 55.07) --
	(187.28, 55.20) --
	(187.27, 55.33) --
	(187.27, 55.46) --
	(187.26, 55.60) --
	(187.26, 55.73) --
	(187.25, 55.86) --
	(187.25, 55.99) --
	(187.24, 56.13) --
	(187.23, 56.26) --
	(187.23, 56.39) --
	(187.22, 56.52) --
	(187.22, 56.66) --
	(187.21, 56.79) --
	(187.20, 56.92) --
	(187.20, 57.05) --
	(187.19, 57.18) --
	(187.18, 57.32) --
	(187.18, 57.45) --
	(187.17, 57.58) --
	(187.16, 57.71) --
	(187.16, 57.85) --
	(187.15, 57.98) --
	(187.14, 58.11) --
	(187.13, 58.24) --
	(187.12, 58.38) --
	(187.11, 58.51) --
	(187.10, 58.64) --
	(187.09, 58.77) --
	(187.08, 58.91) --
	(187.07, 59.04) --
	(187.06, 59.17) --
	(187.05, 59.30) --
	(187.04, 59.44) --
	(187.02, 59.57) --
	(187.01, 59.70) --
	(187.00, 59.83) --
	(186.99, 59.96) --
	(186.98, 60.10) --
	(186.96, 60.23) --
	(186.95, 60.36) --
	(186.94, 60.49) --
	(186.93, 60.63) --
	(186.91, 60.76) --
	(186.90, 60.89) --
	(186.88, 61.02) --
	(186.87, 61.16) --
	(186.85, 61.29) --
	(186.84, 61.42) --
	(186.82, 61.55) --
	(186.81, 61.69) --
	(186.79, 61.82) --
	(186.77, 61.95) --
	(186.75, 62.08) --
	(186.73, 62.21) --
	(186.71, 62.35) --
	(186.69, 62.48) --
	(186.66, 62.61) --
	(186.64, 62.74) --
	(186.61, 62.88) --
	(186.58, 63.01) --
	(186.55, 63.14) --
	(186.52, 63.27) --
	(186.49, 63.41) --
	(186.46, 63.54) --
	(186.43, 63.67) --
	(186.39, 63.80) --
	(186.36, 63.94) --
	(186.33, 64.07) --
	(186.29, 64.20) --
	(186.26, 64.33) --
	(186.22, 64.46) --
	(186.19, 64.60) --
	(186.16, 64.73) --
	(186.12, 64.86) --
	(186.09, 64.99) --
	(186.06, 65.13) --
	(186.03, 65.26) --
	(186.01, 65.39) --
	(185.98, 65.52) --
	(185.95, 65.66) --
	(185.93, 65.79) --
	(185.90, 65.92) --
	(185.88, 66.05) --
	(185.85, 66.19) --
	(185.83, 66.32) --
	(185.80, 66.45) --
	(185.77, 66.58) --
	(185.75, 66.71) --
	(185.72, 66.85) --
	(185.69, 66.98) --
	(185.66, 67.11) --
	(185.63, 67.24) --
	(185.59, 67.38) --
	(185.56, 67.51) --
	(185.52, 67.64) --
	(185.49, 67.77) --
	(185.45, 67.91) --
	(185.41, 68.04) --
	(185.37, 68.17) --
	(185.33, 68.30) --
	(185.28, 68.44) --
	(185.24, 68.57) --
	(185.19, 68.70) --
	(185.15, 68.83) --
	(185.10, 68.97) --
	(185.05, 69.10) --
	(185.01, 69.23) --
	(184.96, 69.36) --
	(184.91, 69.49) --
	(184.85, 69.63) --
	(184.80, 69.76) --
	(184.75, 69.89) --
	(184.69, 70.02) --
	(184.64, 70.16) --
	(184.58, 70.29) --
	(184.53, 70.42) --
	(184.47, 70.55) --
	(184.41, 70.69) --
	(184.36, 70.82) --
	(184.30, 70.95) --
	(184.24, 71.08) --
	(184.18, 71.22) --
	(184.12, 71.35) --
	(184.06, 71.48) --
	(184.00, 71.61) --
	(183.95, 71.74) --
	(183.89, 71.88) --
	(183.83, 72.01) --
	(183.78, 72.14) --
	(183.72, 72.27) --
	(183.67, 72.41) --
	(183.62, 72.54) --
	(183.57, 72.67) --
	(183.52, 72.80) --
	(183.47, 72.94) --
	(183.42, 73.07) --
	(183.37, 73.20) --
	(183.33, 73.33) --
	(183.28, 73.47) --
	(183.23, 73.60) --
	(183.18, 73.73) --
	(183.13, 73.86) --
	(183.08, 73.99) --
	(183.03, 74.13) --
	(182.98, 74.26) --
	(182.93, 74.39) --
	(182.87, 74.52) --
	(182.81, 74.66) --
	(182.76, 74.79) --
	(182.70, 74.92) --
	(182.64, 75.05) --
	(182.58, 75.19) --
	(182.52, 75.32) --
	(182.47, 75.45) --
	(182.41, 75.58) --
	(182.36, 75.72) --
	(182.30, 75.85) --
	(182.25, 75.98) --
	(182.20, 76.11) --
	(182.15, 76.24) --
	(182.11, 76.38) --
	(182.07, 76.51) --
	(182.02, 76.64) --
	(181.99, 76.77) --
	(181.95, 76.91) --
	(181.91, 77.04) --
	(181.88, 77.17) --
	(181.84, 77.30) --
	(181.81, 77.44) --
	(181.78, 77.57) --
	(181.75, 77.70) --
	(181.72, 77.83) --
	(181.69, 77.97) --
	(181.66, 78.10) --
	(181.64, 78.23) --
	(181.61, 78.36) --
	(181.59, 78.50) --
	(181.56, 78.63) --
	(181.54, 78.76) --
	(181.52, 78.89) --
	(181.51, 79.02) --
	(181.49, 79.16) --
	(181.48, 79.29) --
	(181.46, 79.42) --
	(181.45, 79.55) --
	(181.44, 79.69) --
	(181.43, 79.82) --
	(181.42, 79.95) --
	(181.41, 80.08) --
	(181.41, 80.22) --
	(181.40, 80.35) --
	(181.39, 80.48) --
	(181.38, 80.61) --
	(181.38, 80.75) --
	(181.37, 80.88) --
	(181.37, 81.01) --
	(181.36, 81.14) --
	(181.36, 81.27) --
	(181.36, 81.41) --
	(181.35, 81.54) --
	(181.35, 81.67) --
	(181.36, 81.80) --
	(181.36, 81.94) --
	(181.37, 82.07) --
	(181.37, 82.20) --
	(181.38, 82.33) --
	(181.40, 82.47) --
	(181.41, 82.60) --
	(181.43, 82.73) --
	(181.45, 82.86) --
	(181.47, 83.00) --
	(181.50, 83.13) --
	(181.52, 83.26) --
	(181.55, 83.39) --
	(181.58, 83.52) --
	(181.61, 83.66) --
	(181.64, 83.79) --
	(181.67, 83.92) --
	(181.70, 84.05) --
	(181.73, 84.19) --
	(181.76, 84.32) --
	(181.78, 84.45) --
	(181.81, 84.58) --
	(181.84, 84.72) --
	(181.87, 84.85) --
	(181.90, 84.98) --
	(181.93, 85.11) --
	(181.96, 85.25) --
	(181.99, 85.38) --
	(182.02, 85.51) --
	(182.05, 85.64) --
	(182.08, 85.77) --
	(182.11, 85.91) --
	(182.14, 86.04) --
	(182.17, 86.17) --
	(182.21, 86.30) --
	(182.24, 86.44) --
	(182.28, 86.57) --
	(182.32, 86.70) --
	(182.36, 86.83) --
	(182.39, 86.97) --
	(182.43, 87.10) --
	(182.47, 87.23) --
	(182.51, 87.36) --
	(182.55, 87.50) --
	(182.59, 87.63) --
	(182.63, 87.76) --
	(182.67, 87.89) --
	(182.71, 88.03) --
	(182.75, 88.16) --
	(182.79, 88.29) --
	(182.83, 88.42) --
	(182.87, 88.55) --
	(182.91, 88.69) --
	(182.95, 88.82) --
	(182.99, 88.95) --
	(183.04, 89.08) --
	(183.08, 89.22) --
	(183.12, 89.35) --
	(183.17, 89.48) --
	(183.22, 89.61) --
	(183.26, 89.75) --
	(183.31, 89.88) --
	(183.37, 90.01) --
	(183.42, 90.14) --
	(183.47, 90.28) --
	(183.53, 90.41) --
	(183.59, 90.54) --
	(183.65, 90.67) --
	(183.71, 90.80) --
	(183.77, 90.94) --
	(183.83, 91.07) --
	(183.89, 91.20) --
	(183.96, 91.33) --
	(184.02, 91.47) --
	(184.08, 91.60) --
	(184.14, 91.73) --
	(184.21, 91.86) --
	(184.27, 92.00) --
	(184.32, 92.13) --
	(184.38, 92.26) --
	(184.44, 92.39) --
	(184.49, 92.53) --
	(184.54, 92.66) --
	(184.59, 92.79) --
	(184.64, 92.92) --
	(184.69, 93.05) --
	(184.73, 93.19) --
	(184.78, 93.32) --
	(184.82, 93.45) --
	(184.86, 93.58) --
	(184.90, 93.72) --
	(184.94, 93.85) --
	(184.98, 93.98) --
	(185.02, 94.11) --
	(185.06, 94.25) --
	(185.11, 94.38) --
	(185.15, 94.51) --
	(185.19, 94.64) --
	(185.24, 94.78) --
	(185.28, 94.91) --
	(185.33, 95.04) --
	(185.38, 95.17) --
	(185.43, 95.30) --
	(185.47, 95.44) --
	(185.52, 95.57) --
	(185.57, 95.70) --
	(185.62, 95.83) --
	(185.67, 95.97) --
	(185.71, 96.10) --
	(185.76, 96.23) --
	(185.80, 96.36) --
	(185.84, 96.50) --
	(185.89, 96.63) --
	(185.93, 96.76) --
	(185.96, 96.89) --
	(186.00, 97.03) --
	(186.04, 97.16) --
	(186.07, 97.29) --
	(186.10, 97.42) --
	(186.14, 97.56) --
	(186.17, 97.69) --
	(186.20, 97.82) --
	(186.23, 97.95) --
	(186.25, 98.08) --
	(186.28, 98.22) --
	(186.31, 98.35) --
	(186.33, 98.48) --
	(186.36, 98.61) --
	(186.39, 98.75) --
	(186.41, 98.88) --
	(186.44, 99.01) --
	(186.46, 99.14) --
	(186.48, 99.28) --
	(186.51, 99.41) --
	(186.53, 99.54) --
	(186.55, 99.67) --
	(186.57, 99.81) --
	(186.60, 99.94) --
	(186.62,100.07) --
	(186.64,100.20) --
	(186.66,100.33) --
	(186.68,100.47) --
	(186.70,100.60) --
	(186.72,100.73) --
	(186.74,100.86) --
	(186.76,101.00) --
	(186.78,101.13) --
	(186.80,101.26) --
	(186.82,101.39) --
	(186.84,101.53) --
	(186.86,101.66) --
	(186.87,101.79) --
	(186.89,101.92) --
	(186.91,102.06) --
	(186.93,102.19) --
	(186.94,102.32) --
	(186.96,102.45) --
	(186.98,102.58) --
	(186.99,102.72) --
	(187.01,102.85) --
	(187.02,102.98) --
	(187.04,103.11) --
	(187.05,103.25) --
	(187.07,103.38) --
	(187.08,103.51) --
	(187.09,103.64) --
	(187.10,103.78) --
	(187.12,103.91) --
	(187.13,104.04) --
	(187.14,104.17) --
	(187.15,104.31) --
	(187.16,104.44) --
	(187.18,104.57) --
	(187.19,104.70) --
	(187.20,104.83) --
	(187.21,104.97) --
	(187.22,105.10) --
	(187.23,105.23) --
	(187.23,105.36) --
	(187.24,105.50) --
	(187.25,105.63) --
	(187.26,105.76) --
	(187.27,105.89) --
	(187.27,106.03) --
	(187.28,106.16) --
	(187.29,106.29) --
	(187.29,106.42) --
	(187.30,106.56) --
	(187.30,106.69) --
	(187.31,106.82) --
	(187.31,106.95) --
	(187.32,107.09) --
	(187.32,107.22) --
	(187.33,107.35) --
	(187.33,107.48) --
	(187.33,107.61) --
	(187.34,107.75) --
	(187.34,107.88) --
	(187.34,108.01) --
	(187.35,108.14) --
	(187.35,108.28) --
	(187.35,108.41) --
	(187.35,108.54) --
	(187.36,108.67) --
	(187.36,108.81) --
	(187.36,108.94) --
	(187.36,109.07) --
	(187.37,109.20) --
	(187.37,109.34) --
	(187.37,109.47) --
	(187.37,109.60) --
	(187.37,109.73) --
	(187.38,109.86) --
	(187.38,110.00) --
	(187.38,110.13) --
	(187.38,110.26) --
	(187.38,110.39) --
	(187.38,110.53) --
	(187.39,110.66) --
	(187.39,110.79) --
	(187.39,110.92) --
	(187.39,111.06) --
	(187.39,111.19) --
	(187.39,111.32) --
	(187.39,111.45) --
	(187.39,111.59) --
	(187.39,111.72) --
	(187.39,111.85) --
	(187.39,111.98) --
	(187.39,112.11) --
	(187.40,112.25) --
	(187.40,112.38) --
	(187.40,112.51) --
	(187.40,112.64) --
	(187.40,112.78) --
	(187.40,112.91) --
	(187.40,113.04) --
	(187.40,113.17) --
	(187.40,113.31) --
	(187.40,113.44) --
	(187.40,113.57) --
	(187.40,113.70) --
	(187.42,113.70) --
	(187.42,113.57) --
	(187.42,113.44) --
	(187.42,113.31) --
	(187.42,113.17) --
	(187.42,113.04) --
	(187.43,112.91) --
	(187.43,112.78) --
	(187.43,112.64) --
	(187.43,112.51) --
	(187.43,112.38) --
	(187.43,112.25) --
	(187.43,112.11) --
	(187.43,111.98) --
	(187.43,111.85) --
	(187.43,111.72) --
	(187.43,111.59) --
	(187.43,111.45) --
	(187.43,111.32) --
	(187.43,111.19) --
	(187.43,111.06) --
	(187.43,110.92) --
	(187.43,110.79) --
	(187.44,110.66) --
	(187.44,110.53) --
	(187.44,110.39) --
	(187.44,110.26) --
	(187.44,110.13) --
	(187.44,110.00) --
	(187.45,109.86) --
	(187.45,109.73) --
	(187.45,109.60) --
	(187.45,109.47) --
	(187.45,109.34) --
	(187.46,109.20) --
	(187.46,109.07) --
	(187.46,108.94) --
	(187.46,108.81) --
	(187.46,108.67) --
	(187.47,108.54) --
	(187.47,108.41) --
	(187.47,108.28) --
	(187.47,108.14) --
	(187.48,108.01) --
	(187.48,107.88) --
	(187.48,107.75) --
	(187.49,107.61) --
	(187.49,107.48) --
	(187.49,107.35) --
	(187.50,107.22) --
	(187.50,107.09) --
	(187.51,106.95) --
	(187.51,106.82) --
	(187.52,106.69) --
	(187.52,106.56) --
	(187.53,106.42) --
	(187.53,106.29) --
	(187.54,106.16) --
	(187.55,106.03) --
	(187.55,105.89) --
	(187.56,105.76) --
	(187.57,105.63) --
	(187.58,105.50) --
	(187.59,105.36) --
	(187.60,105.23) --
	(187.60,105.10) --
	(187.61,104.97) --
	(187.62,104.83) --
	(187.64,104.70) --
	(187.65,104.57) --
	(187.66,104.44) --
	(187.67,104.31) --
	(187.68,104.17) --
	(187.69,104.04) --
	(187.70,103.91) --
	(187.72,103.78) --
	(187.73,103.64) --
	(187.74,103.51) --
	(187.76,103.38) --
	(187.77,103.25) --
	(187.78,103.11) --
	(187.80,102.98) --
	(187.81,102.85) --
	(187.83,102.72) --
	(187.84,102.58) --
	(187.86,102.45) --
	(187.88,102.32) --
	(187.89,102.19) --
	(187.91,102.06) --
	(187.93,101.92) --
	(187.95,101.79) --
	(187.96,101.66) --
	(187.98,101.53) --
	(188.00,101.39) --
	(188.02,101.26) --
	(188.04,101.13) --
	(188.06,101.00) --
	(188.08,100.86) --
	(188.10,100.73) --
	(188.12,100.60) --
	(188.14,100.47) --
	(188.16,100.33) --
	(188.18,100.20) --
	(188.20,100.07) --
	(188.23, 99.94) --
	(188.25, 99.81) --
	(188.27, 99.67) --
	(188.29, 99.54) --
	(188.32, 99.41) --
	(188.34, 99.28) --
	(188.36, 99.14) --
	(188.39, 99.01) --
	(188.41, 98.88) --
	(188.44, 98.75) --
	(188.46, 98.61) --
	(188.49, 98.48) --
	(188.51, 98.35) --
	(188.54, 98.22) --
	(188.57, 98.08) --
	(188.60, 97.95) --
	(188.62, 97.82) --
	(188.65, 97.69) --
	(188.69, 97.56) --
	(188.72, 97.42) --
	(188.75, 97.29) --
	(188.78, 97.16) --
	(188.82, 97.03) --
	(188.86, 96.89) --
	(188.90, 96.76) --
	(188.94, 96.63) --
	(188.98, 96.50) --
	(189.02, 96.36) --
	(189.06, 96.23) --
	(189.11, 96.10) --
	(189.16, 95.97) --
	(189.20, 95.83) --
	(189.25, 95.70) --
	(189.30, 95.57) --
	(189.35, 95.44) --
	(189.40, 95.30) --
	(189.44, 95.17) --
	(189.49, 95.04) --
	(189.54, 94.91) --
	(189.58, 94.78) --
	(189.63, 94.64) --
	(189.67, 94.51) --
	(189.71, 94.38) --
	(189.76, 94.25) --
	(189.80, 94.11) --
	(189.84, 93.98) --
	(189.88, 93.85) --
	(189.92, 93.72) --
	(189.96, 93.58) --
	(190.00, 93.45) --
	(190.04, 93.32) --
	(190.09, 93.19) --
	(190.13, 93.05) --
	(190.18, 92.92) --
	(190.23, 92.79) --
	(190.28, 92.66) --
	(190.33, 92.53) --
	(190.38, 92.39) --
	(190.44, 92.26) --
	(190.50, 92.13) --
	(190.56, 92.00) --
	(190.62, 91.86) --
	(190.68, 91.73) --
	(190.74, 91.60) --
	(190.80, 91.47) --
	(190.87, 91.33) --
	(190.93, 91.20) --
	(190.99, 91.07) --
	(191.05, 90.94) --
	(191.11, 90.80) --
	(191.18, 90.67) --
	(191.23, 90.54) --
	(191.29, 90.41) --
	(191.35, 90.28) --
	(191.40, 90.14) --
	(191.46, 90.01) --
	(191.51, 89.88) --
	(191.56, 89.75) --
	(191.61, 89.61) --
	(191.65, 89.48) --
	(191.70, 89.35) --
	(191.74, 89.22) --
	(191.78, 89.08) --
	(191.83, 88.95) --
	(191.87, 88.82) --
	(191.91, 88.69) --
	(191.95, 88.55) --
	(191.99, 88.42) --
	(192.03, 88.29) --
	(192.07, 88.16) --
	(192.11, 88.03) --
	(192.15, 87.89) --
	(192.19, 87.76) --
	(192.23, 87.63) --
	(192.27, 87.50) --
	(192.31, 87.36) --
	(192.35, 87.23) --
	(192.39, 87.10) --
	(192.43, 86.97) --
	(192.47, 86.83) --
	(192.50, 86.70) --
	(192.54, 86.57) --
	(192.58, 86.44) --
	(192.61, 86.30) --
	(192.65, 86.17) --
	(192.68, 86.04) --
	(192.71, 85.91) --
	(192.75, 85.77) --
	(192.78, 85.64) --
	(192.81, 85.51) --
	(192.84, 85.38) --
	(192.86, 85.25) --
	(192.89, 85.11) --
	(192.92, 84.98) --
	(192.95, 84.85) --
	(192.98, 84.72) --
	(193.01, 84.58) --
	(193.04, 84.45) --
	(193.07, 84.32) --
	(193.10, 84.19) --
	(193.13, 84.05) --
	(193.16, 83.92) --
	(193.18, 83.79) --
	(193.21, 83.66) --
	(193.24, 83.52) --
	(193.27, 83.39) --
	(193.30, 83.26) --
	(193.32, 83.13) --
	(193.35, 83.00) --
	(193.37, 82.86) --
	(193.39, 82.73) --
	(193.41, 82.60) --
	(193.42, 82.47) --
	(193.44, 82.33) --
	(193.45, 82.20) --
	(193.46, 82.07) --
	(193.46, 81.94) --
	(193.47, 81.80) --
	(193.47, 81.67) --
	(193.47, 81.54) --
	(193.47, 81.41) --
	(193.46, 81.27) --
	(193.46, 81.14) --
	(193.45, 81.01) --
	(193.45, 80.88) --
	(193.44, 80.75) --
	(193.44, 80.61) --
	(193.43, 80.48) --
	(193.42, 80.35) --
	(193.42, 80.22) --
	(193.41, 80.08) --
	(193.40, 79.95) --
	(193.39, 79.82) --
	(193.38, 79.69) --
	(193.37, 79.55) --
	(193.36, 79.42) --
	(193.35, 79.29) --
	(193.33, 79.16) --
	(193.32, 79.02) --
	(193.30, 78.89) --
	(193.28, 78.76) --
	(193.26, 78.63) --
	(193.23, 78.50) --
	(193.21, 78.36) --
	(193.19, 78.23) --
	(193.16, 78.10) --
	(193.13, 77.97) --
	(193.10, 77.83) --
	(193.07, 77.70) --
	(193.04, 77.57) --
	(193.01, 77.44) --
	(192.98, 77.30) --
	(192.94, 77.17) --
	(192.91, 77.04) --
	(192.87, 76.91) --
	(192.84, 76.77) --
	(192.80, 76.64) --
	(192.76, 76.51) --
	(192.71, 76.38) --
	(192.67, 76.24) --
	(192.62, 76.11) --
	(192.57, 75.98) --
	(192.52, 75.85) --
	(192.47, 75.72) --
	(192.41, 75.58) --
	(192.35, 75.45) --
	(192.30, 75.32) --
	(192.24, 75.19) --
	(192.18, 75.05) --
	(192.12, 74.92) --
	(192.06, 74.79) --
	(192.01, 74.66) --
	(191.95, 74.52) --
	(191.90, 74.39) --
	(191.84, 74.26) --
	(191.79, 74.13) --
	(191.74, 73.99) --
	(191.69, 73.86) --
	(191.64, 73.73) --
	(191.59, 73.60) --
	(191.54, 73.47) --
	(191.49, 73.33) --
	(191.45, 73.20) --
	(191.40, 73.07) --
	(191.35, 72.94) --
	(191.30, 72.80) --
	(191.25, 72.67) --
	(191.20, 72.54) --
	(191.15, 72.41) --
	(191.10, 72.27) --
	(191.04, 72.14) --
	(190.99, 72.01) --
	(190.93, 71.88) --
	(190.88, 71.74) --
	(190.82, 71.61) --
	(190.76, 71.48) --
	(190.70, 71.35) --
	(190.64, 71.22) --
	(190.58, 71.08) --
	(190.52, 70.95) --
	(190.47, 70.82) --
	(190.41, 70.69) --
	(190.35, 70.55) --
	(190.29, 70.42) --
	(190.24, 70.29) --
	(190.18, 70.16) --
	(190.13, 70.02) --
	(190.07, 69.89) --
	(190.02, 69.76) --
	(189.97, 69.63) --
	(189.92, 69.49) --
	(189.87, 69.36) --
	(189.82, 69.23) --
	(189.77, 69.10) --
	(189.72, 68.97) --
	(189.67, 68.83) --
	(189.63, 68.70) --
	(189.58, 68.57) --
	(189.54, 68.44) --
	(189.50, 68.30) --
	(189.45, 68.17) --
	(189.41, 68.04) --
	(189.37, 67.91) --
	(189.34, 67.77) --
	(189.30, 67.64) --
	(189.26, 67.51) --
	(189.23, 67.38) --
	(189.20, 67.24) --
	(189.16, 67.11) --
	(189.13, 66.98) --
	(189.10, 66.85) --
	(189.08, 66.71) --
	(189.05, 66.58) --
	(189.02, 66.45) --
	(189.00, 66.32) --
	(188.97, 66.19) --
	(188.95, 66.05) --
	(188.92, 65.92) --
	(188.90, 65.79) --
	(188.87, 65.66) --
	(188.84, 65.52) --
	(188.82, 65.39) --
	(188.79, 65.26) --
	(188.76, 65.13) --
	(188.73, 64.99) --
	(188.70, 64.86) --
	(188.67, 64.73) --
	(188.63, 64.60) --
	(188.60, 64.46) --
	(188.56, 64.33) --
	(188.53, 64.20) --
	(188.50, 64.07) --
	(188.46, 63.94) --
	(188.43, 63.80) --
	(188.39, 63.67) --
	(188.36, 63.54) --
	(188.33, 63.41) --
	(188.30, 63.27) --
	(188.27, 63.14) --
	(188.24, 63.01) --
	(188.21, 62.88) --
	(188.19, 62.74) --
	(188.16, 62.61) --
	(188.14, 62.48) --
	(188.11, 62.35) --
	(188.09, 62.21) --
	(188.07, 62.08) --
	(188.05, 61.95) --
	(188.03, 61.82) --
	(188.02, 61.69) --
	(188.00, 61.55) --
	(187.98, 61.42) --
	(187.97, 61.29) --
	(187.95, 61.16) --
	(187.94, 61.02) --
	(187.92, 60.89) --
	(187.91, 60.76) --
	(187.90, 60.63) --
	(187.88, 60.49) --
	(187.87, 60.36) --
	(187.86, 60.23) --
	(187.85, 60.10) --
	(187.83, 59.96) --
	(187.82, 59.83) --
	(187.81, 59.70) --
	(187.80, 59.57) --
	(187.79, 59.44) --
	(187.77, 59.30) --
	(187.76, 59.17) --
	(187.75, 59.04) --
	(187.74, 58.91) --
	(187.73, 58.77) --
	(187.72, 58.64) --
	(187.71, 58.51) --
	(187.70, 58.38) --
	(187.69, 58.24) --
	(187.68, 58.11) --
	(187.67, 57.98) --
	(187.67, 57.85) --
	(187.66, 57.71) --
	(187.65, 57.58) --
	(187.64, 57.45) --
	(187.64, 57.32) --
	(187.63, 57.18) --
	(187.62, 57.05) --
	(187.62, 56.92) --
	(187.61, 56.79) --
	(187.60, 56.66) --
	(187.60, 56.52) --
	(187.59, 56.39) --
	(187.59, 56.26) --
	(187.58, 56.13) --
	(187.58, 55.99) --
	(187.57, 55.86) --
	(187.56, 55.73) --
	(187.56, 55.60) --
	(187.55, 55.46) --
	(187.55, 55.33) --
	(187.54, 55.20) --
	(187.54, 55.07) --
	(187.53, 54.93) --
	(187.53, 54.80) --
	(187.52, 54.67) --
	(187.51, 54.54) --
	(187.51, 54.41) --
	(187.50, 54.27) --
	(187.50, 54.14) --
	(187.49, 54.01) --
	(187.49, 53.88) --
	(187.48, 53.74) --
	(187.48, 53.61) --
	(187.48, 53.48) --
	(187.47, 53.35) --
	(187.47, 53.21) --
	(187.46, 53.08) --
	(187.46, 52.95) --
	(187.46, 52.82) --
	(187.45, 52.68) --
	(187.45, 52.55) --
	(187.45, 52.42) --
	(187.45, 52.29) --
	(187.44, 52.16) --
	(187.44, 52.02) --
	(187.44, 51.89) --
	(187.44, 51.76) --
	(187.43, 51.63) --
	(187.43, 51.49) --
	(187.43, 51.36) --
	(187.43, 51.23) --
	(187.43, 51.10) --
	(187.43, 50.96) --
	(187.43, 50.83) --
	(187.43, 50.70) --
	(187.43, 50.57) --
	(187.43, 50.43) --
	(187.43, 50.30) --
	(187.43, 50.17) --
	(187.43, 50.04) --
	(187.43, 49.91) --
	(187.43, 49.77) --
	(187.43, 49.64) --
	(187.43, 49.51) --
	(187.43, 49.38) --
	(187.43, 49.24) --
	(187.43, 49.11) --
	(187.43, 48.98) --
	(187.42, 48.85) --
	(187.42, 48.71) --
	(187.42, 48.58) --
	(187.42, 48.45) --
	(187.42, 48.32) --
	(187.42, 48.18) --
	(187.42, 48.05) --
	(187.42, 47.92) --
	(187.42, 47.79) --
	(187.42, 47.65) --
	(187.42, 47.52) --
	(187.42, 47.39) --
	(187.42, 47.26) --
	(187.42, 47.13) --
	(187.42, 46.99) --
	(187.42, 46.86) --
	(187.42, 46.73) --
	(187.42, 46.60) --
	(187.42, 46.46) --
	(187.42, 46.33) --
	(187.42, 46.20) --
	(187.42, 46.07) --
	(187.41, 46.07) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.36, 81.33) --
	(193.46, 81.33);
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (200.32, 31.44) --
	(200.31, 31.60) --
	(200.31, 31.77) --
	(200.31, 31.93) --
	(200.31, 32.10) --
	(200.31, 32.26) --
	(200.31, 32.42) --
	(200.31, 32.59) --
	(200.31, 32.75) --
	(200.31, 32.92) --
	(200.30, 33.08) --
	(200.30, 33.25) --
	(200.30, 33.41) --
	(200.30, 33.58) --
	(200.30, 33.74) --
	(200.30, 33.91) --
	(200.30, 34.07) --
	(200.30, 34.24) --
	(200.30, 34.40) --
	(200.29, 34.57) --
	(200.29, 34.73) --
	(200.29, 34.90) --
	(200.29, 35.06) --
	(200.29, 35.22) --
	(200.29, 35.39) --
	(200.29, 35.55) --
	(200.28, 35.72) --
	(200.28, 35.88) --
	(200.28, 36.05) --
	(200.28, 36.21) --
	(200.28, 36.38) --
	(200.27, 36.54) --
	(200.27, 36.71) --
	(200.27, 36.87) --
	(200.26, 37.04) --
	(200.26, 37.20) --
	(200.25, 37.37) --
	(200.25, 37.53) --
	(200.25, 37.69) --
	(200.24, 37.86) --
	(200.24, 38.02) --
	(200.23, 38.19) --
	(200.23, 38.35) --
	(200.22, 38.52) --
	(200.22, 38.68) --
	(200.21, 38.85) --
	(200.21, 39.01) --
	(200.20, 39.18) --
	(200.20, 39.34) --
	(200.20, 39.51) --
	(200.19, 39.67) --
	(200.19, 39.84) --
	(200.18, 40.00) --
	(200.17, 40.16) --
	(200.17, 40.33) --
	(200.16, 40.49) --
	(200.16, 40.66) --
	(200.15, 40.82) --
	(200.14, 40.99) --
	(200.14, 41.15) --
	(200.13, 41.32) --
	(200.12, 41.48) --
	(200.11, 41.65) --
	(200.11, 41.81) --
	(200.10, 41.98) --
	(200.09, 42.14) --
	(200.08, 42.31) --
	(200.07, 42.47) --
	(200.06, 42.63) --
	(200.05, 42.80) --
	(200.04, 42.96) --
	(200.02, 43.13) --
	(200.01, 43.29) --
	(200.00, 43.46) --
	(199.99, 43.62) --
	(199.97, 43.79) --
	(199.96, 43.95) --
	(199.95, 44.12) --
	(199.93, 44.28) --
	(199.92, 44.45) --
	(199.91, 44.61) --
	(199.89, 44.78) --
	(199.88, 44.94) --
	(199.86, 45.10) --
	(199.85, 45.27) --
	(199.83, 45.43) --
	(199.82, 45.60) --
	(199.81, 45.76) --
	(199.79, 45.93) --
	(199.78, 46.09) --
	(199.76, 46.26) --
	(199.75, 46.42) --
	(199.73, 46.59) --
	(199.72, 46.75) --
	(199.70, 46.92) --
	(199.68, 47.08) --
	(199.66, 47.25) --
	(199.64, 47.41) --
	(199.62, 47.57) --
	(199.60, 47.74) --
	(199.58, 47.90) --
	(199.56, 48.07) --
	(199.53, 48.23) --
	(199.51, 48.40) --
	(199.48, 48.56) --
	(199.46, 48.73) --
	(199.43, 48.89) --
	(199.40, 49.06) --
	(199.37, 49.22) --
	(199.34, 49.39) --
	(199.30, 49.55) --
	(199.27, 49.72) --
	(199.24, 49.88) --
	(199.20, 50.05) --
	(199.17, 50.21) --
	(199.13, 50.37) --
	(199.10, 50.54) --
	(199.06, 50.70) --
	(199.02, 50.87) --
	(198.98, 51.03) --
	(198.95, 51.20) --
	(198.91, 51.36) --
	(198.87, 51.53) --
	(198.83, 51.69) --
	(198.79, 51.86) --
	(198.75, 52.02) --
	(198.71, 52.19) --
	(198.68, 52.35) --
	(198.64, 52.52) --
	(198.60, 52.68) --
	(198.57, 52.84) --
	(198.53, 53.01) --
	(198.50, 53.17) --
	(198.46, 53.34) --
	(198.43, 53.50) --
	(198.39, 53.67) --
	(198.36, 53.83) --
	(198.32, 54.00) --
	(198.28, 54.16) --
	(198.24, 54.33) --
	(198.20, 54.49) --
	(198.15, 54.66) --
	(198.11, 54.82) --
	(198.06, 54.99) --
	(198.01, 55.15) --
	(197.95, 55.31) --
	(197.90, 55.48) --
	(197.84, 55.64) --
	(197.77, 55.81) --
	(197.71, 55.97) --
	(197.64, 56.14) --
	(197.58, 56.30) --
	(197.51, 56.47) --
	(197.44, 56.63) --
	(197.37, 56.80) --
	(197.31, 56.96) --
	(197.24, 57.13) --
	(197.18, 57.29) --
	(197.12, 57.46) --
	(197.06, 57.62) --
	(197.00, 57.78) --
	(196.94, 57.95) --
	(196.89, 58.11) --
	(196.84, 58.28) --
	(196.80, 58.44) --
	(196.75, 58.61) --
	(196.71, 58.77) --
	(196.67, 58.94) --
	(196.63, 59.10) --
	(196.60, 59.27) --
	(196.56, 59.43) --
	(196.53, 59.60) --
	(196.49, 59.76) --
	(196.46, 59.93) --
	(196.43, 60.09) --
	(196.39, 60.25) --
	(196.36, 60.42) --
	(196.33, 60.58) --
	(196.30, 60.75) --
	(196.27, 60.91) --
	(196.24, 61.08) --
	(196.20, 61.24) --
	(196.17, 61.41) --
	(196.14, 61.57) --
	(196.11, 61.74) --
	(196.08, 61.90) --
	(196.05, 62.07) --
	(196.02, 62.23) --
	(195.99, 62.40) --
	(195.96, 62.56) --
	(195.93, 62.72) --
	(195.90, 62.89) --
	(195.86, 63.05) --
	(195.83, 63.22) --
	(195.79, 63.38) --
	(195.75, 63.55) --
	(195.72, 63.71) --
	(195.68, 63.88) --
	(195.64, 64.04) --
	(195.60, 64.21) --
	(195.56, 64.37) --
	(195.52, 64.54) --
	(195.48, 64.70) --
	(195.44, 64.87) --
	(195.40, 65.03) --
	(195.37, 65.20) --
	(195.34, 65.36) --
	(195.31, 65.52) --
	(195.28, 65.69) --
	(195.26, 65.85) --
	(195.24, 66.02) --
	(195.22, 66.18) --
	(195.21, 66.35) --
	(195.20, 66.51) --
	(195.19, 66.68) --
	(195.19, 66.84) --
	(195.18, 67.01) --
	(195.18, 67.17) --
	(195.18, 67.34) --
	(195.19, 67.50) --
	(195.19, 67.67) --
	(195.19, 67.83) --
	(195.20, 67.99) --
	(195.20, 68.16) --
	(195.20, 68.32) --
	(195.21, 68.49) --
	(195.21, 68.65) --
	(195.22, 68.82) --
	(195.22, 68.98) --
	(195.23, 69.15) --
	(195.23, 69.31) --
	(195.24, 69.48) --
	(195.24, 69.64) --
	(195.25, 69.81) --
	(195.25, 69.97) --
	(195.26, 70.14) --
	(195.26, 70.30) --
	(195.27, 70.46) --
	(195.28, 70.63) --
	(195.29, 70.79) --
	(195.30, 70.96) --
	(195.31, 71.12) --
	(195.32, 71.29) --
	(195.33, 71.45) --
	(195.34, 71.62) --
	(195.35, 71.78) --
	(195.37, 71.95) --
	(195.38, 72.11) --
	(195.40, 72.28) --
	(195.41, 72.44) --
	(195.43, 72.61) --
	(195.45, 72.77) --
	(195.46, 72.93) --
	(195.48, 73.10) --
	(195.50, 73.26) --
	(195.51, 73.43) --
	(195.53, 73.59) --
	(195.55, 73.76) --
	(195.57, 73.92) --
	(195.59, 74.09) --
	(195.61, 74.25) --
	(195.63, 74.42) --
	(195.66, 74.58) --
	(195.69, 74.75) --
	(195.73, 74.91) --
	(195.76, 75.08) --
	(195.80, 75.24) --
	(195.85, 75.40) --
	(195.90, 75.57) --
	(195.95, 75.73) --
	(196.01, 75.90) --
	(196.07, 76.06) --
	(196.14, 76.23) --
	(196.20, 76.39) --
	(196.27, 76.56) --
	(196.34, 76.72) --
	(196.41, 76.89) --
	(196.48, 77.05) --
	(196.55, 77.22) --
	(196.62, 77.38) --
	(196.69, 77.55) --
	(196.76, 77.71) --
	(196.82, 77.87) --
	(196.89, 78.04) --
	(196.95, 78.20) --
	(197.01, 78.37) --
	(197.06, 78.53) --
	(197.11, 78.70) --
	(197.16, 78.86) --
	(197.21, 79.03) --
	(197.26, 79.19) --
	(197.30, 79.36) --
	(197.35, 79.52) --
	(197.39, 79.69) --
	(197.43, 79.85) --
	(197.47, 80.02) --
	(197.51, 80.18) --
	(197.55, 80.35) --
	(197.59, 80.51) --
	(197.63, 80.67) --
	(197.68, 80.84) --
	(197.72, 81.00) --
	(197.76, 81.17) --
	(197.80, 81.33) --
	(197.85, 81.50) --
	(197.89, 81.66) --
	(197.94, 81.83) --
	(197.98, 81.99) --
	(198.03, 82.16) --
	(198.08, 82.32) --
	(198.13, 82.49) --
	(198.17, 82.65) --
	(198.22, 82.82) --
	(198.27, 82.98) --
	(198.32, 83.14) --
	(198.36, 83.31) --
	(198.41, 83.47) --
	(198.46, 83.64) --
	(198.51, 83.80) --
	(198.55, 83.97) --
	(198.60, 84.13) --
	(198.64, 84.30) --
	(198.68, 84.46) --
	(198.73, 84.63) --
	(198.77, 84.79) --
	(198.81, 84.96) --
	(198.84, 85.12) --
	(198.88, 85.29) --
	(198.91, 85.45) --
	(198.95, 85.61) --
	(198.98, 85.78) --
	(199.00, 85.94) --
	(199.03, 86.11) --
	(199.06, 86.27) --
	(199.08, 86.44) --
	(199.11, 86.60) --
	(199.13, 86.77) --
	(199.15, 86.93) --
	(199.17, 87.10) --
	(199.19, 87.26) --
	(199.21, 87.43) --
	(199.23, 87.59) --
	(199.25, 87.76) --
	(199.27, 87.92) --
	(199.29, 88.08) --
	(199.31, 88.25) --
	(199.33, 88.41) --
	(199.35, 88.58) --
	(199.38, 88.74) --
	(199.40, 88.91) --
	(199.42, 89.07) --
	(199.45, 89.24) --
	(199.47, 89.40) --
	(199.50, 89.57) --
	(199.52, 89.73) --
	(199.55, 89.90) --
	(199.58, 90.06) --
	(199.60, 90.23) --
	(199.63, 90.39) --
	(199.66, 90.55) --
	(199.68, 90.72) --
	(199.71, 90.88) --
	(199.73, 91.05) --
	(199.75, 91.21) --
	(199.77, 91.38) --
	(199.80, 91.54) --
	(199.82, 91.71) --
	(199.83, 91.87) --
	(199.85, 92.04) --
	(199.87, 92.20) --
	(199.88, 92.37) --
	(199.90, 92.53) --
	(199.91, 92.70) --
	(199.93, 92.86) --
	(199.94, 93.02) --
	(199.95, 93.19) --
	(199.97, 93.35) --
	(199.98, 93.52) --
	(199.99, 93.68) --
	(200.00, 93.85) --
	(200.01, 94.01) --
	(200.03, 94.18) --
	(200.04, 94.34) --
	(200.05, 94.51) --
	(200.06, 94.67) --
	(200.07, 94.84) --
	(200.08, 95.00) --
	(200.08, 95.17) --
	(200.09, 95.33) --
	(200.10, 95.50) --
	(200.11, 95.66) --
	(200.12, 95.82) --
	(200.12, 95.99) --
	(200.13, 96.15) --
	(200.13, 96.32) --
	(200.14, 96.48) --
	(200.14, 96.65) --
	(200.15, 96.81) --
	(200.15, 96.98) --
	(200.16, 97.14) --
	(200.16, 97.31) --
	(200.17, 97.47) --
	(200.17, 97.64) --
	(200.17, 97.80) --
	(200.18, 97.97) --
	(200.18, 98.13) --
	(200.19, 98.29) --
	(200.19, 98.46) --
	(200.20, 98.62) --
	(200.20, 98.79) --
	(200.20, 98.95) --
	(200.21, 99.12) --
	(200.21, 99.28) --
	(200.22, 99.45) --
	(200.23, 99.61) --
	(200.23, 99.78) --
	(200.24, 99.94) --
	(200.24,100.11) --
	(200.25,100.27) --
	(200.25,100.44) --
	(200.26,100.60) --
	(200.26,100.76) --
	(200.27,100.93) --
	(200.27,101.09) --
	(200.27,101.26) --
	(200.28,101.42) --
	(200.28,101.59) --
	(200.28,101.75) --
	(200.29,101.92) --
	(200.29,102.08) --
	(200.29,102.25) --
	(200.30,102.41) --
	(200.30,102.58) --
	(200.30,102.74) --
	(200.30,102.91) --
	(200.30,103.07) --
	(200.30,103.23) --
	(200.31,103.40) --
	(200.31,103.56) --
	(200.31,103.73) --
	(200.31,103.89) --
	(200.31,104.06) --
	(200.31,104.22) --
	(200.31,104.39) --
	(200.31,104.55) --
	(200.31,104.72) --
	(200.31,104.88) --
	(200.31,105.05) --
	(200.32,105.21) --
	(200.32,105.38) --
	(200.32,105.54) --
	(200.32,105.70) --
	(200.32,105.87) --
	(200.32,106.03) --
	(200.32,106.20) --
	(200.32,106.36) --
	(200.32,106.53) --
	(200.32,106.69) --
	(200.32,106.86) --
	(200.32,107.02) --
	(200.32,107.19) --
	(200.32,107.35) --
	(200.32,107.52) --
	(200.32,107.68) --
	(200.32,107.85) --
	(200.32,108.01) --
	(200.32,108.18) --
	(200.32,108.34) --
	(200.32,108.50) --
	(200.32,108.67) --
	(200.32,108.83) --
	(200.32,109.00) --
	(200.32,109.16) --
	(200.32,109.33) --
	(200.32,109.49) --
	(200.32,109.66) --
	(200.32,109.82) --
	(200.32,109.99) --
	(200.32,110.15) --
	(200.32,110.32) --
	(200.32,110.48) --
	(200.32,110.65) --
	(200.32,110.81) --
	(200.32,110.97) --
	(200.32,111.14) --
	(200.32,111.30) --
	(200.32,111.47) --
	(200.32,111.63) --
	(200.32,111.80) --
	(200.32,111.96) --
	(200.32,112.13) --
	(200.33,112.29) --
	(200.33,112.46) --
	(200.33,112.62) --
	(200.33,112.79) --
	(200.32,112.95) --
	(200.32,113.12) --
	(200.32,113.28) --
	(200.32,113.44) --
	(200.32,113.61) --
	(200.32,113.77) --
	(200.32,113.94) --
	(200.32,114.10) --
	(200.32,114.27) --
	(200.32,114.43) --
	(200.32,114.60) --
	(200.32,114.76) --
	(200.32,114.93) --
	(200.32,115.09) --
	(200.32,115.26) --
	(200.32,115.42) --
	(200.32,115.59) --
	(200.33,115.59) --
	(200.33,115.42) --
	(200.33,115.26) --
	(200.33,115.09) --
	(200.33,114.93) --
	(200.33,114.76) --
	(200.33,114.60) --
	(200.33,114.43) --
	(200.33,114.27) --
	(200.33,114.10) --
	(200.33,113.94) --
	(200.33,113.77) --
	(200.33,113.61) --
	(200.33,113.44) --
	(200.33,113.28) --
	(200.33,113.12) --
	(200.33,112.95) --
	(200.33,112.79) --
	(200.33,112.62) --
	(200.33,112.46) --
	(200.33,112.29) --
	(200.33,112.13) --
	(200.33,111.96) --
	(200.33,111.80) --
	(200.33,111.63) --
	(200.33,111.47) --
	(200.33,111.30) --
	(200.33,111.14) --
	(200.33,110.97) --
	(200.33,110.81) --
	(200.33,110.65) --
	(200.33,110.48) --
	(200.33,110.32) --
	(200.33,110.15) --
	(200.33,109.99) --
	(200.33,109.82) --
	(200.33,109.66) --
	(200.33,109.49) --
	(200.33,109.33) --
	(200.33,109.16) --
	(200.33,109.00) --
	(200.33,108.83) --
	(200.33,108.67) --
	(200.33,108.50) --
	(200.33,108.34) --
	(200.33,108.18) --
	(200.33,108.01) --
	(200.33,107.85) --
	(200.33,107.68) --
	(200.33,107.52) --
	(200.33,107.35) --
	(200.33,107.19) --
	(200.33,107.02) --
	(200.33,106.86) --
	(200.33,106.69) --
	(200.33,106.53) --
	(200.33,106.36) --
	(200.33,106.20) --
	(200.33,106.03) --
	(200.33,105.87) --
	(200.33,105.70) --
	(200.34,105.54) --
	(200.34,105.38) --
	(200.34,105.21) --
	(200.34,105.05) --
	(200.34,104.88) --
	(200.34,104.72) --
	(200.34,104.55) --
	(200.34,104.39) --
	(200.34,104.22) --
	(200.34,104.06) --
	(200.34,103.89) --
	(200.34,103.73) --
	(200.35,103.56) --
	(200.35,103.40) --
	(200.35,103.23) --
	(200.35,103.07) --
	(200.35,102.91) --
	(200.35,102.74) --
	(200.35,102.58) --
	(200.36,102.41) --
	(200.36,102.25) --
	(200.36,102.08) --
	(200.36,101.92) --
	(200.37,101.75) --
	(200.37,101.59) --
	(200.37,101.42) --
	(200.38,101.26) --
	(200.38,101.09) --
	(200.39,100.93) --
	(200.39,100.76) --
	(200.40,100.60) --
	(200.40,100.44) --
	(200.41,100.27) --
	(200.41,100.11) --
	(200.42, 99.94) --
	(200.42, 99.78) --
	(200.43, 99.61) --
	(200.43, 99.45) --
	(200.44, 99.28) --
	(200.44, 99.12) --
	(200.45, 98.95) --
	(200.45, 98.79) --
	(200.46, 98.62) --
	(200.46, 98.46) --
	(200.47, 98.29) --
	(200.47, 98.13) --
	(200.48, 97.97) --
	(200.48, 97.80) --
	(200.48, 97.64) --
	(200.49, 97.47) --
	(200.49, 97.31) --
	(200.50, 97.14) --
	(200.50, 96.98) --
	(200.50, 96.81) --
	(200.51, 96.65) --
	(200.51, 96.48) --
	(200.52, 96.32) --
	(200.52, 96.15) --
	(200.53, 95.99) --
	(200.54, 95.82) --
	(200.54, 95.66) --
	(200.55, 95.50) --
	(200.56, 95.33) --
	(200.57, 95.17) --
	(200.58, 95.00) --
	(200.59, 94.84) --
	(200.60, 94.67) --
	(200.61, 94.51) --
	(200.62, 94.34) --
	(200.63, 94.18) --
	(200.64, 94.01) --
	(200.65, 93.85) --
	(200.66, 93.68) --
	(200.67, 93.52) --
	(200.69, 93.35) --
	(200.70, 93.19) --
	(200.71, 93.02) --
	(200.72, 92.86) --
	(200.74, 92.70) --
	(200.75, 92.53) --
	(200.77, 92.37) --
	(200.78, 92.20) --
	(200.80, 92.04) --
	(200.82, 91.87) --
	(200.84, 91.71) --
	(200.86, 91.54) --
	(200.88, 91.38) --
	(200.90, 91.21) --
	(200.92, 91.05) --
	(200.95, 90.88) --
	(200.97, 90.72) --
	(201.00, 90.55) --
	(201.02, 90.39) --
	(201.05, 90.23) --
	(201.07, 90.06) --
	(201.10, 89.90) --
	(201.13, 89.73) --
	(201.15, 89.57) --
	(201.18, 89.40) --
	(201.21, 89.24) --
	(201.23, 89.07) --
	(201.25, 88.91) --
	(201.28, 88.74) --
	(201.30, 88.58) --
	(201.32, 88.41) --
	(201.34, 88.25) --
	(201.36, 88.08) --
	(201.38, 87.92) --
	(201.40, 87.76) --
	(201.42, 87.59) --
	(201.44, 87.43) --
	(201.46, 87.26) --
	(201.48, 87.10) --
	(201.50, 86.93) --
	(201.53, 86.77) --
	(201.55, 86.60) --
	(201.57, 86.44) --
	(201.59, 86.27) --
	(201.62, 86.11) --
	(201.65, 85.94) --
	(201.68, 85.78) --
	(201.71, 85.61) --
	(201.74, 85.45) --
	(201.77, 85.29) --
	(201.81, 85.12) --
	(201.85, 84.96) --
	(201.89, 84.79) --
	(201.93, 84.63) --
	(201.97, 84.46) --
	(202.01, 84.30) --
	(202.06, 84.13) --
	(202.10, 83.97) --
	(202.15, 83.80) --
	(202.19, 83.64) --
	(202.24, 83.47) --
	(202.29, 83.31) --
	(202.34, 83.14) --
	(202.38, 82.98) --
	(202.43, 82.82) --
	(202.48, 82.65) --
	(202.53, 82.49) --
	(202.57, 82.32) --
	(202.62, 82.16) --
	(202.67, 81.99) --
	(202.71, 81.83) --
	(202.76, 81.66) --
	(202.80, 81.50) --
	(202.85, 81.33) --
	(202.89, 81.17) --
	(202.93, 81.00) --
	(202.98, 80.84) --
	(203.02, 80.67) --
	(203.06, 80.51) --
	(203.10, 80.35) --
	(203.14, 80.18) --
	(203.18, 80.02) --
	(203.22, 79.85) --
	(203.26, 79.69) --
	(203.30, 79.52) --
	(203.35, 79.36) --
	(203.39, 79.19) --
	(203.44, 79.03) --
	(203.49, 78.86) --
	(203.54, 78.70) --
	(203.59, 78.53) --
	(203.65, 78.37) --
	(203.70, 78.20) --
	(203.77, 78.04) --
	(203.83, 77.87) --
	(203.89, 77.71) --
	(203.96, 77.55) --
	(204.03, 77.38) --
	(204.10, 77.22) --
	(204.17, 77.05) --
	(204.24, 76.89) --
	(204.31, 76.72) --
	(204.38, 76.56) --
	(204.45, 76.39) --
	(204.52, 76.23) --
	(204.58, 76.06) --
	(204.64, 75.90) --
	(204.70, 75.73) --
	(204.75, 75.57) --
	(204.80, 75.40) --
	(204.85, 75.24) --
	(204.89, 75.08) --
	(204.93, 74.91) --
	(204.96, 74.75) --
	(204.99, 74.58) --
	(205.02, 74.42) --
	(205.04, 74.25) --
	(205.06, 74.09) --
	(205.08, 73.92) --
	(205.10, 73.76) --
	(205.12, 73.59) --
	(205.14, 73.43) --
	(205.16, 73.26) --
	(205.17, 73.10) --
	(205.19, 72.93) --
	(205.21, 72.77) --
	(205.22, 72.61) --
	(205.24, 72.44) --
	(205.25, 72.28) --
	(205.27, 72.11) --
	(205.28, 71.95) --
	(205.30, 71.78) --
	(205.31, 71.62) --
	(205.32, 71.45) --
	(205.34, 71.29) --
	(205.35, 71.12) --
	(205.36, 70.96) --
	(205.37, 70.79) --
	(205.37, 70.63) --
	(205.38, 70.46) --
	(205.39, 70.30) --
	(205.40, 70.14) --
	(205.40, 69.97) --
	(205.41, 69.81) --
	(205.41, 69.64) --
	(205.42, 69.48) --
	(205.42, 69.31) --
	(205.43, 69.15) --
	(205.43, 68.98) --
	(205.44, 68.82) --
	(205.44, 68.65) --
	(205.44, 68.49) --
	(205.45, 68.32) --
	(205.45, 68.16) --
	(205.46, 67.99) --
	(205.46, 67.83) --
	(205.46, 67.67) --
	(205.47, 67.50) --
	(205.47, 67.34) --
	(205.47, 67.17) --
	(205.47, 67.01) --
	(205.47, 66.84) --
	(205.46, 66.68) --
	(205.45, 66.51) --
	(205.44, 66.35) --
	(205.43, 66.18) --
	(205.41, 66.02) --
	(205.40, 65.85) --
	(205.37, 65.69) --
	(205.35, 65.52) --
	(205.32, 65.36) --
	(205.28, 65.20) --
	(205.25, 65.03) --
	(205.21, 64.87) --
	(205.18, 64.70) --
	(205.14, 64.54) --
	(205.10, 64.37) --
	(205.06, 64.21) --
	(205.02, 64.04) --
	(204.98, 63.88) --
	(204.94, 63.71) --
	(204.90, 63.55) --
	(204.86, 63.38) --
	(204.83, 63.22) --
	(204.79, 63.05) --
	(204.76, 62.89) --
	(204.72, 62.72) --
	(204.69, 62.56) --
	(204.66, 62.40) --
	(204.63, 62.23) --
	(204.60, 62.07) --
	(204.57, 61.90) --
	(204.54, 61.74) --
	(204.51, 61.57) --
	(204.48, 61.41) --
	(204.45, 61.24) --
	(204.42, 61.08) --
	(204.39, 60.91) --
	(204.35, 60.75) --
	(204.32, 60.58) --
	(204.29, 60.42) --
	(204.26, 60.25) --
	(204.23, 60.09) --
	(204.19, 59.93) --
	(204.16, 59.76) --
	(204.13, 59.60) --
	(204.09, 59.43) --
	(204.06, 59.27) --
	(204.02, 59.10) --
	(203.98, 58.94) --
	(203.94, 58.77) --
	(203.90, 58.61) --
	(203.86, 58.44) --
	(203.81, 58.28) --
	(203.76, 58.11) --
	(203.71, 57.95) --
	(203.65, 57.78) --
	(203.60, 57.62) --
	(203.54, 57.46) --
	(203.47, 57.29) --
	(203.41, 57.13) --
	(203.35, 56.96) --
	(203.28, 56.80) --
	(203.21, 56.63) --
	(203.14, 56.47) --
	(203.08, 56.30) --
	(203.01, 56.14) --
	(202.94, 55.97) --
	(202.88, 55.81) --
	(202.82, 55.64) --
	(202.76, 55.48) --
	(202.70, 55.31) --
	(202.65, 55.15) --
	(202.59, 54.99) --
	(202.54, 54.82) --
	(202.50, 54.66) --
	(202.45, 54.49) --
	(202.41, 54.33) --
	(202.37, 54.16) --
	(202.33, 54.00) --
	(202.30, 53.83) --
	(202.26, 53.67) --
	(202.23, 53.50) --
	(202.19, 53.34) --
	(202.16, 53.17) --
	(202.12, 53.01) --
	(202.09, 52.84) --
	(202.05, 52.68) --
	(202.01, 52.52) --
	(201.98, 52.35) --
	(201.94, 52.19) --
	(201.90, 52.02) --
	(201.86, 51.86) --
	(201.82, 51.69) --
	(201.78, 51.53) --
	(201.75, 51.36) --
	(201.71, 51.20) --
	(201.67, 51.03) --
	(201.63, 50.87) --
	(201.59, 50.70) --
	(201.56, 50.54) --
	(201.52, 50.37) --
	(201.48, 50.21) --
	(201.45, 50.05) --
	(201.41, 49.88) --
	(201.38, 49.72) --
	(201.35, 49.55) --
	(201.32, 49.39) --
	(201.29, 49.22) --
	(201.25, 49.06) --
	(201.23, 48.89) --
	(201.20, 48.73) --
	(201.17, 48.56) --
	(201.14, 48.40) --
	(201.12, 48.23) --
	(201.09, 48.07) --
	(201.07, 47.90) --
	(201.05, 47.74) --
	(201.03, 47.57) --
	(201.01, 47.41) --
	(200.99, 47.25) --
	(200.97, 47.08) --
	(200.95, 46.92) --
	(200.94, 46.75) --
	(200.92, 46.59) --
	(200.90, 46.42) --
	(200.89, 46.26) --
	(200.88, 46.09) --
	(200.86, 45.93) --
	(200.85, 45.76) --
	(200.83, 45.60) --
	(200.82, 45.43) --
	(200.80, 45.27) --
	(200.79, 45.10) --
	(200.78, 44.94) --
	(200.76, 44.78) --
	(200.75, 44.61) --
	(200.73, 44.45) --
	(200.72, 44.28) --
	(200.71, 44.12) --
	(200.69, 43.95) --
	(200.68, 43.79) --
	(200.67, 43.62) --
	(200.65, 43.46) --
	(200.64, 43.29) --
	(200.63, 43.13) --
	(200.62, 42.96) --
	(200.61, 42.80) --
	(200.59, 42.63) --
	(200.58, 42.47) --
	(200.57, 42.31) --
	(200.56, 42.14) --
	(200.56, 41.98) --
	(200.55, 41.81) --
	(200.54, 41.65) --
	(200.53, 41.48) --
	(200.52, 41.32) --
	(200.52, 41.15) --
	(200.51, 40.99) --
	(200.50, 40.82) --
	(200.50, 40.66) --
	(200.49, 40.49) --
	(200.48, 40.33) --
	(200.48, 40.16) --
	(200.47, 40.00) --
	(200.47, 39.84) --
	(200.46, 39.67) --
	(200.46, 39.51) --
	(200.45, 39.34) --
	(200.45, 39.18) --
	(200.44, 39.01) --
	(200.44, 38.85) --
	(200.43, 38.68) --
	(200.43, 38.52) --
	(200.42, 38.35) --
	(200.42, 38.19) --
	(200.42, 38.02) --
	(200.41, 37.86) --
	(200.41, 37.69) --
	(200.40, 37.53) --
	(200.40, 37.37) --
	(200.39, 37.20) --
	(200.39, 37.04) --
	(200.39, 36.87) --
	(200.38, 36.71) --
	(200.38, 36.54) --
	(200.38, 36.38) --
	(200.37, 36.21) --
	(200.37, 36.05) --
	(200.37, 35.88) --
	(200.37, 35.72) --
	(200.37, 35.55) --
	(200.36, 35.39) --
	(200.36, 35.22) --
	(200.36, 35.06) --
	(200.36, 34.90) --
	(200.36, 34.73) --
	(200.36, 34.57) --
	(200.36, 34.40) --
	(200.36, 34.24) --
	(200.35, 34.07) --
	(200.35, 33.91) --
	(200.35, 33.74) --
	(200.35, 33.58) --
	(200.35, 33.41) --
	(200.35, 33.25) --
	(200.35, 33.08) --
	(200.35, 32.92) --
	(200.35, 32.75) --
	(200.34, 32.59) --
	(200.34, 32.42) --
	(200.34, 32.26) --
	(200.34, 32.10) --
	(200.34, 31.93) --
	(200.34, 31.77) --
	(200.34, 31.60) --
	(200.34, 31.44) --
	(200.32, 31.44) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.21, 68.51) --
	(205.44, 68.51);
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (216.10, 41.77) --
	(216.10, 41.89) --
	(216.10, 42.02) --
	(216.10, 42.15) --
	(216.10, 42.27) --
	(216.10, 42.40) --
	(216.10, 42.53) --
	(216.10, 42.65) --
	(216.10, 42.78) --
	(216.10, 42.90) --
	(216.10, 43.03) --
	(216.10, 43.16) --
	(216.10, 43.28) --
	(216.10, 43.41) --
	(216.10, 43.54) --
	(216.10, 43.66) --
	(216.10, 43.79) --
	(216.10, 43.92) --
	(216.10, 44.04) --
	(216.10, 44.17) --
	(216.10, 44.30) --
	(216.09, 44.42) --
	(216.09, 44.55) --
	(216.09, 44.68) --
	(216.09, 44.80) --
	(216.09, 44.93) --
	(216.09, 45.06) --
	(216.09, 45.18) --
	(216.08, 45.31) --
	(216.08, 45.44) --
	(216.08, 45.56) --
	(216.08, 45.69) --
	(216.08, 45.81) --
	(216.07, 45.94) --
	(216.07, 46.07) --
	(216.07, 46.19) --
	(216.06, 46.32) --
	(216.06, 46.45) --
	(216.05, 46.57) --
	(216.05, 46.70) --
	(216.04, 46.83) --
	(216.04, 46.95) --
	(216.03, 47.08) --
	(216.03, 47.21) --
	(216.02, 47.33) --
	(216.02, 47.46) --
	(216.01, 47.59) --
	(216.00, 47.71) --
	(216.00, 47.84) --
	(215.99, 47.97) --
	(215.98, 48.09) --
	(215.98, 48.22) --
	(215.97, 48.35) --
	(215.97, 48.47) --
	(215.96, 48.60) --
	(215.95, 48.73) --
	(215.95, 48.85) --
	(215.94, 48.98) --
	(215.94, 49.10) --
	(215.93, 49.23) --
	(215.93, 49.36) --
	(215.93, 49.48) --
	(215.92, 49.61) --
	(215.92, 49.74) --
	(215.91, 49.86) --
	(215.91, 49.99) --
	(215.90, 50.12) --
	(215.90, 50.24) --
	(215.89, 50.37) --
	(215.89, 50.50) --
	(215.88, 50.62) --
	(215.88, 50.75) --
	(215.87, 50.88) --
	(215.86, 51.00) --
	(215.86, 51.13) --
	(215.85, 51.26) --
	(215.84, 51.38) --
	(215.83, 51.51) --
	(215.83, 51.64) --
	(215.82, 51.76) --
	(215.81, 51.89) --
	(215.80, 52.02) --
	(215.79, 52.14) --
	(215.78, 52.27) --
	(215.77, 52.39) --
	(215.76, 52.52) --
	(215.74, 52.65) --
	(215.73, 52.77) --
	(215.72, 52.90) --
	(215.70, 53.03) --
	(215.69, 53.15) --
	(215.68, 53.28) --
	(215.66, 53.41) --
	(215.64, 53.53) --
	(215.63, 53.66) --
	(215.61, 53.79) --
	(215.59, 53.91) --
	(215.57, 54.04) --
	(215.55, 54.17) --
	(215.53, 54.29) --
	(215.51, 54.42) --
	(215.49, 54.55) --
	(215.47, 54.67) --
	(215.45, 54.80) --
	(215.43, 54.93) --
	(215.41, 55.05) --
	(215.39, 55.18) --
	(215.37, 55.31) --
	(215.34, 55.43) --
	(215.32, 55.56) --
	(215.30, 55.68) --
	(215.28, 55.81) --
	(215.25, 55.94) --
	(215.23, 56.06) --
	(215.20, 56.19) --
	(215.18, 56.32) --
	(215.16, 56.44) --
	(215.13, 56.57) --
	(215.11, 56.70) --
	(215.08, 56.82) --
	(215.05, 56.95) --
	(215.03, 57.08) --
	(215.00, 57.20) --
	(214.97, 57.33) --
	(214.95, 57.46) --
	(214.92, 57.58) --
	(214.90, 57.71) --
	(214.87, 57.84) --
	(214.84, 57.96) --
	(214.81, 58.09) --
	(214.79, 58.22) --
	(214.76, 58.34) --
	(214.73, 58.47) --
	(214.71, 58.60) --
	(214.68, 58.72) --
	(214.65, 58.85) --
	(214.62, 58.97) --
	(214.59, 59.10) --
	(214.55, 59.23) --
	(214.52, 59.35) --
	(214.48, 59.48) --
	(214.45, 59.61) --
	(214.41, 59.73) --
	(214.37, 59.86) --
	(214.33, 59.99) --
	(214.29, 60.11) --
	(214.24, 60.24) --
	(214.20, 60.37) --
	(214.15, 60.49) --
	(214.10, 60.62) --
	(214.05, 60.75) --
	(214.01, 60.87) --
	(213.96, 61.00) --
	(213.91, 61.13) --
	(213.86, 61.25) --
	(213.81, 61.38) --
	(213.76, 61.51) --
	(213.71, 61.63) --
	(213.66, 61.76) --
	(213.61, 61.89) --
	(213.56, 62.01) --
	(213.51, 62.14) --
	(213.46, 62.26) --
	(213.41, 62.39) --
	(213.36, 62.52) --
	(213.32, 62.64) --
	(213.27, 62.77) --
	(213.22, 62.90) --
	(213.17, 63.02) --
	(213.12, 63.15) --
	(213.07, 63.28) --
	(213.03, 63.40) --
	(212.98, 63.53) --
	(212.93, 63.66) --
	(212.88, 63.78) --
	(212.83, 63.91) --
	(212.78, 64.04) --
	(212.73, 64.16) --
	(212.68, 64.29) --
	(212.63, 64.42) --
	(212.58, 64.54) --
	(212.53, 64.67) --
	(212.49, 64.80) --
	(212.44, 64.92) --
	(212.39, 65.05) --
	(212.35, 65.17) --
	(212.30, 65.30) --
	(212.25, 65.43) --
	(212.21, 65.55) --
	(212.16, 65.68) --
	(212.11, 65.81) --
	(212.06, 65.93) --
	(212.02, 66.06) --
	(211.97, 66.19) --
	(211.92, 66.31) --
	(211.87, 66.44) --
	(211.82, 66.57) --
	(211.77, 66.69) --
	(211.71, 66.82) --
	(211.66, 66.95) --
	(211.61, 67.07) --
	(211.55, 67.20) --
	(211.50, 67.33) --
	(211.44, 67.45) --
	(211.39, 67.58) --
	(211.33, 67.71) --
	(211.28, 67.83) --
	(211.22, 67.96) --
	(211.17, 68.09) --
	(211.11, 68.21) --
	(211.06, 68.34) --
	(211.00, 68.46) --
	(210.95, 68.59) --
	(210.90, 68.72) --
	(210.85, 68.84) --
	(210.80, 68.97) --
	(210.75, 69.10) --
	(210.70, 69.22) --
	(210.66, 69.35) --
	(210.61, 69.48) --
	(210.57, 69.60) --
	(210.53, 69.73) --
	(210.50, 69.86) --
	(210.46, 69.98) --
	(210.43, 70.11) --
	(210.40, 70.24) --
	(210.37, 70.36) --
	(210.35, 70.49) --
	(210.33, 70.62) --
	(210.31, 70.74) --
	(210.29, 70.87) --
	(210.27, 71.00) --
	(210.25, 71.12) --
	(210.24, 71.25) --
	(210.23, 71.38) --
	(210.21, 71.50) --
	(210.20, 71.63) --
	(210.18, 71.75) --
	(210.17, 71.88) --
	(210.15, 72.01) --
	(210.13, 72.13) --
	(210.11, 72.26) --
	(210.09, 72.39) --
	(210.07, 72.51) --
	(210.04, 72.64) --
	(210.02, 72.77) --
	(209.99, 72.89) --
	(209.96, 73.02) --
	(209.93, 73.15) --
	(209.90, 73.27) --
	(209.87, 73.40) --
	(209.84, 73.53) --
	(209.81, 73.65) --
	(209.78, 73.78) --
	(209.75, 73.91) --
	(209.73, 74.03) --
	(209.71, 74.16) --
	(209.69, 74.29) --
	(209.68, 74.41) --
	(209.66, 74.54) --
	(209.66, 74.67) --
	(209.65, 74.79) --
	(209.65, 74.92) --
	(209.66, 75.04) --
	(209.67, 75.17) --
	(209.68, 75.30) --
	(209.70, 75.42) --
	(209.72, 75.55) --
	(209.74, 75.68) --
	(209.76, 75.80) --
	(209.79, 75.93) --
	(209.82, 76.06) --
	(209.85, 76.18) --
	(209.88, 76.31) --
	(209.91, 76.44) --
	(209.94, 76.56) --
	(209.97, 76.69) --
	(210.01, 76.82) --
	(210.04, 76.94) --
	(210.08, 77.07) --
	(210.11, 77.20) --
	(210.15, 77.32) --
	(210.18, 77.45) --
	(210.22, 77.58) --
	(210.26, 77.70) --
	(210.30, 77.83) --
	(210.34, 77.96) --
	(210.38, 78.08) --
	(210.43, 78.21) --
	(210.48, 78.33) --
	(210.53, 78.46) --
	(210.58, 78.59) --
	(210.63, 78.71) --
	(210.69, 78.84) --
	(210.74, 78.97) --
	(210.80, 79.09) --
	(210.86, 79.22) --
	(210.92, 79.35) --
	(210.98, 79.47) --
	(211.04, 79.60) --
	(211.11, 79.73) --
	(211.17, 79.85) --
	(211.23, 79.98) --
	(211.29, 80.11) --
	(211.35, 80.23) --
	(211.41, 80.36) --
	(211.47, 80.49) --
	(211.54, 80.61) --
	(211.60, 80.74) --
	(211.66, 80.87) --
	(211.72, 80.99) --
	(211.78, 81.12) --
	(211.84, 81.24) --
	(211.90, 81.37) --
	(211.96, 81.50) --
	(212.02, 81.62) --
	(212.08, 81.75) --
	(212.14, 81.88) --
	(212.20, 82.00) --
	(212.26, 82.13) --
	(212.31, 82.26) --
	(212.37, 82.38) --
	(212.42, 82.51) --
	(212.48, 82.64) --
	(212.53, 82.76) --
	(212.58, 82.89) --
	(212.63, 83.02) --
	(212.68, 83.14) --
	(212.73, 83.27) --
	(212.77, 83.40) --
	(212.82, 83.52) --
	(212.86, 83.65) --
	(212.91, 83.78) --
	(212.95, 83.90) --
	(212.99, 84.03) --
	(213.04, 84.16) --
	(213.08, 84.28) --
	(213.12, 84.41) --
	(213.16, 84.53) --
	(213.20, 84.66) --
	(213.24, 84.79) --
	(213.28, 84.91) --
	(213.32, 85.04) --
	(213.36, 85.17) --
	(213.40, 85.29) --
	(213.44, 85.42) --
	(213.48, 85.55) --
	(213.52, 85.67) --
	(213.56, 85.80) --
	(213.60, 85.93) --
	(213.64, 86.05) --
	(213.68, 86.18) --
	(213.72, 86.31) --
	(213.76, 86.43) --
	(213.81, 86.56) --
	(213.85, 86.69) --
	(213.90, 86.81) --
	(213.94, 86.94) --
	(213.99, 87.07) --
	(214.03, 87.19) --
	(214.08, 87.32) --
	(214.13, 87.45) --
	(214.17, 87.57) --
	(214.22, 87.70) --
	(214.26, 87.82) --
	(214.31, 87.95) --
	(214.35, 88.08) --
	(214.39, 88.20) --
	(214.43, 88.33) --
	(214.47, 88.46) --
	(214.51, 88.58) --
	(214.54, 88.71) --
	(214.57, 88.84) --
	(214.60, 88.96) --
	(214.63, 89.09) --
	(214.66, 89.22) --
	(214.68, 89.34) --
	(214.71, 89.47) --
	(214.73, 89.60) --
	(214.75, 89.72) --
	(214.77, 89.85) --
	(214.79, 89.98) --
	(214.81, 90.10) --
	(214.82, 90.23) --
	(214.84, 90.36) --
	(214.86, 90.48) --
	(214.88, 90.61) --
	(214.90, 90.74) --
	(214.92, 90.86) --
	(214.94, 90.99) --
	(214.96, 91.11) --
	(214.98, 91.24) --
	(215.00, 91.37) --
	(215.03, 91.49) --
	(215.05, 91.62) --
	(215.08, 91.75) --
	(215.10, 91.87) --
	(215.13, 92.00) --
	(215.16, 92.13) --
	(215.18, 92.25) --
	(215.21, 92.38) --
	(215.24, 92.51) --
	(215.27, 92.63) --
	(215.29, 92.76) --
	(215.32, 92.89) --
	(215.35, 93.01) --
	(215.37, 93.14) --
	(215.40, 93.27) --
	(215.42, 93.39) --
	(215.45, 93.52) --
	(215.47, 93.65) --
	(215.49, 93.77) --
	(215.51, 93.90) --
	(215.53, 94.03) --
	(215.55, 94.15) --
	(215.57, 94.28) --
	(215.59, 94.40) --
	(215.61, 94.53) --
	(215.62, 94.66) --
	(215.64, 94.78) --
	(215.66, 94.91) --
	(215.67, 95.04) --
	(215.68, 95.16) --
	(215.70, 95.29) --
	(215.71, 95.42) --
	(215.72, 95.54) --
	(215.73, 95.67) --
	(215.75, 95.80) --
	(215.76, 95.92) --
	(215.77, 96.05) --
	(215.78, 96.18) --
	(215.79, 96.30) --
	(215.80, 96.43) --
	(215.81, 96.56) --
	(215.82, 96.68) --
	(215.83, 96.81) --
	(215.84, 96.94) --
	(215.85, 97.06) --
	(215.86, 97.19) --
	(215.87, 97.31) --
	(215.88, 97.44) --
	(215.88, 97.57) --
	(215.89, 97.69) --
	(215.90, 97.82) --
	(215.91, 97.95) --
	(215.92, 98.07) --
	(215.93, 98.20) --
	(215.93, 98.33) --
	(215.94, 98.45) --
	(215.95, 98.58) --
	(215.96, 98.71) --
	(215.96, 98.83) --
	(215.97, 98.96) --
	(215.98, 99.09) --
	(215.98, 99.21) --
	(215.99, 99.34) --
	(215.99, 99.47) --
	(216.00, 99.59) --
	(216.00, 99.72) --
	(216.01, 99.85) --
	(216.01, 99.97) --
	(216.02,100.10) --
	(216.02,100.23) --
	(216.02,100.35) --
	(216.03,100.48) --
	(216.03,100.60) --
	(216.03,100.73) --
	(216.04,100.86) --
	(216.04,100.98) --
	(216.04,101.11) --
	(216.05,101.24) --
	(216.05,101.36) --
	(216.05,101.49) --
	(216.06,101.62) --
	(216.06,101.74) --
	(216.06,101.87) --
	(216.07,102.00) --
	(216.07,102.12) --
	(216.07,102.25) --
	(216.07,102.38) --
	(216.08,102.50) --
	(216.08,102.63) --
	(216.08,102.76) --
	(216.09,102.88) --
	(216.09,103.01) --
	(216.09,103.14) --
	(216.09,103.26) --
	(216.09,103.39) --
	(216.10,103.52) --
	(216.10,103.64) --
	(216.10,103.77) --
	(216.10,103.89) --
	(216.10,104.02) --
	(216.10,104.15) --
	(216.10,104.27) --
	(216.10,104.40) --
	(216.10,104.53) --
	(216.11,104.65) --
	(216.11,104.78) --
	(216.11,104.91) --
	(216.11,105.03) --
	(216.11,105.16) --
	(216.11,105.29) --
	(216.11,105.41) --
	(216.11,105.54) --
	(216.11,105.67) --
	(216.11,105.79) --
	(216.11,105.92) --
	(216.11,106.05) --
	(216.11,106.17) --
	(216.11,106.30) --
	(216.11,106.43) --
	(216.12,106.43) --
	(216.12,106.30) --
	(216.12,106.17) --
	(216.12,106.05) --
	(216.12,105.92) --
	(216.12,105.79) --
	(216.12,105.67) --
	(216.12,105.54) --
	(216.12,105.41) --
	(216.12,105.29) --
	(216.12,105.16) --
	(216.12,105.03) --
	(216.12,104.91) --
	(216.12,104.78) --
	(216.12,104.65) --
	(216.12,104.53) --
	(216.12,104.40) --
	(216.12,104.27) --
	(216.12,104.15) --
	(216.12,104.02) --
	(216.12,103.89) --
	(216.12,103.77) --
	(216.13,103.64) --
	(216.13,103.52) --
	(216.13,103.39) --
	(216.13,103.26) --
	(216.13,103.14) --
	(216.14,103.01) --
	(216.14,102.88) --
	(216.14,102.76) --
	(216.14,102.63) --
	(216.15,102.50) --
	(216.15,102.38) --
	(216.15,102.25) --
	(216.16,102.12) --
	(216.16,102.00) --
	(216.16,101.87) --
	(216.16,101.74) --
	(216.17,101.62) --
	(216.17,101.49) --
	(216.17,101.36) --
	(216.18,101.24) --
	(216.18,101.11) --
	(216.18,100.98) --
	(216.19,100.86) --
	(216.19,100.73) --
	(216.19,100.60) --
	(216.20,100.48) --
	(216.20,100.35) --
	(216.20,100.23) --
	(216.21,100.10) --
	(216.21, 99.97) --
	(216.22, 99.85) --
	(216.22, 99.72) --
	(216.23, 99.59) --
	(216.23, 99.47) --
	(216.24, 99.34) --
	(216.24, 99.21) --
	(216.25, 99.09) --
	(216.25, 98.96) --
	(216.26, 98.83) --
	(216.27, 98.71) --
	(216.27, 98.58) --
	(216.28, 98.45) --
	(216.29, 98.33) --
	(216.30, 98.20) --
	(216.30, 98.07) --
	(216.31, 97.95) --
	(216.32, 97.82) --
	(216.33, 97.69) --
	(216.34, 97.57) --
	(216.35, 97.44) --
	(216.36, 97.31) --
	(216.37, 97.19) --
	(216.38, 97.06) --
	(216.38, 96.94) --
	(216.39, 96.81) --
	(216.40, 96.68) --
	(216.41, 96.56) --
	(216.42, 96.43) --
	(216.43, 96.30) --
	(216.44, 96.18) --
	(216.46, 96.05) --
	(216.47, 95.92) --
	(216.48, 95.80) --
	(216.49, 95.67) --
	(216.50, 95.54) --
	(216.51, 95.42) --
	(216.53, 95.29) --
	(216.54, 95.16) --
	(216.55, 95.04) --
	(216.57, 94.91) --
	(216.58, 94.78) --
	(216.60, 94.66) --
	(216.62, 94.53) --
	(216.63, 94.40) --
	(216.65, 94.28) --
	(216.67, 94.15) --
	(216.69, 94.03) --
	(216.71, 93.90) --
	(216.73, 93.77) --
	(216.75, 93.65) --
	(216.78, 93.52) --
	(216.80, 93.39) --
	(216.82, 93.27) --
	(216.85, 93.14) --
	(216.88, 93.01) --
	(216.90, 92.89) --
	(216.93, 92.76) --
	(216.96, 92.63) --
	(216.98, 92.51) --
	(217.01, 92.38) --
	(217.04, 92.25) --
	(217.07, 92.13) --
	(217.09, 92.00) --
	(217.12, 91.87) --
	(217.15, 91.75) --
	(217.17, 91.62) --
	(217.20, 91.49) --
	(217.22, 91.37) --
	(217.24, 91.24) --
	(217.26, 91.11) --
	(217.29, 90.99) --
	(217.31, 90.86) --
	(217.33, 90.74) --
	(217.35, 90.61) --
	(217.36, 90.48) --
	(217.38, 90.36) --
	(217.40, 90.23) --
	(217.42, 90.10) --
	(217.44, 89.98) --
	(217.46, 89.85) --
	(217.48, 89.72) --
	(217.50, 89.60) --
	(217.52, 89.47) --
	(217.54, 89.34) --
	(217.57, 89.22) --
	(217.59, 89.09) --
	(217.62, 88.96) --
	(217.65, 88.84) --
	(217.68, 88.71) --
	(217.72, 88.58) --
	(217.75, 88.46) --
	(217.79, 88.33) --
	(217.83, 88.20) --
	(217.87, 88.08) --
	(217.92, 87.95) --
	(217.96, 87.82) --
	(218.00, 87.70) --
	(218.05, 87.57) --
	(218.10, 87.45) --
	(218.14, 87.32) --
	(218.19, 87.19) --
	(218.24, 87.07) --
	(218.28, 86.94) --
	(218.33, 86.81) --
	(218.37, 86.69) --
	(218.42, 86.56) --
	(218.46, 86.43) --
	(218.50, 86.31) --
	(218.54, 86.18) --
	(218.59, 86.05) --
	(218.63, 85.93) --
	(218.67, 85.80) --
	(218.71, 85.67) --
	(218.75, 85.55) --
	(218.79, 85.42) --
	(218.83, 85.29) --
	(218.87, 85.17) --
	(218.91, 85.04) --
	(218.95, 84.91) --
	(218.99, 84.79) --
	(219.03, 84.66) --
	(219.07, 84.53) --
	(219.11, 84.41) --
	(219.15, 84.28) --
	(219.19, 84.16) --
	(219.23, 84.03) --
	(219.27, 83.90) --
	(219.32, 83.78) --
	(219.36, 83.65) --
	(219.40, 83.52) --
	(219.45, 83.40) --
	(219.50, 83.27) --
	(219.54, 83.14) --
	(219.59, 83.02) --
	(219.64, 82.89) --
	(219.69, 82.76) --
	(219.75, 82.64) --
	(219.80, 82.51) --
	(219.85, 82.38) --
	(219.91, 82.26) --
	(219.97, 82.13) --
	(220.02, 82.00) --
	(220.08, 81.88) --
	(220.14, 81.75) --
	(220.20, 81.62) --
	(220.26, 81.50) --
	(220.32, 81.37) --
	(220.38, 81.24) --
	(220.44, 81.12) --
	(220.51, 80.99) --
	(220.57, 80.87) --
	(220.63, 80.74) --
	(220.69, 80.61) --
	(220.75, 80.49) --
	(220.81, 80.36) --
	(220.87, 80.23) --
	(220.93, 80.11) --
	(220.99, 79.98) --
	(221.06, 79.85) --
	(221.12, 79.73) --
	(221.18, 79.60) --
	(221.24, 79.47) --
	(221.30, 79.35) --
	(221.36, 79.22) --
	(221.42, 79.09) --
	(221.48, 78.97) --
	(221.54, 78.84) --
	(221.59, 78.71) --
	(221.65, 78.59) --
	(221.70, 78.46) --
	(221.75, 78.33) --
	(221.79, 78.21) --
	(221.84, 78.08) --
	(221.88, 77.96) --
	(221.93, 77.83) --
	(221.97, 77.70) --
	(222.00, 77.58) --
	(222.04, 77.45) --
	(222.08, 77.32) --
	(222.11, 77.20) --
	(222.15, 77.07) --
	(222.18, 76.94) --
	(222.22, 76.82) --
	(222.25, 76.69) --
	(222.28, 76.56) --
	(222.31, 76.44) --
	(222.35, 76.31) --
	(222.38, 76.18) --
	(222.41, 76.06) --
	(222.43, 75.93) --
	(222.46, 75.80) --
	(222.49, 75.68) --
	(222.51, 75.55) --
	(222.53, 75.42) --
	(222.54, 75.30) --
	(222.55, 75.17) --
	(222.56, 75.04) --
	(222.57, 74.92) --
	(222.57, 74.79) --
	(222.57, 74.67) --
	(222.56, 74.54) --
	(222.55, 74.41) --
	(222.53, 74.29) --
	(222.52, 74.16) --
	(222.50, 74.03) --
	(222.47, 73.91) --
	(222.44, 73.78) --
	(222.42, 73.65) --
	(222.39, 73.53) --
	(222.36, 73.40) --
	(222.33, 73.27) --
	(222.30, 73.15) --
	(222.27, 73.02) --
	(222.24, 72.89) --
	(222.21, 72.77) --
	(222.18, 72.64) --
	(222.16, 72.51) --
	(222.13, 72.39) --
	(222.11, 72.26) --
	(222.09, 72.13) --
	(222.07, 72.01) --
	(222.06, 71.88) --
	(222.04, 71.75) --
	(222.03, 71.63) --
	(222.01, 71.50) --
	(222.00, 71.38) --
	(221.98, 71.25) --
	(221.97, 71.12) --
	(221.95, 71.00) --
	(221.94, 70.87) --
	(221.92, 70.74) --
	(221.90, 70.62) --
	(221.88, 70.49) --
	(221.85, 70.36) --
	(221.82, 70.24) --
	(221.79, 70.11) --
	(221.76, 69.98) --
	(221.73, 69.86) --
	(221.69, 69.73) --
	(221.65, 69.60) --
	(221.61, 69.48) --
	(221.57, 69.35) --
	(221.52, 69.22) --
	(221.48, 69.10) --
	(221.43, 68.97) --
	(221.38, 68.84) --
	(221.33, 68.72) --
	(221.27, 68.59) --
	(221.22, 68.46) --
	(221.17, 68.34) --
	(221.11, 68.21) --
	(221.06, 68.09) --
	(221.00, 67.96) --
	(220.95, 67.83) --
	(220.89, 67.71) --
	(220.84, 67.58) --
	(220.78, 67.45) --
	(220.73, 67.33) --
	(220.67, 67.20) --
	(220.62, 67.07) --
	(220.56, 66.95) --
	(220.51, 66.82) --
	(220.46, 66.69) --
	(220.41, 66.57) --
	(220.36, 66.44) --
	(220.31, 66.31) --
	(220.26, 66.19) --
	(220.21, 66.06) --
	(220.16, 65.93) --
	(220.11, 65.81) --
	(220.07, 65.68) --
	(220.02, 65.55) --
	(219.97, 65.43) --
	(219.93, 65.30) --
	(219.88, 65.17) --
	(219.83, 65.05) --
	(219.78, 64.92) --
	(219.74, 64.80) --
	(219.69, 64.67) --
	(219.64, 64.54) --
	(219.59, 64.42) --
	(219.54, 64.29) --
	(219.49, 64.16) --
	(219.44, 64.04) --
	(219.40, 63.91) --
	(219.35, 63.78) --
	(219.30, 63.66) --
	(219.25, 63.53) --
	(219.20, 63.40) --
	(219.15, 63.28) --
	(219.10, 63.15) --
	(219.05, 63.02) --
	(219.00, 62.90) --
	(218.96, 62.77) --
	(218.91, 62.64) --
	(218.86, 62.52) --
	(218.81, 62.39) --
	(218.76, 62.26) --
	(218.71, 62.14) --
	(218.67, 62.01) --
	(218.62, 61.89) --
	(218.57, 61.76) --
	(218.52, 61.63) --
	(218.47, 61.51) --
	(218.42, 61.38) --
	(218.37, 61.25) --
	(218.32, 61.13) --
	(218.27, 61.00) --
	(218.22, 60.87) --
	(218.17, 60.75) --
	(218.12, 60.62) --
	(218.07, 60.49) --
	(218.03, 60.37) --
	(217.98, 60.24) --
	(217.94, 60.11) --
	(217.90, 59.99) --
	(217.85, 59.86) --
	(217.81, 59.73) --
	(217.78, 59.61) --
	(217.74, 59.48) --
	(217.70, 59.35) --
	(217.67, 59.23) --
	(217.64, 59.10) --
	(217.61, 58.97) --
	(217.58, 58.85) --
	(217.55, 58.72) --
	(217.52, 58.60) --
	(217.49, 58.47) --
	(217.46, 58.34) --
	(217.44, 58.22) --
	(217.41, 58.09) --
	(217.38, 57.96) --
	(217.36, 57.84) --
	(217.33, 57.71) --
	(217.30, 57.58) --
	(217.28, 57.46) --
	(217.25, 57.33) --
	(217.22, 57.20) --
	(217.20, 57.08) --
	(217.17, 56.95) --
	(217.14, 56.82) --
	(217.12, 56.70) --
	(217.09, 56.57) --
	(217.07, 56.44) --
	(217.04, 56.32) --
	(217.02, 56.19) --
	(217.00, 56.06) --
	(216.97, 55.94) --
	(216.95, 55.81) --
	(216.93, 55.68) --
	(216.90, 55.56) --
	(216.88, 55.43) --
	(216.86, 55.31) --
	(216.84, 55.18) --
	(216.81, 55.05) --
	(216.79, 54.93) --
	(216.77, 54.80) --
	(216.75, 54.67) --
	(216.73, 54.55) --
	(216.71, 54.42) --
	(216.69, 54.29) --
	(216.67, 54.17) --
	(216.65, 54.04) --
	(216.63, 53.91) --
	(216.62, 53.79) --
	(216.60, 53.66) --
	(216.58, 53.53) --
	(216.56, 53.41) --
	(216.55, 53.28) --
	(216.53, 53.15) --
	(216.52, 53.03) --
	(216.51, 52.90) --
	(216.49, 52.77) --
	(216.48, 52.65) --
	(216.47, 52.52) --
	(216.46, 52.39) --
	(216.45, 52.27) --
	(216.44, 52.14) --
	(216.43, 52.02) --
	(216.42, 51.89) --
	(216.41, 51.76) --
	(216.40, 51.64) --
	(216.39, 51.51) --
	(216.38, 51.38) --
	(216.38, 51.26) --
	(216.37, 51.13) --
	(216.36, 51.00) --
	(216.35, 50.88) --
	(216.35, 50.75) --
	(216.34, 50.62) --
	(216.34, 50.50) --
	(216.33, 50.37) --
	(216.33, 50.24) --
	(216.32, 50.12) --
	(216.32, 49.99) --
	(216.31, 49.86) --
	(216.31, 49.74) --
	(216.30, 49.61) --
	(216.30, 49.48) --
	(216.29, 49.36) --
	(216.29, 49.23) --
	(216.28, 49.10) --
	(216.28, 48.98) --
	(216.27, 48.85) --
	(216.27, 48.73) --
	(216.26, 48.60) --
	(216.26, 48.47) --
	(216.25, 48.35) --
	(216.25, 48.22) --
	(216.24, 48.09) --
	(216.23, 47.97) --
	(216.23, 47.84) --
	(216.22, 47.71) --
	(216.21, 47.59) --
	(216.21, 47.46) --
	(216.20, 47.33) --
	(216.20, 47.21) --
	(216.19, 47.08) --
	(216.18, 46.95) --
	(216.18, 46.83) --
	(216.17, 46.70) --
	(216.17, 46.57) --
	(216.17, 46.45) --
	(216.16, 46.32) --
	(216.16, 46.19) --
	(216.15, 46.07) --
	(216.15, 45.94) --
	(216.15, 45.81) --
	(216.15, 45.69) --
	(216.14, 45.56) --
	(216.14, 45.44) --
	(216.14, 45.31) --
	(216.14, 45.18) --
	(216.14, 45.06) --
	(216.13, 44.93) --
	(216.13, 44.80) --
	(216.13, 44.68) --
	(216.13, 44.55) --
	(216.13, 44.42) --
	(216.13, 44.30) --
	(216.13, 44.17) --
	(216.13, 44.04) --
	(216.13, 43.92) --
	(216.13, 43.79) --
	(216.12, 43.66) --
	(216.12, 43.54) --
	(216.12, 43.41) --
	(216.12, 43.28) --
	(216.12, 43.16) --
	(216.12, 43.03) --
	(216.12, 42.90) --
	(216.12, 42.78) --
	(216.12, 42.65) --
	(216.12, 42.53) --
	(216.12, 42.40) --
	(216.12, 42.27) --
	(216.12, 42.15) --
	(216.12, 42.02) --
	(216.12, 41.89) --
	(216.12, 41.77) --
	(216.10, 41.77) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.74, 73.98) --
	(222.49, 73.98);
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (229.02, 23.80) --
	(229.02, 23.96) --
	(229.02, 24.11) --
	(229.02, 24.27) --
	(229.02, 24.43) --
	(229.02, 24.59) --
	(229.02, 24.75) --
	(229.02, 24.91) --
	(229.02, 25.06) --
	(229.02, 25.22) --
	(229.02, 25.38) --
	(229.02, 25.54) --
	(229.02, 25.70) --
	(229.02, 25.86) --
	(229.02, 26.02) --
	(229.01, 26.17) --
	(229.01, 26.33) --
	(229.01, 26.49) --
	(229.01, 26.65) --
	(229.01, 26.81) --
	(229.01, 26.97) --
	(229.01, 27.12) --
	(229.01, 27.28) --
	(229.01, 27.44) --
	(229.01, 27.60) --
	(229.01, 27.76) --
	(229.01, 27.92) --
	(229.00, 28.07) --
	(229.00, 28.23) --
	(229.00, 28.39) --
	(229.00, 28.55) --
	(229.00, 28.71) --
	(229.00, 28.87) --
	(228.99, 29.03) --
	(228.99, 29.18) --
	(228.99, 29.34) --
	(228.99, 29.50) --
	(228.99, 29.66) --
	(228.98, 29.82) --
	(228.98, 29.98) --
	(228.98, 30.13) --
	(228.97, 30.29) --
	(228.97, 30.45) --
	(228.96, 30.61) --
	(228.96, 30.77) --
	(228.96, 30.93) --
	(228.95, 31.08) --
	(228.95, 31.24) --
	(228.94, 31.40) --
	(228.94, 31.56) --
	(228.93, 31.72) --
	(228.93, 31.88) --
	(228.92, 32.04) --
	(228.92, 32.19) --
	(228.91, 32.35) --
	(228.91, 32.51) --
	(228.90, 32.67) --
	(228.90, 32.83) --
	(228.89, 32.99) --
	(228.89, 33.14) --
	(228.88, 33.30) --
	(228.88, 33.46) --
	(228.87, 33.62) --
	(228.87, 33.78) --
	(228.86, 33.94) --
	(228.85, 34.09) --
	(228.85, 34.25) --
	(228.84, 34.41) --
	(228.83, 34.57) --
	(228.83, 34.73) --
	(228.82, 34.89) --
	(228.82, 35.04) --
	(228.81, 35.20) --
	(228.80, 35.36) --
	(228.80, 35.52) --
	(228.79, 35.68) --
	(228.78, 35.84) --
	(228.78, 36.00) --
	(228.77, 36.15) --
	(228.76, 36.31) --
	(228.76, 36.47) --
	(228.75, 36.63) --
	(228.74, 36.79) --
	(228.73, 36.95) --
	(228.73, 37.10) --
	(228.72, 37.26) --
	(228.71, 37.42) --
	(228.70, 37.58) --
	(228.69, 37.74) --
	(228.68, 37.90) --
	(228.67, 38.05) --
	(228.66, 38.21) --
	(228.65, 38.37) --
	(228.63, 38.53) --
	(228.62, 38.69) --
	(228.61, 38.85) --
	(228.59, 39.01) --
	(228.58, 39.16) --
	(228.56, 39.32) --
	(228.55, 39.48) --
	(228.53, 39.64) --
	(228.51, 39.80) --
	(228.50, 39.96) --
	(228.48, 40.11) --
	(228.46, 40.27) --
	(228.44, 40.43) --
	(228.42, 40.59) --
	(228.40, 40.75) --
	(228.38, 40.91) --
	(228.36, 41.06) --
	(228.33, 41.22) --
	(228.31, 41.38) --
	(228.29, 41.54) --
	(228.26, 41.70) --
	(228.24, 41.86) --
	(228.21, 42.02) --
	(228.19, 42.17) --
	(228.16, 42.33) --
	(228.14, 42.49) --
	(228.11, 42.65) --
	(228.08, 42.81) --
	(228.05, 42.97) --
	(228.02, 43.12) --
	(227.99, 43.28) --
	(227.96, 43.44) --
	(227.92, 43.60) --
	(227.89, 43.76) --
	(227.85, 43.92) --
	(227.81, 44.07) --
	(227.77, 44.23) --
	(227.72, 44.39) --
	(227.68, 44.55) --
	(227.64, 44.71) --
	(227.59, 44.87) --
	(227.54, 45.03) --
	(227.49, 45.18) --
	(227.45, 45.34) --
	(227.40, 45.50) --
	(227.35, 45.66) --
	(227.30, 45.82) --
	(227.25, 45.98) --
	(227.20, 46.13) --
	(227.15, 46.29) --
	(227.11, 46.45) --
	(227.06, 46.61) --
	(227.01, 46.77) --
	(226.96, 46.93) --
	(226.90, 47.08) --
	(226.85, 47.24) --
	(226.80, 47.40) --
	(226.75, 47.56) --
	(226.69, 47.72) --
	(226.64, 47.88) --
	(226.58, 48.04) --
	(226.52, 48.19) --
	(226.47, 48.35) --
	(226.41, 48.51) --
	(226.35, 48.67) --
	(226.30, 48.83) --
	(226.24, 48.99) --
	(226.18, 49.14) --
	(226.13, 49.30) --
	(226.08, 49.46) --
	(226.02, 49.62) --
	(225.97, 49.78) --
	(225.92, 49.94) --
	(225.87, 50.09) --
	(225.82, 50.25) --
	(225.78, 50.41) --
	(225.73, 50.57) --
	(225.69, 50.73) --
	(225.64, 50.89) --
	(225.60, 51.05) --
	(225.56, 51.20) --
	(225.52, 51.36) --
	(225.48, 51.52) --
	(225.43, 51.68) --
	(225.39, 51.84) --
	(225.35, 52.00) --
	(225.31, 52.15) --
	(225.26, 52.31) --
	(225.22, 52.47) --
	(225.18, 52.63) --
	(225.13, 52.79) --
	(225.09, 52.95) --
	(225.04, 53.10) --
	(224.99, 53.26) --
	(224.94, 53.42) --
	(224.90, 53.58) --
	(224.85, 53.74) --
	(224.80, 53.90) --
	(224.75, 54.06) --
	(224.70, 54.21) --
	(224.66, 54.37) --
	(224.61, 54.53) --
	(224.57, 54.69) --
	(224.52, 54.85) --
	(224.48, 55.01) --
	(224.44, 55.16) --
	(224.40, 55.32) --
	(224.36, 55.48) --
	(224.33, 55.64) --
	(224.29, 55.80) --
	(224.26, 55.96) --
	(224.23, 56.11) --
	(224.19, 56.27) --
	(224.16, 56.43) --
	(224.13, 56.59) --
	(224.11, 56.75) --
	(224.08, 56.91) --
	(224.05, 57.07) --
	(224.02, 57.22) --
	(224.00, 57.38) --
	(223.97, 57.54) --
	(223.94, 57.70) --
	(223.91, 57.86) --
	(223.88, 58.02) --
	(223.86, 58.17) --
	(223.83, 58.33) --
	(223.80, 58.49) --
	(223.77, 58.65) --
	(223.74, 58.81) --
	(223.71, 58.97) --
	(223.68, 59.12) --
	(223.66, 59.28) --
	(223.63, 59.44) --
	(223.60, 59.60) --
	(223.58, 59.76) --
	(223.55, 59.92) --
	(223.53, 60.08) --
	(223.52, 60.23) --
	(223.50, 60.39) --
	(223.49, 60.55) --
	(223.48, 60.71) --
	(223.48, 60.87) --
	(223.48, 61.03) --
	(223.49, 61.18) --
	(223.50, 61.34) --
	(223.52, 61.50) --
	(223.54, 61.66) --
	(223.56, 61.82) --
	(223.59, 61.98) --
	(223.62, 62.13) --
	(223.65, 62.29) --
	(223.68, 62.45) --
	(223.71, 62.61) --
	(223.75, 62.77) --
	(223.78, 62.93) --
	(223.81, 63.09) --
	(223.85, 63.24) --
	(223.88, 63.40) --
	(223.90, 63.56) --
	(223.93, 63.72) --
	(223.96, 63.88) --
	(223.98, 64.04) --
	(224.00, 64.19) --
	(224.02, 64.35) --
	(224.04, 64.51) --
	(224.06, 64.67) --
	(224.08, 64.83) --
	(224.10, 64.99) --
	(224.12, 65.14) --
	(224.14, 65.30) --
	(224.17, 65.46) --
	(224.19, 65.62) --
	(224.22, 65.78) --
	(224.25, 65.94) --
	(224.28, 66.10) --
	(224.31, 66.25) --
	(224.34, 66.41) --
	(224.37, 66.57) --
	(224.41, 66.73) --
	(224.44, 66.89) --
	(224.48, 67.05) --
	(224.51, 67.20) --
	(224.55, 67.36) --
	(224.58, 67.52) --
	(224.62, 67.68) --
	(224.66, 67.84) --
	(224.70, 68.00) --
	(224.73, 68.15) --
	(224.77, 68.31) --
	(224.81, 68.47) --
	(224.84, 68.63) --
	(224.88, 68.79) --
	(224.91, 68.95) --
	(224.95, 69.11) --
	(224.99, 69.26) --
	(225.02, 69.42) --
	(225.06, 69.58) --
	(225.10, 69.74) --
	(225.13, 69.90) --
	(225.17, 70.06) --
	(225.21, 70.21) --
	(225.26, 70.37) --
	(225.30, 70.53) --
	(225.34, 70.69) --
	(225.39, 70.85) --
	(225.44, 71.01) --
	(225.49, 71.16) --
	(225.54, 71.32) --
	(225.60, 71.48) --
	(225.65, 71.64) --
	(225.71, 71.80) --
	(225.77, 71.96) --
	(225.83, 72.12) --
	(225.89, 72.27) --
	(225.95, 72.43) --
	(226.01, 72.59) --
	(226.07, 72.75) --
	(226.13, 72.91) --
	(226.19, 73.07) --
	(226.25, 73.22) --
	(226.31, 73.38) --
	(226.36, 73.54) --
	(226.42, 73.70) --
	(226.47, 73.86) --
	(226.52, 74.02) --
	(226.57, 74.17) --
	(226.62, 74.33) --
	(226.67, 74.49) --
	(226.72, 74.65) --
	(226.76, 74.81) --
	(226.81, 74.97) --
	(226.85, 75.13) --
	(226.90, 75.28) --
	(226.94, 75.44) --
	(226.98, 75.60) --
	(227.03, 75.76) --
	(227.07, 75.92) --
	(227.12, 76.08) --
	(227.16, 76.23) --
	(227.20, 76.39) --
	(227.25, 76.55) --
	(227.29, 76.71) --
	(227.33, 76.87) --
	(227.37, 77.03) --
	(227.41, 77.18) --
	(227.45, 77.34) --
	(227.49, 77.50) --
	(227.53, 77.66) --
	(227.57, 77.82) --
	(227.60, 77.98) --
	(227.64, 78.14) --
	(227.67, 78.29) --
	(227.70, 78.45) --
	(227.73, 78.61) --
	(227.76, 78.77) --
	(227.79, 78.93) --
	(227.82, 79.09) --
	(227.85, 79.24) --
	(227.88, 79.40) --
	(227.90, 79.56) --
	(227.93, 79.72) --
	(227.95, 79.88) --
	(227.98, 80.04) --
	(228.00, 80.19) --
	(228.02, 80.35) --
	(228.05, 80.51) --
	(228.07, 80.67) --
	(228.09, 80.83) --
	(228.11, 80.99) --
	(228.14, 81.15) --
	(228.16, 81.30) --
	(228.18, 81.46) --
	(228.20, 81.62) --
	(228.23, 81.78) --
	(228.25, 81.94) --
	(228.27, 82.10) --
	(228.30, 82.25) --
	(228.32, 82.41) --
	(228.34, 82.57) --
	(228.36, 82.73) --
	(228.39, 82.89) --
	(228.41, 83.05) --
	(228.43, 83.20) --
	(228.45, 83.36) --
	(228.47, 83.52) --
	(228.49, 83.68) --
	(228.51, 83.84) --
	(228.53, 84.00) --
	(228.55, 84.16) --
	(228.57, 84.31) --
	(228.58, 84.47) --
	(228.60, 84.63) --
	(228.61, 84.79) --
	(228.63, 84.95) --
	(228.64, 85.11) --
	(228.65, 85.26) --
	(228.67, 85.42) --
	(228.68, 85.58) --
	(228.69, 85.74) --
	(228.70, 85.90) --
	(228.71, 86.06) --
	(228.72, 86.21) --
	(228.73, 86.37) --
	(228.74, 86.53) --
	(228.75, 86.69) --
	(228.76, 86.85) --
	(228.76, 87.01) --
	(228.77, 87.16) --
	(228.78, 87.32) --
	(228.79, 87.48) --
	(228.80, 87.64) --
	(228.80, 87.80) --
	(228.81, 87.96) --
	(228.82, 88.12) --
	(228.83, 88.27) --
	(228.84, 88.43) --
	(228.84, 88.59) --
	(228.85, 88.75) --
	(228.86, 88.91) --
	(228.87, 89.07) --
	(228.88, 89.22) --
	(228.88, 89.38) --
	(228.89, 89.54) --
	(228.90, 89.70) --
	(228.91, 89.86) --
	(228.91, 90.02) --
	(228.92, 90.17) --
	(228.93, 90.33) --
	(228.93, 90.49) --
	(228.94, 90.65) --
	(228.94, 90.81) --
	(228.95, 90.97) --
	(228.95, 91.13) --
	(228.96, 91.28) --
	(228.96, 91.44) --
	(228.96, 91.60) --
	(228.97, 91.76) --
	(228.97, 91.92) --
	(228.97, 92.08) --
	(228.98, 92.23) --
	(228.98, 92.39) --
	(228.98, 92.55) --
	(228.98, 92.71) --
	(228.99, 92.87) --
	(228.99, 93.03) --
	(228.99, 93.18) --
	(228.99, 93.34) --
	(228.99, 93.50) --
	(228.99, 93.66) --
	(228.99, 93.82) --
	(228.99, 93.98) --
	(229.00, 94.14) --
	(229.00, 94.29) --
	(229.00, 94.45) --
	(229.00, 94.61) --
	(229.00, 94.77) --
	(229.00, 94.93) --
	(229.00, 95.09) --
	(229.00, 95.24) --
	(229.00, 95.40) --
	(229.00, 95.56) --
	(229.00, 95.72) --
	(229.00, 95.88) --
	(229.00, 96.04) --
	(229.00, 96.19) --
	(229.00, 96.35) --
	(229.01, 96.51) --
	(229.01, 96.67) --
	(229.01, 96.83) --
	(229.01, 96.99) --
	(229.01, 97.15) --
	(229.01, 97.30) --
	(229.01, 97.46) --
	(229.01, 97.62) --
	(229.02, 97.78) --
	(229.02, 97.94) --
	(229.02, 98.10) --
	(229.02, 98.25) --
	(229.02, 98.41) --
	(229.02, 98.57) --
	(229.02, 98.73) --
	(229.02, 98.89) --
	(229.02, 99.05) --
	(229.02, 99.20) --
	(229.02, 99.36) --
	(229.02, 99.52) --
	(229.02, 99.68) --
	(229.02, 99.84) --
	(229.02,100.00) --
	(229.02,100.16) --
	(229.03,100.31) --
	(229.03,100.47) --
	(229.03,100.63) --
	(229.03,100.79) --
	(229.03,100.95) --
	(229.03,101.11) --
	(229.03,101.26) --
	(229.03,101.42) --
	(229.03,101.58) --
	(229.03,101.74) --
	(229.03,101.90) --
	(229.03,102.06) --
	(229.03,102.21) --
	(229.03,102.37) --
	(229.03,102.53) --
	(229.03,102.69) --
	(229.03,102.85) --
	(229.03,103.01) --
	(229.03,103.17) --
	(229.02,103.32) --
	(229.02,103.48) --
	(229.02,103.64) --
	(229.02,103.80) --
	(229.02,103.96) --
	(229.02,104.12) --
	(229.02,104.27) --
	(229.02,104.43) --
	(229.02,104.59) --
	(229.02,104.75) --
	(229.03,104.75) --
	(229.03,104.59) --
	(229.03,104.43) --
	(229.03,104.27) --
	(229.03,104.12) --
	(229.03,103.96) --
	(229.03,103.80) --
	(229.03,103.64) --
	(229.03,103.48) --
	(229.03,103.32) --
	(229.03,103.17) --
	(229.03,103.01) --
	(229.03,102.85) --
	(229.03,102.69) --
	(229.03,102.53) --
	(229.03,102.37) --
	(229.03,102.21) --
	(229.03,102.06) --
	(229.03,101.90) --
	(229.03,101.74) --
	(229.03,101.58) --
	(229.03,101.42) --
	(229.03,101.26) --
	(229.03,101.11) --
	(229.03,100.95) --
	(229.03,100.79) --
	(229.03,100.63) --
	(229.03,100.47) --
	(229.03,100.31) --
	(229.03,100.16) --
	(229.03,100.00) --
	(229.03, 99.84) --
	(229.03, 99.68) --
	(229.03, 99.52) --
	(229.03, 99.36) --
	(229.03, 99.20) --
	(229.03, 99.05) --
	(229.03, 98.89) --
	(229.03, 98.73) --
	(229.04, 98.57) --
	(229.04, 98.41) --
	(229.04, 98.25) --
	(229.04, 98.10) --
	(229.04, 97.94) --
	(229.04, 97.78) --
	(229.04, 97.62) --
	(229.04, 97.46) --
	(229.04, 97.30) --
	(229.04, 97.15) --
	(229.05, 96.99) --
	(229.05, 96.83) --
	(229.05, 96.67) --
	(229.05, 96.51) --
	(229.05, 96.35) --
	(229.05, 96.19) --
	(229.05, 96.04) --
	(229.05, 95.88) --
	(229.05, 95.72) --
	(229.06, 95.56) --
	(229.06, 95.40) --
	(229.06, 95.24) --
	(229.06, 95.09) --
	(229.06, 94.93) --
	(229.06, 94.77) --
	(229.06, 94.61) --
	(229.06, 94.45) --
	(229.06, 94.29) --
	(229.06, 94.14) --
	(229.06, 93.98) --
	(229.06, 93.82) --
	(229.06, 93.66) --
	(229.06, 93.50) --
	(229.06, 93.34) --
	(229.07, 93.18) --
	(229.07, 93.03) --
	(229.07, 92.87) --
	(229.07, 92.71) --
	(229.07, 92.55) --
	(229.08, 92.39) --
	(229.08, 92.23) --
	(229.08, 92.08) --
	(229.08, 91.92) --
	(229.09, 91.76) --
	(229.09, 91.60) --
	(229.10, 91.44) --
	(229.10, 91.28) --
	(229.10, 91.13) --
	(229.11, 90.97) --
	(229.11, 90.81) --
	(229.12, 90.65) --
	(229.12, 90.49) --
	(229.13, 90.33) --
	(229.14, 90.17) --
	(229.14, 90.02) --
	(229.15, 89.86) --
	(229.16, 89.70) --
	(229.16, 89.54) --
	(229.17, 89.38) --
	(229.18, 89.22) --
	(229.19, 89.07) --
	(229.20, 88.91) --
	(229.20, 88.75) --
	(229.21, 88.59) --
	(229.22, 88.43) --
	(229.23, 88.27) --
	(229.24, 88.12) --
	(229.24, 87.96) --
	(229.25, 87.80) --
	(229.26, 87.64) --
	(229.27, 87.48) --
	(229.28, 87.32) --
	(229.28, 87.16) --
	(229.29, 87.01) --
	(229.30, 86.85) --
	(229.31, 86.69) --
	(229.32, 86.53) --
	(229.33, 86.37) --
	(229.34, 86.21) --
	(229.35, 86.06) --
	(229.36, 85.90) --
	(229.37, 85.74) --
	(229.38, 85.58) --
	(229.39, 85.42) --
	(229.40, 85.26) --
	(229.41, 85.11) --
	(229.43, 84.95) --
	(229.44, 84.79) --
	(229.46, 84.63) --
	(229.47, 84.47) --
	(229.49, 84.31) --
	(229.51, 84.16) --
	(229.52, 84.00) --
	(229.54, 83.84) --
	(229.56, 83.68) --
	(229.58, 83.52) --
	(229.60, 83.36) --
	(229.62, 83.20) --
	(229.65, 83.05) --
	(229.67, 82.89) --
	(229.69, 82.73) --
	(229.71, 82.57) --
	(229.74, 82.41) --
	(229.76, 82.25) --
	(229.78, 82.10) --
	(229.80, 81.94) --
	(229.83, 81.78) --
	(229.85, 81.62) --
	(229.87, 81.46) --
	(229.90, 81.30) --
	(229.92, 81.15) --
	(229.94, 80.99) --
	(229.96, 80.83) --
	(229.99, 80.67) --
	(230.01, 80.51) --
	(230.03, 80.35) --
	(230.06, 80.19) --
	(230.08, 80.04) --
	(230.10, 79.88) --
	(230.13, 79.72) --
	(230.15, 79.56) --
	(230.18, 79.40) --
	(230.21, 79.24) --
	(230.23, 79.09) --
	(230.26, 78.93) --
	(230.29, 78.77) --
	(230.32, 78.61) --
	(230.35, 78.45) --
	(230.38, 78.29) --
	(230.42, 78.14) --
	(230.45, 77.98) --
	(230.49, 77.82) --
	(230.52, 77.66) --
	(230.56, 77.50) --
	(230.60, 77.34) --
	(230.64, 77.18) --
	(230.68, 77.03) --
	(230.72, 76.87) --
	(230.77, 76.71) --
	(230.81, 76.55) --
	(230.85, 76.39) --
	(230.90, 76.23) --
	(230.94, 76.08) --
	(230.98, 75.92) --
	(231.03, 75.76) --
	(231.07, 75.60) --
	(231.11, 75.44) --
	(231.16, 75.28) --
	(231.20, 75.13) --
	(231.25, 74.97) --
	(231.29, 74.81) --
	(231.34, 74.65) --
	(231.39, 74.49) --
	(231.43, 74.33) --
	(231.48, 74.17) --
	(231.53, 74.02) --
	(231.59, 73.86) --
	(231.64, 73.70) --
	(231.69, 73.54) --
	(231.75, 73.38) --
	(231.81, 73.22) --
	(231.86, 73.07) --
	(231.92, 72.91) --
	(231.98, 72.75) --
	(232.04, 72.59) --
	(232.10, 72.43) --
	(232.17, 72.27) --
	(232.23, 72.12) --
	(232.29, 71.96) --
	(232.34, 71.80) --
	(232.40, 71.64) --
	(232.46, 71.48) --
	(232.51, 71.32) --
	(232.56, 71.16) --
	(232.62, 71.01) --
	(232.66, 70.85) --
	(232.71, 70.69) --
	(232.76, 70.53) --
	(232.80, 70.37) --
	(232.84, 70.21) --
	(232.88, 70.06) --
	(232.92, 69.90) --
	(232.96, 69.74) --
	(233.00, 69.58) --
	(233.03, 69.42) --
	(233.07, 69.26) --
	(233.11, 69.11) --
	(233.14, 68.95) --
	(233.18, 68.79) --
	(233.21, 68.63) --
	(233.25, 68.47) --
	(233.29, 68.31) --
	(233.32, 68.15) --
	(233.36, 68.00) --
	(233.40, 67.84) --
	(233.43, 67.68) --
	(233.47, 67.52) --
	(233.51, 67.36) --
	(233.54, 67.20) --
	(233.58, 67.05) --
	(233.61, 66.89) --
	(233.65, 66.73) --
	(233.68, 66.57) --
	(233.72, 66.41) --
	(233.75, 66.25) --
	(233.78, 66.10) --
	(233.81, 65.94) --
	(233.84, 65.78) --
	(233.86, 65.62) --
	(233.89, 65.46) --
	(233.91, 65.30) --
	(233.93, 65.14) --
	(233.95, 64.99) --
	(233.97, 64.83) --
	(233.99, 64.67) --
	(234.01, 64.51) --
	(234.03, 64.35) --
	(234.05, 64.19) --
	(234.08, 64.04) --
	(234.10, 63.88) --
	(234.12, 63.72) --
	(234.15, 63.56) --
	(234.18, 63.40) --
	(234.21, 63.24) --
	(234.24, 63.09) --
	(234.27, 62.93) --
	(234.31, 62.77) --
	(234.34, 62.61) --
	(234.38, 62.45) --
	(234.41, 62.29) --
	(234.44, 62.13) --
	(234.47, 61.98) --
	(234.50, 61.82) --
	(234.52, 61.66) --
	(234.54, 61.50) --
	(234.55, 61.34) --
	(234.56, 61.18) --
	(234.57, 61.03) --
	(234.57, 60.87) --
	(234.57, 60.71) --
	(234.56, 60.55) --
	(234.55, 60.39) --
	(234.54, 60.23) --
	(234.52, 60.08) --
	(234.50, 59.92) --
	(234.48, 59.76) --
	(234.45, 59.60) --
	(234.43, 59.44) --
	(234.40, 59.28) --
	(234.37, 59.12) --
	(234.34, 58.97) --
	(234.31, 58.81) --
	(234.28, 58.65) --
	(234.26, 58.49) --
	(234.23, 58.33) --
	(234.20, 58.17) --
	(234.17, 58.02) --
	(234.14, 57.86) --
	(234.11, 57.70) --
	(234.09, 57.54) --
	(234.06, 57.38) --
	(234.03, 57.22) --
	(234.00, 57.07) --
	(233.98, 56.91) --
	(233.95, 56.75) --
	(233.92, 56.59) --
	(233.89, 56.43) --
	(233.86, 56.27) --
	(233.83, 56.11) --
	(233.80, 55.96) --
	(233.76, 55.80) --
	(233.73, 55.64) --
	(233.69, 55.48) --
	(233.65, 55.32) --
	(233.62, 55.16) --
	(233.57, 55.01) --
	(233.53, 54.85) --
	(233.49, 54.69) --
	(233.44, 54.53) --
	(233.40, 54.37) --
	(233.35, 54.21) --
	(233.30, 54.06) --
	(233.26, 53.90) --
	(233.21, 53.74) --
	(233.16, 53.58) --
	(233.11, 53.42) --
	(233.06, 53.26) --
	(233.02, 53.10) --
	(232.97, 52.95) --
	(232.92, 52.79) --
	(232.88, 52.63) --
	(232.83, 52.47) --
	(232.79, 52.31) --
	(232.75, 52.15) --
	(232.70, 52.00) --
	(232.66, 51.84) --
	(232.62, 51.68) --
	(232.58, 51.52) --
	(232.54, 51.36) --
	(232.50, 51.20) --
	(232.45, 51.05) --
	(232.41, 50.89) --
	(232.37, 50.73) --
	(232.32, 50.57) --
	(232.28, 50.41) --
	(232.23, 50.25) --
	(232.18, 50.09) --
	(232.13, 49.94) --
	(232.08, 49.78) --
	(232.03, 49.62) --
	(231.98, 49.46) --
	(231.93, 49.30) --
	(231.87, 49.14) --
	(231.81, 48.99) --
	(231.76, 48.83) --
	(231.70, 48.67) --
	(231.64, 48.51) --
	(231.59, 48.35) --
	(231.53, 48.19) --
	(231.47, 48.04) --
	(231.42, 47.88) --
	(231.36, 47.72) --
	(231.31, 47.56) --
	(231.26, 47.40) --
	(231.20, 47.24) --
	(231.15, 47.08) --
	(231.10, 46.93) --
	(231.05, 46.77) --
	(231.00, 46.61) --
	(230.95, 46.45) --
	(230.90, 46.29) --
	(230.85, 46.13) --
	(230.80, 45.98) --
	(230.75, 45.82) --
	(230.71, 45.66) --
	(230.66, 45.50) --
	(230.61, 45.34) --
	(230.56, 45.18) --
	(230.51, 45.03) --
	(230.47, 44.87) --
	(230.42, 44.71) --
	(230.37, 44.55) --
	(230.33, 44.39) --
	(230.29, 44.23) --
	(230.25, 44.07) --
	(230.21, 43.92) --
	(230.17, 43.76) --
	(230.13, 43.60) --
	(230.10, 43.44) --
	(230.06, 43.28) --
	(230.03, 43.12) --
	(230.00, 42.97) --
	(229.97, 42.81) --
	(229.95, 42.65) --
	(229.92, 42.49) --
	(229.89, 42.33) --
	(229.87, 42.17) --
	(229.84, 42.02) --
	(229.82, 41.86) --
	(229.79, 41.70) --
	(229.77, 41.54) --
	(229.75, 41.38) --
	(229.72, 41.22) --
	(229.70, 41.06) --
	(229.68, 40.91) --
	(229.66, 40.75) --
	(229.64, 40.59) --
	(229.61, 40.43) --
	(229.60, 40.27) --
	(229.58, 40.11) --
	(229.56, 39.96) --
	(229.54, 39.80) --
	(229.52, 39.64) --
	(229.51, 39.48) --
	(229.49, 39.32) --
	(229.48, 39.16) --
	(229.46, 39.01) --
	(229.45, 38.85) --
	(229.43, 38.69) --
	(229.42, 38.53) --
	(229.41, 38.37) --
	(229.40, 38.21) --
	(229.39, 38.05) --
	(229.38, 37.90) --
	(229.37, 37.74) --
	(229.36, 37.58) --
	(229.35, 37.42) --
	(229.34, 37.26) --
	(229.33, 37.10) --
	(229.32, 36.95) --
	(229.31, 36.79) --
	(229.31, 36.63) --
	(229.30, 36.47) --
	(229.29, 36.31) --
	(229.28, 36.15) --
	(229.28, 36.00) --
	(229.27, 35.84) --
	(229.27, 35.68) --
	(229.26, 35.52) --
	(229.25, 35.36) --
	(229.25, 35.20) --
	(229.24, 35.04) --
	(229.23, 34.89) --
	(229.23, 34.73) --
	(229.22, 34.57) --
	(229.21, 34.41) --
	(229.21, 34.25) --
	(229.20, 34.09) --
	(229.20, 33.94) --
	(229.19, 33.78) --
	(229.18, 33.62) --
	(229.18, 33.46) --
	(229.17, 33.30) --
	(229.17, 33.14) --
	(229.16, 32.99) --
	(229.16, 32.83) --
	(229.15, 32.67) --
	(229.15, 32.51) --
	(229.14, 32.35) --
	(229.14, 32.19) --
	(229.13, 32.04) --
	(229.13, 31.88) --
	(229.12, 31.72) --
	(229.12, 31.56) --
	(229.11, 31.40) --
	(229.11, 31.24) --
	(229.10, 31.08) --
	(229.10, 30.93) --
	(229.09, 30.77) --
	(229.09, 30.61) --
	(229.09, 30.45) --
	(229.08, 30.29) --
	(229.08, 30.13) --
	(229.08, 29.98) --
	(229.07, 29.82) --
	(229.07, 29.66) --
	(229.07, 29.50) --
	(229.06, 29.34) --
	(229.06, 29.18) --
	(229.06, 29.03) --
	(229.06, 28.87) --
	(229.06, 28.71) --
	(229.05, 28.55) --
	(229.05, 28.39) --
	(229.05, 28.23) --
	(229.05, 28.07) --
	(229.05, 27.92) --
	(229.05, 27.76) --
	(229.05, 27.60) --
	(229.05, 27.44) --
	(229.05, 27.28) --
	(229.04, 27.12) --
	(229.04, 26.97) --
	(229.04, 26.81) --
	(229.04, 26.65) --
	(229.04, 26.49) --
	(229.04, 26.33) --
	(229.04, 26.17) --
	(229.04, 26.02) --
	(229.04, 25.86) --
	(229.04, 25.70) --
	(229.04, 25.54) --
	(229.04, 25.38) --
	(229.04, 25.22) --
	(229.04, 25.06) --
	(229.04, 24.91) --
	(229.03, 24.75) --
	(229.03, 24.59) --
	(229.03, 24.43) --
	(229.03, 24.27) --
	(229.03, 24.11) --
	(229.03, 23.96) --
	(229.03, 23.80) --
	(229.02, 23.80) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.49, 61.19) --
	(234.56, 61.19);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (147.95, 16.56) rectangle (239.79,124.48);
\end{scope}
\begin{scope}
\path[clip] ( 33.72,124.48) rectangle (125.56,139.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.64,129.25) {Correlated Errors};
\end{scope}
\begin{scope}
\path[clip] (147.95,124.48) rectangle (239.79,139.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (193.87,129.25) {Independent Errors};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.94, 14.06) --
	( 50.94, 16.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 79.64, 14.06) --
	( 79.64, 16.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (108.34, 14.06) --
	(108.34, 16.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 50.94,  6.56) {BM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.64,  6.56) {OU-BM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (108.34,  6.56) {OU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.17, 14.06) --
	(165.17, 16.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (193.87, 14.06) --
	(193.87, 16.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (222.57, 14.06) --
	(222.57, 16.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (165.17,  6.56) {BM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (193.87,  6.56) {OU-BM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.57,  6.56) {OU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (143.45, 30.05) {-0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (143.45, 56.72) {-0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (143.45, 83.39) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (143.45,110.07) {-0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (145.45, 32.81) --
	(147.95, 32.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (145.45, 59.48) --
	(147.95, 59.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] (145.45, 86.15) --
	(147.95, 86.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] (145.45,112.82) --
	(147.95,112.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.22, 26.28) {-0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.22, 58.97) {-0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.22, 91.66) {-0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.22, 29.03) --
	( 33.72, 29.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.22, 61.72) --
	( 33.72, 61.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.22, 94.41) --
	( 33.72, 94.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 70.52) {Mean Tip Correlation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (249.79, 44.15) rectangle (341.90, 96.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (254.79, 63.60) rectangle (269.24, 78.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (255.50, 64.32) rectangle (268.53, 77.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (254.79, 49.15) rectangle (269.24, 63.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (255.50, 49.86) rectangle (268.53, 62.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (274.24, 68.08) {Not Scaled Errors};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (274.24, 53.62) {Scaled Errors};
\end{scope}
\end{tikzpicture}


==> appendix/figure/OU_estimates_plot-1.tex <==
% Created by tikzDevice version 0.12.3 on 2020-06-12 16:04:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (346.90,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (346.90,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 39.95,359.46) rectangle (168.28,428.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.95,359.46) rectangle (168.28,428.62);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.95,375.77) --
	(168.28,375.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.95,396.76) --
	(168.28,396.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.95,417.75) --
	(168.28,417.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.95,365.27) --
	(168.28,365.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.95,386.27) --
	(168.28,386.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.95,407.26) --
	(168.28,407.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.95,428.25) --
	(168.28,428.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.95,359.46) --
	( 74.95,428.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (133.28,359.46) --
	(133.28,428.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 74.93,362.91) --
	( 74.93,363.03) --
	( 74.93,363.15) --
	( 74.94,363.27) --
	( 74.94,363.40) --
	( 74.94,363.52) --
	( 74.94,363.64) --
	( 74.94,363.76) --
	( 74.94,363.89) --
	( 74.94,364.01) --
	( 74.94,364.13) --
	( 74.94,364.25) --
	( 74.94,364.38) --
	( 74.93,364.50) --
	( 74.93,364.62) --
	( 74.93,364.74) --
	( 74.92,364.87) --
	( 74.92,364.99) --
	( 74.92,365.11) --
	( 74.92,365.23) --
	( 74.91,365.36) --
	( 74.91,365.48) --
	( 74.91,365.60) --
	( 74.91,365.72) --
	( 74.91,365.85) --
	( 74.91,365.97) --
	( 74.91,366.09) --
	( 74.91,366.21) --
	( 74.91,366.34) --
	( 74.91,366.46) --
	( 74.91,366.58) --
	( 74.91,366.70) --
	( 74.91,366.83) --
	( 74.91,366.95) --
	( 74.91,367.07) --
	( 74.91,367.19) --
	( 74.91,367.32) --
	( 74.91,367.44) --
	( 74.91,367.56) --
	( 74.91,367.68) --
	( 74.91,367.81) --
	( 74.91,367.93) --
	( 74.91,368.05) --
	( 74.91,368.17) --
	( 74.91,368.30) --
	( 74.91,368.42) --
	( 74.91,368.54) --
	( 74.90,368.66) --
	( 74.90,368.78) --
	( 74.90,368.91) --
	( 74.90,369.03) --
	( 74.89,369.15) --
	( 74.89,369.27) --
	( 74.89,369.40) --
	( 74.88,369.52) --
	( 74.87,369.64) --
	( 74.87,369.76) --
	( 74.86,369.89) --
	( 74.85,370.01) --
	( 74.85,370.13) --
	( 74.84,370.25) --
	( 74.83,370.38) --
	( 74.82,370.50) --
	( 74.81,370.62) --
	( 74.80,370.74) --
	( 74.79,370.87) --
	( 74.78,370.99) --
	( 74.77,371.11) --
	( 74.76,371.23) --
	( 74.75,371.36) --
	( 74.74,371.48) --
	( 74.73,371.60) --
	( 74.71,371.72) --
	( 74.70,371.85) --
	( 74.68,371.97) --
	( 74.66,372.09) --
	( 74.64,372.21) --
	( 74.62,372.34) --
	( 74.60,372.46) --
	( 74.58,372.58) --
	( 74.56,372.70) --
	( 74.54,372.83) --
	( 74.52,372.95) --
	( 74.51,373.07) --
	( 74.50,373.19) --
	( 74.49,373.32) --
	( 74.48,373.44) --
	( 74.47,373.56) --
	( 74.47,373.68) --
	( 74.47,373.81) --
	( 74.46,373.93) --
	( 74.45,374.05) --
	( 74.45,374.17) --
	( 74.44,374.29) --
	( 74.43,374.42) --
	( 74.42,374.54) --
	( 74.42,374.66) --
	( 74.41,374.78) --
	( 74.40,374.91) --
	( 74.39,375.03) --
	( 74.38,375.15) --
	( 74.36,375.27) --
	( 74.35,375.40) --
	( 74.33,375.52) --
	( 74.30,375.64) --
	( 74.27,375.76) --
	( 74.24,375.89) --
	( 74.20,376.01) --
	( 74.16,376.13) --
	( 74.12,376.25) --
	( 74.08,376.38) --
	( 74.03,376.50) --
	( 73.99,376.62) --
	( 73.94,376.74) --
	( 73.90,376.87) --
	( 73.85,376.99) --
	( 73.81,377.11) --
	( 73.76,377.23) --
	( 73.71,377.36) --
	( 73.66,377.48) --
	( 73.61,377.60) --
	( 73.55,377.72) --
	( 73.49,377.85) --
	( 73.42,377.97) --
	( 73.36,378.09) --
	( 73.29,378.21) --
	( 73.22,378.34) --
	( 73.14,378.46) --
	( 73.07,378.58) --
	( 72.99,378.70) --
	( 72.91,378.83) --
	( 72.82,378.95) --
	( 72.72,379.07) --
	( 72.62,379.19) --
	( 72.50,379.32) --
	( 72.38,379.44) --
	( 72.25,379.56) --
	( 72.12,379.68) --
	( 71.97,379.80) --
	( 71.82,379.93) --
	( 71.67,380.05) --
	( 71.52,380.17) --
	( 71.37,380.29) --
	( 71.23,380.42) --
	( 71.09,380.54) --
	( 70.95,380.66) --
	( 70.82,380.78) --
	( 70.70,380.91) --
	( 70.58,381.03) --
	( 70.47,381.15) --
	( 70.36,381.27) --
	( 70.25,381.40) --
	( 70.14,381.52) --
	( 70.03,381.64) --
	( 69.91,381.76) --
	( 69.78,381.89) --
	( 69.63,382.01) --
	( 69.48,382.13) --
	( 69.31,382.25) --
	( 69.12,382.38) --
	( 68.92,382.50) --
	( 68.70,382.62) --
	( 68.48,382.74) --
	( 68.25,382.87) --
	( 68.01,382.99) --
	( 67.78,383.11) --
	( 67.54,383.23) --
	( 67.31,383.36) --
	( 67.08,383.48) --
	( 66.86,383.60) --
	( 66.64,383.72) --
	( 66.41,383.85) --
	( 66.19,383.97) --
	( 65.96,384.09) --
	( 65.73,384.21) --
	( 65.48,384.34) --
	( 65.22,384.46) --
	( 64.95,384.58) --
	( 64.67,384.70) --
	( 64.37,384.83) --
	( 64.06,384.95) --
	( 63.73,385.07) --
	( 63.40,385.19) --
	( 63.05,385.31) --
	( 62.70,385.44) --
	( 62.33,385.56) --
	( 61.96,385.68) --
	( 61.60,385.80) --
	( 61.23,385.93) --
	( 60.86,386.05) --
	( 60.51,386.17) --
	( 60.16,386.29) --
	( 59.82,386.42) --
	( 59.50,386.54) --
	( 59.19,386.66) --
	( 58.88,386.78) --
	( 58.59,386.91) --
	( 58.30,387.03) --
	( 58.01,387.15) --
	( 57.72,387.27) --
	( 57.43,387.40) --
	( 57.13,387.52) --
	( 56.83,387.64) --
	( 56.52,387.76) --
	( 56.21,387.89) --
	( 55.89,388.01) --
	( 55.58,388.13) --
	( 55.28,388.25) --
	( 54.98,388.38) --
	( 54.70,388.50) --
	( 54.44,388.62) --
	( 54.19,388.74) --
	( 53.97,388.87) --
	( 53.78,388.99) --
	( 53.60,389.11) --
	( 53.46,389.23) --
	( 53.34,389.36) --
	( 53.24,389.48) --
	( 53.16,389.60) --
	( 53.09,389.72) --
	( 53.03,389.85) --
	( 52.99,389.97) --
	( 52.94,390.09) --
	( 52.90,390.21) --
	( 52.85,390.33) --
	( 52.81,390.46) --
	( 52.78,390.58) --
	( 52.76,390.70) --
	( 52.75,390.82) --
	( 52.77,390.95) --
	( 52.81,391.07) --
	( 52.88,391.19) --
	( 52.99,391.31) --
	( 53.13,391.44) --
	( 53.31,391.56) --
	( 53.51,391.68) --
	( 53.73,391.80) --
	( 53.98,391.93) --
	( 54.24,392.05) --
	( 54.51,392.17) --
	( 54.78,392.29) --
	( 55.06,392.42) --
	( 55.35,392.54) --
	( 55.64,392.66) --
	( 55.93,392.78) --
	( 56.23,392.91) --
	( 56.53,393.03) --
	( 56.85,393.15) --
	( 57.17,393.27) --
	( 57.51,393.40) --
	( 57.85,393.52) --
	( 58.21,393.64) --
	( 58.57,393.76) --
	( 58.93,393.89) --
	( 59.30,394.01) --
	( 59.67,394.13) --
	( 60.04,394.25) --
	( 60.41,394.38) --
	( 60.78,394.50) --
	( 61.15,394.62) --
	( 61.52,394.74) --
	( 61.89,394.87) --
	( 62.25,394.99) --
	( 62.62,395.11) --
	( 62.98,395.23) --
	( 63.35,395.36) --
	( 63.71,395.48) --
	( 64.06,395.60) --
	( 64.41,395.72) --
	( 64.76,395.84) --
	( 65.10,395.97) --
	( 65.45,396.09) --
	( 65.78,396.21) --
	( 66.12,396.33) --
	( 66.46,396.46) --
	( 66.79,396.58) --
	( 67.11,396.70) --
	( 67.43,396.82) --
	( 67.73,396.95) --
	( 68.01,397.07) --
	( 68.27,397.19) --
	( 68.51,397.31) --
	( 68.72,397.44) --
	( 68.91,397.56) --
	( 69.07,397.68) --
	( 69.22,397.80) --
	( 69.35,397.93) --
	( 69.47,398.05) --
	( 69.59,398.17) --
	( 69.71,398.29) --
	( 69.82,398.42) --
	( 69.94,398.54) --
	( 70.06,398.66) --
	( 70.18,398.78) --
	( 70.31,398.91) --
	( 70.44,399.03) --
	( 70.57,399.15) --
	( 70.70,399.27) --
	( 70.83,399.40) --
	( 70.96,399.52) --
	( 71.09,399.64) --
	( 71.23,399.76) --
	( 71.36,399.89) --
	( 71.50,400.01) --
	( 71.63,400.13) --
	( 71.76,400.25) --
	( 71.88,400.38) --
	( 72.00,400.50) --
	( 72.11,400.62) --
	( 72.21,400.74) --
	( 72.30,400.87) --
	( 72.39,400.99) --
	( 72.47,401.11) --
	( 72.55,401.23) --
	( 72.63,401.35) --
	( 72.71,401.48) --
	( 72.79,401.60) --
	( 72.88,401.72) --
	( 72.97,401.84) --
	( 73.06,401.97) --
	( 73.15,402.09) --
	( 73.24,402.21) --
	( 73.31,402.33) --
	( 73.39,402.46) --
	( 73.45,402.58) --
	( 73.51,402.70) --
	( 73.56,402.82) --
	( 73.60,402.95) --
	( 73.64,403.07) --
	( 73.68,403.19) --
	( 73.72,403.31) --
	( 73.76,403.44) --
	( 73.79,403.56) --
	( 73.83,403.68) --
	( 73.87,403.80) --
	( 73.91,403.93) --
	( 73.95,404.05) --
	( 73.99,404.17) --
	( 74.02,404.29) --
	( 74.06,404.42) --
	( 74.09,404.54) --
	( 74.12,404.66) --
	( 74.15,404.78) --
	( 74.17,404.91) --
	( 74.19,405.03) --
	( 74.22,405.15) --
	( 74.24,405.27) --
	( 74.26,405.40) --
	( 74.28,405.52) --
	( 74.31,405.64) --
	( 74.34,405.76) --
	( 74.37,405.89) --
	( 74.40,406.01) --
	( 74.43,406.13) --
	( 74.45,406.25) --
	( 74.48,406.38) --
	( 74.50,406.50) --
	( 74.53,406.62) --
	( 74.54,406.74) --
	( 74.56,406.86) --
	( 74.57,406.99) --
	( 74.57,407.11) --
	( 74.57,407.23) --
	( 74.58,407.35) --
	( 74.57,407.48) --
	( 74.57,407.60) --
	( 74.57,407.72) --
	( 74.56,407.84) --
	( 74.56,407.97) --
	( 74.56,408.09) --
	( 74.55,408.21) --
	( 74.55,408.33) --
	( 74.56,408.46) --
	( 74.56,408.58) --
	( 74.57,408.70) --
	( 74.58,408.82) --
	( 74.59,408.95) --
	( 74.61,409.07) --
	( 74.63,409.19) --
	( 74.65,409.31) --
	( 74.67,409.44) --
	( 74.69,409.56) --
	( 74.70,409.68) --
	( 74.72,409.80) --
	( 74.74,409.93) --
	( 74.75,410.05) --
	( 74.76,410.17) --
	( 74.77,410.29) --
	( 74.78,410.42) --
	( 74.78,410.54) --
	( 74.79,410.66) --
	( 74.79,410.78) --
	( 74.79,410.91) --
	( 74.80,411.03) --
	( 74.80,411.15) --
	( 74.80,411.27) --
	( 74.80,411.40) --
	( 74.80,411.52) --
	( 74.81,411.64) --
	( 74.81,411.76) --
	( 74.81,411.89) --
	( 74.82,412.01) --
	( 74.82,412.13) --
	( 74.83,412.25) --
	( 74.84,412.37) --
	( 74.84,412.50) --
	( 74.85,412.62) --
	( 74.86,412.74) --
	( 74.87,412.86) --
	( 74.88,412.99) --
	( 74.88,413.11) --
	( 74.89,413.23) --
	( 74.89,413.35) --
	( 74.90,413.48) --
	( 74.90,413.60) --
	( 74.90,413.72) --
	( 74.90,413.84) --
	( 74.90,413.97) --
	( 74.89,414.09) --
	( 74.89,414.21) --
	( 74.89,414.33) --
	( 74.88,414.46) --
	( 74.88,414.58) --
	( 74.88,414.70) --
	( 74.88,414.82) --
	( 74.88,414.95) --
	( 74.88,415.07) --
	( 74.88,415.19) --
	( 74.88,415.31) --
	( 74.89,415.44) --
	( 74.89,415.56) --
	( 74.89,415.68) --
	( 74.89,415.80) --
	( 74.90,415.93) --
	( 74.90,416.05) --
	( 74.91,416.17) --
	( 74.91,416.29) --
	( 74.92,416.42) --
	( 74.92,416.54) --
	( 74.92,416.66) --
	( 74.93,416.78) --
	( 74.93,416.91) --
	( 74.93,417.03) --
	( 74.94,417.15) --
	( 74.94,417.27) --
	( 74.94,417.40) --
	( 74.94,417.52) --
	( 74.94,417.64) --
	( 74.94,417.76) --
	( 74.94,417.88) --
	( 74.94,418.01) --
	( 74.93,418.13) --
	( 74.93,418.25) --
	( 74.93,418.37) --
	( 74.93,418.50) --
	( 74.93,418.62) --
	( 74.93,418.74) --
	( 74.93,418.86) --
	( 74.93,418.99) --
	( 74.93,419.11) --
	( 74.94,419.23) --
	( 74.94,419.35) --
	( 74.94,419.48) --
	( 74.93,419.60) --
	( 74.93,419.72) --
	( 74.93,419.84) --
	( 74.93,419.97) --
	( 74.93,420.09) --
	( 74.93,420.21) --
	( 74.93,420.33) --
	( 74.93,420.46) --
	( 74.93,420.58) --
	( 74.94,420.70) --
	( 74.94,420.82) --
	( 74.94,420.95) --
	( 74.94,421.07) --
	( 74.94,421.19) --
	( 74.94,421.31) --
	( 74.94,421.44) --
	( 74.94,421.56) --
	( 74.94,421.68) --
	( 74.94,421.80) --
	( 74.93,421.93) --
	( 74.93,422.05) --
	( 74.93,422.17) --
	( 74.93,422.29) --
	( 74.93,422.42) --
	( 74.92,422.54) --
	( 74.92,422.66) --
	( 74.92,422.78) --
	( 74.92,422.91) --
	( 74.91,423.03) --
	( 74.91,423.15) --
	( 74.91,423.27) --
	( 74.91,423.39) --
	( 74.91,423.52) --
	( 74.91,423.64) --
	( 74.91,423.76) --
	( 74.92,423.88) --
	( 74.92,424.01) --
	( 74.92,424.13) --
	( 74.92,424.25) --
	( 74.93,424.37) --
	( 74.93,424.50) --
	( 74.93,424.62) --
	( 74.93,424.74) --
	( 74.93,424.86) --
	( 74.93,424.99) --
	( 74.93,425.11) --
	( 74.93,425.23) --
	( 74.93,425.35) --
	( 74.93,425.48) --
	( 74.97,425.48) --
	( 74.97,425.35) --
	( 74.97,425.23) --
	( 74.97,425.11) --
	( 74.97,424.99) --
	( 74.97,424.86) --
	( 74.97,424.74) --
	( 74.97,424.62) --
	( 74.97,424.50) --
	( 74.98,424.37) --
	( 74.98,424.25) --
	( 74.98,424.13) --
	( 74.98,424.01) --
	( 74.99,423.88) --
	( 74.99,423.76) --
	( 74.99,423.64) --
	( 74.99,423.52) --
	( 74.99,423.39) --
	( 74.99,423.27) --
	( 74.99,423.15) --
	( 74.99,423.03) --
	( 74.98,422.91) --
	( 74.98,422.78) --
	( 74.98,422.66) --
	( 74.98,422.54) --
	( 74.98,422.42) --
	( 74.97,422.29) --
	( 74.97,422.17) --
	( 74.97,422.05) --
	( 74.97,421.93) --
	( 74.96,421.80) --
	( 74.96,421.68) --
	( 74.96,421.56) --
	( 74.96,421.44) --
	( 74.96,421.31) --
	( 74.96,421.19) --
	( 74.96,421.07) --
	( 74.96,420.95) --
	( 74.96,420.82) --
	( 74.96,420.70) --
	( 74.97,420.58) --
	( 74.97,420.46) --
	( 74.97,420.33) --
	( 74.97,420.21) --
	( 74.97,420.09) --
	( 74.97,419.97) --
	( 74.97,419.84) --
	( 74.97,419.72) --
	( 74.97,419.60) --
	( 74.97,419.48) --
	( 74.97,419.35) --
	( 74.97,419.23) --
	( 74.97,419.11) --
	( 74.97,418.99) --
	( 74.97,418.86) --
	( 74.97,418.74) --
	( 74.97,418.62) --
	( 74.97,418.50) --
	( 74.97,418.37) --
	( 74.97,418.25) --
	( 74.97,418.13) --
	( 74.96,418.01) --
	( 74.96,417.88) --
	( 74.96,417.76) --
	( 74.96,417.64) --
	( 74.96,417.52) --
	( 74.96,417.40) --
	( 74.96,417.27) --
	( 74.96,417.15) --
	( 74.97,417.03) --
	( 74.97,416.91) --
	( 74.97,416.78) --
	( 74.98,416.66) --
	( 74.98,416.54) --
	( 74.98,416.42) --
	( 74.99,416.29) --
	( 74.99,416.17) --
	( 75.00,416.05) --
	( 75.00,415.93) --
	( 75.01,415.80) --
	( 75.01,415.68) --
	( 75.01,415.56) --
	( 75.01,415.44) --
	( 75.02,415.31) --
	( 75.02,415.19) --
	( 75.02,415.07) --
	( 75.02,414.95) --
	( 75.02,414.82) --
	( 75.02,414.70) --
	( 75.02,414.58) --
	( 75.02,414.46) --
	( 75.01,414.33) --
	( 75.01,414.21) --
	( 75.01,414.09) --
	( 75.00,413.97) --
	( 75.00,413.84) --
	( 75.00,413.72) --
	( 75.00,413.60) --
	( 75.00,413.48) --
	( 75.01,413.35) --
	( 75.01,413.23) --
	( 75.02,413.11) --
	( 75.02,412.99) --
	( 75.03,412.86) --
	( 75.04,412.74) --
	( 75.05,412.62) --
	( 75.06,412.50) --
	( 75.06,412.37) --
	( 75.07,412.25) --
	( 75.08,412.13) --
	( 75.08,412.01) --
	( 75.09,411.89) --
	( 75.09,411.76) --
	( 75.09,411.64) --
	( 75.10,411.52) --
	( 75.10,411.40) --
	( 75.10,411.27) --
	( 75.10,411.15) --
	( 75.10,411.03) --
	( 75.11,410.91) --
	( 75.11,410.78) --
	( 75.11,410.66) --
	( 75.12,410.54) --
	( 75.12,410.42) --
	( 75.13,410.29) --
	( 75.14,410.17) --
	( 75.15,410.05) --
	( 75.16,409.93) --
	( 75.18,409.80) --
	( 75.20,409.68) --
	( 75.22,409.56) --
	( 75.23,409.44) --
	( 75.25,409.31) --
	( 75.27,409.19) --
	( 75.29,409.07) --
	( 75.31,408.95) --
	( 75.32,408.82) --
	( 75.33,408.70) --
	( 75.34,408.58) --
	( 75.34,408.46) --
	( 75.35,408.33) --
	( 75.35,408.21) --
	( 75.34,408.09) --
	( 75.34,407.97) --
	( 75.34,407.84) --
	( 75.33,407.72) --
	( 75.33,407.60) --
	( 75.33,407.48) --
	( 75.33,407.35) --
	( 75.33,407.23) --
	( 75.33,407.11) --
	( 75.34,406.99) --
	( 75.34,406.86) --
	( 75.36,406.74) --
	( 75.38,406.62) --
	( 75.40,406.50) --
	( 75.42,406.38) --
	( 75.45,406.25) --
	( 75.47,406.13) --
	( 75.50,406.01) --
	( 75.53,405.89) --
	( 75.56,405.76) --
	( 75.59,405.64) --
	( 75.62,405.52) --
	( 75.64,405.40) --
	( 75.66,405.27) --
	( 75.68,405.15) --
	( 75.71,405.03) --
	( 75.73,404.91) --
	( 75.75,404.78) --
	( 75.78,404.66) --
	( 75.81,404.54) --
	( 75.84,404.42) --
	( 75.88,404.29) --
	( 75.91,404.17) --
	( 75.95,404.05) --
	( 75.99,403.93) --
	( 76.03,403.80) --
	( 76.07,403.68) --
	( 76.11,403.56) --
	( 76.14,403.44) --
	( 76.18,403.31) --
	( 76.22,403.19) --
	( 76.26,403.07) --
	( 76.30,402.95) --
	( 76.34,402.82) --
	( 76.39,402.70) --
	( 76.45,402.58) --
	( 76.51,402.46) --
	( 76.59,402.33) --
	( 76.66,402.21) --
	( 76.75,402.09) --
	( 76.84,401.97) --
	( 76.93,401.84) --
	( 77.02,401.72) --
	( 77.11,401.60) --
	( 77.19,401.48) --
	( 77.27,401.35) --
	( 77.35,401.23) --
	( 77.43,401.11) --
	( 77.51,400.99) --
	( 77.60,400.87) --
	( 77.69,400.74) --
	( 77.79,400.62) --
	( 77.90,400.50) --
	( 78.02,400.38) --
	( 78.14,400.25) --
	( 78.27,400.13) --
	( 78.40,400.01) --
	( 78.54,399.89) --
	( 78.67,399.76) --
	( 78.81,399.64) --
	( 78.94,399.52) --
	( 79.07,399.40) --
	( 79.20,399.27) --
	( 79.33,399.15) --
	( 79.46,399.03) --
	( 79.59,398.91) --
	( 79.72,398.78) --
	( 79.84,398.66) --
	( 79.96,398.54) --
	( 80.08,398.42) --
	( 80.19,398.29) --
	( 80.31,398.17) --
	( 80.43,398.05) --
	( 80.55,397.93) --
	( 80.68,397.80) --
	( 80.83,397.68) --
	( 80.99,397.56) --
	( 81.18,397.44) --
	( 81.39,397.31) --
	( 81.63,397.19) --
	( 81.89,397.07) --
	( 82.17,396.95) --
	( 82.47,396.82) --
	( 82.79,396.70) --
	( 83.11,396.58) --
	( 83.44,396.46) --
	( 83.78,396.33) --
	( 84.12,396.21) --
	( 84.45,396.09) --
	( 84.80,395.97) --
	( 85.14,395.84) --
	( 85.49,395.72) --
	( 85.84,395.60) --
	( 86.19,395.48) --
	( 86.55,395.36) --
	( 86.92,395.23) --
	( 87.28,395.11) --
	( 87.65,394.99) --
	( 88.01,394.87) --
	( 88.38,394.74) --
	( 88.75,394.62) --
	( 89.12,394.50) --
	( 89.49,394.38) --
	( 89.86,394.25) --
	( 90.23,394.13) --
	( 90.60,394.01) --
	( 90.97,393.89) --
	( 91.33,393.76) --
	( 91.69,393.64) --
	( 92.05,393.52) --
	( 92.39,393.40) --
	( 92.73,393.27) --
	( 93.05,393.15) --
	( 93.37,393.03) --
	( 93.67,392.91) --
	( 93.97,392.78) --
	( 94.26,392.66) --
	( 94.55,392.54) --
	( 94.84,392.42) --
	( 95.12,392.29) --
	( 95.39,392.17) --
	( 95.66,392.05) --
	( 95.92,391.93) --
	( 96.17,391.80) --
	( 96.39,391.68) --
	( 96.60,391.56) --
	( 96.77,391.44) --
	( 96.91,391.31) --
	( 97.02,391.19) --
	( 97.09,391.07) --
	( 97.13,390.95) --
	( 97.15,390.82) --
	( 97.14,390.70) --
	( 97.12,390.58) --
	( 97.09,390.46) --
	( 97.05,390.33) --
	( 97.00,390.21) --
	( 96.96,390.09) --
	( 96.91,389.97) --
	( 96.87,389.85) --
	( 96.81,389.72) --
	( 96.74,389.60) --
	( 96.66,389.48) --
	( 96.56,389.36) --
	( 96.44,389.23) --
	( 96.30,389.11) --
	( 96.13,388.99) --
	( 95.93,388.87) --
	( 95.71,388.74) --
	( 95.46,388.62) --
	( 95.20,388.50) --
	( 94.92,388.38) --
	( 94.62,388.25) --
	( 94.32,388.13) --
	( 94.01,388.01) --
	( 93.69,387.89) --
	( 93.38,387.76) --
	( 93.07,387.64) --
	( 92.77,387.52) --
	( 92.47,387.40) --
	( 92.18,387.27) --
	( 91.89,387.15) --
	( 91.61,387.03) --
	( 91.32,386.91) --
	( 91.02,386.78) --
	( 90.72,386.66) --
	( 90.40,386.54) --
	( 90.08,386.42) --
	( 89.74,386.29) --
	( 89.39,386.17) --
	( 89.04,386.05) --
	( 88.67,385.93) --
	( 88.30,385.80) --
	( 87.94,385.68) --
	( 87.57,385.56) --
	( 87.21,385.44) --
	( 86.85,385.31) --
	( 86.50,385.19) --
	( 86.17,385.07) --
	( 85.84,384.95) --
	( 85.53,384.83) --
	( 85.23,384.70) --
	( 84.95,384.58) --
	( 84.68,384.46) --
	( 84.42,384.34) --
	( 84.17,384.21) --
	( 83.94,384.09) --
	( 83.71,383.97) --
	( 83.49,383.85) --
	( 83.26,383.72) --
	( 83.04,383.60) --
	( 82.82,383.48) --
	( 82.59,383.36) --
	( 82.36,383.23) --
	( 82.12,383.11) --
	( 81.89,382.99) --
	( 81.65,382.87) --
	( 81.42,382.74) --
	( 81.20,382.62) --
	( 80.98,382.50) --
	( 80.78,382.38) --
	( 80.60,382.25) --
	( 80.42,382.13) --
	( 80.27,382.01) --
	( 80.12,381.89) --
	( 79.99,381.76) --
	( 79.87,381.64) --
	( 79.76,381.52) --
	( 79.65,381.40) --
	( 79.54,381.27) --
	( 79.43,381.15) --
	( 79.32,381.03) --
	( 79.20,380.91) --
	( 79.08,380.78) --
	( 78.95,380.66) --
	( 78.81,380.54) --
	( 78.67,380.42) --
	( 78.53,380.29) --
	( 78.38,380.17) --
	( 78.23,380.05) --
	( 78.08,379.93) --
	( 77.93,379.80) --
	( 77.78,379.68) --
	( 77.65,379.56) --
	( 77.52,379.44) --
	( 77.40,379.32) --
	( 77.28,379.19) --
	( 77.18,379.07) --
	( 77.08,378.95) --
	( 76.99,378.83) --
	( 76.91,378.70) --
	( 76.83,378.58) --
	( 76.76,378.46) --
	( 76.68,378.34) --
	( 76.61,378.21) --
	( 76.54,378.09) --
	( 76.48,377.97) --
	( 76.41,377.85) --
	( 76.35,377.72) --
	( 76.29,377.60) --
	( 76.24,377.48) --
	( 76.19,377.36) --
	( 76.14,377.23) --
	( 76.09,377.11) --
	( 76.05,376.99) --
	( 76.00,376.87) --
	( 75.96,376.74) --
	( 75.91,376.62) --
	( 75.87,376.50) --
	( 75.82,376.38) --
	( 75.78,376.25) --
	( 75.74,376.13) --
	( 75.70,376.01) --
	( 75.66,375.89) --
	( 75.63,375.76) --
	( 75.60,375.64) --
	( 75.58,375.52) --
	( 75.55,375.40) --
	( 75.54,375.27) --
	( 75.52,375.15) --
	( 75.51,375.03) --
	( 75.50,374.91) --
	( 75.49,374.78) --
	( 75.48,374.66) --
	( 75.48,374.54) --
	( 75.47,374.42) --
	( 75.46,374.29) --
	( 75.45,374.17) --
	( 75.45,374.05) --
	( 75.44,373.93) --
	( 75.44,373.81) --
	( 75.43,373.68) --
	( 75.43,373.56) --
	( 75.42,373.44) --
	( 75.41,373.32) --
	( 75.40,373.19) --
	( 75.39,373.07) --
	( 75.38,372.95) --
	( 75.36,372.83) --
	( 75.34,372.70) --
	( 75.32,372.58) --
	( 75.30,372.46) --
	( 75.28,372.34) --
	( 75.26,372.21) --
	( 75.24,372.09) --
	( 75.22,371.97) --
	( 75.20,371.85) --
	( 75.19,371.72) --
	( 75.17,371.60) --
	( 75.16,371.48) --
	( 75.15,371.36) --
	( 75.14,371.23) --
	( 75.13,371.11) --
	( 75.12,370.99) --
	( 75.11,370.87) --
	( 75.10,370.74) --
	( 75.09,370.62) --
	( 75.08,370.50) --
	( 75.07,370.38) --
	( 75.06,370.25) --
	( 75.06,370.13) --
	( 75.05,370.01) --
	( 75.04,369.89) --
	( 75.03,369.76) --
	( 75.03,369.64) --
	( 75.02,369.52) --
	( 75.01,369.40) --
	( 75.01,369.27) --
	( 75.01,369.15) --
	( 75.00,369.03) --
	( 75.00,368.91) --
	( 75.00,368.78) --
	( 75.00,368.66) --
	( 74.99,368.54) --
	( 74.99,368.42) --
	( 74.99,368.30) --
	( 74.99,368.17) --
	( 74.99,368.05) --
	( 74.99,367.93) --
	( 74.99,367.81) --
	( 74.99,367.68) --
	( 74.99,367.56) --
	( 74.99,367.44) --
	( 74.99,367.32) --
	( 74.99,367.19) --
	( 74.99,367.07) --
	( 74.99,366.95) --
	( 74.99,366.83) --
	( 74.99,366.70) --
	( 74.99,366.58) --
	( 74.99,366.46) --
	( 74.99,366.34) --
	( 74.99,366.21) --
	( 74.99,366.09) --
	( 74.99,365.97) --
	( 74.99,365.85) --
	( 74.99,365.72) --
	( 74.99,365.60) --
	( 74.99,365.48) --
	( 74.99,365.36) --
	( 74.98,365.23) --
	( 74.98,365.11) --
	( 74.98,364.99) --
	( 74.98,364.87) --
	( 74.97,364.74) --
	( 74.97,364.62) --
	( 74.97,364.50) --
	( 74.96,364.38) --
	( 74.96,364.25) --
	( 74.96,364.13) --
	( 74.96,364.01) --
	( 74.96,363.89) --
	( 74.96,363.76) --
	( 74.96,363.64) --
	( 74.96,363.52) --
	( 74.96,363.40) --
	( 74.97,363.27) --
	( 74.97,363.15) --
	( 74.97,363.03) --
	( 74.97,362.91) --
	( 74.93,362.91) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (133.26,362.60) --
	(133.26,362.71) --
	(133.26,362.82) --
	(133.26,362.93) --
	(133.26,363.04) --
	(133.26,363.15) --
	(133.26,363.26) --
	(133.26,363.37) --
	(133.26,363.48) --
	(133.26,363.59) --
	(133.26,363.70) --
	(133.26,363.81) --
	(133.26,363.92) --
	(133.26,364.03) --
	(133.27,364.14) --
	(133.27,364.25) --
	(133.27,364.36) --
	(133.27,364.47) --
	(133.27,364.58) --
	(133.28,364.69) --
	(133.28,364.80) --
	(133.28,364.91) --
	(133.28,365.02) --
	(133.28,365.13) --
	(133.28,365.24) --
	(133.27,365.35) --
	(133.27,365.46) --
	(133.27,365.57) --
	(133.26,365.68) --
	(133.26,365.79) --
	(133.26,365.90) --
	(133.25,366.01) --
	(133.25,366.12) --
	(133.24,366.23) --
	(133.24,366.33) --
	(133.23,366.44) --
	(133.23,366.55) --
	(133.22,366.66) --
	(133.22,366.77) --
	(133.22,366.88) --
	(133.22,366.99) --
	(133.22,367.10) --
	(133.21,367.21) --
	(133.21,367.32) --
	(133.21,367.43) --
	(133.21,367.54) --
	(133.21,367.65) --
	(133.22,367.76) --
	(133.22,367.87) --
	(133.22,367.98) --
	(133.22,368.09) --
	(133.23,368.20) --
	(133.23,368.31) --
	(133.23,368.42) --
	(133.23,368.53) --
	(133.24,368.64) --
	(133.24,368.75) --
	(133.24,368.86) --
	(133.24,368.97) --
	(133.24,369.08) --
	(133.24,369.19) --
	(133.24,369.30) --
	(133.24,369.41) --
	(133.23,369.52) --
	(133.23,369.63) --
	(133.23,369.74) --
	(133.23,369.85) --
	(133.22,369.96) --
	(133.22,370.07) --
	(133.22,370.17) --
	(133.21,370.28) --
	(133.21,370.39) --
	(133.20,370.50) --
	(133.20,370.61) --
	(133.20,370.72) --
	(133.19,370.83) --
	(133.19,370.94) --
	(133.19,371.05) --
	(133.19,371.16) --
	(133.19,371.27) --
	(133.18,371.38) --
	(133.18,371.49) --
	(133.17,371.60) --
	(133.16,371.71) --
	(133.15,371.82) --
	(133.13,371.93) --
	(133.11,372.04) --
	(133.09,372.15) --
	(133.06,372.26) --
	(133.03,372.37) --
	(133.00,372.48) --
	(132.97,372.59) --
	(132.94,372.70) --
	(132.92,372.81) --
	(132.89,372.92) --
	(132.87,373.03) --
	(132.84,373.14) --
	(132.83,373.25) --
	(132.81,373.36) --
	(132.80,373.47) --
	(132.79,373.58) --
	(132.78,373.69) --
	(132.78,373.80) --
	(132.77,373.91) --
	(132.77,374.01) --
	(132.77,374.12) --
	(132.77,374.23) --
	(132.76,374.34) --
	(132.76,374.45) --
	(132.75,374.56) --
	(132.75,374.67) --
	(132.74,374.78) --
	(132.72,374.89) --
	(132.71,375.00) --
	(132.69,375.11) --
	(132.67,375.22) --
	(132.64,375.33) --
	(132.62,375.44) --
	(132.59,375.55) --
	(132.57,375.66) --
	(132.54,375.77) --
	(132.51,375.88) --
	(132.48,375.99) --
	(132.44,376.10) --
	(132.41,376.21) --
	(132.37,376.32) --
	(132.34,376.43) --
	(132.30,376.54) --
	(132.27,376.65) --
	(132.24,376.76) --
	(132.20,376.87) --
	(132.17,376.98) --
	(132.14,377.09) --
	(132.10,377.20) --
	(132.06,377.31) --
	(132.02,377.42) --
	(131.97,377.53) --
	(131.92,377.64) --
	(131.86,377.75) --
	(131.79,377.85) --
	(131.72,377.96) --
	(131.64,378.07) --
	(131.56,378.18) --
	(131.48,378.29) --
	(131.40,378.40) --
	(131.32,378.51) --
	(131.25,378.62) --
	(131.19,378.73) --
	(131.13,378.84) --
	(131.08,378.95) --
	(131.03,379.06) --
	(130.98,379.17) --
	(130.93,379.28) --
	(130.87,379.39) --
	(130.81,379.50) --
	(130.74,379.61) --
	(130.65,379.72) --
	(130.55,379.83) --
	(130.43,379.94) --
	(130.31,380.05) --
	(130.17,380.16) --
	(130.02,380.27) --
	(129.87,380.38) --
	(129.71,380.49) --
	(129.54,380.60) --
	(129.38,380.71) --
	(129.21,380.82) --
	(129.04,380.93) --
	(128.87,381.04) --
	(128.71,381.15) --
	(128.54,381.26) --
	(128.37,381.37) --
	(128.20,381.48) --
	(128.03,381.59) --
	(127.85,381.69) --
	(127.66,381.80) --
	(127.47,381.91) --
	(127.27,382.02) --
	(127.07,382.13) --
	(126.86,382.24) --
	(126.64,382.35) --
	(126.42,382.46) --
	(126.20,382.57) --
	(125.97,382.68) --
	(125.73,382.79) --
	(125.48,382.90) --
	(125.23,383.01) --
	(124.96,383.12) --
	(124.69,383.23) --
	(124.41,383.34) --
	(124.12,383.45) --
	(123.83,383.56) --
	(123.55,383.67) --
	(123.26,383.78) --
	(122.98,383.89) --
	(122.69,384.00) --
	(122.41,384.11) --
	(122.13,384.22) --
	(121.84,384.33) --
	(121.55,384.44) --
	(121.25,384.55) --
	(120.93,384.66) --
	(120.60,384.77) --
	(120.25,384.88) --
	(119.89,384.99) --
	(119.50,385.10) --
	(119.09,385.21) --
	(118.67,385.32) --
	(118.23,385.43) --
	(117.77,385.53) --
	(117.32,385.64) --
	(116.86,385.75) --
	(116.40,385.86) --
	(115.95,385.97) --
	(115.51,386.08) --
	(115.08,386.19) --
	(114.65,386.30) --
	(114.24,386.41) --
	(113.83,386.52) --
	(113.42,386.63) --
	(113.02,386.74) --
	(112.61,386.85) --
	(112.22,386.96) --
	(111.83,387.07) --
	(111.45,387.18) --
	(111.08,387.29) --
	(110.73,387.40) --
	(110.40,387.51) --
	(110.09,387.62) --
	(109.82,387.73) --
	(109.58,387.84) --
	(109.37,387.95) --
	(109.19,388.06) --
	(109.04,388.17) --
	(108.92,388.28) --
	(108.82,388.39) --
	(108.72,388.50) --
	(108.63,388.61) --
	(108.53,388.72) --
	(108.42,388.83) --
	(108.28,388.94) --
	(108.13,389.05) --
	(107.97,389.16) --
	(107.79,389.27) --
	(107.61,389.37) --
	(107.44,389.48) --
	(107.29,389.59) --
	(107.17,389.70) --
	(107.08,389.81) --
	(107.03,389.92) --
	(107.04,390.03) --
	(107.09,390.14) --
	(107.21,390.25) --
	(107.37,390.36) --
	(107.60,390.47) --
	(107.87,390.58) --
	(108.20,390.69) --
	(108.57,390.80) --
	(108.98,390.91) --
	(109.42,391.02) --
	(109.88,391.13) --
	(110.35,391.24) --
	(110.81,391.35) --
	(111.27,391.46) --
	(111.71,391.57) --
	(112.12,391.68) --
	(112.51,391.79) --
	(112.88,391.90) --
	(113.23,392.01) --
	(113.56,392.12) --
	(113.89,392.23) --
	(114.23,392.34) --
	(114.58,392.45) --
	(114.94,392.56) --
	(115.34,392.67) --
	(115.75,392.78) --
	(116.19,392.89) --
	(116.65,393.00) --
	(117.12,393.11) --
	(117.59,393.21) --
	(118.06,393.32) --
	(118.52,393.43) --
	(118.96,393.54) --
	(119.38,393.65) --
	(119.77,393.76) --
	(120.16,393.87) --
	(120.52,393.98) --
	(120.89,394.09) --
	(121.25,394.20) --
	(121.62,394.31) --
	(122.00,394.42) --
	(122.39,394.53) --
	(122.80,394.64) --
	(123.23,394.75) --
	(123.66,394.86) --
	(124.10,394.97) --
	(124.53,395.08) --
	(124.96,395.19) --
	(125.36,395.30) --
	(125.73,395.41) --
	(126.08,395.52) --
	(126.39,395.63) --
	(126.67,395.74) --
	(126.92,395.85) --
	(127.13,395.96) --
	(127.33,396.07) --
	(127.50,396.18) --
	(127.65,396.29) --
	(127.81,396.40) --
	(127.96,396.51) --
	(128.11,396.62) --
	(128.27,396.73) --
	(128.43,396.84) --
	(128.60,396.95) --
	(128.77,397.05) --
	(128.94,397.16) --
	(129.12,397.27) --
	(129.28,397.38) --
	(129.44,397.49) --
	(129.59,397.60) --
	(129.72,397.71) --
	(129.85,397.82) --
	(129.97,397.93) --
	(130.09,398.04) --
	(130.21,398.15) --
	(130.33,398.26) --
	(130.45,398.37) --
	(130.57,398.48) --
	(130.70,398.59) --
	(130.82,398.70) --
	(130.94,398.81) --
	(131.06,398.92) --
	(131.17,399.03) --
	(131.27,399.14) --
	(131.36,399.25) --
	(131.45,399.36) --
	(131.53,399.47) --
	(131.60,399.58) --
	(131.67,399.69) --
	(131.74,399.80) --
	(131.80,399.91) --
	(131.86,400.02) --
	(131.92,400.13) --
	(131.98,400.24) --
	(132.03,400.35) --
	(132.09,400.46) --
	(132.14,400.57) --
	(132.19,400.68) --
	(132.23,400.79) --
	(132.28,400.89) --
	(132.31,401.00) --
	(132.35,401.11) --
	(132.38,401.22) --
	(132.41,401.33) --
	(132.43,401.44) --
	(132.46,401.55) --
	(132.49,401.66) --
	(132.51,401.77) --
	(132.54,401.88) --
	(132.56,401.99) --
	(132.59,402.10) --
	(132.61,402.21) --
	(132.63,402.32) --
	(132.65,402.43) --
	(132.68,402.54) --
	(132.70,402.65) --
	(132.72,402.76) --
	(132.73,402.87) --
	(132.75,402.98) --
	(132.77,403.09) --
	(132.78,403.20) --
	(132.79,403.31) --
	(132.81,403.42) --
	(132.82,403.53) --
	(132.84,403.64) --
	(132.85,403.75) --
	(132.87,403.86) --
	(132.88,403.97) --
	(132.90,404.08) --
	(132.92,404.19) --
	(132.94,404.30) --
	(132.96,404.41) --
	(132.99,404.52) --
	(133.01,404.63) --
	(133.03,404.73) --
	(133.04,404.84) --
	(133.06,404.95) --
	(133.07,405.06) --
	(133.08,405.17) --
	(133.09,405.28) --
	(133.10,405.39) --
	(133.10,405.50) --
	(133.10,405.61) --
	(133.10,405.72) --
	(133.10,405.83) --
	(133.09,405.94) --
	(133.09,406.05) --
	(133.09,406.16) --
	(133.08,406.27) --
	(133.08,406.38) --
	(133.08,406.49) --
	(133.08,406.60) --
	(133.08,406.71) --
	(133.08,406.82) --
	(133.08,406.93) --
	(133.08,407.04) --
	(133.08,407.15) --
	(133.08,407.26) --
	(133.09,407.37) --
	(133.09,407.48) --
	(133.10,407.59) --
	(133.11,407.70) --
	(133.12,407.81) --
	(133.13,407.92) --
	(133.14,408.03) --
	(133.16,408.14) --
	(133.17,408.25) --
	(133.18,408.36) --
	(133.19,408.47) --
	(133.20,408.57) --
	(133.20,408.68) --
	(133.21,408.79) --
	(133.21,408.90) --
	(133.21,409.01) --
	(133.22,409.12) --
	(133.22,409.23) --
	(133.22,409.34) --
	(133.22,409.45) --
	(133.23,409.56) --
	(133.23,409.67) --
	(133.24,409.78) --
	(133.24,409.89) --
	(133.25,410.00) --
	(133.26,410.11) --
	(133.26,410.22) --
	(133.27,410.33) --
	(133.27,410.44) --
	(133.27,410.55) --
	(133.28,410.66) --
	(133.28,410.77) --
	(133.28,410.88) --
	(133.28,410.99) --
	(133.28,411.10) --
	(133.28,411.21) --
	(133.28,411.32) --
	(133.28,411.43) --
	(133.28,411.54) --
	(133.28,411.65) --
	(133.28,411.76) --
	(133.28,411.87) --
	(133.28,411.98) --
	(133.28,412.09) --
	(133.28,412.20) --
	(133.28,412.31) --
	(133.28,412.41) --
	(133.28,412.52) --
	(133.28,412.63) --
	(133.28,412.74) --
	(133.28,412.85) --
	(133.28,412.96) --
	(133.28,413.07) --
	(133.28,413.18) --
	(133.28,413.29) --
	(133.28,413.40) --
	(133.28,413.51) --
	(133.28,413.62) --
	(133.28,413.73) --
	(133.28,413.84) --
	(133.28,413.95) --
	(133.28,414.06) --
	(133.28,414.17) --
	(133.28,414.28) --
	(133.28,414.39) --
	(133.28,414.50) --
	(133.28,414.61) --
	(133.28,414.72) --
	(133.28,414.83) --
	(133.28,414.94) --
	(133.28,415.05) --
	(133.28,415.16) --
	(133.27,415.27) --
	(133.27,415.38) --
	(133.27,415.49) --
	(133.27,415.60) --
	(133.27,415.71) --
	(133.26,415.82) --
	(133.26,415.93) --
	(133.26,416.04) --
	(133.26,416.15) --
	(133.26,416.25) --
	(133.26,416.36) --
	(133.26,416.47) --
	(133.27,416.58) --
	(133.27,416.69) --
	(133.27,416.80) --
	(133.27,416.91) --
	(133.27,417.02) --
	(133.26,417.13) --
	(133.26,417.24) --
	(133.26,417.35) --
	(133.26,417.46) --
	(133.26,417.57) --
	(133.26,417.68) --
	(133.26,417.79) --
	(133.26,417.90) --
	(133.25,418.01) --
	(133.25,418.12) --
	(133.25,418.23) --
	(133.25,418.34) --
	(133.26,418.45) --
	(133.26,418.56) --
	(133.26,418.67) --
	(133.31,418.67) --
	(133.31,418.56) --
	(133.31,418.45) --
	(133.31,418.34) --
	(133.31,418.23) --
	(133.31,418.12) --
	(133.31,418.01) --
	(133.31,417.90) --
	(133.31,417.79) --
	(133.31,417.68) --
	(133.31,417.57) --
	(133.31,417.46) --
	(133.30,417.35) --
	(133.30,417.24) --
	(133.30,417.13) --
	(133.30,417.02) --
	(133.30,416.91) --
	(133.30,416.80) --
	(133.30,416.69) --
	(133.30,416.58) --
	(133.30,416.47) --
	(133.30,416.36) --
	(133.30,416.25) --
	(133.30,416.15) --
	(133.30,416.04) --
	(133.30,415.93) --
	(133.30,415.82) --
	(133.30,415.71) --
	(133.30,415.60) --
	(133.30,415.49) --
	(133.29,415.38) --
	(133.29,415.27) --
	(133.29,415.16) --
	(133.29,415.05) --
	(133.29,414.94) --
	(133.29,414.83) --
	(133.28,414.72) --
	(133.28,414.61) --
	(133.28,414.50) --
	(133.28,414.39) --
	(133.28,414.28) --
	(133.28,414.17) --
	(133.28,414.06) --
	(133.28,413.95) --
	(133.28,413.84) --
	(133.28,413.73) --
	(133.28,413.62) --
	(133.28,413.51) --
	(133.28,413.40) --
	(133.28,413.29) --
	(133.28,413.18) --
	(133.28,413.07) --
	(133.28,412.96) --
	(133.28,412.85) --
	(133.28,412.74) --
	(133.28,412.63) --
	(133.28,412.52) --
	(133.28,412.41) --
	(133.28,412.31) --
	(133.28,412.20) --
	(133.28,412.09) --
	(133.28,411.98) --
	(133.28,411.87) --
	(133.28,411.76) --
	(133.28,411.65) --
	(133.28,411.54) --
	(133.28,411.43) --
	(133.28,411.32) --
	(133.28,411.21) --
	(133.28,411.10) --
	(133.28,410.99) --
	(133.29,410.88) --
	(133.29,410.77) --
	(133.29,410.66) --
	(133.29,410.55) --
	(133.30,410.44) --
	(133.30,410.33) --
	(133.30,410.22) --
	(133.31,410.11) --
	(133.32,410.00) --
	(133.32,409.89) --
	(133.33,409.78) --
	(133.33,409.67) --
	(133.34,409.56) --
	(133.34,409.45) --
	(133.34,409.34) --
	(133.35,409.23) --
	(133.35,409.12) --
	(133.35,409.01) --
	(133.35,408.90) --
	(133.36,408.79) --
	(133.36,408.68) --
	(133.37,408.57) --
	(133.38,408.47) --
	(133.39,408.36) --
	(133.40,408.25) --
	(133.41,408.14) --
	(133.42,408.03) --
	(133.43,407.92) --
	(133.44,407.81) --
	(133.45,407.70) --
	(133.46,407.59) --
	(133.47,407.48) --
	(133.48,407.37) --
	(133.48,407.26) --
	(133.48,407.15) --
	(133.49,407.04) --
	(133.49,406.93) --
	(133.49,406.82) --
	(133.49,406.71) --
	(133.49,406.60) --
	(133.49,406.49) --
	(133.48,406.38) --
	(133.48,406.27) --
	(133.48,406.16) --
	(133.48,406.05) --
	(133.47,405.94) --
	(133.47,405.83) --
	(133.47,405.72) --
	(133.47,405.61) --
	(133.47,405.50) --
	(133.47,405.39) --
	(133.47,405.28) --
	(133.48,405.17) --
	(133.49,405.06) --
	(133.51,404.95) --
	(133.52,404.84) --
	(133.54,404.73) --
	(133.56,404.63) --
	(133.58,404.52) --
	(133.60,404.41) --
	(133.62,404.30) --
	(133.64,404.19) --
	(133.66,404.08) --
	(133.68,403.97) --
	(133.70,403.86) --
	(133.72,403.75) --
	(133.73,403.64) --
	(133.74,403.53) --
	(133.76,403.42) --
	(133.77,403.31) --
	(133.78,403.20) --
	(133.80,403.09) --
	(133.82,402.98) --
	(133.83,402.87) --
	(133.85,402.76) --
	(133.87,402.65) --
	(133.89,402.54) --
	(133.91,402.43) --
	(133.93,402.32) --
	(133.96,402.21) --
	(133.98,402.10) --
	(134.00,401.99) --
	(134.03,401.88) --
	(134.05,401.77) --
	(134.08,401.66) --
	(134.11,401.55) --
	(134.13,401.44) --
	(134.16,401.33) --
	(134.19,401.22) --
	(134.22,401.11) --
	(134.25,401.00) --
	(134.29,400.89) --
	(134.33,400.79) --
	(134.38,400.68) --
	(134.43,400.57) --
	(134.48,400.46) --
	(134.53,400.35) --
	(134.59,400.24) --
	(134.65,400.13) --
	(134.71,400.02) --
	(134.77,399.91) --
	(134.83,399.80) --
	(134.89,399.69) --
	(134.96,399.58) --
	(135.04,399.47) --
	(135.12,399.36) --
	(135.20,399.25) --
	(135.30,399.14) --
	(135.40,399.03) --
	(135.51,398.92) --
	(135.62,398.81) --
	(135.75,398.70) --
	(135.87,398.59) --
	(135.99,398.48) --
	(136.12,398.37) --
	(136.24,398.26) --
	(136.35,398.15) --
	(136.47,398.04) --
	(136.59,397.93) --
	(136.71,397.82) --
	(136.84,397.71) --
	(136.98,397.60) --
	(137.13,397.49) --
	(137.28,397.38) --
	(137.45,397.27) --
	(137.62,397.16) --
	(137.80,397.05) --
	(137.97,396.95) --
	(138.14,396.84) --
	(138.30,396.73) --
	(138.46,396.62) --
	(138.61,396.51) --
	(138.76,396.40) --
	(138.91,396.29) --
	(139.07,396.18) --
	(139.24,396.07) --
	(139.43,395.96) --
	(139.65,395.85) --
	(139.89,395.74) --
	(140.17,395.63) --
	(140.49,395.52) --
	(140.83,395.41) --
	(141.21,395.30) --
	(141.61,395.19) --
	(142.03,395.08) --
	(142.47,394.97) --
	(142.90,394.86) --
	(143.34,394.75) --
	(143.76,394.64) --
	(144.17,394.53) --
	(144.57,394.42) --
	(144.95,394.31) --
	(145.32,394.20) --
	(145.68,394.09) --
	(146.04,393.98) --
	(146.41,393.87) --
	(146.79,393.76) --
	(147.19,393.65) --
	(147.61,393.54) --
	(148.05,393.43) --
	(148.50,393.32) --
	(148.97,393.21) --
	(149.45,393.11) --
	(149.92,393.00) --
	(150.37,392.89) --
	(150.81,392.78) --
	(151.23,392.67) --
	(151.62,392.56) --
	(151.99,392.45) --
	(152.34,392.34) --
	(152.67,392.23) --
	(153.00,392.12) --
	(153.34,392.01) --
	(153.68,391.90) --
	(154.05,391.79) --
	(154.44,391.68) --
	(154.86,391.57) --
	(155.30,391.46) --
	(155.75,391.35) --
	(156.22,391.24) --
	(156.68,391.13) --
	(157.14,391.02) --
	(157.58,390.91) --
	(157.99,390.80) --
	(158.37,390.69) --
	(158.69,390.58) --
	(158.97,390.47) --
	(159.19,390.36) --
	(159.36,390.25) --
	(159.47,390.14) --
	(159.53,390.03) --
	(159.53,389.92) --
	(159.49,389.81) --
	(159.40,389.70) --
	(159.28,389.59) --
	(159.12,389.48) --
	(158.95,389.37) --
	(158.77,389.27) --
	(158.60,389.16) --
	(158.43,389.05) --
	(158.28,388.94) --
	(158.15,388.83) --
	(158.04,388.72) --
	(157.93,388.61) --
	(157.84,388.50) --
	(157.75,388.39) --
	(157.64,388.28) --
	(157.52,388.17) --
	(157.38,388.06) --
	(157.20,387.95) --
	(156.99,387.84) --
	(156.75,387.73) --
	(156.47,387.62) --
	(156.17,387.51) --
	(155.84,387.40) --
	(155.49,387.29) --
	(155.12,387.18) --
	(154.74,387.07) --
	(154.35,386.96) --
	(153.95,386.85) --
	(153.55,386.74) --
	(153.14,386.63) --
	(152.74,386.52) --
	(152.33,386.41) --
	(151.91,386.30) --
	(151.49,386.19) --
	(151.05,386.08) --
	(150.61,385.97) --
	(150.16,385.86) --
	(149.71,385.75) --
	(149.25,385.64) --
	(148.79,385.53) --
	(148.34,385.43) --
	(147.90,385.32) --
	(147.47,385.21) --
	(147.06,385.10) --
	(146.68,384.99) --
	(146.31,384.88) --
	(145.96,384.77) --
	(145.63,384.66) --
	(145.32,384.55) --
	(145.02,384.44) --
	(144.72,384.33) --
	(144.44,384.22) --
	(144.15,384.11) --
	(143.87,384.00) --
	(143.59,383.89) --
	(143.31,383.78) --
	(143.02,383.67) --
	(142.73,383.56) --
	(142.44,383.45) --
	(142.16,383.34) --
	(141.88,383.23) --
	(141.61,383.12) --
	(141.34,383.01) --
	(141.08,382.90) --
	(140.84,382.79) --
	(140.60,382.68) --
	(140.37,382.57) --
	(140.14,382.46) --
	(139.92,382.35) --
	(139.71,382.24) --
	(139.50,382.13) --
	(139.29,382.02) --
	(139.10,381.91) --
	(138.90,381.80) --
	(138.72,381.69) --
	(138.54,381.59) --
	(138.36,381.48) --
	(138.19,381.37) --
	(138.02,381.26) --
	(137.86,381.15) --
	(137.69,381.04) --
	(137.52,380.93) --
	(137.36,380.82) --
	(137.19,380.71) --
	(137.02,380.60) --
	(136.86,380.49) --
	(136.70,380.38) --
	(136.54,380.27) --
	(136.40,380.16) --
	(136.26,380.05) --
	(136.13,379.94) --
	(136.02,379.83) --
	(135.92,379.72) --
	(135.83,379.61) --
	(135.76,379.50) --
	(135.69,379.39) --
	(135.64,379.28) --
	(135.59,379.17) --
	(135.54,379.06) --
	(135.49,378.95) --
	(135.44,378.84) --
	(135.38,378.73) --
	(135.31,378.62) --
	(135.24,378.51) --
	(135.16,378.40) --
	(135.08,378.29) --
	(135.00,378.18) --
	(134.92,378.07) --
	(134.84,377.96) --
	(134.77,377.85) --
	(134.71,377.75) --
	(134.64,377.64) --
	(134.59,377.53) --
	(134.54,377.42) --
	(134.50,377.31) --
	(134.46,377.20) --
	(134.43,377.09) --
	(134.40,376.98) --
	(134.36,376.87) --
	(134.33,376.76) --
	(134.30,376.65) --
	(134.26,376.54) --
	(134.23,376.43) --
	(134.19,376.32) --
	(134.16,376.21) --
	(134.12,376.10) --
	(134.09,375.99) --
	(134.06,375.88) --
	(134.03,375.77) --
	(134.00,375.66) --
	(133.97,375.55) --
	(133.94,375.44) --
	(133.92,375.33) --
	(133.90,375.22) --
	(133.88,375.11) --
	(133.86,375.00) --
	(133.84,374.89) --
	(133.83,374.78) --
	(133.82,374.67) --
	(133.81,374.56) --
	(133.80,374.45) --
	(133.80,374.34) --
	(133.80,374.23) --
	(133.80,374.12) --
	(133.79,374.01) --
	(133.79,373.91) --
	(133.79,373.80) --
	(133.78,373.69) --
	(133.77,373.58) --
	(133.76,373.47) --
	(133.75,373.36) --
	(133.74,373.25) --
	(133.72,373.14) --
	(133.70,373.03) --
	(133.68,372.92) --
	(133.65,372.81) --
	(133.62,372.70) --
	(133.59,372.59) --
	(133.56,372.48) --
	(133.53,372.37) --
	(133.50,372.26) --
	(133.48,372.15) --
	(133.45,372.04) --
	(133.43,371.93) --
	(133.42,371.82) --
	(133.40,371.71) --
	(133.39,371.60) --
	(133.39,371.49) --
	(133.38,371.38) --
	(133.38,371.27) --
	(133.38,371.16) --
	(133.38,371.05) --
	(133.37,370.94) --
	(133.37,370.83) --
	(133.37,370.72) --
	(133.37,370.61) --
	(133.36,370.50) --
	(133.36,370.39) --
	(133.35,370.28) --
	(133.35,370.17) --
	(133.34,370.07) --
	(133.34,369.96) --
	(133.34,369.85) --
	(133.33,369.74) --
	(133.33,369.63) --
	(133.33,369.52) --
	(133.33,369.41) --
	(133.33,369.30) --
	(133.33,369.19) --
	(133.33,369.08) --
	(133.33,368.97) --
	(133.33,368.86) --
	(133.33,368.75) --
	(133.33,368.64) --
	(133.33,368.53) --
	(133.33,368.42) --
	(133.34,368.31) --
	(133.34,368.20) --
	(133.34,368.09) --
	(133.34,367.98) --
	(133.35,367.87) --
	(133.35,367.76) --
	(133.35,367.65) --
	(133.35,367.54) --
	(133.35,367.43) --
	(133.35,367.32) --
	(133.35,367.21) --
	(133.35,367.10) --
	(133.35,366.99) --
	(133.35,366.88) --
	(133.34,366.77) --
	(133.34,366.66) --
	(133.34,366.55) --
	(133.33,366.44) --
	(133.33,366.33) --
	(133.32,366.23) --
	(133.32,366.12) --
	(133.31,366.01) --
	(133.31,365.90) --
	(133.31,365.79) --
	(133.30,365.68) --
	(133.30,365.57) --
	(133.29,365.46) --
	(133.29,365.35) --
	(133.29,365.24) --
	(133.29,365.13) --
	(133.29,365.02) --
	(133.29,364.91) --
	(133.29,364.80) --
	(133.29,364.69) --
	(133.29,364.58) --
	(133.29,364.47) --
	(133.29,364.36) --
	(133.30,364.25) --
	(133.30,364.14) --
	(133.30,364.03) --
	(133.30,363.92) --
	(133.30,363.81) --
	(133.31,363.70) --
	(133.31,363.59) --
	(133.31,363.48) --
	(133.31,363.37) --
	(133.31,363.26) --
	(133.31,363.15) --
	(133.31,363.04) --
	(133.31,362.93) --
	(133.31,362.82) --
	(133.31,362.71) --
	(133.31,362.60) --
	(133.26,362.60) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.95,390.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.28,389.30) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.70,401.97) --
	(101.20,401.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.95,401.97) --
	( 74.95,379.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.70,379.45) --
	(101.20,379.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.03,399.24) --
	(159.53,399.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.28,399.24) --
	(133.28,379.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.03,379.80) --
	(159.53,379.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 39.95,359.46) rectangle (168.28,428.62);
\end{scope}
\begin{scope}
\path[clip] ( 39.95,273.74) rectangle (168.28,342.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.95,273.74) rectangle (168.28,342.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.95,285.26) --
	(168.28,285.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.95,307.09) --
	(168.28,307.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.95,328.93) --
	(168.28,328.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.95,274.35) --
	(168.28,274.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.95,296.18) --
	(168.28,296.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.95,318.01) --
	(168.28,318.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.95,339.84) --
	(168.28,339.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.95,273.74) --
	( 74.95,342.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (133.28,273.74) --
	(133.28,342.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 74.66,278.92) --
	( 74.60,279.04) --
	( 74.51,279.16) --
	( 74.42,279.28) --
	( 74.31,279.40) --
	( 74.18,279.52) --
	( 74.04,279.64) --
	( 73.88,279.75) --
	( 73.70,279.87) --
	( 73.49,279.99) --
	( 73.27,280.11) --
	( 73.02,280.23) --
	( 72.75,280.35) --
	( 72.45,280.47) --
	( 72.13,280.59) --
	( 71.78,280.71) --
	( 71.40,280.83) --
	( 70.99,280.95) --
	( 70.55,281.06) --
	( 70.08,281.18) --
	( 69.58,281.30) --
	( 69.05,281.42) --
	( 68.49,281.54) --
	( 67.89,281.66) --
	( 67.27,281.78) --
	( 66.63,281.90) --
	( 65.97,282.02) --
	( 65.29,282.14) --
	( 64.61,282.25) --
	( 63.92,282.37) --
	( 63.23,282.49) --
	( 62.55,282.61) --
	( 61.88,282.73) --
	( 61.22,282.85) --
	( 60.58,282.97) --
	( 59.95,283.09) --
	( 59.33,283.21) --
	( 58.72,283.33) --
	( 58.13,283.45) --
	( 57.55,283.56) --
	( 56.98,283.68) --
	( 56.43,283.80) --
	( 55.89,283.92) --
	( 55.37,284.04) --
	( 54.86,284.16) --
	( 54.37,284.28) --
	( 53.90,284.40) --
	( 53.45,284.52) --
	( 53.03,284.64) --
	( 52.62,284.75) --
	( 52.25,284.87) --
	( 51.91,284.99) --
	( 51.59,285.11) --
	( 51.31,285.23) --
	( 51.06,285.35) --
	( 50.85,285.47) --
	( 50.67,285.59) --
	( 50.52,285.71) --
	( 50.41,285.83) --
	( 50.34,285.95) --
	( 50.31,286.06) --
	( 50.31,286.18) --
	( 50.36,286.30) --
	( 50.45,286.42) --
	( 50.58,286.54) --
	( 50.74,286.66) --
	( 50.94,286.78) --
	( 51.16,286.90) --
	( 51.39,287.02) --
	( 51.64,287.14) --
	( 51.89,287.25) --
	( 52.15,287.37) --
	( 52.40,287.49) --
	( 52.64,287.61) --
	( 52.88,287.73) --
	( 53.12,287.85) --
	( 53.37,287.97) --
	( 53.61,288.09) --
	( 53.87,288.21) --
	( 54.15,288.33) --
	( 54.44,288.44) --
	( 54.74,288.56) --
	( 55.06,288.68) --
	( 55.40,288.80) --
	( 55.74,288.92) --
	( 56.09,289.04) --
	( 56.45,289.16) --
	( 56.80,289.28) --
	( 57.15,289.40) --
	( 57.49,289.52) --
	( 57.84,289.64) --
	( 58.18,289.75) --
	( 58.52,289.87) --
	( 58.86,289.99) --
	( 59.20,290.11) --
	( 59.56,290.23) --
	( 59.92,290.35) --
	( 60.28,290.47) --
	( 60.65,290.59) --
	( 61.02,290.71) --
	( 61.39,290.83) --
	( 61.75,290.94) --
	( 62.10,291.06) --
	( 62.43,291.18) --
	( 62.73,291.30) --
	( 63.02,291.42) --
	( 63.28,291.54) --
	( 63.51,291.66) --
	( 63.72,291.78) --
	( 63.91,291.90) --
	( 64.09,292.02) --
	( 64.26,292.14) --
	( 64.42,292.25) --
	( 64.57,292.37) --
	( 64.73,292.49) --
	( 64.90,292.61) --
	( 65.07,292.73) --
	( 65.25,292.85) --
	( 65.45,292.97) --
	( 65.66,293.09) --
	( 65.88,293.21) --
	( 66.11,293.33) --
	( 66.36,293.44) --
	( 66.61,293.56) --
	( 66.86,293.68) --
	( 67.12,293.80) --
	( 67.37,293.92) --
	( 67.62,294.04) --
	( 67.86,294.16) --
	( 68.09,294.28) --
	( 68.30,294.40) --
	( 68.50,294.52) --
	( 68.68,294.64) --
	( 68.85,294.75) --
	( 69.00,294.87) --
	( 69.13,294.99) --
	( 69.25,295.11) --
	( 69.35,295.23) --
	( 69.45,295.35) --
	( 69.54,295.47) --
	( 69.63,295.59) --
	( 69.71,295.71) --
	( 69.79,295.83) --
	( 69.88,295.94) --
	( 69.97,296.06) --
	( 70.06,296.18) --
	( 70.16,296.30) --
	( 70.26,296.42) --
	( 70.36,296.54) --
	( 70.47,296.66) --
	( 70.57,296.78) --
	( 70.68,296.90) --
	( 70.78,297.02) --
	( 70.87,297.14) --
	( 70.96,297.25) --
	( 71.04,297.37) --
	( 71.11,297.49) --
	( 71.18,297.61) --
	( 71.24,297.73) --
	( 71.29,297.85) --
	( 71.35,297.97) --
	( 71.39,298.09) --
	( 71.43,298.21) --
	( 71.47,298.33) --
	( 71.51,298.44) --
	( 71.55,298.56) --
	( 71.59,298.68) --
	( 71.63,298.80) --
	( 71.68,298.92) --
	( 71.72,299.04) --
	( 71.77,299.16) --
	( 71.83,299.28) --
	( 71.88,299.40) --
	( 71.95,299.52) --
	( 72.01,299.63) --
	( 72.08,299.75) --
	( 72.15,299.87) --
	( 72.22,299.99) --
	( 72.30,300.11) --
	( 72.37,300.23) --
	( 72.45,300.35) --
	( 72.52,300.47) --
	( 72.59,300.59) --
	( 72.66,300.71) --
	( 72.73,300.83) --
	( 72.79,300.94) --
	( 72.85,301.06) --
	( 72.90,301.18) --
	( 72.95,301.30) --
	( 73.00,301.42) --
	( 73.04,301.54) --
	( 73.08,301.66) --
	( 73.13,301.78) --
	( 73.17,301.90) --
	( 73.22,302.02) --
	( 73.27,302.13) --
	( 73.33,302.25) --
	( 73.38,302.37) --
	( 73.44,302.49) --
	( 73.49,302.61) --
	( 73.54,302.73) --
	( 73.58,302.85) --
	( 73.62,302.97) --
	( 73.65,303.09) --
	( 73.68,303.21) --
	( 73.70,303.33) --
	( 73.72,303.44) --
	( 73.73,303.56) --
	( 73.74,303.68) --
	( 73.74,303.80) --
	( 73.74,303.92) --
	( 73.74,304.04) --
	( 73.75,304.16) --
	( 73.75,304.28) --
	( 73.76,304.40) --
	( 73.77,304.52) --
	( 73.78,304.63) --
	( 73.80,304.75) --
	( 73.82,304.87) --
	( 73.84,304.99) --
	( 73.86,305.11) --
	( 73.88,305.23) --
	( 73.90,305.35) --
	( 73.92,305.47) --
	( 73.93,305.59) --
	( 73.95,305.71) --
	( 73.96,305.83) --
	( 73.97,305.94) --
	( 73.97,306.06) --
	( 73.98,306.18) --
	( 73.99,306.30) --
	( 73.99,306.42) --
	( 74.00,306.54) --
	( 74.01,306.66) --
	( 74.02,306.78) --
	( 74.03,306.90) --
	( 74.05,307.02) --
	( 74.06,307.13) --
	( 74.08,307.25) --
	( 74.10,307.37) --
	( 74.13,307.49) --
	( 74.15,307.61) --
	( 74.18,307.73) --
	( 74.21,307.85) --
	( 74.23,307.97) --
	( 74.25,308.09) --
	( 74.27,308.21) --
	( 74.29,308.33) --
	( 74.30,308.44) --
	( 74.31,308.56) --
	( 74.32,308.68) --
	( 74.33,308.80) --
	( 74.33,308.92) --
	( 74.33,309.04) --
	( 74.33,309.16) --
	( 74.33,309.28) --
	( 74.33,309.40) --
	( 74.33,309.52) --
	( 74.33,309.63) --
	( 74.33,309.75) --
	( 74.33,309.87) --
	( 74.33,309.99) --
	( 74.34,310.11) --
	( 74.34,310.23) --
	( 74.35,310.35) --
	( 74.36,310.47) --
	( 74.37,310.59) --
	( 74.37,310.71) --
	( 74.38,310.82) --
	( 74.40,310.94) --
	( 74.41,311.06) --
	( 74.42,311.18) --
	( 74.43,311.30) --
	( 74.44,311.42) --
	( 74.45,311.54) --
	( 74.46,311.66) --
	( 74.47,311.78) --
	( 74.48,311.90) --
	( 74.49,312.02) --
	( 74.50,312.13) --
	( 74.50,312.25) --
	( 74.51,312.37) --
	( 74.51,312.49) --
	( 74.51,312.61) --
	( 74.51,312.73) --
	( 74.52,312.85) --
	( 74.52,312.97) --
	( 74.52,313.09) --
	( 74.52,313.21) --
	( 74.52,313.32) --
	( 74.52,313.44) --
	( 74.53,313.56) --
	( 74.53,313.68) --
	( 74.53,313.80) --
	( 74.54,313.92) --
	( 74.54,314.04) --
	( 74.55,314.16) --
	( 74.56,314.28) --
	( 74.56,314.40) --
	( 74.56,314.52) --
	( 74.57,314.63) --
	( 74.57,314.75) --
	( 74.57,314.87) --
	( 74.57,314.99) --
	( 74.57,315.11) --
	( 74.57,315.23) --
	( 74.57,315.35) --
	( 74.56,315.47) --
	( 74.56,315.59) --
	( 74.56,315.71) --
	( 74.56,315.82) --
	( 74.56,315.94) --
	( 74.57,316.06) --
	( 74.58,316.18) --
	( 74.58,316.30) --
	( 74.59,316.42) --
	( 74.61,316.54) --
	( 74.62,316.66) --
	( 74.63,316.78) --
	( 74.65,316.90) --
	( 74.66,317.02) --
	( 74.68,317.13) --
	( 74.69,317.25) --
	( 74.70,317.37) --
	( 74.71,317.49) --
	( 74.72,317.61) --
	( 74.73,317.73) --
	( 74.74,317.85) --
	( 74.74,317.97) --
	( 74.75,318.09) --
	( 74.75,318.21) --
	( 74.75,318.32) --
	( 74.75,318.44) --
	( 74.74,318.56) --
	( 74.74,318.68) --
	( 74.73,318.80) --
	( 74.72,318.92) --
	( 74.72,319.04) --
	( 74.71,319.16) --
	( 74.71,319.28) --
	( 74.70,319.40) --
	( 74.70,319.52) --
	( 74.70,319.63) --
	( 74.70,319.75) --
	( 74.70,319.87) --
	( 74.70,319.99) --
	( 74.70,320.11) --
	( 74.70,320.23) --
	( 74.70,320.35) --
	( 74.70,320.47) --
	( 74.69,320.59) --
	( 74.68,320.71) --
	( 74.68,320.82) --
	( 74.67,320.94) --
	( 74.66,321.06) --
	( 74.65,321.18) --
	( 74.65,321.30) --
	( 74.64,321.42) --
	( 74.64,321.54) --
	( 74.64,321.66) --
	( 74.64,321.78) --
	( 74.65,321.90) --
	( 74.65,322.02) --
	( 74.65,322.13) --
	( 74.66,322.25) --
	( 74.67,322.37) --
	( 74.67,322.49) --
	( 74.68,322.61) --
	( 74.68,322.73) --
	( 74.69,322.85) --
	( 74.69,322.97) --
	( 74.70,323.09) --
	( 74.71,323.21) --
	( 74.72,323.32) --
	( 74.73,323.44) --
	( 74.74,323.56) --
	( 74.75,323.68) --
	( 74.77,323.80) --
	( 74.78,323.92) --
	( 74.79,324.04) --
	( 74.81,324.16) --
	( 74.82,324.28) --
	( 74.83,324.40) --
	( 74.84,324.51) --
	( 74.85,324.63) --
	( 74.86,324.75) --
	( 74.87,324.87) --
	( 74.88,324.99) --
	( 74.88,325.11) --
	( 74.89,325.23) --
	( 74.89,325.35) --
	( 74.89,325.47) --
	( 74.90,325.59) --
	( 74.90,325.71) --
	( 74.90,325.82) --
	( 74.89,325.94) --
	( 74.89,326.06) --
	( 74.89,326.18) --
	( 74.88,326.30) --
	( 74.88,326.42) --
	( 74.87,326.54) --
	( 74.87,326.66) --
	( 74.87,326.78) --
	( 74.86,326.90) --
	( 74.86,327.01) --
	( 74.86,327.13) --
	( 74.86,327.25) --
	( 74.86,327.37) --
	( 74.86,327.49) --
	( 74.85,327.61) --
	( 74.85,327.73) --
	( 74.85,327.85) --
	( 74.85,327.97) --
	( 74.85,328.09) --
	( 74.85,328.21) --
	( 74.84,328.32) --
	( 74.84,328.44) --
	( 74.84,328.56) --
	( 74.83,328.68) --
	( 74.83,328.80) --
	( 74.82,328.92) --
	( 74.82,329.04) --
	( 74.82,329.16) --
	( 74.82,329.28) --
	( 74.82,329.40) --
	( 74.82,329.51) --
	( 74.82,329.63) --
	( 74.82,329.75) --
	( 74.83,329.87) --
	( 74.83,329.99) --
	( 74.83,330.11) --
	( 74.84,330.23) --
	( 74.85,330.35) --
	( 74.85,330.47) --
	( 74.86,330.59) --
	( 74.86,330.71) --
	( 74.87,330.82) --
	( 74.87,330.94) --
	( 74.88,331.06) --
	( 74.88,331.18) --
	( 74.88,331.30) --
	( 74.87,331.42) --
	( 74.87,331.54) --
	( 74.86,331.66) --
	( 74.86,331.78) --
	( 74.85,331.90) --
	( 74.84,332.01) --
	( 74.84,332.13) --
	( 74.83,332.25) --
	( 74.82,332.37) --
	( 74.81,332.49) --
	( 74.81,332.61) --
	( 74.80,332.73) --
	( 74.80,332.85) --
	( 74.79,332.97) --
	( 74.79,333.09) --
	( 74.79,333.21) --
	( 74.79,333.32) --
	( 74.79,333.44) --
	( 74.79,333.56) --
	( 74.79,333.68) --
	( 74.79,333.80) --
	( 74.79,333.92) --
	( 74.79,334.04) --
	( 74.79,334.16) --
	( 74.79,334.28) --
	( 74.79,334.40) --
	( 74.80,334.51) --
	( 74.80,334.63) --
	( 74.81,334.75) --
	( 74.81,334.87) --
	( 74.82,334.99) --
	( 74.83,335.11) --
	( 74.83,335.23) --
	( 74.84,335.35) --
	( 74.85,335.47) --
	( 74.86,335.59) --
	( 74.86,335.70) --
	( 74.87,335.82) --
	( 74.87,335.94) --
	( 74.87,336.06) --
	( 74.88,336.18) --
	( 74.88,336.30) --
	( 74.88,336.42) --
	( 74.88,336.54) --
	( 74.88,336.66) --
	( 74.87,336.78) --
	( 74.87,336.90) --
	( 74.87,337.01) --
	( 74.87,337.13) --
	( 74.86,337.25) --
	( 74.86,337.37) --
	( 74.86,337.49) --
	( 74.85,337.61) --
	( 74.85,337.73) --
	( 74.85,337.85) --
	( 74.85,337.97) --
	( 74.85,338.09) --
	( 74.85,338.20) --
	( 74.85,338.32) --
	( 74.86,338.44) --
	( 74.86,338.56) --
	( 74.86,338.68) --
	( 74.87,338.80) --
	( 74.87,338.92) --
	( 74.88,339.04) --
	( 74.88,339.16) --
	( 74.89,339.28) --
	( 74.89,339.40) --
	( 74.90,339.51) --
	( 74.90,339.63) --
	( 74.91,339.75) --
	( 74.99,339.75) --
	( 75.00,339.63) --
	( 75.00,339.51) --
	( 75.01,339.40) --
	( 75.01,339.28) --
	( 75.02,339.16) --
	( 75.02,339.04) --
	( 75.03,338.92) --
	( 75.03,338.80) --
	( 75.04,338.68) --
	( 75.04,338.56) --
	( 75.04,338.44) --
	( 75.05,338.32) --
	( 75.05,338.20) --
	( 75.05,338.09) --
	( 75.05,337.97) --
	( 75.05,337.85) --
	( 75.05,337.73) --
	( 75.05,337.61) --
	( 75.04,337.49) --
	( 75.04,337.37) --
	( 75.04,337.25) --
	( 75.03,337.13) --
	( 75.03,337.01) --
	( 75.03,336.90) --
	( 75.03,336.78) --
	( 75.02,336.66) --
	( 75.02,336.54) --
	( 75.02,336.42) --
	( 75.02,336.30) --
	( 75.02,336.18) --
	( 75.03,336.06) --
	( 75.03,335.94) --
	( 75.03,335.82) --
	( 75.04,335.70) --
	( 75.04,335.59) --
	( 75.05,335.47) --
	( 75.06,335.35) --
	( 75.07,335.23) --
	( 75.07,335.11) --
	( 75.08,334.99) --
	( 75.09,334.87) --
	( 75.10,334.75) --
	( 75.10,334.63) --
	( 75.10,334.51) --
	( 75.11,334.40) --
	( 75.11,334.28) --
	( 75.11,334.16) --
	( 75.11,334.04) --
	( 75.11,333.92) --
	( 75.11,333.80) --
	( 75.11,333.68) --
	( 75.11,333.56) --
	( 75.11,333.44) --
	( 75.11,333.32) --
	( 75.11,333.21) --
	( 75.11,333.09) --
	( 75.11,332.97) --
	( 75.10,332.85) --
	( 75.10,332.73) --
	( 75.09,332.61) --
	( 75.09,332.49) --
	( 75.08,332.37) --
	( 75.07,332.25) --
	( 75.06,332.13) --
	( 75.06,332.01) --
	( 75.05,331.90) --
	( 75.04,331.78) --
	( 75.04,331.66) --
	( 75.03,331.54) --
	( 75.03,331.42) --
	( 75.02,331.30) --
	( 75.02,331.18) --
	( 75.02,331.06) --
	( 75.03,330.94) --
	( 75.03,330.82) --
	( 75.04,330.71) --
	( 75.04,330.59) --
	( 75.05,330.47) --
	( 75.05,330.35) --
	( 75.06,330.23) --
	( 75.07,330.11) --
	( 75.07,329.99) --
	( 75.07,329.87) --
	( 75.08,329.75) --
	( 75.08,329.63) --
	( 75.08,329.51) --
	( 75.08,329.40) --
	( 75.08,329.28) --
	( 75.08,329.16) --
	( 75.08,329.04) --
	( 75.08,328.92) --
	( 75.07,328.80) --
	( 75.07,328.68) --
	( 75.07,328.56) --
	( 75.06,328.44) --
	( 75.06,328.32) --
	( 75.05,328.21) --
	( 75.05,328.09) --
	( 75.05,327.97) --
	( 75.05,327.85) --
	( 75.05,327.73) --
	( 75.05,327.61) --
	( 75.05,327.49) --
	( 75.04,327.37) --
	( 75.04,327.25) --
	( 75.04,327.13) --
	( 75.04,327.01) --
	( 75.04,326.90) --
	( 75.04,326.78) --
	( 75.03,326.66) --
	( 75.03,326.54) --
	( 75.02,326.42) --
	( 75.02,326.30) --
	( 75.01,326.18) --
	( 75.01,326.06) --
	( 75.01,325.94) --
	( 75.00,325.82) --
	( 75.00,325.71) --
	( 75.00,325.59) --
	( 75.01,325.47) --
	( 75.01,325.35) --
	( 75.01,325.23) --
	( 75.02,325.11) --
	( 75.02,324.99) --
	( 75.03,324.87) --
	( 75.04,324.75) --
	( 75.05,324.63) --
	( 75.06,324.51) --
	( 75.07,324.40) --
	( 75.08,324.28) --
	( 75.09,324.16) --
	( 75.11,324.04) --
	( 75.12,323.92) --
	( 75.13,323.80) --
	( 75.15,323.68) --
	( 75.16,323.56) --
	( 75.17,323.44) --
	( 75.18,323.32) --
	( 75.19,323.21) --
	( 75.20,323.09) --
	( 75.21,322.97) --
	( 75.21,322.85) --
	( 75.22,322.73) --
	( 75.22,322.61) --
	( 75.23,322.49) --
	( 75.23,322.37) --
	( 75.24,322.25) --
	( 75.25,322.13) --
	( 75.25,322.02) --
	( 75.26,321.90) --
	( 75.26,321.78) --
	( 75.26,321.66) --
	( 75.26,321.54) --
	( 75.26,321.42) --
	( 75.25,321.30) --
	( 75.25,321.18) --
	( 75.24,321.06) --
	( 75.23,320.94) --
	( 75.22,320.82) --
	( 75.22,320.71) --
	( 75.21,320.59) --
	( 75.20,320.47) --
	( 75.20,320.35) --
	( 75.20,320.23) --
	( 75.20,320.11) --
	( 75.20,319.99) --
	( 75.20,319.87) --
	( 75.20,319.75) --
	( 75.20,319.63) --
	( 75.20,319.52) --
	( 75.20,319.40) --
	( 75.19,319.28) --
	( 75.19,319.16) --
	( 75.18,319.04) --
	( 75.18,318.92) --
	( 75.17,318.80) --
	( 75.16,318.68) --
	( 75.16,318.56) --
	( 75.15,318.44) --
	( 75.15,318.32) --
	( 75.15,318.21) --
	( 75.15,318.09) --
	( 75.16,317.97) --
	( 75.16,317.85) --
	( 75.17,317.73) --
	( 75.18,317.61) --
	( 75.19,317.49) --
	( 75.20,317.37) --
	( 75.21,317.25) --
	( 75.22,317.13) --
	( 75.24,317.02) --
	( 75.25,316.90) --
	( 75.27,316.78) --
	( 75.28,316.66) --
	( 75.29,316.54) --
	( 75.31,316.42) --
	( 75.32,316.30) --
	( 75.32,316.18) --
	( 75.33,316.06) --
	( 75.34,315.94) --
	( 75.34,315.82) --
	( 75.34,315.71) --
	( 75.34,315.59) --
	( 75.34,315.47) --
	( 75.34,315.35) --
	( 75.33,315.23) --
	( 75.33,315.11) --
	( 75.33,314.99) --
	( 75.33,314.87) --
	( 75.33,314.75) --
	( 75.33,314.63) --
	( 75.34,314.52) --
	( 75.34,314.40) --
	( 75.35,314.28) --
	( 75.35,314.16) --
	( 75.36,314.04) --
	( 75.36,313.92) --
	( 75.37,313.80) --
	( 75.37,313.68) --
	( 75.37,313.56) --
	( 75.38,313.44) --
	( 75.38,313.32) --
	( 75.38,313.21) --
	( 75.38,313.09) --
	( 75.38,312.97) --
	( 75.38,312.85) --
	( 75.39,312.73) --
	( 75.39,312.61) --
	( 75.39,312.49) --
	( 75.39,312.37) --
	( 75.40,312.25) --
	( 75.40,312.13) --
	( 75.41,312.02) --
	( 75.42,311.90) --
	( 75.43,311.78) --
	( 75.44,311.66) --
	( 75.45,311.54) --
	( 75.46,311.42) --
	( 75.47,311.30) --
	( 75.48,311.18) --
	( 75.49,311.06) --
	( 75.50,310.94) --
	( 75.52,310.82) --
	( 75.53,310.71) --
	( 75.54,310.59) --
	( 75.54,310.47) --
	( 75.55,310.35) --
	( 75.56,310.23) --
	( 75.56,310.11) --
	( 75.57,309.99) --
	( 75.57,309.87) --
	( 75.57,309.75) --
	( 75.57,309.63) --
	( 75.57,309.52) --
	( 75.57,309.40) --
	( 75.57,309.28) --
	( 75.57,309.16) --
	( 75.57,309.04) --
	( 75.57,308.92) --
	( 75.57,308.80) --
	( 75.58,308.68) --
	( 75.59,308.56) --
	( 75.60,308.44) --
	( 75.61,308.33) --
	( 75.63,308.21) --
	( 75.65,308.09) --
	( 75.67,307.97) --
	( 75.70,307.85) --
	( 75.72,307.73) --
	( 75.75,307.61) --
	( 75.77,307.49) --
	( 75.80,307.37) --
	( 75.82,307.25) --
	( 75.84,307.13) --
	( 75.85,307.02) --
	( 75.87,306.90) --
	( 75.88,306.78) --
	( 75.89,306.66) --
	( 75.90,306.54) --
	( 75.91,306.42) --
	( 75.91,306.30) --
	( 75.92,306.18) --
	( 75.93,306.06) --
	( 75.93,305.94) --
	( 75.94,305.83) --
	( 75.95,305.71) --
	( 75.97,305.59) --
	( 75.98,305.47) --
	( 76.00,305.35) --
	( 76.02,305.23) --
	( 76.04,305.11) --
	( 76.06,304.99) --
	( 76.08,304.87) --
	( 76.10,304.75) --
	( 76.12,304.63) --
	( 76.13,304.52) --
	( 76.14,304.40) --
	( 76.15,304.28) --
	( 76.15,304.16) --
	( 76.16,304.04) --
	( 76.16,303.92) --
	( 76.16,303.80) --
	( 76.17,303.68) --
	( 76.17,303.56) --
	( 76.18,303.44) --
	( 76.20,303.33) --
	( 76.22,303.21) --
	( 76.25,303.09) --
	( 76.28,302.97) --
	( 76.32,302.85) --
	( 76.36,302.73) --
	( 76.41,302.61) --
	( 76.46,302.49) --
	( 76.52,302.37) --
	( 76.57,302.25) --
	( 76.63,302.13) --
	( 76.68,302.02) --
	( 76.73,301.90) --
	( 76.77,301.78) --
	( 76.82,301.66) --
	( 76.86,301.54) --
	( 76.90,301.42) --
	( 76.95,301.30) --
	( 77.00,301.18) --
	( 77.05,301.06) --
	( 77.11,300.94) --
	( 77.17,300.83) --
	( 77.24,300.71) --
	( 77.31,300.59) --
	( 77.38,300.47) --
	( 77.45,300.35) --
	( 77.53,300.23) --
	( 77.60,300.11) --
	( 77.68,299.99) --
	( 77.75,299.87) --
	( 77.82,299.75) --
	( 77.89,299.63) --
	( 77.95,299.52) --
	( 78.02,299.40) --
	( 78.07,299.28) --
	( 78.13,299.16) --
	( 78.18,299.04) --
	( 78.22,298.92) --
	( 78.27,298.80) --
	( 78.31,298.68) --
	( 78.35,298.56) --
	( 78.39,298.44) --
	( 78.43,298.33) --
	( 78.47,298.21) --
	( 78.51,298.09) --
	( 78.56,297.97) --
	( 78.61,297.85) --
	( 78.66,297.73) --
	( 78.72,297.61) --
	( 78.79,297.49) --
	( 78.86,297.37) --
	( 78.94,297.25) --
	( 79.03,297.14) --
	( 79.12,297.02) --
	( 79.22,296.90) --
	( 79.33,296.78) --
	( 79.43,296.66) --
	( 79.54,296.54) --
	( 79.64,296.42) --
	( 79.74,296.30) --
	( 79.84,296.18) --
	( 79.93,296.06) --
	( 80.02,295.94) --
	( 80.11,295.83) --
	( 80.19,295.71) --
	( 80.27,295.59) --
	( 80.36,295.47) --
	( 80.45,295.35) --
	( 80.55,295.23) --
	( 80.65,295.11) --
	( 80.77,294.99) --
	( 80.90,294.87) --
	( 81.05,294.75) --
	( 81.22,294.64) --
	( 81.40,294.52) --
	( 81.60,294.40) --
	( 81.81,294.28) --
	( 82.04,294.16) --
	( 82.28,294.04) --
	( 82.53,293.92) --
	( 82.78,293.80) --
	( 83.04,293.68) --
	( 83.29,293.56) --
	( 83.54,293.44) --
	( 83.79,293.33) --
	( 84.02,293.21) --
	( 84.24,293.09) --
	( 84.45,292.97) --
	( 84.65,292.85) --
	( 84.83,292.73) --
	( 85.00,292.61) --
	( 85.17,292.49) --
	( 85.33,292.37) --
	( 85.48,292.25) --
	( 85.64,292.14) --
	( 85.81,292.02) --
	( 85.99,291.90) --
	( 86.18,291.78) --
	( 86.39,291.66) --
	( 86.62,291.54) --
	( 86.88,291.42) --
	( 87.17,291.30) --
	( 87.47,291.18) --
	( 87.80,291.06) --
	( 88.15,290.94) --
	( 88.51,290.83) --
	( 88.88,290.71) --
	( 89.25,290.59) --
	( 89.62,290.47) --
	( 89.99,290.35) --
	( 90.34,290.23) --
	( 90.70,290.11) --
	( 91.04,289.99) --
	( 91.38,289.87) --
	( 91.72,289.75) --
	( 92.06,289.64) --
	( 92.41,289.52) --
	( 92.75,289.40) --
	( 93.10,289.28) --
	( 93.45,289.16) --
	( 93.81,289.04) --
	( 94.16,288.92) --
	( 94.50,288.80) --
	( 94.84,288.68) --
	( 95.16,288.56) --
	( 95.46,288.44) --
	( 95.75,288.33) --
	( 96.03,288.21) --
	( 96.29,288.09) --
	( 96.53,287.97) --
	( 96.78,287.85) --
	( 97.02,287.73) --
	( 97.26,287.61) --
	( 97.50,287.49) --
	( 97.75,287.37) --
	( 98.01,287.25) --
	( 98.26,287.14) --
	( 98.51,287.02) --
	( 98.74,286.90) --
	( 98.96,286.78) --
	( 99.16,286.66) --
	( 99.32,286.54) --
	( 99.45,286.42) --
	( 99.54,286.30) --
	( 99.59,286.18) --
	( 99.59,286.06) --
	( 99.56,285.95) --
	( 99.49,285.83) --
	( 99.38,285.71) --
	( 99.23,285.59) --
	( 99.05,285.47) --
	( 98.84,285.35) --
	( 98.59,285.23) --
	( 98.31,285.11) --
	( 97.99,284.99) --
	( 97.65,284.87) --
	( 97.28,284.75) --
	( 96.87,284.64) --
	( 96.45,284.52) --
	( 96.00,284.40) --
	( 95.53,284.28) --
	( 95.04,284.16) --
	( 94.53,284.04) --
	( 94.01,283.92) --
	( 93.47,283.80) --
	( 92.92,283.68) --
	( 92.35,283.56) --
	( 91.77,283.45) --
	( 91.18,283.33) --
	( 90.57,283.21) --
	( 89.96,283.09) --
	( 89.32,282.97) --
	( 88.68,282.85) --
	( 88.02,282.73) --
	( 87.35,282.61) --
	( 86.67,282.49) --
	( 85.98,282.37) --
	( 85.29,282.25) --
	( 84.61,282.14) --
	( 83.93,282.02) --
	( 83.27,281.90) --
	( 82.63,281.78) --
	( 82.01,281.66) --
	( 81.41,281.54) --
	( 80.85,281.42) --
	( 80.32,281.30) --
	( 79.82,281.18) --
	( 79.35,281.06) --
	( 78.91,280.95) --
	( 78.50,280.83) --
	( 78.12,280.71) --
	( 77.77,280.59) --
	( 77.45,280.47) --
	( 77.15,280.35) --
	( 76.88,280.23) --
	( 76.63,280.11) --
	( 76.41,279.99) --
	( 76.20,279.87) --
	( 76.02,279.75) --
	( 75.86,279.64) --
	( 75.72,279.52) --
	( 75.59,279.40) --
	( 75.48,279.28) --
	( 75.39,279.16) --
	( 75.30,279.04) --
	( 75.24,278.92) --
	( 74.66,278.92) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (133.19,276.88) --
	(133.16,277.00) --
	(133.13,277.13) --
	(133.08,277.25) --
	(133.03,277.37) --
	(132.96,277.49) --
	(132.88,277.62) --
	(132.78,277.74) --
	(132.66,277.86) --
	(132.52,277.98) --
	(132.37,278.11) --
	(132.19,278.23) --
	(131.99,278.35) --
	(131.77,278.48) --
	(131.53,278.60) --
	(131.25,278.72) --
	(130.95,278.84) --
	(130.62,278.97) --
	(130.25,279.09) --
	(129.84,279.21) --
	(129.39,279.33) --
	(128.91,279.46) --
	(128.38,279.58) --
	(127.82,279.70) --
	(127.22,279.83) --
	(126.58,279.95) --
	(125.91,280.07) --
	(125.21,280.19) --
	(124.50,280.32) --
	(123.76,280.44) --
	(123.01,280.56) --
	(122.26,280.68) --
	(121.50,280.81) --
	(120.74,280.93) --
	(119.98,281.05) --
	(119.22,281.18) --
	(118.46,281.30) --
	(117.70,281.42) --
	(116.94,281.54) --
	(116.18,281.67) --
	(115.42,281.79) --
	(114.67,281.91) --
	(113.93,282.03) --
	(113.20,282.16) --
	(112.51,282.28) --
	(111.84,282.40) --
	(111.20,282.52) --
	(110.60,282.65) --
	(110.04,282.77) --
	(109.53,282.89) --
	(109.05,283.02) --
	(108.62,283.14) --
	(108.24,283.26) --
	(107.91,283.38) --
	(107.63,283.51) --
	(107.41,283.63) --
	(107.24,283.75) --
	(107.12,283.87) --
	(107.05,284.00) --
	(107.03,284.12) --
	(107.06,284.24) --
	(107.11,284.37) --
	(107.20,284.49) --
	(107.31,284.61) --
	(107.45,284.73) --
	(107.60,284.86) --
	(107.76,284.98) --
	(107.94,285.10) --
	(108.14,285.22) --
	(108.35,285.35) --
	(108.58,285.47) --
	(108.83,285.59) --
	(109.10,285.72) --
	(109.39,285.84) --
	(109.70,285.96) --
	(110.04,286.08) --
	(110.40,286.21) --
	(110.78,286.33) --
	(111.18,286.45) --
	(111.61,286.57) --
	(112.06,286.70) --
	(112.53,286.82) --
	(113.02,286.94) --
	(113.52,287.06) --
	(114.02,287.19) --
	(114.53,287.31) --
	(115.02,287.43) --
	(115.50,287.56) --
	(115.95,287.68) --
	(116.38,287.80) --
	(116.78,287.92) --
	(117.14,288.05) --
	(117.47,288.17) --
	(117.78,288.29) --
	(118.07,288.41) --
	(118.35,288.54) --
	(118.63,288.66) --
	(118.91,288.78) --
	(119.19,288.91) --
	(119.49,289.03) --
	(119.80,289.15) --
	(120.12,289.27) --
	(120.46,289.40) --
	(120.80,289.52) --
	(121.15,289.64) --
	(121.51,289.76) --
	(121.87,289.89) --
	(122.22,290.01) --
	(122.56,290.13) --
	(122.88,290.26) --
	(123.19,290.38) --
	(123.48,290.50) --
	(123.74,290.62) --
	(123.98,290.75) --
	(124.20,290.87) --
	(124.39,290.99) --
	(124.57,291.11) --
	(124.74,291.24) --
	(124.91,291.36) --
	(125.08,291.48) --
	(125.25,291.60) --
	(125.43,291.73) --
	(125.62,291.85) --
	(125.82,291.97) --
	(126.02,292.10) --
	(126.22,292.22) --
	(126.42,292.34) --
	(126.61,292.46) --
	(126.79,292.59) --
	(126.95,292.71) --
	(127.10,292.83) --
	(127.23,292.95) --
	(127.34,293.08) --
	(127.44,293.20) --
	(127.53,293.32) --
	(127.63,293.45) --
	(127.72,293.57) --
	(127.82,293.69) --
	(127.93,293.81) --
	(128.06,293.94) --
	(128.20,294.06) --
	(128.35,294.18) --
	(128.51,294.30) --
	(128.67,294.43) --
	(128.84,294.55) --
	(129.00,294.67) --
	(129.16,294.80) --
	(129.30,294.92) --
	(129.43,295.04) --
	(129.55,295.16) --
	(129.65,295.29) --
	(129.74,295.41) --
	(129.82,295.53) --
	(129.88,295.65) --
	(129.94,295.78) --
	(130.00,295.90) --
	(130.05,296.02) --
	(130.11,296.14) --
	(130.16,296.27) --
	(130.22,296.39) --
	(130.27,296.51) --
	(130.33,296.64) --
	(130.39,296.76) --
	(130.45,296.88) --
	(130.50,297.00) --
	(130.56,297.13) --
	(130.62,297.25) --
	(130.68,297.37) --
	(130.73,297.49) --
	(130.79,297.62) --
	(130.84,297.74) --
	(130.89,297.86) --
	(130.93,297.99) --
	(130.97,298.11) --
	(131.00,298.23) --
	(131.02,298.35) --
	(131.04,298.48) --
	(131.05,298.60) --
	(131.05,298.72) --
	(131.06,298.84) --
	(131.06,298.97) --
	(131.06,299.09) --
	(131.07,299.21) --
	(131.09,299.34) --
	(131.10,299.46) --
	(131.13,299.58) --
	(131.16,299.70) --
	(131.19,299.83) --
	(131.23,299.95) --
	(131.27,300.07) --
	(131.31,300.19) --
	(131.36,300.32) --
	(131.41,300.44) --
	(131.46,300.56) --
	(131.51,300.68) --
	(131.57,300.81) --
	(131.62,300.93) --
	(131.67,301.05) --
	(131.73,301.18) --
	(131.78,301.30) --
	(131.82,301.42) --
	(131.87,301.54) --
	(131.91,301.67) --
	(131.94,301.79) --
	(131.98,301.91) --
	(132.00,302.03) --
	(132.02,302.16) --
	(132.04,302.28) --
	(132.05,302.40) --
	(132.06,302.53) --
	(132.06,302.65) --
	(132.06,302.77) --
	(132.06,302.89) --
	(132.06,303.02) --
	(132.06,303.14) --
	(132.06,303.26) --
	(132.06,303.38) --
	(132.06,303.51) --
	(132.07,303.63) --
	(132.09,303.75) --
	(132.10,303.88) --
	(132.13,304.00) --
	(132.16,304.12) --
	(132.19,304.24) --
	(132.23,304.37) --
	(132.27,304.49) --
	(132.32,304.61) --
	(132.37,304.73) --
	(132.42,304.86) --
	(132.47,304.98) --
	(132.52,305.10) --
	(132.57,305.22) --
	(132.62,305.35) --
	(132.66,305.47) --
	(132.70,305.59) --
	(132.74,305.72) --
	(132.77,305.84) --
	(132.80,305.96) --
	(132.82,306.08) --
	(132.84,306.21) --
	(132.86,306.33) --
	(132.88,306.45) --
	(132.89,306.57) --
	(132.90,306.70) --
	(132.91,306.82) --
	(132.92,306.94) --
	(132.92,307.07) --
	(132.93,307.19) --
	(132.93,307.31) --
	(132.92,307.43) --
	(132.92,307.56) --
	(132.91,307.68) --
	(132.90,307.80) --
	(132.89,307.92) --
	(132.88,308.05) --
	(132.87,308.17) --
	(132.86,308.29) --
	(132.86,308.42) --
	(132.86,308.54) --
	(132.86,308.66) --
	(132.87,308.78) --
	(132.87,308.91) --
	(132.88,309.03) --
	(132.89,309.15) --
	(132.90,309.27) --
	(132.91,309.40) --
	(132.92,309.52) --
	(132.92,309.64) --
	(132.92,309.76) --
	(132.92,309.89) --
	(132.92,310.01) --
	(132.91,310.13) --
	(132.90,310.26) --
	(132.89,310.38) --
	(132.88,310.50) --
	(132.87,310.62) --
	(132.87,310.75) --
	(132.87,310.87) --
	(132.87,310.99) --
	(132.88,311.11) --
	(132.88,311.24) --
	(132.89,311.36) --
	(132.90,311.48) --
	(132.90,311.61) --
	(132.91,311.73) --
	(132.91,311.85) --
	(132.91,311.97) --
	(132.91,312.10) --
	(132.91,312.22) --
	(132.91,312.34) --
	(132.91,312.46) --
	(132.91,312.59) --
	(132.91,312.71) --
	(132.91,312.83) --
	(132.92,312.96) --
	(132.92,313.08) --
	(132.92,313.20) --
	(132.93,313.32) --
	(132.93,313.45) --
	(132.93,313.57) --
	(132.94,313.69) --
	(132.94,313.81) --
	(132.94,313.94) --
	(132.95,314.06) --
	(132.95,314.18) --
	(132.96,314.31) --
	(132.96,314.43) --
	(132.97,314.55) --
	(132.98,314.67) --
	(132.99,314.80) --
	(133.00,314.92) --
	(133.01,315.04) --
	(133.02,315.16) --
	(133.03,315.29) --
	(133.04,315.41) --
	(133.05,315.53) --
	(133.06,315.65) --
	(133.07,315.78) --
	(133.08,315.90) --
	(133.09,316.02) --
	(133.09,316.15) --
	(133.09,316.27) --
	(133.10,316.39) --
	(133.10,316.51) --
	(133.11,316.64) --
	(133.11,316.76) --
	(133.11,316.88) --
	(133.12,317.00) --
	(133.12,317.13) --
	(133.12,317.25) --
	(133.13,317.37) --
	(133.13,317.50) --
	(133.13,317.62) --
	(133.13,317.74) --
	(133.13,317.86) --
	(133.13,317.99) --
	(133.12,318.11) --
	(133.12,318.23) --
	(133.11,318.35) --
	(133.10,318.48) --
	(133.09,318.60) --
	(133.08,318.72) --
	(133.07,318.85) --
	(133.07,318.97) --
	(133.06,319.09) --
	(133.06,319.21) --
	(133.05,319.34) --
	(133.06,319.46) --
	(133.06,319.58) --
	(133.06,319.70) --
	(133.07,319.83) --
	(133.08,319.95) --
	(133.09,320.07) --
	(133.10,320.19) --
	(133.11,320.32) --
	(133.13,320.44) --
	(133.14,320.56) --
	(133.15,320.69) --
	(133.16,320.81) --
	(133.17,320.93) --
	(133.18,321.05) --
	(133.18,321.18) --
	(133.18,321.30) --
	(133.19,321.42) --
	(133.19,321.54) --
	(133.19,321.67) --
	(133.19,321.79) --
	(133.18,321.91) --
	(133.18,322.04) --
	(133.18,322.16) --
	(133.17,322.28) --
	(133.17,322.40) --
	(133.16,322.53) --
	(133.15,322.65) --
	(133.15,322.77) --
	(133.14,322.89) --
	(133.13,323.02) --
	(133.13,323.14) --
	(133.12,323.26) --
	(133.12,323.39) --
	(133.12,323.51) --
	(133.13,323.63) --
	(133.13,323.75) --
	(133.14,323.88) --
	(133.15,324.00) --
	(133.16,324.12) --
	(133.18,324.24) --
	(133.19,324.37) --
	(133.20,324.49) --
	(133.21,324.61) --
	(133.22,324.73) --
	(133.22,324.86) --
	(133.22,324.98) --
	(133.22,325.10) --
	(133.22,325.23) --
	(133.22,325.35) --
	(133.21,325.47) --
	(133.21,325.59) --
	(133.20,325.72) --
	(133.19,325.84) --
	(133.19,325.96) --
	(133.19,326.08) --
	(133.18,326.21) --
	(133.18,326.33) --
	(133.19,326.45) --
	(133.19,326.58) --
	(133.19,326.70) --
	(133.19,326.82) --
	(133.19,326.94) --
	(133.19,327.07) --
	(133.19,327.19) --
	(133.20,327.31) --
	(133.20,327.43) --
	(133.20,327.56) --
	(133.19,327.68) --
	(133.19,327.80) --
	(133.19,327.93) --
	(133.19,328.05) --
	(133.20,328.17) --
	(133.20,328.29) --
	(133.20,328.42) --
	(133.21,328.54) --
	(133.21,328.66) --
	(133.22,328.78) --
	(133.22,328.91) --
	(133.23,329.03) --
	(133.24,329.15) --
	(133.24,329.27) --
	(133.25,329.40) --
	(133.25,329.52) --
	(133.25,329.64) --
	(133.26,329.77) --
	(133.26,329.89) --
	(133.26,330.01) --
	(133.26,330.13) --
	(133.26,330.26) --
	(133.26,330.38) --
	(133.26,330.50) --
	(133.26,330.62) --
	(133.26,330.75) --
	(133.25,330.87) --
	(133.25,330.99) --
	(133.25,331.12) --
	(133.25,331.24) --
	(133.25,331.36) --
	(133.25,331.48) --
	(133.25,331.61) --
	(133.25,331.73) --
	(133.25,331.85) --
	(133.25,331.97) --
	(133.25,332.10) --
	(133.25,332.22) --
	(133.25,332.34) --
	(133.25,332.47) --
	(133.25,332.59) --
	(133.25,332.71) --
	(133.25,332.83) --
	(133.24,332.96) --
	(133.24,333.08) --
	(133.24,333.20) --
	(133.24,333.32) --
	(133.23,333.45) --
	(133.23,333.57) --
	(133.23,333.69) --
	(133.22,333.81) --
	(133.22,333.94) --
	(133.22,334.06) --
	(133.22,334.18) --
	(133.21,334.31) --
	(133.21,334.43) --
	(133.21,334.55) --
	(133.21,334.67) --
	(133.21,334.80) --
	(133.21,334.92) --
	(133.21,335.04) --
	(133.21,335.16) --
	(133.22,335.29) --
	(133.22,335.41) --
	(133.23,335.53) --
	(133.23,335.66) --
	(133.24,335.78) --
	(133.24,335.90) --
	(133.24,336.02) --
	(133.25,336.15) --
	(133.25,336.27) --
	(133.25,336.39) --
	(133.26,336.51) --
	(133.26,336.64) --
	(133.26,336.76) --
	(133.26,336.88) --
	(133.26,337.01) --
	(133.26,337.13) --
	(133.26,337.25) --
	(133.26,337.37) --
	(133.26,337.50) --
	(133.26,337.62) --
	(133.26,337.74) --
	(133.25,337.86) --
	(133.25,337.99) --
	(133.25,338.11) --
	(133.24,338.23) --
	(133.24,338.35) --
	(133.23,338.48) --
	(133.23,338.60) --
	(133.22,338.72) --
	(133.22,338.85) --
	(133.22,338.97) --
	(133.22,339.09) --
	(133.22,339.21) --
	(133.22,339.34) --
	(133.22,339.46) --
	(133.23,339.58) --
	(133.34,339.58) --
	(133.34,339.46) --
	(133.35,339.34) --
	(133.35,339.21) --
	(133.35,339.09) --
	(133.35,338.97) --
	(133.34,338.85) --
	(133.34,338.72) --
	(133.34,338.60) --
	(133.33,338.48) --
	(133.33,338.35) --
	(133.32,338.23) --
	(133.32,338.11) --
	(133.32,337.99) --
	(133.31,337.86) --
	(133.31,337.74) --
	(133.31,337.62) --
	(133.31,337.50) --
	(133.30,337.37) --
	(133.30,337.25) --
	(133.30,337.13) --
	(133.30,337.01) --
	(133.30,336.88) --
	(133.31,336.76) --
	(133.31,336.64) --
	(133.31,336.51) --
	(133.31,336.39) --
	(133.31,336.27) --
	(133.32,336.15) --
	(133.32,336.02) --
	(133.33,335.90) --
	(133.33,335.78) --
	(133.33,335.66) --
	(133.34,335.53) --
	(133.34,335.41) --
	(133.35,335.29) --
	(133.35,335.16) --
	(133.35,335.04) --
	(133.36,334.92) --
	(133.36,334.80) --
	(133.36,334.67) --
	(133.36,334.55) --
	(133.35,334.43) --
	(133.35,334.31) --
	(133.35,334.18) --
	(133.35,334.06) --
	(133.34,333.94) --
	(133.34,333.81) --
	(133.34,333.69) --
	(133.34,333.57) --
	(133.33,333.45) --
	(133.33,333.32) --
	(133.33,333.20) --
	(133.32,333.08) --
	(133.32,332.96) --
	(133.32,332.83) --
	(133.32,332.71) --
	(133.31,332.59) --
	(133.31,332.47) --
	(133.31,332.34) --
	(133.31,332.22) --
	(133.31,332.10) --
	(133.31,331.97) --
	(133.32,331.85) --
	(133.32,331.73) --
	(133.32,331.61) --
	(133.32,331.48) --
	(133.32,331.36) --
	(133.32,331.24) --
	(133.32,331.12) --
	(133.31,330.99) --
	(133.31,330.87) --
	(133.31,330.75) --
	(133.31,330.62) --
	(133.30,330.50) --
	(133.30,330.38) --
	(133.30,330.26) --
	(133.30,330.13) --
	(133.30,330.01) --
	(133.31,329.89) --
	(133.31,329.77) --
	(133.31,329.64) --
	(133.32,329.52) --
	(133.32,329.40) --
	(133.32,329.27) --
	(133.33,329.15) --
	(133.34,329.03) --
	(133.34,328.91) --
	(133.35,328.78) --
	(133.35,328.66) --
	(133.36,328.54) --
	(133.36,328.42) --
	(133.37,328.29) --
	(133.37,328.17) --
	(133.37,328.05) --
	(133.37,327.93) --
	(133.37,327.80) --
	(133.37,327.68) --
	(133.37,327.56) --
	(133.37,327.43) --
	(133.37,327.31) --
	(133.37,327.19) --
	(133.37,327.07) --
	(133.37,326.94) --
	(133.37,326.82) --
	(133.38,326.70) --
	(133.38,326.58) --
	(133.38,326.45) --
	(133.38,326.33) --
	(133.38,326.21) --
	(133.38,326.08) --
	(133.38,325.96) --
	(133.37,325.84) --
	(133.37,325.72) --
	(133.36,325.59) --
	(133.35,325.47) --
	(133.35,325.35) --
	(133.34,325.23) --
	(133.34,325.10) --
	(133.34,324.98) --
	(133.34,324.86) --
	(133.35,324.73) --
	(133.36,324.61) --
	(133.37,324.49) --
	(133.38,324.37) --
	(133.39,324.24) --
	(133.40,324.12) --
	(133.41,324.00) --
	(133.42,323.88) --
	(133.43,323.75) --
	(133.44,323.63) --
	(133.44,323.51) --
	(133.44,323.39) --
	(133.44,323.26) --
	(133.44,323.14) --
	(133.43,323.02) --
	(133.43,322.89) --
	(133.42,322.77) --
	(133.41,322.65) --
	(133.40,322.53) --
	(133.40,322.40) --
	(133.39,322.28) --
	(133.39,322.16) --
	(133.38,322.04) --
	(133.38,321.91) --
	(133.38,321.79) --
	(133.38,321.67) --
	(133.38,321.54) --
	(133.38,321.42) --
	(133.38,321.30) --
	(133.38,321.18) --
	(133.39,321.05) --
	(133.40,320.93) --
	(133.41,320.81) --
	(133.42,320.69) --
	(133.43,320.56) --
	(133.44,320.44) --
	(133.45,320.32) --
	(133.47,320.19) --
	(133.48,320.07) --
	(133.49,319.95) --
	(133.50,319.83) --
	(133.50,319.70) --
	(133.51,319.58) --
	(133.51,319.46) --
	(133.51,319.34) --
	(133.51,319.21) --
	(133.50,319.09) --
	(133.50,318.97) --
	(133.49,318.85) --
	(133.48,318.72) --
	(133.48,318.60) --
	(133.47,318.48) --
	(133.46,318.35) --
	(133.45,318.23) --
	(133.44,318.11) --
	(133.44,317.99) --
	(133.44,317.86) --
	(133.43,317.74) --
	(133.43,317.62) --
	(133.43,317.50) --
	(133.44,317.37) --
	(133.44,317.25) --
	(133.44,317.13) --
	(133.45,317.00) --
	(133.45,316.88) --
	(133.46,316.76) --
	(133.46,316.64) --
	(133.46,316.51) --
	(133.47,316.39) --
	(133.47,316.27) --
	(133.47,316.15) --
	(133.48,316.02) --
	(133.49,315.90) --
	(133.49,315.78) --
	(133.50,315.65) --
	(133.51,315.53) --
	(133.52,315.41) --
	(133.53,315.29) --
	(133.54,315.16) --
	(133.56,315.04) --
	(133.57,314.92) --
	(133.58,314.80) --
	(133.59,314.67) --
	(133.59,314.55) --
	(133.60,314.43) --
	(133.61,314.31) --
	(133.61,314.18) --
	(133.62,314.06) --
	(133.62,313.94) --
	(133.62,313.81) --
	(133.63,313.69) --
	(133.63,313.57) --
	(133.63,313.45) --
	(133.64,313.32) --
	(133.64,313.20) --
	(133.65,313.08) --
	(133.65,312.96) --
	(133.65,312.83) --
	(133.65,312.71) --
	(133.66,312.59) --
	(133.66,312.46) --
	(133.66,312.34) --
	(133.66,312.22) --
	(133.66,312.10) --
	(133.66,311.97) --
	(133.66,311.85) --
	(133.66,311.73) --
	(133.66,311.61) --
	(133.67,311.48) --
	(133.68,311.36) --
	(133.68,311.24) --
	(133.69,311.11) --
	(133.69,310.99) --
	(133.70,310.87) --
	(133.70,310.75) --
	(133.69,310.62) --
	(133.69,310.50) --
	(133.68,310.38) --
	(133.67,310.26) --
	(133.66,310.13) --
	(133.65,310.01) --
	(133.64,309.89) --
	(133.64,309.76) --
	(133.64,309.64) --
	(133.65,309.52) --
	(133.65,309.40) --
	(133.66,309.27) --
	(133.67,309.15) --
	(133.68,309.03) --
	(133.69,308.91) --
	(133.70,308.78) --
	(133.70,308.66) --
	(133.71,308.54) --
	(133.70,308.42) --
	(133.70,308.29) --
	(133.69,308.17) --
	(133.69,308.05) --
	(133.68,307.92) --
	(133.67,307.80) --
	(133.66,307.68) --
	(133.65,307.56) --
	(133.64,307.43) --
	(133.64,307.31) --
	(133.64,307.19) --
	(133.64,307.07) --
	(133.65,306.94) --
	(133.65,306.82) --
	(133.66,306.70) --
	(133.67,306.57) --
	(133.69,306.45) --
	(133.70,306.33) --
	(133.72,306.21) --
	(133.74,306.08) --
	(133.77,305.96) --
	(133.80,305.84) --
	(133.83,305.72) --
	(133.86,305.59) --
	(133.90,305.47) --
	(133.95,305.35) --
	(134.00,305.22) --
	(134.04,305.10) --
	(134.10,304.98) --
	(134.15,304.86) --
	(134.20,304.73) --
	(134.25,304.61) --
	(134.29,304.49) --
	(134.34,304.37) --
	(134.38,304.24) --
	(134.41,304.12) --
	(134.44,304.00) --
	(134.46,303.88) --
	(134.48,303.75) --
	(134.49,303.63) --
	(134.50,303.51) --
	(134.50,303.38) --
	(134.51,303.26) --
	(134.51,303.14) --
	(134.50,303.02) --
	(134.50,302.89) --
	(134.50,302.77) --
	(134.50,302.65) --
	(134.51,302.53) --
	(134.52,302.40) --
	(134.53,302.28) --
	(134.54,302.16) --
	(134.56,302.03) --
	(134.59,301.91) --
	(134.62,301.79) --
	(134.66,301.67) --
	(134.70,301.54) --
	(134.74,301.42) --
	(134.79,301.30) --
	(134.84,301.18) --
	(134.89,301.05) --
	(134.95,300.93) --
	(135.00,300.81) --
	(135.05,300.68) --
	(135.10,300.56) --
	(135.16,300.44) --
	(135.20,300.32) --
	(135.25,300.19) --
	(135.30,300.07) --
	(135.34,299.95) --
	(135.37,299.83) --
	(135.41,299.70) --
	(135.44,299.58) --
	(135.46,299.46) --
	(135.48,299.34) --
	(135.49,299.21) --
	(135.50,299.09) --
	(135.50,298.97) --
	(135.51,298.84) --
	(135.51,298.72) --
	(135.52,298.60) --
	(135.53,298.48) --
	(135.54,298.35) --
	(135.57,298.23) --
	(135.60,298.11) --
	(135.63,297.99) --
	(135.68,297.86) --
	(135.72,297.74) --
	(135.78,297.62) --
	(135.83,297.49) --
	(135.89,297.37) --
	(135.95,297.25) --
	(136.00,297.13) --
	(136.06,297.00) --
	(136.12,296.88) --
	(136.18,296.76) --
	(136.23,296.64) --
	(136.29,296.51) --
	(136.35,296.39) --
	(136.40,296.27) --
	(136.46,296.14) --
	(136.51,296.02) --
	(136.56,295.90) --
	(136.62,295.78) --
	(136.68,295.65) --
	(136.75,295.53) --
	(136.82,295.41) --
	(136.91,295.29) --
	(137.01,295.16) --
	(137.13,295.04) --
	(137.26,294.92) --
	(137.41,294.80) --
	(137.56,294.67) --
	(137.73,294.55) --
	(137.89,294.43) --
	(138.06,294.30) --
	(138.22,294.18) --
	(138.37,294.06) --
	(138.51,293.94) --
	(138.63,293.81) --
	(138.74,293.69) --
	(138.84,293.57) --
	(138.94,293.45) --
	(139.03,293.32) --
	(139.13,293.20) --
	(139.23,293.08) --
	(139.34,292.95) --
	(139.47,292.83) --
	(139.61,292.71) --
	(139.77,292.59) --
	(139.95,292.46) --
	(140.14,292.34) --
	(140.34,292.22) --
	(140.54,292.10) --
	(140.75,291.97) --
	(140.94,291.85) --
	(141.13,291.73) --
	(141.31,291.60) --
	(141.49,291.48) --
	(141.65,291.36) --
	(141.82,291.24) --
	(141.99,291.11) --
	(142.17,290.99) --
	(142.37,290.87) --
	(142.59,290.75) --
	(142.83,290.62) --
	(143.09,290.50) --
	(143.37,290.38) --
	(143.68,290.26) --
	(144.01,290.13) --
	(144.35,290.01) --
	(144.70,289.89) --
	(145.05,289.76) --
	(145.41,289.64) --
	(145.76,289.52) --
	(146.11,289.40) --
	(146.44,289.27) --
	(146.77,289.15) --
	(147.08,289.03) --
	(147.37,288.91) --
	(147.66,288.78) --
	(147.94,288.66) --
	(148.21,288.54) --
	(148.49,288.41) --
	(148.78,288.29) --
	(149.09,288.17) --
	(149.42,288.05) --
	(149.79,287.92) --
	(150.18,287.80) --
	(150.61,287.68) --
	(151.07,287.56) --
	(151.54,287.43) --
	(152.04,287.31) --
	(152.54,287.19) --
	(153.05,287.06) --
	(153.55,286.94) --
	(154.04,286.82) --
	(154.51,286.70) --
	(154.96,286.57) --
	(155.39,286.45) --
	(155.79,286.33) --
	(156.17,286.21) --
	(156.53,286.08) --
	(156.86,285.96) --
	(157.17,285.84) --
	(157.46,285.72) --
	(157.73,285.59) --
	(157.98,285.47) --
	(158.21,285.35) --
	(158.42,285.22) --
	(158.62,285.10) --
	(158.80,284.98) --
	(158.97,284.86) --
	(159.12,284.73) --
	(159.25,284.61) --
	(159.36,284.49) --
	(159.45,284.37) --
	(159.51,284.24) --
	(159.53,284.12) --
	(159.51,284.00) --
	(159.45,283.87) --
	(159.33,283.75) --
	(159.16,283.63) --
	(158.94,283.51) --
	(158.66,283.38) --
	(158.32,283.26) --
	(157.94,283.14) --
	(157.51,283.02) --
	(157.04,282.89) --
	(156.52,282.77) --
	(155.96,282.65) --
	(155.36,282.52) --
	(154.73,282.40) --
	(154.06,282.28) --
	(153.36,282.16) --
	(152.64,282.03) --
	(151.90,281.91) --
	(151.14,281.79) --
	(150.38,281.67) --
	(149.62,281.54) --
	(148.86,281.42) --
	(148.10,281.30) --
	(147.34,281.18) --
	(146.58,281.05) --
	(145.82,280.93) --
	(145.07,280.81) --
	(144.31,280.68) --
	(143.55,280.56) --
	(142.81,280.44) --
	(142.07,280.32) --
	(141.35,280.19) --
	(140.66,280.07) --
	(139.99,279.95) --
	(139.35,279.83) --
	(138.75,279.70) --
	(138.18,279.58) --
	(137.66,279.46) --
	(137.17,279.33) --
	(136.73,279.21) --
	(136.32,279.09) --
	(135.95,278.97) --
	(135.61,278.84) --
	(135.31,278.72) --
	(135.04,278.60) --
	(134.79,278.48) --
	(134.57,278.35) --
	(134.37,278.23) --
	(134.20,278.11) --
	(134.04,277.98) --
	(133.91,277.86) --
	(133.79,277.74) --
	(133.69,277.62) --
	(133.61,277.49) --
	(133.54,277.37) --
	(133.48,277.25) --
	(133.44,277.13) --
	(133.40,277.00) --
	(133.38,276.88) --
	(133.19,276.88) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.95,287.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.28,285.94) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.70,303.40) --
	(101.20,303.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.95,303.40) --
	( 74.95,280.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.70,280.14) --
	(101.20,280.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.03,300.45) --
	(159.53,300.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.28,300.45) --
	(133.28,278.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.03,278.73) --
	(159.53,278.73);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 39.95,273.74) rectangle (168.28,342.90);
\end{scope}
\begin{scope}
\path[clip] ( 39.95,188.01) rectangle (168.28,257.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.95,188.01) rectangle (168.28,257.17);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.95,203.36) --
	(168.28,203.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.95,219.41) --
	(168.28,219.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.95,235.46) --
	(168.28,235.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.95,251.51) --
	(168.28,251.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.95,195.34) --
	(168.28,195.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.95,211.39) --
	(168.28,211.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.95,227.44) --
	(168.28,227.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.95,243.49) --
	(168.28,243.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.95,188.01) --
	( 74.95,257.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (133.28,188.01) --
	(133.28,257.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 74.93,191.16) --
	( 74.93,191.27) --
	( 74.93,191.38) --
	( 74.93,191.49) --
	( 74.93,191.60) --
	( 74.93,191.72) --
	( 74.93,191.83) --
	( 74.93,191.94) --
	( 74.94,192.05) --
	( 74.94,192.16) --
	( 74.94,192.28) --
	( 74.94,192.39) --
	( 74.94,192.50) --
	( 74.94,192.61) --
	( 74.94,192.72) --
	( 74.94,192.84) --
	( 74.94,192.95) --
	( 74.94,193.06) --
	( 74.94,193.17) --
	( 74.94,193.28) --
	( 74.94,193.40) --
	( 74.94,193.51) --
	( 74.94,193.62) --
	( 74.93,193.73) --
	( 74.93,193.84) --
	( 74.93,193.96) --
	( 74.93,194.07) --
	( 74.92,194.18) --
	( 74.92,194.29) --
	( 74.92,194.40) --
	( 74.91,194.52) --
	( 74.91,194.63) --
	( 74.91,194.74) --
	( 74.90,194.85) --
	( 74.90,194.96) --
	( 74.89,195.08) --
	( 74.89,195.19) --
	( 74.89,195.30) --
	( 74.88,195.41) --
	( 74.88,195.52) --
	( 74.88,195.63) --
	( 74.87,195.75) --
	( 74.87,195.86) --
	( 74.87,195.97) --
	( 74.87,196.08) --
	( 74.87,196.19) --
	( 74.86,196.31) --
	( 74.86,196.42) --
	( 74.86,196.53) --
	( 74.86,196.64) --
	( 74.86,196.75) --
	( 74.86,196.87) --
	( 74.86,196.98) --
	( 74.85,197.09) --
	( 74.85,197.20) --
	( 74.85,197.31) --
	( 74.85,197.43) --
	( 74.85,197.54) --
	( 74.84,197.65) --
	( 74.84,197.76) --
	( 74.84,197.87) --
	( 74.84,197.99) --
	( 74.84,198.10) --
	( 74.83,198.21) --
	( 74.83,198.32) --
	( 74.83,198.43) --
	( 74.83,198.55) --
	( 74.82,198.66) --
	( 74.82,198.77) --
	( 74.82,198.88) --
	( 74.81,198.99) --
	( 74.81,199.11) --
	( 74.81,199.22) --
	( 74.80,199.33) --
	( 74.80,199.44) --
	( 74.79,199.55) --
	( 74.78,199.67) --
	( 74.78,199.78) --
	( 74.77,199.89) --
	( 74.76,200.00) --
	( 74.75,200.11) --
	( 74.75,200.23) --
	( 74.74,200.34) --
	( 74.73,200.45) --
	( 74.72,200.56) --
	( 74.71,200.67) --
	( 74.70,200.78) --
	( 74.69,200.90) --
	( 74.67,201.01) --
	( 74.66,201.12) --
	( 74.65,201.23) --
	( 74.64,201.34) --
	( 74.63,201.46) --
	( 74.62,201.57) --
	( 74.60,201.68) --
	( 74.59,201.79) --
	( 74.58,201.90) --
	( 74.57,202.02) --
	( 74.56,202.13) --
	( 74.55,202.24) --
	( 74.54,202.35) --
	( 74.53,202.46) --
	( 74.51,202.58) --
	( 74.50,202.69) --
	( 74.49,202.80) --
	( 74.48,202.91) --
	( 74.47,203.02) --
	( 74.45,203.14) --
	( 74.44,203.25) --
	( 74.42,203.36) --
	( 74.41,203.47) --
	( 74.39,203.58) --
	( 74.37,203.70) --
	( 74.35,203.81) --
	( 74.33,203.92) --
	( 74.30,204.03) --
	( 74.28,204.14) --
	( 74.25,204.26) --
	( 74.22,204.37) --
	( 74.19,204.48) --
	( 74.15,204.59) --
	( 74.12,204.70) --
	( 74.08,204.82) --
	( 74.04,204.93) --
	( 74.00,205.04) --
	( 73.96,205.15) --
	( 73.92,205.26) --
	( 73.88,205.38) --
	( 73.84,205.49) --
	( 73.80,205.60) --
	( 73.75,205.71) --
	( 73.71,205.82) --
	( 73.66,205.94) --
	( 73.62,206.05) --
	( 73.58,206.16) --
	( 73.53,206.27) --
	( 73.49,206.38) --
	( 73.44,206.49) --
	( 73.39,206.61) --
	( 73.34,206.72) --
	( 73.29,206.83) --
	( 73.24,206.94) --
	( 73.18,207.05) --
	( 73.13,207.17) --
	( 73.07,207.28) --
	( 73.01,207.39) --
	( 72.95,207.50) --
	( 72.89,207.61) --
	( 72.83,207.73) --
	( 72.77,207.84) --
	( 72.71,207.95) --
	( 72.66,208.06) --
	( 72.60,208.17) --
	( 72.54,208.29) --
	( 72.49,208.40) --
	( 72.43,208.51) --
	( 72.38,208.62) --
	( 72.33,208.73) --
	( 72.28,208.85) --
	( 72.22,208.96) --
	( 72.17,209.07) --
	( 72.11,209.18) --
	( 72.05,209.29) --
	( 71.99,209.41) --
	( 71.93,209.52) --
	( 71.86,209.63) --
	( 71.79,209.74) --
	( 71.71,209.85) --
	( 71.62,209.97) --
	( 71.53,210.08) --
	( 71.44,210.19) --
	( 71.34,210.30) --
	( 71.24,210.41) --
	( 71.13,210.53) --
	( 71.02,210.64) --
	( 70.90,210.75) --
	( 70.78,210.86) --
	( 70.66,210.97) --
	( 70.53,211.09) --
	( 70.41,211.20) --
	( 70.28,211.31) --
	( 70.15,211.42) --
	( 70.01,211.53) --
	( 69.88,211.64) --
	( 69.74,211.76) --
	( 69.60,211.87) --
	( 69.46,211.98) --
	( 69.31,212.09) --
	( 69.16,212.20) --
	( 69.01,212.32) --
	( 68.85,212.43) --
	( 68.69,212.54) --
	( 68.53,212.65) --
	( 68.36,212.76) --
	( 68.19,212.88) --
	( 68.01,212.99) --
	( 67.83,213.10) --
	( 67.65,213.21) --
	( 67.47,213.32) --
	( 67.28,213.44) --
	( 67.09,213.55) --
	( 66.90,213.66) --
	( 66.71,213.77) --
	( 66.52,213.88) --
	( 66.33,214.00) --
	( 66.13,214.11) --
	( 65.94,214.22) --
	( 65.75,214.33) --
	( 65.56,214.44) --
	( 65.37,214.56) --
	( 65.18,214.67) --
	( 64.99,214.78) --
	( 64.80,214.89) --
	( 64.62,215.00) --
	( 64.43,215.12) --
	( 64.25,215.23) --
	( 64.07,215.34) --
	( 63.89,215.45) --
	( 63.71,215.56) --
	( 63.53,215.68) --
	( 63.36,215.79) --
	( 63.18,215.90) --
	( 63.00,216.01) --
	( 62.83,216.12) --
	( 62.65,216.24) --
	( 62.48,216.35) --
	( 62.31,216.46) --
	( 62.13,216.57) --
	( 61.96,216.68) --
	( 61.79,216.79) --
	( 61.62,216.91) --
	( 61.46,217.02) --
	( 61.29,217.13) --
	( 61.12,217.24) --
	( 60.96,217.35) --
	( 60.80,217.47) --
	( 60.63,217.58) --
	( 60.46,217.69) --
	( 60.30,217.80) --
	( 60.13,217.91) --
	( 59.96,218.03) --
	( 59.78,218.14) --
	( 59.60,218.25) --
	( 59.42,218.36) --
	( 59.23,218.47) --
	( 59.03,218.59) --
	( 58.83,218.70) --
	( 58.63,218.81) --
	( 58.42,218.92) --
	( 58.20,219.03) --
	( 57.98,219.15) --
	( 57.76,219.26) --
	( 57.53,219.37) --
	( 57.30,219.48) --
	( 57.07,219.59) --
	( 56.84,219.71) --
	( 56.60,219.82) --
	( 56.36,219.93) --
	( 56.12,220.04) --
	( 55.88,220.15) --
	( 55.64,220.27) --
	( 55.40,220.38) --
	( 55.16,220.49) --
	( 54.92,220.60) --
	( 54.68,220.71) --
	( 54.44,220.83) --
	( 54.20,220.94) --
	( 53.96,221.05) --
	( 53.71,221.16) --
	( 53.47,221.27) --
	( 53.22,221.39) --
	( 52.97,221.50) --
	( 52.72,221.61) --
	( 52.47,221.72) --
	( 52.22,221.83) --
	( 51.98,221.95) --
	( 51.74,222.06) --
	( 51.50,222.17) --
	( 51.26,222.28) --
	( 51.04,222.39) --
	( 50.82,222.50) --
	( 50.62,222.62) --
	( 50.43,222.73) --
	( 50.26,222.84) --
	( 50.10,222.95) --
	( 49.96,223.06) --
	( 49.84,223.18) --
	( 49.74,223.29) --
	( 49.66,223.40) --
	( 49.60,223.51) --
	( 49.56,223.62) --
	( 49.54,223.74) --
	( 49.54,223.85) --
	( 49.54,223.96) --
	( 49.57,224.07) --
	( 49.60,224.18) --
	( 49.64,224.30) --
	( 49.69,224.41) --
	( 49.74,224.52) --
	( 49.78,224.63) --
	( 49.83,224.74) --
	( 49.87,224.86) --
	( 49.91,224.97) --
	( 49.94,225.08) --
	( 49.96,225.19) --
	( 49.97,225.30) --
	( 49.98,225.42) --
	( 49.98,225.53) --
	( 49.97,225.64) --
	( 49.95,225.75) --
	( 49.93,225.86) --
	( 49.91,225.98) --
	( 49.89,226.09) --
	( 49.87,226.20) --
	( 49.85,226.31) --
	( 49.84,226.42) --
	( 49.83,226.54) --
	( 49.83,226.65) --
	( 49.84,226.76) --
	( 49.86,226.87) --
	( 49.89,226.98) --
	( 49.93,227.10) --
	( 49.98,227.21) --
	( 50.04,227.32) --
	( 50.12,227.43) --
	( 50.20,227.54) --
	( 50.30,227.65) --
	( 50.41,227.77) --
	( 50.53,227.88) --
	( 50.65,227.99) --
	( 50.79,228.10) --
	( 50.94,228.21) --
	( 51.10,228.33) --
	( 51.27,228.44) --
	( 51.45,228.55) --
	( 51.63,228.66) --
	( 51.82,228.77) --
	( 52.02,228.89) --
	( 52.23,229.00) --
	( 52.44,229.11) --
	( 52.65,229.22) --
	( 52.87,229.33) --
	( 53.09,229.45) --
	( 53.31,229.56) --
	( 53.54,229.67) --
	( 53.76,229.78) --
	( 53.99,229.89) --
	( 54.21,230.01) --
	( 54.43,230.12) --
	( 54.64,230.23) --
	( 54.85,230.34) --
	( 55.06,230.45) --
	( 55.26,230.57) --
	( 55.45,230.68) --
	( 55.63,230.79) --
	( 55.81,230.90) --
	( 55.98,231.01) --
	( 56.14,231.13) --
	( 56.29,231.24) --
	( 56.44,231.35) --
	( 56.59,231.46) --
	( 56.73,231.57) --
	( 56.87,231.69) --
	( 57.01,231.80) --
	( 57.15,231.91) --
	( 57.30,232.02) --
	( 57.45,232.13) --
	( 57.61,232.25) --
	( 57.78,232.36) --
	( 57.96,232.47) --
	( 58.14,232.58) --
	( 58.34,232.69) --
	( 58.55,232.81) --
	( 58.77,232.92) --
	( 59.00,233.03) --
	( 59.24,233.14) --
	( 59.49,233.25) --
	( 59.74,233.36) --
	( 60.01,233.48) --
	( 60.27,233.59) --
	( 60.54,233.70) --
	( 60.82,233.81) --
	( 61.09,233.92) --
	( 61.37,234.04) --
	( 61.65,234.15) --
	( 61.92,234.26) --
	( 62.19,234.37) --
	( 62.46,234.48) --
	( 62.72,234.60) --
	( 62.99,234.71) --
	( 63.25,234.82) --
	( 63.50,234.93) --
	( 63.76,235.04) --
	( 64.01,235.16) --
	( 64.25,235.27) --
	( 64.49,235.38) --
	( 64.73,235.49) --
	( 64.97,235.60) --
	( 65.20,235.72) --
	( 65.43,235.83) --
	( 65.66,235.94) --
	( 65.88,236.05) --
	( 66.10,236.16) --
	( 66.31,236.28) --
	( 66.52,236.39) --
	( 66.72,236.50) --
	( 66.92,236.61) --
	( 67.12,236.72) --
	( 67.31,236.84) --
	( 67.50,236.95) --
	( 67.69,237.06) --
	( 67.87,237.17) --
	( 68.04,237.28) --
	( 68.22,237.40) --
	( 68.39,237.51) --
	( 68.55,237.62) --
	( 68.71,237.73) --
	( 68.87,237.84) --
	( 69.02,237.96) --
	( 69.17,238.07) --
	( 69.32,238.18) --
	( 69.46,238.29) --
	( 69.60,238.40) --
	( 69.73,238.51) --
	( 69.86,238.63) --
	( 69.98,238.74) --
	( 70.10,238.85) --
	( 70.22,238.96) --
	( 70.34,239.07) --
	( 70.46,239.19) --
	( 70.57,239.30) --
	( 70.68,239.41) --
	( 70.79,239.52) --
	( 70.90,239.63) --
	( 71.02,239.75) --
	( 71.13,239.86) --
	( 71.24,239.97) --
	( 71.35,240.08) --
	( 71.47,240.19) --
	( 71.58,240.31) --
	( 71.70,240.42) --
	( 71.81,240.53) --
	( 71.93,240.64) --
	( 72.04,240.75) --
	( 72.16,240.87) --
	( 72.27,240.98) --
	( 72.38,241.09) --
	( 72.49,241.20) --
	( 72.60,241.31) --
	( 72.70,241.43) --
	( 72.81,241.54) --
	( 72.91,241.65) --
	( 73.00,241.76) --
	( 73.09,241.87) --
	( 73.18,241.99) --
	( 73.27,242.10) --
	( 73.36,242.21) --
	( 73.44,242.32) --
	( 73.51,242.43) --
	( 73.59,242.55) --
	( 73.66,242.66) --
	( 73.73,242.77) --
	( 73.80,242.88) --
	( 73.86,242.99) --
	( 73.93,243.11) --
	( 73.99,243.22) --
	( 74.04,243.33) --
	( 74.09,243.44) --
	( 74.14,243.55) --
	( 74.19,243.66) --
	( 74.23,243.78) --
	( 74.27,243.89) --
	( 74.30,244.00) --
	( 74.34,244.11) --
	( 74.36,244.22) --
	( 74.39,244.34) --
	( 74.41,244.45) --
	( 74.43,244.56) --
	( 74.45,244.67) --
	( 74.46,244.78) --
	( 74.48,244.90) --
	( 74.49,245.01) --
	( 74.50,245.12) --
	( 74.51,245.23) --
	( 74.52,245.34) --
	( 74.53,245.46) --
	( 74.54,245.57) --
	( 74.56,245.68) --
	( 74.57,245.79) --
	( 74.58,245.90) --
	( 74.59,246.02) --
	( 74.60,246.13) --
	( 74.62,246.24) --
	( 74.63,246.35) --
	( 74.64,246.46) --
	( 74.66,246.58) --
	( 74.67,246.69) --
	( 74.69,246.80) --
	( 74.71,246.91) --
	( 74.72,247.02) --
	( 74.74,247.14) --
	( 74.75,247.25) --
	( 74.77,247.36) --
	( 74.78,247.47) --
	( 74.79,247.58) --
	( 74.81,247.70) --
	( 74.82,247.81) --
	( 74.83,247.92) --
	( 74.84,248.03) --
	( 74.85,248.14) --
	( 74.86,248.26) --
	( 74.87,248.37) --
	( 75.03,248.37) --
	( 75.04,248.26) --
	( 75.05,248.14) --
	( 75.06,248.03) --
	( 75.07,247.92) --
	( 75.08,247.81) --
	( 75.09,247.70) --
	( 75.11,247.58) --
	( 75.12,247.47) --
	( 75.13,247.36) --
	( 75.15,247.25) --
	( 75.16,247.14) --
	( 75.18,247.02) --
	( 75.19,246.91) --
	( 75.21,246.80) --
	( 75.23,246.69) --
	( 75.24,246.58) --
	( 75.26,246.46) --
	( 75.27,246.35) --
	( 75.28,246.24) --
	( 75.30,246.13) --
	( 75.31,246.02) --
	( 75.32,245.90) --
	( 75.33,245.79) --
	( 75.35,245.68) --
	( 75.36,245.57) --
	( 75.37,245.46) --
	( 75.38,245.34) --
	( 75.39,245.23) --
	( 75.40,245.12) --
	( 75.41,245.01) --
	( 75.42,244.90) --
	( 75.44,244.78) --
	( 75.45,244.67) --
	( 75.47,244.56) --
	( 75.49,244.45) --
	( 75.51,244.34) --
	( 75.54,244.22) --
	( 75.56,244.11) --
	( 75.60,244.00) --
	( 75.63,243.89) --
	( 75.67,243.78) --
	( 75.71,243.66) --
	( 75.76,243.55) --
	( 75.81,243.44) --
	( 75.86,243.33) --
	( 75.91,243.22) --
	( 75.97,243.11) --
	( 76.04,242.99) --
	( 76.10,242.88) --
	( 76.17,242.77) --
	( 76.24,242.66) --
	( 76.31,242.55) --
	( 76.39,242.43) --
	( 76.46,242.32) --
	( 76.55,242.21) --
	( 76.63,242.10) --
	( 76.72,241.99) --
	( 76.81,241.87) --
	( 76.90,241.76) --
	( 76.99,241.65) --
	( 77.09,241.54) --
	( 77.20,241.43) --
	( 77.30,241.31) --
	( 77.41,241.20) --
	( 77.52,241.09) --
	( 77.63,240.98) --
	( 77.74,240.87) --
	( 77.86,240.75) --
	( 77.97,240.64) --
	( 78.09,240.53) --
	( 78.20,240.42) --
	( 78.32,240.31) --
	( 78.43,240.19) --
	( 78.55,240.08) --
	( 78.66,239.97) --
	( 78.77,239.86) --
	( 78.89,239.75) --
	( 79.00,239.63) --
	( 79.11,239.52) --
	( 79.22,239.41) --
	( 79.33,239.30) --
	( 79.44,239.19) --
	( 79.56,239.07) --
	( 79.68,238.96) --
	( 79.80,238.85) --
	( 79.92,238.74) --
	( 80.04,238.63) --
	( 80.17,238.51) --
	( 80.31,238.40) --
	( 80.44,238.29) --
	( 80.58,238.18) --
	( 80.73,238.07) --
	( 80.88,237.96) --
	( 81.03,237.84) --
	( 81.19,237.73) --
	( 81.35,237.62) --
	( 81.51,237.51) --
	( 81.68,237.40) --
	( 81.86,237.28) --
	( 82.03,237.17) --
	( 82.22,237.06) --
	( 82.40,236.95) --
	( 82.59,236.84) --
	( 82.78,236.72) --
	( 82.98,236.61) --
	( 83.18,236.50) --
	( 83.38,236.39) --
	( 83.59,236.28) --
	( 83.80,236.16) --
	( 84.02,236.05) --
	( 84.24,235.94) --
	( 84.47,235.83) --
	( 84.70,235.72) --
	( 84.93,235.60) --
	( 85.17,235.49) --
	( 85.41,235.38) --
	( 85.65,235.27) --
	( 85.89,235.16) --
	( 86.14,235.04) --
	( 86.40,234.93) --
	( 86.65,234.82) --
	( 86.91,234.71) --
	( 87.18,234.60) --
	( 87.44,234.48) --
	( 87.71,234.37) --
	( 87.98,234.26) --
	( 88.26,234.15) --
	( 88.53,234.04) --
	( 88.81,233.92) --
	( 89.08,233.81) --
	( 89.36,233.70) --
	( 89.63,233.59) --
	( 89.89,233.48) --
	( 90.16,233.36) --
	( 90.41,233.25) --
	( 90.66,233.14) --
	( 90.90,233.03) --
	( 91.13,232.92) --
	( 91.35,232.81) --
	( 91.56,232.69) --
	( 91.76,232.58) --
	( 91.94,232.47) --
	( 92.12,232.36) --
	( 92.29,232.25) --
	( 92.45,232.13) --
	( 92.60,232.02) --
	( 92.75,231.91) --
	( 92.89,231.80) --
	( 93.03,231.69) --
	( 93.17,231.57) --
	( 93.31,231.46) --
	( 93.46,231.35) --
	( 93.61,231.24) --
	( 93.76,231.13) --
	( 93.92,231.01) --
	( 94.09,230.90) --
	( 94.27,230.79) --
	( 94.45,230.68) --
	( 94.65,230.57) --
	( 94.84,230.45) --
	( 95.05,230.34) --
	( 95.26,230.23) --
	( 95.47,230.12) --
	( 95.69,230.01) --
	( 95.91,229.89) --
	( 96.14,229.78) --
	( 96.36,229.67) --
	( 96.59,229.56) --
	( 96.81,229.45) --
	( 97.03,229.33) --
	( 97.25,229.22) --
	( 97.46,229.11) --
	( 97.67,229.00) --
	( 97.88,228.89) --
	( 98.08,228.77) --
	( 98.27,228.66) --
	( 98.45,228.55) --
	( 98.63,228.44) --
	( 98.80,228.33) --
	( 98.96,228.21) --
	( 99.11,228.10) --
	( 99.25,227.99) --
	( 99.38,227.88) --
	( 99.49,227.77) --
	( 99.60,227.65) --
	( 99.70,227.54) --
	( 99.79,227.43) --
	( 99.86,227.32) --
	( 99.92,227.21) --
	( 99.97,227.10) --
	(100.01,226.98) --
	(100.04,226.87) --
	(100.06,226.76) --
	(100.07,226.65) --
	(100.07,226.54) --
	(100.06,226.42) --
	(100.05,226.31) --
	(100.03,226.20) --
	(100.01,226.09) --
	( 99.99,225.98) --
	( 99.97,225.86) --
	( 99.95,225.75) --
	( 99.93,225.64) --
	( 99.92,225.53) --
	( 99.92,225.42) --
	( 99.93,225.30) --
	( 99.94,225.19) --
	( 99.96,225.08) --
	( 99.99,224.97) --
	(100.03,224.86) --
	(100.07,224.74) --
	(100.12,224.63) --
	(100.17,224.52) --
	(100.21,224.41) --
	(100.26,224.30) --
	(100.30,224.18) --
	(100.33,224.07) --
	(100.36,223.96) --
	(100.36,223.85) --
	(100.36,223.74) --
	(100.34,223.62) --
	(100.30,223.51) --
	(100.24,223.40) --
	(100.16,223.29) --
	(100.06,223.18) --
	( 99.94,223.06) --
	( 99.80,222.95) --
	( 99.64,222.84) --
	( 99.47,222.73) --
	( 99.28,222.62) --
	( 99.08,222.50) --
	( 98.86,222.39) --
	( 98.64,222.28) --
	( 98.40,222.17) --
	( 98.17,222.06) --
	( 97.92,221.95) --
	( 97.68,221.83) --
	( 97.43,221.72) --
	( 97.18,221.61) --
	( 96.93,221.50) --
	( 96.68,221.39) --
	( 96.44,221.27) --
	( 96.19,221.16) --
	( 95.94,221.05) --
	( 95.70,220.94) --
	( 95.46,220.83) --
	( 95.22,220.71) --
	( 94.98,220.60) --
	( 94.74,220.49) --
	( 94.50,220.38) --
	( 94.26,220.27) --
	( 94.02,220.15) --
	( 93.78,220.04) --
	( 93.54,219.93) --
	( 93.30,219.82) --
	( 93.06,219.71) --
	( 92.83,219.59) --
	( 92.60,219.48) --
	( 92.37,219.37) --
	( 92.14,219.26) --
	( 91.92,219.15) --
	( 91.70,219.03) --
	( 91.48,218.92) --
	( 91.27,218.81) --
	( 91.07,218.70) --
	( 90.87,218.59) --
	( 90.67,218.47) --
	( 90.48,218.36) --
	( 90.30,218.25) --
	( 90.12,218.14) --
	( 89.94,218.03) --
	( 89.77,217.91) --
	( 89.60,217.80) --
	( 89.44,217.69) --
	( 89.27,217.58) --
	( 89.11,217.47) --
	( 88.94,217.35) --
	( 88.78,217.24) --
	( 88.61,217.13) --
	( 88.44,217.02) --
	( 88.28,216.91) --
	( 88.11,216.79) --
	( 87.94,216.68) --
	( 87.77,216.57) --
	( 87.59,216.46) --
	( 87.42,216.35) --
	( 87.25,216.24) --
	( 87.07,216.12) --
	( 86.90,216.01) --
	( 86.72,215.90) --
	( 86.54,215.79) --
	( 86.37,215.68) --
	( 86.19,215.56) --
	( 86.01,215.45) --
	( 85.83,215.34) --
	( 85.65,215.23) --
	( 85.47,215.12) --
	( 85.28,215.00) --
	( 85.10,214.89) --
	( 84.91,214.78) --
	( 84.72,214.67) --
	( 84.53,214.56) --
	( 84.34,214.44) --
	( 84.15,214.33) --
	( 83.96,214.22) --
	( 83.77,214.11) --
	( 83.57,214.00) --
	( 83.38,213.88) --
	( 83.19,213.77) --
	( 83.00,213.66) --
	( 82.81,213.55) --
	( 82.62,213.44) --
	( 82.43,213.32) --
	( 82.25,213.21) --
	( 82.07,213.10) --
	( 81.89,212.99) --
	( 81.71,212.88) --
	( 81.54,212.76) --
	( 81.37,212.65) --
	( 81.21,212.54) --
	( 81.05,212.43) --
	( 80.89,212.32) --
	( 80.74,212.20) --
	( 80.59,212.09) --
	( 80.44,211.98) --
	( 80.30,211.87) --
	( 80.16,211.76) --
	( 80.02,211.64) --
	( 79.89,211.53) --
	( 79.75,211.42) --
	( 79.62,211.31) --
	( 79.49,211.20) --
	( 79.37,211.09) --
	( 79.24,210.97) --
	( 79.12,210.86) --
	( 79.00,210.75) --
	( 78.88,210.64) --
	( 78.77,210.53) --
	( 78.66,210.41) --
	( 78.56,210.30) --
	( 78.46,210.19) --
	( 78.37,210.08) --
	( 78.28,209.97) --
	( 78.19,209.85) --
	( 78.11,209.74) --
	( 78.04,209.63) --
	( 77.97,209.52) --
	( 77.91,209.41) --
	( 77.85,209.29) --
	( 77.79,209.18) --
	( 77.73,209.07) --
	( 77.68,208.96) --
	( 77.63,208.85) --
	( 77.57,208.73) --
	( 77.52,208.62) --
	( 77.47,208.51) --
	( 77.41,208.40) --
	( 77.36,208.29) --
	( 77.30,208.17) --
	( 77.24,208.06) --
	( 77.19,207.95) --
	( 77.13,207.84) --
	( 77.07,207.73) --
	( 77.01,207.61) --
	( 76.95,207.50) --
	( 76.89,207.39) --
	( 76.83,207.28) --
	( 76.77,207.17) --
	( 76.72,207.05) --
	( 76.66,206.94) --
	( 76.61,206.83) --
	( 76.56,206.72) --
	( 76.51,206.61) --
	( 76.46,206.49) --
	( 76.42,206.38) --
	( 76.37,206.27) --
	( 76.32,206.16) --
	( 76.28,206.05) --
	( 76.24,205.94) --
	( 76.19,205.82) --
	( 76.15,205.71) --
	( 76.11,205.60) --
	( 76.06,205.49) --
	( 76.02,205.38) --
	( 75.98,205.26) --
	( 75.94,205.15) --
	( 75.90,205.04) --
	( 75.86,204.93) --
	( 75.82,204.82) --
	( 75.78,204.70) --
	( 75.75,204.59) --
	( 75.71,204.48) --
	( 75.68,204.37) --
	( 75.65,204.26) --
	( 75.62,204.14) --
	( 75.60,204.03) --
	( 75.57,203.92) --
	( 75.55,203.81) --
	( 75.53,203.70) --
	( 75.51,203.58) --
	( 75.49,203.47) --
	( 75.48,203.36) --
	( 75.46,203.25) --
	( 75.45,203.14) --
	( 75.43,203.02) --
	( 75.42,202.91) --
	( 75.41,202.80) --
	( 75.40,202.69) --
	( 75.39,202.58) --
	( 75.37,202.46) --
	( 75.36,202.35) --
	( 75.35,202.24) --
	( 75.34,202.13) --
	( 75.33,202.02) --
	( 75.32,201.90) --
	( 75.31,201.79) --
	( 75.30,201.68) --
	( 75.28,201.57) --
	( 75.27,201.46) --
	( 75.26,201.34) --
	( 75.25,201.23) --
	( 75.24,201.12) --
	( 75.23,201.01) --
	( 75.22,200.90) --
	( 75.20,200.78) --
	( 75.19,200.67) --
	( 75.18,200.56) --
	( 75.17,200.45) --
	( 75.16,200.34) --
	( 75.15,200.23) --
	( 75.15,200.11) --
	( 75.14,200.00) --
	( 75.13,199.89) --
	( 75.12,199.78) --
	( 75.12,199.67) --
	( 75.11,199.55) --
	( 75.10,199.44) --
	( 75.10,199.33) --
	( 75.09,199.22) --
	( 75.09,199.11) --
	( 75.09,198.99) --
	( 75.08,198.88) --
	( 75.08,198.77) --
	( 75.08,198.66) --
	( 75.07,198.55) --
	( 75.07,198.43) --
	( 75.07,198.32) --
	( 75.07,198.21) --
	( 75.06,198.10) --
	( 75.06,197.99) --
	( 75.06,197.87) --
	( 75.06,197.76) --
	( 75.06,197.65) --
	( 75.05,197.54) --
	( 75.05,197.43) --
	( 75.05,197.31) --
	( 75.05,197.20) --
	( 75.05,197.09) --
	( 75.05,196.98) --
	( 75.04,196.87) --
	( 75.04,196.75) --
	( 75.04,196.64) --
	( 75.04,196.53) --
	( 75.04,196.42) --
	( 75.04,196.31) --
	( 75.04,196.19) --
	( 75.03,196.08) --
	( 75.03,195.97) --
	( 75.03,195.86) --
	( 75.03,195.75) --
	( 75.02,195.63) --
	( 75.02,195.52) --
	( 75.02,195.41) --
	( 75.01,195.30) --
	( 75.01,195.19) --
	( 75.01,195.08) --
	( 75.00,194.96) --
	( 75.00,194.85) --
	( 75.00,194.74) --
	( 74.99,194.63) --
	( 74.99,194.52) --
	( 74.98,194.40) --
	( 74.98,194.29) --
	( 74.98,194.18) --
	( 74.97,194.07) --
	( 74.97,193.96) --
	( 74.97,193.84) --
	( 74.97,193.73) --
	( 74.96,193.62) --
	( 74.96,193.51) --
	( 74.96,193.40) --
	( 74.96,193.28) --
	( 74.96,193.17) --
	( 74.96,193.06) --
	( 74.96,192.95) --
	( 74.96,192.84) --
	( 74.96,192.72) --
	( 74.96,192.61) --
	( 74.96,192.50) --
	( 74.96,192.39) --
	( 74.96,192.28) --
	( 74.96,192.16) --
	( 74.96,192.05) --
	( 74.97,191.94) --
	( 74.97,191.83) --
	( 74.97,191.72) --
	( 74.97,191.60) --
	( 74.97,191.49) --
	( 74.97,191.38) --
	( 74.97,191.27) --
	( 74.97,191.16) --
	( 74.93,191.16) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (133.23,201.46) --
	(133.23,201.56) --
	(133.23,201.66) --
	(133.23,201.77) --
	(133.22,201.87) --
	(133.22,201.97) --
	(133.22,202.07) --
	(133.22,202.18) --
	(133.21,202.28) --
	(133.21,202.38) --
	(133.21,202.49) --
	(133.21,202.59) --
	(133.20,202.69) --
	(133.20,202.79) --
	(133.20,202.90) --
	(133.19,203.00) --
	(133.19,203.10) --
	(133.19,203.21) --
	(133.18,203.31) --
	(133.18,203.41) --
	(133.17,203.51) --
	(133.17,203.62) --
	(133.16,203.72) --
	(133.15,203.82) --
	(133.15,203.93) --
	(133.14,204.03) --
	(133.13,204.13) --
	(133.12,204.23) --
	(133.11,204.34) --
	(133.10,204.44) --
	(133.09,204.54) --
	(133.08,204.65) --
	(133.07,204.75) --
	(133.05,204.85) --
	(133.04,204.95) --
	(133.02,205.06) --
	(133.00,205.16) --
	(132.99,205.26) --
	(132.97,205.37) --
	(132.95,205.47) --
	(132.93,205.57) --
	(132.91,205.68) --
	(132.89,205.78) --
	(132.87,205.88) --
	(132.85,205.98) --
	(132.82,206.09) --
	(132.80,206.19) --
	(132.78,206.29) --
	(132.76,206.40) --
	(132.73,206.50) --
	(132.71,206.60) --
	(132.69,206.70) --
	(132.67,206.81) --
	(132.65,206.91) --
	(132.63,207.01) --
	(132.61,207.12) --
	(132.59,207.22) --
	(132.57,207.32) --
	(132.55,207.42) --
	(132.53,207.53) --
	(132.52,207.63) --
	(132.50,207.73) --
	(132.48,207.84) --
	(132.47,207.94) --
	(132.45,208.04) --
	(132.44,208.14) --
	(132.43,208.25) --
	(132.41,208.35) --
	(132.40,208.45) --
	(132.39,208.56) --
	(132.38,208.66) --
	(132.37,208.76) --
	(132.36,208.86) --
	(132.34,208.97) --
	(132.33,209.07) --
	(132.32,209.17) --
	(132.31,209.28) --
	(132.30,209.38) --
	(132.29,209.48) --
	(132.27,209.58) --
	(132.26,209.69) --
	(132.24,209.79) --
	(132.23,209.89) --
	(132.21,210.00) --
	(132.18,210.10) --
	(132.16,210.20) --
	(132.13,210.30) --
	(132.10,210.41) --
	(132.07,210.51) --
	(132.04,210.61) --
	(132.00,210.72) --
	(131.96,210.82) --
	(131.91,210.92) --
	(131.87,211.02) --
	(131.82,211.13) --
	(131.77,211.23) --
	(131.71,211.33) --
	(131.66,211.44) --
	(131.60,211.54) --
	(131.54,211.64) --
	(131.48,211.74) --
	(131.42,211.85) --
	(131.36,211.95) --
	(131.29,212.05) --
	(131.23,212.16) --
	(131.17,212.26) --
	(131.10,212.36) --
	(131.04,212.47) --
	(130.97,212.57) --
	(130.91,212.67) --
	(130.84,212.77) --
	(130.77,212.88) --
	(130.71,212.98) --
	(130.64,213.08) --
	(130.58,213.19) --
	(130.51,213.29) --
	(130.45,213.39) --
	(130.38,213.49) --
	(130.32,213.60) --
	(130.25,213.70) --
	(130.18,213.80) --
	(130.11,213.91) --
	(130.04,214.01) --
	(129.97,214.11) --
	(129.90,214.21) --
	(129.82,214.32) --
	(129.74,214.42) --
	(129.67,214.52) --
	(129.59,214.63) --
	(129.50,214.73) --
	(129.42,214.83) --
	(129.33,214.93) --
	(129.24,215.04) --
	(129.15,215.14) --
	(129.06,215.24) --
	(128.96,215.35) --
	(128.86,215.45) --
	(128.76,215.55) --
	(128.66,215.65) --
	(128.56,215.76) --
	(128.45,215.86) --
	(128.35,215.96) --
	(128.25,216.07) --
	(128.14,216.17) --
	(128.04,216.27) --
	(127.94,216.37) --
	(127.83,216.48) --
	(127.73,216.58) --
	(127.63,216.68) --
	(127.53,216.79) --
	(127.42,216.89) --
	(127.32,216.99) --
	(127.21,217.09) --
	(127.10,217.20) --
	(126.99,217.30) --
	(126.88,217.40) --
	(126.76,217.51) --
	(126.64,217.61) --
	(126.51,217.71) --
	(126.37,217.81) --
	(126.22,217.92) --
	(126.07,218.02) --
	(125.91,218.12) --
	(125.75,218.23) --
	(125.57,218.33) --
	(125.39,218.43) --
	(125.21,218.53) --
	(125.01,218.64) --
	(124.82,218.74) --
	(124.62,218.84) --
	(124.41,218.95) --
	(124.21,219.05) --
	(124.00,219.15) --
	(123.79,219.26) --
	(123.59,219.36) --
	(123.39,219.46) --
	(123.19,219.56) --
	(122.99,219.67) --
	(122.80,219.77) --
	(122.62,219.87) --
	(122.44,219.98) --
	(122.27,220.08) --
	(122.10,220.18) --
	(121.94,220.28) --
	(121.79,220.39) --
	(121.64,220.49) --
	(121.49,220.59) --
	(121.35,220.70) --
	(121.21,220.80) --
	(121.08,220.90) --
	(120.94,221.00) --
	(120.81,221.11) --
	(120.68,221.21) --
	(120.55,221.31) --
	(120.41,221.42) --
	(120.27,221.52) --
	(120.14,221.62) --
	(119.99,221.72) --
	(119.85,221.83) --
	(119.70,221.93) --
	(119.55,222.03) --
	(119.40,222.14) --
	(119.24,222.24) --
	(119.08,222.34) --
	(118.91,222.44) --
	(118.74,222.55) --
	(118.57,222.65) --
	(118.39,222.75) --
	(118.21,222.86) --
	(118.03,222.96) --
	(117.84,223.06) --
	(117.64,223.16) --
	(117.44,223.27) --
	(117.24,223.37) --
	(117.03,223.47) --
	(116.81,223.58) --
	(116.59,223.68) --
	(116.36,223.78) --
	(116.13,223.88) --
	(115.90,223.99) --
	(115.66,224.09) --
	(115.41,224.19) --
	(115.17,224.30) --
	(114.92,224.40) --
	(114.67,224.50) --
	(114.42,224.60) --
	(114.17,224.71) --
	(113.92,224.81) --
	(113.68,224.91) --
	(113.44,225.02) --
	(113.21,225.12) --
	(112.98,225.22) --
	(112.76,225.33) --
	(112.55,225.43) --
	(112.34,225.53) --
	(112.15,225.63) --
	(111.96,225.74) --
	(111.78,225.84) --
	(111.61,225.94) --
	(111.45,226.05) --
	(111.30,226.15) --
	(111.16,226.25) --
	(111.02,226.35) --
	(110.89,226.46) --
	(110.77,226.56) --
	(110.66,226.66) --
	(110.55,226.77) --
	(110.44,226.87) --
	(110.34,226.97) --
	(110.25,227.07) --
	(110.16,227.18) --
	(110.07,227.28) --
	(109.98,227.38) --
	(109.89,227.49) --
	(109.80,227.59) --
	(109.71,227.69) --
	(109.62,227.79) --
	(109.52,227.90) --
	(109.43,228.00) --
	(109.33,228.10) --
	(109.22,228.21) --
	(109.11,228.31) --
	(109.00,228.41) --
	(108.88,228.51) --
	(108.76,228.62) --
	(108.64,228.72) --
	(108.51,228.82) --
	(108.38,228.93) --
	(108.25,229.03) --
	(108.12,229.13) --
	(107.99,229.23) --
	(107.87,229.34) --
	(107.75,229.44) --
	(107.63,229.54) --
	(107.53,229.65) --
	(107.43,229.75) --
	(107.34,229.85) --
	(107.26,229.95) --
	(107.19,230.06) --
	(107.14,230.16) --
	(107.10,230.26) --
	(107.07,230.37) --
	(107.04,230.47) --
	(107.03,230.57) --
	(107.03,230.67) --
	(107.04,230.78) --
	(107.06,230.88) --
	(107.08,230.98) --
	(107.11,231.09) --
	(107.15,231.19) --
	(107.19,231.29) --
	(107.23,231.39) --
	(107.27,231.50) --
	(107.32,231.60) --
	(107.37,231.70) --
	(107.43,231.81) --
	(107.48,231.91) --
	(107.54,232.01) --
	(107.61,232.12) --
	(107.67,232.22) --
	(107.75,232.32) --
	(107.83,232.42) --
	(107.91,232.53) --
	(108.00,232.63) --
	(108.09,232.73) --
	(108.20,232.84) --
	(108.31,232.94) --
	(108.43,233.04) --
	(108.55,233.14) --
	(108.68,233.25) --
	(108.82,233.35) --
	(108.97,233.45) --
	(109.12,233.56) --
	(109.28,233.66) --
	(109.45,233.76) --
	(109.62,233.86) --
	(109.80,233.97) --
	(109.98,234.07) --
	(110.17,234.17) --
	(110.36,234.28) --
	(110.56,234.38) --
	(110.76,234.48) --
	(110.96,234.58) --
	(111.17,234.69) --
	(111.39,234.79) --
	(111.60,234.89) --
	(111.82,235.00) --
	(112.05,235.10) --
	(112.27,235.20) --
	(112.50,235.30) --
	(112.73,235.41) --
	(112.96,235.51) --
	(113.19,235.61) --
	(113.42,235.72) --
	(113.65,235.82) --
	(113.88,235.92) --
	(114.10,236.02) --
	(114.33,236.13) --
	(114.55,236.23) --
	(114.77,236.33) --
	(114.99,236.44) --
	(115.20,236.54) --
	(115.42,236.64) --
	(115.63,236.74) --
	(115.83,236.85) --
	(116.04,236.95) --
	(116.24,237.05) --
	(116.45,237.16) --
	(116.65,237.26) --
	(116.86,237.36) --
	(117.07,237.46) --
	(117.28,237.57) --
	(117.49,237.67) --
	(117.71,237.77) --
	(117.93,237.88) --
	(118.16,237.98) --
	(118.39,238.08) --
	(118.62,238.18) --
	(118.87,238.29) --
	(119.11,238.39) --
	(119.36,238.49) --
	(119.62,238.60) --
	(119.88,238.70) --
	(120.14,238.80) --
	(120.41,238.91) --
	(120.68,239.01) --
	(120.96,239.11) --
	(121.23,239.21) --
	(121.51,239.32) --
	(121.78,239.42) --
	(122.05,239.52) --
	(122.33,239.63) --
	(122.60,239.73) --
	(122.86,239.83) --
	(123.13,239.93) --
	(123.38,240.04) --
	(123.64,240.14) --
	(123.88,240.24) --
	(124.13,240.35) --
	(124.36,240.45) --
	(124.59,240.55) --
	(124.81,240.65) --
	(125.02,240.76) --
	(125.23,240.86) --
	(125.43,240.96) --
	(125.62,241.07) --
	(125.80,241.17) --
	(125.98,241.27) --
	(126.16,241.37) --
	(126.33,241.48) --
	(126.49,241.58) --
	(126.66,241.68) --
	(126.81,241.79) --
	(126.97,241.89) --
	(127.12,241.99) --
	(127.27,242.09) --
	(127.42,242.20) --
	(127.56,242.30) --
	(127.71,242.40) --
	(127.85,242.51) --
	(128.00,242.61) --
	(128.14,242.71) --
	(128.29,242.81) --
	(128.43,242.92) --
	(128.57,243.02) --
	(128.71,243.12) --
	(128.85,243.23) --
	(128.99,243.33) --
	(129.13,243.43) --
	(129.27,243.53) --
	(129.40,243.64) --
	(129.53,243.74) --
	(129.66,243.84) --
	(129.78,243.95) --
	(129.90,244.05) --
	(130.02,244.15) --
	(130.13,244.25) --
	(130.24,244.36) --
	(130.34,244.46) --
	(130.44,244.56) --
	(130.54,244.67) --
	(130.63,244.77) --
	(130.72,244.87) --
	(130.80,244.98) --
	(130.89,245.08) --
	(130.97,245.18) --
	(131.04,245.28) --
	(131.12,245.39) --
	(131.19,245.49) --
	(131.26,245.59) --
	(131.33,245.70) --
	(131.40,245.80) --
	(131.47,245.90) --
	(131.53,246.00) --
	(131.59,246.11) --
	(131.65,246.21) --
	(131.71,246.31) --
	(131.77,246.42) --
	(131.82,246.52) --
	(131.88,246.62) --
	(131.93,246.72) --
	(131.98,246.83) --
	(132.02,246.93) --
	(132.07,247.03) --
	(132.11,247.14) --
	(132.16,247.24) --
	(132.20,247.34) --
	(132.24,247.44) --
	(132.28,247.55) --
	(132.32,247.65) --
	(132.36,247.75) --
	(132.39,247.86) --
	(132.43,247.96) --
	(132.46,248.06) --
	(132.50,248.16) --
	(132.53,248.27) --
	(132.56,248.37) --
	(132.60,248.47) --
	(132.63,248.58) --
	(132.66,248.68) --
	(132.68,248.78) --
	(132.71,248.88) --
	(132.74,248.99) --
	(132.76,249.09) --
	(132.79,249.19) --
	(132.81,249.30) --
	(132.83,249.40) --
	(132.85,249.50) --
	(132.87,249.60) --
	(132.89,249.71) --
	(132.91,249.81) --
	(132.93,249.91) --
	(132.95,250.02) --
	(132.96,250.12) --
	(132.98,250.22) --
	(132.99,250.32) --
	(133.01,250.43) --
	(133.02,250.53) --
	(133.04,250.63) --
	(133.05,250.74) --
	(133.06,250.84) --
	(133.08,250.94) --
	(133.09,251.04) --
	(133.10,251.15) --
	(133.11,251.25) --
	(133.13,251.35) --
	(133.14,251.46) --
	(133.15,251.56) --
	(133.16,251.66) --
	(133.17,251.77) --
	(133.18,251.87) --
	(133.19,251.97) --
	(133.20,252.07) --
	(133.20,252.18) --
	(133.21,252.28) --
	(133.22,252.38) --
	(133.22,252.49) --
	(133.23,252.59) --
	(133.23,252.69) --
	(133.24,252.79) --
	(133.24,252.90) --
	(133.24,253.00) --
	(133.25,253.10) --
	(133.25,253.21) --
	(133.25,253.31) --
	(133.25,253.41) --
	(133.25,253.51) --
	(133.26,253.62) --
	(133.26,253.72) --
	(133.26,253.82) --
	(133.26,253.93) --
	(133.26,254.03) --
	(133.31,254.03) --
	(133.31,253.93) --
	(133.31,253.82) --
	(133.31,253.72) --
	(133.31,253.62) --
	(133.31,253.51) --
	(133.31,253.41) --
	(133.31,253.31) --
	(133.32,253.21) --
	(133.32,253.10) --
	(133.32,253.00) --
	(133.32,252.90) --
	(133.33,252.79) --
	(133.33,252.69) --
	(133.34,252.59) --
	(133.34,252.49) --
	(133.35,252.38) --
	(133.36,252.28) --
	(133.36,252.18) --
	(133.37,252.07) --
	(133.38,251.97) --
	(133.39,251.87) --
	(133.40,251.77) --
	(133.41,251.66) --
	(133.42,251.56) --
	(133.43,251.46) --
	(133.44,251.35) --
	(133.45,251.25) --
	(133.46,251.15) --
	(133.48,251.04) --
	(133.49,250.94) --
	(133.50,250.84) --
	(133.51,250.74) --
	(133.53,250.63) --
	(133.54,250.53) --
	(133.56,250.43) --
	(133.57,250.32) --
	(133.59,250.22) --
	(133.60,250.12) --
	(133.62,250.02) --
	(133.64,249.91) --
	(133.65,249.81) --
	(133.67,249.71) --
	(133.69,249.60) --
	(133.71,249.50) --
	(133.73,249.40) --
	(133.75,249.30) --
	(133.78,249.19) --
	(133.80,249.09) --
	(133.83,248.99) --
	(133.85,248.88) --
	(133.88,248.78) --
	(133.91,248.68) --
	(133.94,248.58) --
	(133.97,248.47) --
	(134.00,248.37) --
	(134.03,248.27) --
	(134.07,248.16) --
	(134.10,248.06) --
	(134.14,247.96) --
	(134.17,247.86) --
	(134.21,247.75) --
	(134.25,247.65) --
	(134.29,247.55) --
	(134.33,247.44) --
	(134.37,247.34) --
	(134.41,247.24) --
	(134.45,247.14) --
	(134.49,247.03) --
	(134.54,246.93) --
	(134.59,246.83) --
	(134.64,246.72) --
	(134.69,246.62) --
	(134.74,246.52) --
	(134.80,246.42) --
	(134.85,246.31) --
	(134.91,246.21) --
	(134.97,246.11) --
	(135.03,246.00) --
	(135.10,245.90) --
	(135.16,245.80) --
	(135.23,245.70) --
	(135.30,245.59) --
	(135.37,245.49) --
	(135.44,245.39) --
	(135.52,245.28) --
	(135.60,245.18) --
	(135.68,245.08) --
	(135.76,244.98) --
	(135.85,244.87) --
	(135.94,244.77) --
	(136.03,244.67) --
	(136.12,244.56) --
	(136.22,244.46) --
	(136.33,244.36) --
	(136.44,244.25) --
	(136.55,244.15) --
	(136.66,244.05) --
	(136.78,243.95) --
	(136.91,243.84) --
	(137.04,243.74) --
	(137.17,243.64) --
	(137.30,243.53) --
	(137.43,243.43) --
	(137.57,243.33) --
	(137.71,243.23) --
	(137.85,243.12) --
	(137.99,243.02) --
	(138.14,242.92) --
	(138.28,242.81) --
	(138.42,242.71) --
	(138.57,242.61) --
	(138.71,242.51) --
	(138.86,242.40) --
	(139.00,242.30) --
	(139.15,242.20) --
	(139.30,242.09) --
	(139.45,241.99) --
	(139.60,241.89) --
	(139.75,241.79) --
	(139.91,241.68) --
	(140.07,241.58) --
	(140.24,241.48) --
	(140.41,241.37) --
	(140.58,241.27) --
	(140.76,241.17) --
	(140.95,241.07) --
	(141.14,240.96) --
	(141.34,240.86) --
	(141.55,240.76) --
	(141.76,240.65) --
	(141.98,240.55) --
	(142.21,240.45) --
	(142.44,240.35) --
	(142.68,240.24) --
	(142.93,240.14) --
	(143.18,240.04) --
	(143.44,239.93) --
	(143.70,239.83) --
	(143.97,239.73) --
	(144.24,239.63) --
	(144.51,239.52) --
	(144.78,239.42) --
	(145.06,239.32) --
	(145.33,239.21) --
	(145.61,239.11) --
	(145.88,239.01) --
	(146.15,238.91) --
	(146.42,238.80) --
	(146.69,238.70) --
	(146.95,238.60) --
	(147.20,238.49) --
	(147.45,238.39) --
	(147.70,238.29) --
	(147.94,238.18) --
	(148.18,238.08) --
	(148.41,237.98) --
	(148.63,237.88) --
	(148.86,237.77) --
	(149.07,237.67) --
	(149.29,237.57) --
	(149.50,237.46) --
	(149.71,237.36) --
	(149.91,237.26) --
	(150.12,237.16) --
	(150.32,237.05) --
	(150.53,236.95) --
	(150.73,236.85) --
	(150.94,236.74) --
	(151.15,236.64) --
	(151.36,236.54) --
	(151.58,236.44) --
	(151.79,236.33) --
	(152.01,236.23) --
	(152.24,236.13) --
	(152.46,236.02) --
	(152.69,235.92) --
	(152.92,235.82) --
	(153.15,235.72) --
	(153.38,235.61) --
	(153.61,235.51) --
	(153.84,235.41) --
	(154.07,235.30) --
	(154.29,235.20) --
	(154.52,235.10) --
	(154.74,235.00) --
	(154.96,234.89) --
	(155.18,234.79) --
	(155.39,234.69) --
	(155.60,234.58) --
	(155.81,234.48) --
	(156.01,234.38) --
	(156.21,234.28) --
	(156.40,234.17) --
	(156.59,234.07) --
	(156.77,233.97) --
	(156.95,233.86) --
	(157.12,233.76) --
	(157.28,233.66) --
	(157.44,233.56) --
	(157.60,233.45) --
	(157.74,233.35) --
	(157.88,233.25) --
	(158.01,233.14) --
	(158.14,233.04) --
	(158.26,232.94) --
	(158.37,232.84) --
	(158.47,232.73) --
	(158.57,232.63) --
	(158.66,232.53) --
	(158.74,232.42) --
	(158.82,232.32) --
	(158.89,232.22) --
	(158.96,232.12) --
	(159.02,232.01) --
	(159.08,231.91) --
	(159.14,231.81) --
	(159.19,231.70) --
	(159.24,231.60) --
	(159.29,231.50) --
	(159.34,231.39) --
	(159.38,231.29) --
	(159.42,231.19) --
	(159.45,231.09) --
	(159.48,230.98) --
	(159.51,230.88) --
	(159.52,230.78) --
	(159.53,230.67) --
	(159.53,230.57) --
	(159.52,230.47) --
	(159.50,230.37) --
	(159.47,230.26) --
	(159.42,230.16) --
	(159.37,230.06) --
	(159.30,229.95) --
	(159.23,229.85) --
	(159.14,229.75) --
	(159.04,229.65) --
	(158.93,229.54) --
	(158.82,229.44) --
	(158.70,229.34) --
	(158.57,229.23) --
	(158.45,229.13) --
	(158.32,229.03) --
	(158.19,228.93) --
	(158.06,228.82) --
	(157.93,228.72) --
	(157.80,228.62) --
	(157.68,228.51) --
	(157.57,228.41) --
	(157.45,228.31) --
	(157.34,228.21) --
	(157.24,228.10) --
	(157.14,228.00) --
	(157.04,227.90) --
	(156.95,227.79) --
	(156.86,227.69) --
	(156.77,227.59) --
	(156.68,227.49) --
	(156.59,227.38) --
	(156.50,227.28) --
	(156.41,227.18) --
	(156.32,227.07) --
	(156.22,226.97) --
	(156.12,226.87) --
	(156.02,226.77) --
	(155.91,226.66) --
	(155.79,226.56) --
	(155.67,226.46) --
	(155.54,226.35) --
	(155.41,226.25) --
	(155.27,226.15) --
	(155.11,226.05) --
	(154.95,225.94) --
	(154.78,225.84) --
	(154.61,225.74) --
	(154.42,225.63) --
	(154.22,225.53) --
	(154.02,225.43) --
	(153.81,225.33) --
	(153.58,225.22) --
	(153.36,225.12) --
	(153.12,225.02) --
	(152.88,224.91) --
	(152.64,224.81) --
	(152.39,224.71) --
	(152.15,224.60) --
	(151.90,224.50) --
	(151.65,224.40) --
	(151.40,224.30) --
	(151.15,224.19) --
	(150.91,224.09) --
	(150.67,223.99) --
	(150.43,223.88) --
	(150.20,223.78) --
	(149.98,223.68) --
	(149.75,223.58) --
	(149.54,223.47) --
	(149.33,223.37) --
	(149.12,223.27) --
	(148.92,223.16) --
	(148.73,223.06) --
	(148.54,222.96) --
	(148.35,222.86) --
	(148.17,222.75) --
	(147.99,222.65) --
	(147.82,222.55) --
	(147.65,222.44) --
	(147.49,222.34) --
	(147.33,222.24) --
	(147.17,222.14) --
	(147.01,222.03) --
	(146.86,221.93) --
	(146.71,221.83) --
	(146.57,221.72) --
	(146.43,221.62) --
	(146.29,221.52) --
	(146.15,221.42) --
	(146.02,221.31) --
	(145.89,221.21) --
	(145.75,221.11) --
	(145.62,221.00) --
	(145.49,220.90) --
	(145.35,220.80) --
	(145.21,220.70) --
	(145.07,220.59) --
	(144.93,220.49) --
	(144.78,220.39) --
	(144.62,220.28) --
	(144.46,220.18) --
	(144.30,220.08) --
	(144.13,219.98) --
	(143.95,219.87) --
	(143.76,219.77) --
	(143.57,219.67) --
	(143.38,219.56) --
	(143.18,219.46) --
	(142.98,219.36) --
	(142.77,219.26) --
	(142.57,219.15) --
	(142.36,219.05) --
	(142.15,218.95) --
	(141.95,218.84) --
	(141.75,218.74) --
	(141.55,218.64) --
	(141.36,218.53) --
	(141.17,218.43) --
	(140.99,218.33) --
	(140.82,218.23) --
	(140.65,218.12) --
	(140.49,218.02) --
	(140.34,217.92) --
	(140.20,217.81) --
	(140.06,217.71) --
	(139.93,217.61) --
	(139.80,217.51) --
	(139.69,217.40) --
	(139.57,217.30) --
	(139.46,217.20) --
	(139.35,217.09) --
	(139.25,216.99) --
	(139.14,216.89) --
	(139.04,216.79) --
	(138.94,216.68) --
	(138.84,216.58) --
	(138.73,216.48) --
	(138.63,216.37) --
	(138.53,216.27) --
	(138.42,216.17) --
	(138.32,216.07) --
	(138.21,215.96) --
	(138.11,215.86) --
	(138.01,215.76) --
	(137.90,215.65) --
	(137.80,215.55) --
	(137.70,215.45) --
	(137.61,215.35) --
	(137.51,215.24) --
	(137.42,215.14) --
	(137.32,215.04) --
	(137.23,214.93) --
	(137.15,214.83) --
	(137.06,214.73) --
	(136.98,214.63) --
	(136.90,214.52) --
	(136.82,214.42) --
	(136.74,214.32) --
	(136.67,214.21) --
	(136.60,214.11) --
	(136.52,214.01) --
	(136.45,213.91) --
	(136.39,213.80) --
	(136.32,213.70) --
	(136.25,213.60) --
	(136.18,213.49) --
	(136.12,213.39) --
	(136.05,213.29) --
	(135.99,213.19) --
	(135.92,213.08) --
	(135.86,212.98) --
	(135.79,212.88) --
	(135.73,212.77) --
	(135.66,212.67) --
	(135.59,212.57) --
	(135.53,212.47) --
	(135.46,212.36) --
	(135.40,212.26) --
	(135.34,212.16) --
	(135.27,212.05) --
	(135.21,211.95) --
	(135.15,211.85) --
	(135.08,211.74) --
	(135.02,211.64) --
	(134.96,211.54) --
	(134.91,211.44) --
	(134.85,211.33) --
	(134.80,211.23) --
	(134.75,211.13) --
	(134.70,211.02) --
	(134.65,210.92) --
	(134.61,210.82) --
	(134.57,210.72) --
	(134.53,210.61) --
	(134.49,210.51) --
	(134.46,210.41) --
	(134.43,210.30) --
	(134.41,210.20) --
	(134.38,210.10) --
	(134.36,210.00) --
	(134.34,209.89) --
	(134.32,209.79) --
	(134.31,209.69) --
	(134.29,209.58) --
	(134.28,209.48) --
	(134.27,209.38) --
	(134.25,209.28) --
	(134.24,209.17) --
	(134.23,209.07) --
	(134.22,208.97) --
	(134.21,208.86) --
	(134.20,208.76) --
	(134.19,208.66) --
	(134.18,208.56) --
	(134.16,208.45) --
	(134.15,208.35) --
	(134.14,208.25) --
	(134.13,208.14) --
	(134.11,208.04) --
	(134.10,207.94) --
	(134.08,207.84) --
	(134.07,207.73) --
	(134.05,207.63) --
	(134.03,207.53) --
	(134.01,207.42) --
	(134.00,207.32) --
	(133.98,207.22) --
	(133.96,207.12) --
	(133.94,207.01) --
	(133.92,206.91) --
	(133.90,206.81) --
	(133.87,206.70) --
	(133.85,206.60) --
	(133.83,206.50) --
	(133.81,206.40) --
	(133.79,206.29) --
	(133.76,206.19) --
	(133.74,206.09) --
	(133.72,205.98) --
	(133.70,205.88) --
	(133.68,205.78) --
	(133.65,205.68) --
	(133.63,205.57) --
	(133.61,205.47) --
	(133.60,205.37) --
	(133.58,205.26) --
	(133.56,205.16) --
	(133.54,205.06) --
	(133.53,204.95) --
	(133.51,204.85) --
	(133.50,204.75) --
	(133.49,204.65) --
	(133.47,204.54) --
	(133.46,204.44) --
	(133.45,204.34) --
	(133.44,204.23) --
	(133.43,204.13) --
	(133.43,204.03) --
	(133.42,203.93) --
	(133.41,203.82) --
	(133.40,203.72) --
	(133.40,203.62) --
	(133.39,203.51) --
	(133.39,203.41) --
	(133.38,203.31) --
	(133.38,203.21) --
	(133.37,203.10) --
	(133.37,203.00) --
	(133.37,202.90) --
	(133.36,202.79) --
	(133.36,202.69) --
	(133.36,202.59) --
	(133.36,202.49) --
	(133.35,202.38) --
	(133.35,202.28) --
	(133.35,202.18) --
	(133.35,202.07) --
	(133.34,201.97) --
	(133.34,201.87) --
	(133.34,201.77) --
	(133.34,201.66) --
	(133.33,201.56) --
	(133.33,201.46) --
	(133.23,201.46) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.95,225.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.28,229.99) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.70,239.94) --
	(101.20,239.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.95,239.94) --
	( 74.95,210.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.70,210.95) --
	(101.20,210.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.03,243.46) --
	(159.53,243.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.28,243.46) --
	(133.28,214.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.03,214.74) --
	(159.53,214.74);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 39.95,188.01) rectangle (168.28,257.17);
\end{scope}
\begin{scope}
\path[clip] ( 39.95,102.29) rectangle (168.28,171.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.95,102.29) rectangle (168.28,171.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.95,107.33) --
	(168.28,107.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.95,127.86) --
	(168.28,127.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.95,148.40) --
	(168.28,148.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.95,168.93) --
	(168.28,168.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.95,117.60) --
	(168.28,117.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.95,138.13) --
	(168.28,138.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.95,158.66) --
	(168.28,158.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.95,102.29) --
	( 74.95,171.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] (133.28,102.29) --
	(133.28,171.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 74.87,110.12) --
	( 74.86,110.23) --
	( 74.85,110.35) --
	( 74.84,110.46) --
	( 74.83,110.57) --
	( 74.82,110.69) --
	( 74.82,110.80) --
	( 74.81,110.92) --
	( 74.80,111.03) --
	( 74.79,111.14) --
	( 74.78,111.26) --
	( 74.77,111.37) --
	( 74.76,111.48) --
	( 74.75,111.60) --
	( 74.75,111.71) --
	( 74.74,111.83) --
	( 74.73,111.94) --
	( 74.72,112.05) --
	( 74.71,112.17) --
	( 74.70,112.28) --
	( 74.69,112.40) --
	( 74.68,112.51) --
	( 74.66,112.62) --
	( 74.65,112.74) --
	( 74.63,112.85) --
	( 74.62,112.97) --
	( 74.60,113.08) --
	( 74.58,113.19) --
	( 74.56,113.31) --
	( 74.54,113.42) --
	( 74.52,113.53) --
	( 74.50,113.65) --
	( 74.47,113.76) --
	( 74.44,113.88) --
	( 74.41,113.99) --
	( 74.38,114.10) --
	( 74.35,114.22) --
	( 74.31,114.33) --
	( 74.28,114.45) --
	( 74.24,114.56) --
	( 74.20,114.67) --
	( 74.15,114.79) --
	( 74.10,114.90) --
	( 74.05,115.01) --
	( 74.00,115.13) --
	( 73.94,115.24) --
	( 73.88,115.36) --
	( 73.82,115.47) --
	( 73.75,115.58) --
	( 73.68,115.70) --
	( 73.61,115.81) --
	( 73.54,115.93) --
	( 73.47,116.04) --
	( 73.40,116.15) --
	( 73.32,116.27) --
	( 73.24,116.38) --
	( 73.17,116.50) --
	( 73.09,116.61) --
	( 73.01,116.72) --
	( 72.93,116.84) --
	( 72.85,116.95) --
	( 72.77,117.06) --
	( 72.69,117.18) --
	( 72.62,117.29) --
	( 72.54,117.41) --
	( 72.46,117.52) --
	( 72.38,117.63) --
	( 72.29,117.75) --
	( 72.21,117.86) --
	( 72.13,117.98) --
	( 72.04,118.09) --
	( 71.95,118.20) --
	( 71.86,118.32) --
	( 71.76,118.43) --
	( 71.66,118.54) --
	( 71.55,118.66) --
	( 71.43,118.77) --
	( 71.31,118.89) --
	( 71.18,119.00) --
	( 71.04,119.11) --
	( 70.89,119.23) --
	( 70.74,119.34) --
	( 70.57,119.46) --
	( 70.39,119.57) --
	( 70.21,119.68) --
	( 70.01,119.80) --
	( 69.81,119.91) --
	( 69.59,120.02) --
	( 69.37,120.14) --
	( 69.15,120.25) --
	( 68.91,120.37) --
	( 68.68,120.48) --
	( 68.44,120.59) --
	( 68.20,120.71) --
	( 67.96,120.82) --
	( 67.72,120.94) --
	( 67.49,121.05) --
	( 67.26,121.16) --
	( 67.03,121.28) --
	( 66.81,121.39) --
	( 66.60,121.51) --
	( 66.39,121.62) --
	( 66.19,121.73) --
	( 66.00,121.85) --
	( 65.82,121.96) --
	( 65.64,122.07) --
	( 65.47,122.19) --
	( 65.30,122.30) --
	( 65.14,122.42) --
	( 64.99,122.53) --
	( 64.83,122.64) --
	( 64.68,122.76) --
	( 64.52,122.87) --
	( 64.37,122.99) --
	( 64.21,123.10) --
	( 64.04,123.21) --
	( 63.87,123.33) --
	( 63.69,123.44) --
	( 63.50,123.55) --
	( 63.31,123.67) --
	( 63.10,123.78) --
	( 62.88,123.90) --
	( 62.65,124.01) --
	( 62.40,124.12) --
	( 62.15,124.24) --
	( 61.88,124.35) --
	( 61.60,124.47) --
	( 61.32,124.58) --
	( 61.03,124.69) --
	( 60.73,124.81) --
	( 60.42,124.92) --
	( 60.12,125.04) --
	( 59.81,125.15) --
	( 59.51,125.26) --
	( 59.21,125.38) --
	( 58.92,125.49) --
	( 58.63,125.60) --
	( 58.36,125.72) --
	( 58.09,125.83) --
	( 57.83,125.95) --
	( 57.59,126.06) --
	( 57.35,126.17) --
	( 57.13,126.29) --
	( 56.91,126.40) --
	( 56.70,126.52) --
	( 56.50,126.63) --
	( 56.31,126.74) --
	( 56.13,126.86) --
	( 55.94,126.97) --
	( 55.76,127.08) --
	( 55.59,127.20) --
	( 55.41,127.31) --
	( 55.23,127.43) --
	( 55.05,127.54) --
	( 54.87,127.65) --
	( 54.68,127.77) --
	( 54.49,127.88) --
	( 54.30,128.00) --
	( 54.10,128.11) --
	( 53.89,128.22) --
	( 53.69,128.34) --
	( 53.47,128.45) --
	( 53.26,128.56) --
	( 53.05,128.68) --
	( 52.83,128.79) --
	( 52.62,128.91) --
	( 52.40,129.02) --
	( 52.20,129.13) --
	( 52.00,129.25) --
	( 51.80,129.36) --
	( 51.61,129.48) --
	( 51.44,129.59) --
	( 51.27,129.70) --
	( 51.11,129.82) --
	( 50.97,129.93) --
	( 50.84,130.05) --
	( 50.72,130.16) --
	( 50.61,130.27) --
	( 50.51,130.39) --
	( 50.42,130.50) --
	( 50.34,130.61) --
	( 50.26,130.73) --
	( 50.20,130.84) --
	( 50.13,130.96) --
	( 50.08,131.07) --
	( 50.02,131.18) --
	( 49.97,131.30) --
	( 49.93,131.41) --
	( 49.88,131.53) --
	( 49.83,131.64) --
	( 49.79,131.75) --
	( 49.75,131.87) --
	( 49.71,131.98) --
	( 49.68,132.09) --
	( 49.65,132.21) --
	( 49.63,132.32) --
	( 49.61,132.44) --
	( 49.60,132.55) --
	( 49.60,132.66) --
	( 49.60,132.78) --
	( 49.62,132.89) --
	( 49.64,133.01) --
	( 49.67,133.12) --
	( 49.71,133.23) --
	( 49.76,133.35) --
	( 49.81,133.46) --
	( 49.87,133.58) --
	( 49.93,133.69) --
	( 50.00,133.80) --
	( 50.07,133.92) --
	( 50.14,134.03) --
	( 50.22,134.14) --
	( 50.29,134.26) --
	( 50.36,134.37) --
	( 50.44,134.49) --
	( 50.51,134.60) --
	( 50.58,134.71) --
	( 50.66,134.83) --
	( 50.73,134.94) --
	( 50.80,135.06) --
	( 50.87,135.17) --
	( 50.94,135.28) --
	( 51.01,135.40) --
	( 51.09,135.51) --
	( 51.16,135.62) --
	( 51.23,135.74) --
	( 51.31,135.85) --
	( 51.39,135.97) --
	( 51.47,136.08) --
	( 51.56,136.19) --
	( 51.65,136.31) --
	( 51.75,136.42) --
	( 51.85,136.54) --
	( 51.96,136.65) --
	( 52.07,136.76) --
	( 52.19,136.88) --
	( 52.32,136.99) --
	( 52.46,137.10) --
	( 52.60,137.22) --
	( 52.75,137.33) --
	( 52.91,137.45) --
	( 53.08,137.56) --
	( 53.25,137.67) --
	( 53.43,137.79) --
	( 53.62,137.90) --
	( 53.81,138.02) --
	( 54.01,138.13) --
	( 54.21,138.24) --
	( 54.42,138.36) --
	( 54.63,138.47) --
	( 54.84,138.59) --
	( 55.06,138.70) --
	( 55.28,138.81) --
	( 55.50,138.93) --
	( 55.73,139.04) --
	( 55.95,139.15) --
	( 56.18,139.27) --
	( 56.40,139.38) --
	( 56.63,139.50) --
	( 56.85,139.61) --
	( 57.07,139.72) --
	( 57.29,139.84) --
	( 57.51,139.95) --
	( 57.72,140.07) --
	( 57.92,140.18) --
	( 58.12,140.29) --
	( 58.31,140.41) --
	( 58.50,140.52) --
	( 58.67,140.63) --
	( 58.84,140.75) --
	( 59.01,140.86) --
	( 59.16,140.98) --
	( 59.31,141.09) --
	( 59.46,141.20) --
	( 59.60,141.32) --
	( 59.74,141.43) --
	( 59.87,141.55) --
	( 60.01,141.66) --
	( 60.15,141.77) --
	( 60.30,141.89) --
	( 60.44,142.00) --
	( 60.60,142.12) --
	( 60.76,142.23) --
	( 60.94,142.34) --
	( 61.12,142.46) --
	( 61.31,142.57) --
	( 61.51,142.68) --
	( 61.72,142.80) --
	( 61.93,142.91) --
	( 62.16,143.03) --
	( 62.39,143.14) --
	( 62.63,143.25) --
	( 62.87,143.37) --
	( 63.12,143.48) --
	( 63.37,143.60) --
	( 63.62,143.71) --
	( 63.87,143.82) --
	( 64.11,143.94) --
	( 64.36,144.05) --
	( 64.60,144.16) --
	( 64.84,144.28) --
	( 65.08,144.39) --
	( 65.30,144.51) --
	( 65.53,144.62) --
	( 65.74,144.73) --
	( 65.95,144.85) --
	( 66.16,144.96) --
	( 66.35,145.08) --
	( 66.54,145.19) --
	( 66.72,145.30) --
	( 66.89,145.42) --
	( 67.06,145.53) --
	( 67.21,145.64) --
	( 67.36,145.76) --
	( 67.51,145.87) --
	( 67.64,145.99) --
	( 67.77,146.10) --
	( 67.90,146.21) --
	( 68.02,146.33) --
	( 68.14,146.44) --
	( 68.26,146.56) --
	( 68.37,146.67) --
	( 68.49,146.78) --
	( 68.60,146.90) --
	( 68.72,147.01) --
	( 68.84,147.13) --
	( 68.96,147.24) --
	( 69.09,147.35) --
	( 69.21,147.47) --
	( 69.34,147.58) --
	( 69.48,147.69) --
	( 69.61,147.81) --
	( 69.74,147.92) --
	( 69.88,148.04) --
	( 70.01,148.15) --
	( 70.15,148.26) --
	( 70.28,148.38) --
	( 70.41,148.49) --
	( 70.54,148.61) --
	( 70.66,148.72) --
	( 70.78,148.83) --
	( 70.89,148.95) --
	( 71.00,149.06) --
	( 71.11,149.17) --
	( 71.21,149.29) --
	( 71.30,149.40) --
	( 71.39,149.52) --
	( 71.48,149.63) --
	( 71.56,149.74) --
	( 71.64,149.86) --
	( 71.71,149.97) --
	( 71.79,150.09) --
	( 71.86,150.20) --
	( 71.93,150.31) --
	( 72.00,150.43) --
	( 72.06,150.54) --
	( 72.13,150.66) --
	( 72.20,150.77) --
	( 72.27,150.88) --
	( 72.34,151.00) --
	( 72.41,151.11) --
	( 72.47,151.22) --
	( 72.54,151.34) --
	( 72.61,151.45) --
	( 72.68,151.57) --
	( 72.74,151.68) --
	( 72.81,151.79) --
	( 72.87,151.91) --
	( 72.93,152.02) --
	( 72.99,152.14) --
	( 73.05,152.25) --
	( 73.11,152.36) --
	( 73.16,152.48) --
	( 73.22,152.59) --
	( 73.27,152.70) --
	( 73.31,152.82) --
	( 73.36,152.93) --
	( 73.41,153.05) --
	( 73.45,153.16) --
	( 73.50,153.27) --
	( 73.54,153.39) --
	( 73.58,153.50) --
	( 73.63,153.62) --
	( 73.67,153.73) --
	( 73.71,153.84) --
	( 73.75,153.96) --
	( 73.80,154.07) --
	( 73.84,154.18) --
	( 73.88,154.30) --
	( 73.92,154.41) --
	( 73.96,154.53) --
	( 74.00,154.64) --
	( 74.03,154.75) --
	( 74.07,154.87) --
	( 74.11,154.98) --
	( 74.14,155.10) --
	( 74.17,155.21) --
	( 74.20,155.32) --
	( 74.23,155.44) --
	( 74.26,155.55) --
	( 74.29,155.67) --
	( 74.31,155.78) --
	( 74.34,155.89) --
	( 74.36,156.01) --
	( 74.38,156.12) --
	( 74.40,156.23) --
	( 74.42,156.35) --
	( 74.44,156.46) --
	( 74.46,156.58) --
	( 74.48,156.69) --
	( 74.50,156.80) --
	( 74.52,156.92) --
	( 74.53,157.03) --
	( 74.55,157.15) --
	( 74.56,157.26) --
	( 74.58,157.37) --
	( 74.59,157.49) --
	( 74.60,157.60) --
	( 74.62,157.71) --
	( 74.63,157.83) --
	( 74.64,157.94) --
	( 74.65,158.06) --
	( 74.66,158.17) --
	( 74.67,158.28) --
	( 74.68,158.40) --
	( 74.69,158.51) --
	( 74.70,158.63) --
	( 74.71,158.74) --
	( 74.71,158.85) --
	( 74.72,158.97) --
	( 74.72,159.08) --
	( 74.72,159.20) --
	( 74.72,159.31) --
	( 74.73,159.42) --
	( 74.73,159.54) --
	( 74.73,159.65) --
	( 74.72,159.76) --
	( 74.72,159.88) --
	( 74.72,159.99) --
	( 74.72,160.11) --
	( 74.72,160.22) --
	( 74.72,160.33) --
	( 74.72,160.45) --
	( 74.72,160.56) --
	( 74.72,160.68) --
	( 74.72,160.79) --
	( 74.72,160.90) --
	( 74.73,161.02) --
	( 74.73,161.13) --
	( 74.73,161.24) --
	( 74.74,161.36) --
	( 74.75,161.47) --
	( 74.76,161.59) --
	( 74.76,161.70) --
	( 74.77,161.81) --
	( 74.78,161.93) --
	( 74.79,162.04) --
	( 74.79,162.16) --
	( 74.80,162.27) --
	( 74.81,162.38) --
	( 74.81,162.50) --
	( 74.82,162.61) --
	( 74.82,162.72) --
	( 74.82,162.84) --
	( 74.83,162.95) --
	( 74.83,163.07) --
	( 74.83,163.18) --
	( 74.84,163.29) --
	( 74.84,163.41) --
	( 74.84,163.52) --
	( 74.84,163.64) --
	( 74.84,163.75) --
	( 74.85,163.86) --
	( 74.85,163.98) --
	( 74.85,164.09) --
	( 74.85,164.21) --
	( 74.86,164.32) --
	( 74.86,164.43) --
	( 74.86,164.55) --
	( 74.87,164.66) --
	( 74.87,164.77) --
	( 74.88,164.89) --
	( 74.88,165.00) --
	( 74.89,165.12) --
	( 74.89,165.23) --
	( 74.89,165.34) --
	( 74.90,165.46) --
	( 74.90,165.57) --
	( 74.91,165.69) --
	( 74.91,165.80) --
	( 74.91,165.91) --
	( 74.92,166.03) --
	( 74.92,166.14) --
	( 74.92,166.25) --
	( 74.93,166.37) --
	( 74.93,166.48) --
	( 74.93,166.60) --
	( 74.93,166.71) --
	( 74.93,166.82) --
	( 74.93,166.94) --
	( 74.93,167.05) --
	( 74.93,167.17) --
	( 74.93,167.28) --
	( 74.93,167.39) --
	( 74.93,167.51) --
	( 74.93,167.62) --
	( 74.93,167.74) --
	( 74.93,167.85) --
	( 74.93,167.96) --
	( 74.93,168.08) --
	( 74.93,168.19) --
	( 74.93,168.30) --
	( 74.97,168.30) --
	( 74.97,168.19) --
	( 74.97,168.08) --
	( 74.97,167.96) --
	( 74.97,167.85) --
	( 74.97,167.74) --
	( 74.97,167.62) --
	( 74.97,167.51) --
	( 74.97,167.39) --
	( 74.97,167.28) --
	( 74.97,167.17) --
	( 74.97,167.05) --
	( 74.97,166.94) --
	( 74.97,166.82) --
	( 74.97,166.71) --
	( 74.97,166.60) --
	( 74.97,166.48) --
	( 74.97,166.37) --
	( 74.98,166.25) --
	( 74.98,166.14) --
	( 74.98,166.03) --
	( 74.99,165.91) --
	( 74.99,165.80) --
	( 74.99,165.69) --
	( 75.00,165.57) --
	( 75.00,165.46) --
	( 75.01,165.34) --
	( 75.01,165.23) --
	( 75.02,165.12) --
	( 75.02,165.00) --
	( 75.02,164.89) --
	( 75.03,164.77) --
	( 75.03,164.66) --
	( 75.04,164.55) --
	( 75.04,164.43) --
	( 75.04,164.32) --
	( 75.05,164.21) --
	( 75.05,164.09) --
	( 75.05,163.98) --
	( 75.05,163.86) --
	( 75.06,163.75) --
	( 75.06,163.64) --
	( 75.06,163.52) --
	( 75.06,163.41) --
	( 75.06,163.29) --
	( 75.07,163.18) --
	( 75.07,163.07) --
	( 75.07,162.95) --
	( 75.08,162.84) --
	( 75.08,162.72) --
	( 75.08,162.61) --
	( 75.09,162.50) --
	( 75.09,162.38) --
	( 75.10,162.27) --
	( 75.11,162.16) --
	( 75.11,162.04) --
	( 75.12,161.93) --
	( 75.13,161.81) --
	( 75.14,161.70) --
	( 75.15,161.59) --
	( 75.15,161.47) --
	( 75.16,161.36) --
	( 75.17,161.24) --
	( 75.17,161.13) --
	( 75.18,161.02) --
	( 75.18,160.90) --
	( 75.18,160.79) --
	( 75.18,160.68) --
	( 75.18,160.56) --
	( 75.18,160.45) --
	( 75.18,160.33) --
	( 75.18,160.22) --
	( 75.18,160.11) --
	( 75.18,159.99) --
	( 75.18,159.88) --
	( 75.18,159.76) --
	( 75.18,159.65) --
	( 75.17,159.54) --
	( 75.17,159.42) --
	( 75.18,159.31) --
	( 75.18,159.20) --
	( 75.18,159.08) --
	( 75.18,158.97) --
	( 75.19,158.85) --
	( 75.19,158.74) --
	( 75.20,158.63) --
	( 75.21,158.51) --
	( 75.22,158.40) --
	( 75.23,158.28) --
	( 75.24,158.17) --
	( 75.25,158.06) --
	( 75.26,157.94) --
	( 75.27,157.83) --
	( 75.28,157.71) --
	( 75.30,157.60) --
	( 75.31,157.49) --
	( 75.32,157.37) --
	( 75.34,157.26) --
	( 75.35,157.15) --
	( 75.37,157.03) --
	( 75.38,156.92) --
	( 75.40,156.80) --
	( 75.42,156.69) --
	( 75.44,156.58) --
	( 75.46,156.46) --
	( 75.48,156.35) --
	( 75.50,156.23) --
	( 75.52,156.12) --
	( 75.54,156.01) --
	( 75.56,155.89) --
	( 75.59,155.78) --
	( 75.61,155.67) --
	( 75.64,155.55) --
	( 75.67,155.44) --
	( 75.70,155.32) --
	( 75.73,155.21) --
	( 75.76,155.10) --
	( 75.79,154.98) --
	( 75.83,154.87) --
	( 75.87,154.75) --
	( 75.90,154.64) --
	( 75.94,154.53) --
	( 75.98,154.41) --
	( 76.02,154.30) --
	( 76.06,154.18) --
	( 76.10,154.07) --
	( 76.15,153.96) --
	( 76.19,153.84) --
	( 76.23,153.73) --
	( 76.27,153.62) --
	( 76.32,153.50) --
	( 76.36,153.39) --
	( 76.40,153.27) --
	( 76.45,153.16) --
	( 76.49,153.05) --
	( 76.54,152.93) --
	( 76.59,152.82) --
	( 76.63,152.70) --
	( 76.69,152.59) --
	( 76.74,152.48) --
	( 76.79,152.36) --
	( 76.85,152.25) --
	( 76.91,152.14) --
	( 76.97,152.02) --
	( 77.03,151.91) --
	( 77.09,151.79) --
	( 77.16,151.68) --
	( 77.22,151.57) --
	( 77.29,151.45) --
	( 77.36,151.34) --
	( 77.43,151.22) --
	( 77.49,151.11) --
	( 77.56,151.00) --
	( 77.63,150.88) --
	( 77.70,150.77) --
	( 77.77,150.66) --
	( 77.84,150.54) --
	( 77.90,150.43) --
	( 77.97,150.31) --
	( 78.04,150.20) --
	( 78.12,150.09) --
	( 78.19,149.97) --
	( 78.26,149.86) --
	( 78.34,149.74) --
	( 78.42,149.63) --
	( 78.51,149.52) --
	( 78.60,149.40) --
	( 78.69,149.29) --
	( 78.79,149.17) --
	( 78.90,149.06) --
	( 79.01,148.95) --
	( 79.12,148.83) --
	( 79.24,148.72) --
	( 79.36,148.61) --
	( 79.49,148.49) --
	( 79.62,148.38) --
	( 79.75,148.26) --
	( 79.89,148.15) --
	( 80.02,148.04) --
	( 80.16,147.92) --
	( 80.29,147.81) --
	( 80.42,147.69) --
	( 80.56,147.58) --
	( 80.69,147.47) --
	( 80.81,147.35) --
	( 80.94,147.24) --
	( 81.06,147.13) --
	( 81.18,147.01) --
	( 81.30,146.90) --
	( 81.41,146.78) --
	( 81.53,146.67) --
	( 81.64,146.56) --
	( 81.76,146.44) --
	( 81.88,146.33) --
	( 82.00,146.21) --
	( 82.13,146.10) --
	( 82.26,145.99) --
	( 82.39,145.87) --
	( 82.54,145.76) --
	( 82.69,145.64) --
	( 82.84,145.53) --
	( 83.01,145.42) --
	( 83.18,145.30) --
	( 83.36,145.19) --
	( 83.55,145.08) --
	( 83.74,144.96) --
	( 83.95,144.85) --
	( 84.16,144.73) --
	( 84.37,144.62) --
	( 84.60,144.51) --
	( 84.83,144.39) --
	( 85.06,144.28) --
	( 85.30,144.16) --
	( 85.54,144.05) --
	( 85.79,143.94) --
	( 86.03,143.82) --
	( 86.28,143.71) --
	( 86.53,143.60) --
	( 86.78,143.48) --
	( 87.03,143.37) --
	( 87.27,143.25) --
	( 87.51,143.14) --
	( 87.74,143.03) --
	( 87.97,142.91) --
	( 88.18,142.80) --
	( 88.39,142.68) --
	( 88.59,142.57) --
	( 88.78,142.46) --
	( 88.97,142.34) --
	( 89.14,142.23) --
	( 89.30,142.12) --
	( 89.46,142.00) --
	( 89.61,141.89) --
	( 89.75,141.77) --
	( 89.89,141.66) --
	( 90.03,141.55) --
	( 90.16,141.43) --
	( 90.30,141.32) --
	( 90.44,141.20) --
	( 90.59,141.09) --
	( 90.74,140.98) --
	( 90.89,140.86) --
	( 91.06,140.75) --
	( 91.23,140.63) --
	( 91.40,140.52) --
	( 91.59,140.41) --
	( 91.78,140.29) --
	( 91.98,140.18) --
	( 92.18,140.07) --
	( 92.39,139.95) --
	( 92.61,139.84) --
	( 92.83,139.72) --
	( 93.05,139.61) --
	( 93.27,139.50) --
	( 93.50,139.38) --
	( 93.72,139.27) --
	( 93.95,139.15) --
	( 94.17,139.04) --
	( 94.40,138.93) --
	( 94.62,138.81) --
	( 94.84,138.70) --
	( 95.06,138.59) --
	( 95.27,138.47) --
	( 95.48,138.36) --
	( 95.69,138.24) --
	( 95.89,138.13) --
	( 96.09,138.02) --
	( 96.28,137.90) --
	( 96.47,137.79) --
	( 96.65,137.67) --
	( 96.82,137.56) --
	( 96.99,137.45) --
	( 97.15,137.33) --
	( 97.30,137.22) --
	( 97.44,137.10) --
	( 97.58,136.99) --
	( 97.71,136.88) --
	( 97.83,136.76) --
	( 97.94,136.65) --
	( 98.05,136.54) --
	( 98.15,136.42) --
	( 98.25,136.31) --
	( 98.34,136.19) --
	( 98.43,136.08) --
	( 98.51,135.97) --
	( 98.59,135.85) --
	( 98.67,135.74) --
	( 98.74,135.62) --
	( 98.81,135.51) --
	( 98.89,135.40) --
	( 98.96,135.28) --
	( 99.03,135.17) --
	( 99.10,135.06) --
	( 99.17,134.94) --
	( 99.24,134.83) --
	( 99.32,134.71) --
	( 99.39,134.60) --
	( 99.46,134.49) --
	( 99.54,134.37) --
	( 99.61,134.26) --
	( 99.68,134.14) --
	( 99.76,134.03) --
	( 99.83,133.92) --
	( 99.90,133.80) --
	( 99.97,133.69) --
	(100.03,133.58) --
	(100.09,133.46) --
	(100.14,133.35) --
	(100.19,133.23) --
	(100.23,133.12) --
	(100.26,133.01) --
	(100.28,132.89) --
	(100.30,132.78) --
	(100.30,132.66) --
	(100.30,132.55) --
	(100.29,132.44) --
	(100.27,132.32) --
	(100.25,132.21) --
	(100.22,132.09) --
	(100.19,131.98) --
	(100.15,131.87) --
	(100.11,131.75) --
	(100.07,131.64) --
	(100.02,131.53) --
	( 99.98,131.41) --
	( 99.93,131.30) --
	( 99.88,131.18) --
	( 99.82,131.07) --
	( 99.77,130.96) --
	( 99.70,130.84) --
	( 99.64,130.73) --
	( 99.57,130.61) --
	( 99.48,130.50) --
	( 99.39,130.39) --
	( 99.29,130.27) --
	( 99.18,130.16) --
	( 99.06,130.05) --
	( 98.93,129.93) --
	( 98.79,129.82) --
	( 98.63,129.70) --
	( 98.46,129.59) --
	( 98.29,129.48) --
	( 98.10,129.36) --
	( 97.90,129.25) --
	( 97.70,129.13) --
	( 97.50,129.02) --
	( 97.28,128.91) --
	( 97.07,128.79) --
	( 96.85,128.68) --
	( 96.64,128.56) --
	( 96.43,128.45) --
	( 96.22,128.34) --
	( 96.01,128.22) --
	( 95.80,128.11) --
	( 95.60,128.00) --
	( 95.41,127.88) --
	( 95.22,127.77) --
	( 95.03,127.65) --
	( 94.85,127.54) --
	( 94.67,127.43) --
	( 94.49,127.31) --
	( 94.31,127.20) --
	( 94.14,127.08) --
	( 93.96,126.97) --
	( 93.77,126.86) --
	( 93.59,126.74) --
	( 93.40,126.63) --
	( 93.20,126.52) --
	( 92.99,126.40) --
	( 92.77,126.29) --
	( 92.55,126.17) --
	( 92.31,126.06) --
	( 92.07,125.95) --
	( 91.81,125.83) --
	( 91.54,125.72) --
	( 91.27,125.60) --
	( 90.98,125.49) --
	( 90.69,125.38) --
	( 90.39,125.26) --
	( 90.09,125.15) --
	( 89.78,125.04) --
	( 89.48,124.92) --
	( 89.17,124.81) --
	( 88.88,124.69) --
	( 88.58,124.58) --
	( 88.30,124.47) --
	( 88.02,124.35) --
	( 87.75,124.24) --
	( 87.50,124.12) --
	( 87.25,124.01) --
	( 87.02,123.90) --
	( 86.80,123.78) --
	( 86.60,123.67) --
	( 86.40,123.55) --
	( 86.21,123.44) --
	( 86.03,123.33) --
	( 85.86,123.21) --
	( 85.69,123.10) --
	( 85.53,122.99) --
	( 85.38,122.87) --
	( 85.22,122.76) --
	( 85.07,122.64) --
	( 84.91,122.53) --
	( 84.76,122.42) --
	( 84.60,122.30) --
	( 84.43,122.19) --
	( 84.26,122.07) --
	( 84.08,121.96) --
	( 83.90,121.85) --
	( 83.71,121.73) --
	( 83.51,121.62) --
	( 83.30,121.51) --
	( 83.09,121.39) --
	( 82.87,121.28) --
	( 82.64,121.16) --
	( 82.41,121.05) --
	( 82.18,120.94) --
	( 81.94,120.82) --
	( 81.70,120.71) --
	( 81.46,120.59) --
	( 81.22,120.48) --
	( 80.99,120.37) --
	( 80.75,120.25) --
	( 80.53,120.14) --
	( 80.31,120.02) --
	( 80.09,119.91) --
	( 79.89,119.80) --
	( 79.69,119.68) --
	( 79.51,119.57) --
	( 79.33,119.46) --
	( 79.17,119.34) --
	( 79.01,119.23) --
	( 78.86,119.11) --
	( 78.72,119.00) --
	( 78.59,118.89) --
	( 78.47,118.77) --
	( 78.35,118.66) --
	( 78.25,118.54) --
	( 78.14,118.43) --
	( 78.04,118.32) --
	( 77.95,118.20) --
	( 77.86,118.09) --
	( 77.77,117.98) --
	( 77.69,117.86) --
	( 77.61,117.75) --
	( 77.52,117.63) --
	( 77.44,117.52) --
	( 77.36,117.41) --
	( 77.28,117.29) --
	( 77.21,117.18) --
	( 77.13,117.06) --
	( 77.05,116.95) --
	( 76.97,116.84) --
	( 76.89,116.72) --
	( 76.81,116.61) --
	( 76.73,116.50) --
	( 76.66,116.38) --
	( 76.58,116.27) --
	( 76.50,116.15) --
	( 76.43,116.04) --
	( 76.36,115.93) --
	( 76.29,115.81) --
	( 76.22,115.70) --
	( 76.15,115.58) --
	( 76.08,115.47) --
	( 76.02,115.36) --
	( 75.96,115.24) --
	( 75.90,115.13) --
	( 75.85,115.01) --
	( 75.80,114.90) --
	( 75.75,114.79) --
	( 75.71,114.67) --
	( 75.66,114.56) --
	( 75.62,114.45) --
	( 75.59,114.33) --
	( 75.55,114.22) --
	( 75.52,114.10) --
	( 75.49,113.99) --
	( 75.46,113.88) --
	( 75.43,113.76) --
	( 75.40,113.65) --
	( 75.38,113.53) --
	( 75.36,113.42) --
	( 75.34,113.31) --
	( 75.32,113.19) --
	( 75.30,113.08) --
	( 75.28,112.97) --
	( 75.27,112.85) --
	( 75.25,112.74) --
	( 75.24,112.62) --
	( 75.22,112.51) --
	( 75.21,112.40) --
	( 75.20,112.28) --
	( 75.19,112.17) --
	( 75.18,112.05) --
	( 75.17,111.94) --
	( 75.16,111.83) --
	( 75.15,111.71) --
	( 75.15,111.60) --
	( 75.14,111.48) --
	( 75.13,111.37) --
	( 75.12,111.26) --
	( 75.11,111.14) --
	( 75.10,111.03) --
	( 75.09,110.92) --
	( 75.08,110.80) --
	( 75.08,110.69) --
	( 75.07,110.57) --
	( 75.06,110.46) --
	( 75.05,110.35) --
	( 75.04,110.23) --
	( 75.03,110.12) --
	( 74.87,110.12) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (133.23,105.43) --
	(133.23,105.54) --
	(133.22,105.64) --
	(133.22,105.75) --
	(133.21,105.85) --
	(133.21,105.95) --
	(133.20,106.06) --
	(133.20,106.16) --
	(133.19,106.27) --
	(133.18,106.37) --
	(133.17,106.47) --
	(133.16,106.58) --
	(133.15,106.68) --
	(133.14,106.79) --
	(133.13,106.89) --
	(133.12,106.99) --
	(133.10,107.10) --
	(133.09,107.20) --
	(133.07,107.31) --
	(133.05,107.41) --
	(133.04,107.52) --
	(133.02,107.62) --
	(133.00,107.72) --
	(132.98,107.83) --
	(132.95,107.93) --
	(132.93,108.04) --
	(132.91,108.14) --
	(132.88,108.24) --
	(132.86,108.35) --
	(132.83,108.45) --
	(132.80,108.56) --
	(132.77,108.66) --
	(132.74,108.77) --
	(132.70,108.87) --
	(132.67,108.97) --
	(132.63,109.08) --
	(132.60,109.18) --
	(132.55,109.29) --
	(132.51,109.39) --
	(132.47,109.49) --
	(132.42,109.60) --
	(132.37,109.70) --
	(132.32,109.81) --
	(132.27,109.91) --
	(132.22,110.02) --
	(132.16,110.12) --
	(132.11,110.22) --
	(132.05,110.33) --
	(131.99,110.43) --
	(131.93,110.54) --
	(131.87,110.64) --
	(131.81,110.74) --
	(131.75,110.85) --
	(131.69,110.95) --
	(131.63,111.06) --
	(131.57,111.16) --
	(131.51,111.26) --
	(131.45,111.37) --
	(131.39,111.47) --
	(131.33,111.58) --
	(131.27,111.68) --
	(131.21,111.79) --
	(131.15,111.89) --
	(131.09,111.99) --
	(131.02,112.10) --
	(130.96,112.20) --
	(130.89,112.31) --
	(130.82,112.41) --
	(130.75,112.51) --
	(130.67,112.62) --
	(130.59,112.72) --
	(130.51,112.83) --
	(130.42,112.93) --
	(130.32,113.04) --
	(130.22,113.14) --
	(130.12,113.24) --
	(130.01,113.35) --
	(129.89,113.45) --
	(129.77,113.56) --
	(129.65,113.66) --
	(129.52,113.76) --
	(129.38,113.87) --
	(129.24,113.97) --
	(129.10,114.08) --
	(128.95,114.18) --
	(128.80,114.29) --
	(128.65,114.39) --
	(128.49,114.49) --
	(128.32,114.60) --
	(128.16,114.70) --
	(127.99,114.81) --
	(127.81,114.91) --
	(127.63,115.01) --
	(127.44,115.12) --
	(127.26,115.22) --
	(127.06,115.33) --
	(126.86,115.43) --
	(126.66,115.54) --
	(126.46,115.64) --
	(126.25,115.74) --
	(126.03,115.85) --
	(125.82,115.95) --
	(125.60,116.06) --
	(125.37,116.16) --
	(125.14,116.26) --
	(124.92,116.37) --
	(124.68,116.47) --
	(124.45,116.58) --
	(124.22,116.68) --
	(123.98,116.78) --
	(123.74,116.89) --
	(123.51,116.99) --
	(123.27,117.10) --
	(123.03,117.20) --
	(122.79,117.31) --
	(122.55,117.41) --
	(122.32,117.51) --
	(122.08,117.62) --
	(121.85,117.72) --
	(121.62,117.83) --
	(121.39,117.93) --
	(121.16,118.03) --
	(120.93,118.14) --
	(120.71,118.24) --
	(120.48,118.35) --
	(120.26,118.45) --
	(120.05,118.56) --
	(119.83,118.66) --
	(119.62,118.76) --
	(119.41,118.87) --
	(119.20,118.97) --
	(118.99,119.08) --
	(118.78,119.18) --
	(118.58,119.28) --
	(118.37,119.39) --
	(118.16,119.49) --
	(117.95,119.60) --
	(117.73,119.70) --
	(117.52,119.81) --
	(117.30,119.91) --
	(117.07,120.01) --
	(116.85,120.12) --
	(116.61,120.22) --
	(116.37,120.33) --
	(116.13,120.43) --
	(115.88,120.53) --
	(115.63,120.64) --
	(115.37,120.74) --
	(115.11,120.85) --
	(114.84,120.95) --
	(114.57,121.06) --
	(114.29,121.16) --
	(114.02,121.26) --
	(113.74,121.37) --
	(113.46,121.47) --
	(113.18,121.58) --
	(112.91,121.68) --
	(112.63,121.78) --
	(112.36,121.89) --
	(112.10,121.99) --
	(111.84,122.10) --
	(111.59,122.20) --
	(111.35,122.30) --
	(111.12,122.41) --
	(110.90,122.51) --
	(110.69,122.62) --
	(110.49,122.72) --
	(110.31,122.83) --
	(110.14,122.93) --
	(109.98,123.03) --
	(109.83,123.14) --
	(109.70,123.24) --
	(109.57,123.35) --
	(109.46,123.45) --
	(109.36,123.55) --
	(109.27,123.66) --
	(109.18,123.76) --
	(109.10,123.87) --
	(109.02,123.97) --
	(108.95,124.08) --
	(108.87,124.18) --
	(108.80,124.28) --
	(108.72,124.39) --
	(108.65,124.49) --
	(108.57,124.60) --
	(108.48,124.70) --
	(108.40,124.80) --
	(108.31,124.91) --
	(108.21,125.01) --
	(108.11,125.12) --
	(108.02,125.22) --
	(107.92,125.33) --
	(107.82,125.43) --
	(107.72,125.53) --
	(107.62,125.64) --
	(107.53,125.74) --
	(107.45,125.85) --
	(107.37,125.95) --
	(107.29,126.05) --
	(107.23,126.16) --
	(107.17,126.26) --
	(107.12,126.37) --
	(107.09,126.47) --
	(107.06,126.58) --
	(107.04,126.68) --
	(107.03,126.78) --
	(107.03,126.89) --
	(107.04,126.99) --
	(107.06,127.10) --
	(107.09,127.20) --
	(107.13,127.30) --
	(107.17,127.41) --
	(107.22,127.51) --
	(107.27,127.62) --
	(107.33,127.72) --
	(107.40,127.82) --
	(107.46,127.93) --
	(107.54,128.03) --
	(107.61,128.14) --
	(107.69,128.24) --
	(107.77,128.35) --
	(107.85,128.45) --
	(107.93,128.55) --
	(108.02,128.66) --
	(108.11,128.76) --
	(108.21,128.87) --
	(108.30,128.97) --
	(108.40,129.07) --
	(108.51,129.18) --
	(108.62,129.28) --
	(108.73,129.39) --
	(108.85,129.49) --
	(108.97,129.60) --
	(109.10,129.70) --
	(109.23,129.80) --
	(109.37,129.91) --
	(109.52,130.01) --
	(109.66,130.12) --
	(109.82,130.22) --
	(109.98,130.32) --
	(110.14,130.43) --
	(110.30,130.53) --
	(110.47,130.64) --
	(110.64,130.74) --
	(110.81,130.85) --
	(110.98,130.95) --
	(111.16,131.05) --
	(111.33,131.16) --
	(111.50,131.26) --
	(111.66,131.37) --
	(111.83,131.47) --
	(111.99,131.57) --
	(112.15,131.68) --
	(112.30,131.78) --
	(112.45,131.89) --
	(112.60,131.99) --
	(112.75,132.10) --
	(112.89,132.20) --
	(113.03,132.30) --
	(113.18,132.41) --
	(113.32,132.51) --
	(113.46,132.62) --
	(113.60,132.72) --
	(113.74,132.82) --
	(113.89,132.93) --
	(114.04,133.03) --
	(114.19,133.14) --
	(114.35,133.24) --
	(114.51,133.34) --
	(114.67,133.45) --
	(114.84,133.55) --
	(115.01,133.66) --
	(115.19,133.76) --
	(115.37,133.87) --
	(115.55,133.97) --
	(115.73,134.07) --
	(115.92,134.18) --
	(116.11,134.28) --
	(116.30,134.39) --
	(116.49,134.49) --
	(116.68,134.59) --
	(116.87,134.70) --
	(117.07,134.80) --
	(117.26,134.91) --
	(117.45,135.01) --
	(117.64,135.12) --
	(117.83,135.22) --
	(118.02,135.32) --
	(118.21,135.43) --
	(118.40,135.53) --
	(118.58,135.64) --
	(118.77,135.74) --
	(118.95,135.84) --
	(119.14,135.95) --
	(119.32,136.05) --
	(119.50,136.16) --
	(119.68,136.26) --
	(119.85,136.37) --
	(120.03,136.47) --
	(120.20,136.57) --
	(120.37,136.68) --
	(120.54,136.78) --
	(120.70,136.89) --
	(120.87,136.99) --
	(121.03,137.09) --
	(121.19,137.20) --
	(121.34,137.30) --
	(121.50,137.41) --
	(121.65,137.51) --
	(121.81,137.62) --
	(121.96,137.72) --
	(122.11,137.82) --
	(122.26,137.93) --
	(122.41,138.03) --
	(122.56,138.14) --
	(122.71,138.24) --
	(122.86,138.34) --
	(123.01,138.45) --
	(123.16,138.55) --
	(123.30,138.66) --
	(123.45,138.76) --
	(123.60,138.86) --
	(123.75,138.97) --
	(123.90,139.07) --
	(124.04,139.18) --
	(124.19,139.28) --
	(124.33,139.39) --
	(124.48,139.49) --
	(124.62,139.59) --
	(124.76,139.70) --
	(124.90,139.80) --
	(125.03,139.91) --
	(125.17,140.01) --
	(125.30,140.11) --
	(125.43,140.22) --
	(125.56,140.32) --
	(125.68,140.43) --
	(125.80,140.53) --
	(125.93,140.64) --
	(126.05,140.74) --
	(126.17,140.84) --
	(126.29,140.95) --
	(126.41,141.05) --
	(126.52,141.16) --
	(126.64,141.26) --
	(126.76,141.36) --
	(126.88,141.47) --
	(127.00,141.57) --
	(127.12,141.68) --
	(127.25,141.78) --
	(127.37,141.89) --
	(127.49,141.99) --
	(127.62,142.09) --
	(127.75,142.20) --
	(127.87,142.30) --
	(128.00,142.41) --
	(128.13,142.51) --
	(128.25,142.61) --
	(128.38,142.72) --
	(128.50,142.82) --
	(128.63,142.93) --
	(128.75,143.03) --
	(128.87,143.14) --
	(128.98,143.24) --
	(129.10,143.34) --
	(129.21,143.45) --
	(129.32,143.55) --
	(129.42,143.66) --
	(129.52,143.76) --
	(129.62,143.86) --
	(129.72,143.97) --
	(129.81,144.07) --
	(129.89,144.18) --
	(129.98,144.28) --
	(130.06,144.38) --
	(130.13,144.49) --
	(130.21,144.59) --
	(130.28,144.70) --
	(130.34,144.80) --
	(130.41,144.91) --
	(130.47,145.01) --
	(130.53,145.11) --
	(130.58,145.22) --
	(130.64,145.32) --
	(130.69,145.43) --
	(130.74,145.53) --
	(130.80,145.63) --
	(130.84,145.74) --
	(130.89,145.84) --
	(130.94,145.95) --
	(130.99,146.05) --
	(131.03,146.16) --
	(131.08,146.26) --
	(131.12,146.36) --
	(131.16,146.47) --
	(131.21,146.57) --
	(131.25,146.68) --
	(131.29,146.78) --
	(131.33,146.88) --
	(131.37,146.99) --
	(131.40,147.09) --
	(131.44,147.20) --
	(131.48,147.30) --
	(131.52,147.41) --
	(131.55,147.51) --
	(131.59,147.61) --
	(131.62,147.72) --
	(131.66,147.82) --
	(131.70,147.93) --
	(131.73,148.03) --
	(131.77,148.13) --
	(131.80,148.24) --
	(131.83,148.34) --
	(131.87,148.45) --
	(131.90,148.55) --
	(131.93,148.66) --
	(131.96,148.76) --
	(132.00,148.86) --
	(132.03,148.97) --
	(132.06,149.07) --
	(132.08,149.18) --
	(132.11,149.28) --
	(132.14,149.38) --
	(132.17,149.49) --
	(132.19,149.59) --
	(132.22,149.70) --
	(132.24,149.80) --
	(132.27,149.90) --
	(132.29,150.01) --
	(132.32,150.11) --
	(132.34,150.22) --
	(132.36,150.32) --
	(132.38,150.43) --
	(132.40,150.53) --
	(132.43,150.63) --
	(132.45,150.74) --
	(132.47,150.84) --
	(132.49,150.95) --
	(132.51,151.05) --
	(132.53,151.15) --
	(132.55,151.26) --
	(132.57,151.36) --
	(132.59,151.47) --
	(132.61,151.57) --
	(132.63,151.68) --
	(132.65,151.78) --
	(132.67,151.88) --
	(132.68,151.99) --
	(132.70,152.09) --
	(132.72,152.20) --
	(132.73,152.30) --
	(132.75,152.40) --
	(132.76,152.51) --
	(132.78,152.61) --
	(132.79,152.72) --
	(132.80,152.82) --
	(132.82,152.93) --
	(132.83,153.03) --
	(132.84,153.13) --
	(132.85,153.24) --
	(132.86,153.34) --
	(132.87,153.45) --
	(132.88,153.55) --
	(132.89,153.65) --
	(132.90,153.76) --
	(132.91,153.86) --
	(132.92,153.97) --
	(132.92,154.07) --
	(132.93,154.18) --
	(132.94,154.28) --
	(132.95,154.38) --
	(132.95,154.49) --
	(132.96,154.59) --
	(132.97,154.70) --
	(132.98,154.80) --
	(132.98,154.90) --
	(132.99,155.01) --
	(133.00,155.11) --
	(133.01,155.22) --
	(133.01,155.32) --
	(133.02,155.42) --
	(133.03,155.53) --
	(133.04,155.63) --
	(133.04,155.74) --
	(133.05,155.84) --
	(133.06,155.95) --
	(133.06,156.05) --
	(133.07,156.15) --
	(133.08,156.26) --
	(133.08,156.36) --
	(133.09,156.47) --
	(133.10,156.57) --
	(133.10,156.67) --
	(133.11,156.78) --
	(133.11,156.88) --
	(133.12,156.99) --
	(133.13,157.09) --
	(133.13,157.20) --
	(133.14,157.30) --
	(133.14,157.40) --
	(133.15,157.51) --
	(133.15,157.61) --
	(133.16,157.72) --
	(133.17,157.82) --
	(133.17,157.92) --
	(133.18,158.03) --
	(133.18,158.13) --
	(133.19,158.24) --
	(133.19,158.34) --
	(133.20,158.45) --
	(133.20,158.55) --
	(133.21,158.65) --
	(133.36,158.65) --
	(133.36,158.55) --
	(133.37,158.45) --
	(133.37,158.34) --
	(133.38,158.24) --
	(133.38,158.13) --
	(133.39,158.03) --
	(133.39,157.92) --
	(133.40,157.82) --
	(133.41,157.72) --
	(133.41,157.61) --
	(133.42,157.51) --
	(133.42,157.40) --
	(133.43,157.30) --
	(133.43,157.20) --
	(133.44,157.09) --
	(133.44,156.99) --
	(133.45,156.88) --
	(133.46,156.78) --
	(133.46,156.67) --
	(133.47,156.57) --
	(133.47,156.47) --
	(133.48,156.36) --
	(133.49,156.26) --
	(133.49,156.15) --
	(133.50,156.05) --
	(133.51,155.95) --
	(133.52,155.84) --
	(133.52,155.74) --
	(133.53,155.63) --
	(133.54,155.53) --
	(133.54,155.42) --
	(133.55,155.32) --
	(133.56,155.22) --
	(133.57,155.11) --
	(133.57,155.01) --
	(133.58,154.90) --
	(133.59,154.80) --
	(133.60,154.70) --
	(133.60,154.59) --
	(133.61,154.49) --
	(133.62,154.38) --
	(133.63,154.28) --
	(133.63,154.18) --
	(133.64,154.07) --
	(133.65,153.97) --
	(133.66,153.86) --
	(133.67,153.76) --
	(133.67,153.65) --
	(133.68,153.55) --
	(133.69,153.45) --
	(133.70,153.34) --
	(133.71,153.24) --
	(133.73,153.13) --
	(133.74,153.03) --
	(133.75,152.93) --
	(133.76,152.82) --
	(133.77,152.72) --
	(133.79,152.61) --
	(133.80,152.51) --
	(133.82,152.40) --
	(133.83,152.30) --
	(133.85,152.20) --
	(133.86,152.09) --
	(133.88,151.99) --
	(133.90,151.88) --
	(133.92,151.78) --
	(133.94,151.68) --
	(133.96,151.57) --
	(133.97,151.47) --
	(133.99,151.36) --
	(134.01,151.26) --
	(134.03,151.15) --
	(134.06,151.05) --
	(134.08,150.95) --
	(134.10,150.84) --
	(134.12,150.74) --
	(134.14,150.63) --
	(134.16,150.53) --
	(134.18,150.43) --
	(134.20,150.32) --
	(134.23,150.22) --
	(134.25,150.11) --
	(134.27,150.01) --
	(134.30,149.90) --
	(134.32,149.80) --
	(134.35,149.70) --
	(134.37,149.59) --
	(134.40,149.49) --
	(134.42,149.38) --
	(134.45,149.28) --
	(134.48,149.18) --
	(134.51,149.07) --
	(134.54,148.97) --
	(134.57,148.86) --
	(134.60,148.76) --
	(134.63,148.66) --
	(134.67,148.55) --
	(134.70,148.45) --
	(134.73,148.34) --
	(134.77,148.24) --
	(134.80,148.13) --
	(134.83,148.03) --
	(134.87,147.93) --
	(134.90,147.82) --
	(134.94,147.72) --
	(134.98,147.61) --
	(135.01,147.51) --
	(135.05,147.41) --
	(135.09,147.30) --
	(135.12,147.20) --
	(135.16,147.09) --
	(135.20,146.99) --
	(135.24,146.88) --
	(135.28,146.78) --
	(135.32,146.68) --
	(135.36,146.57) --
	(135.40,146.47) --
	(135.44,146.36) --
	(135.49,146.26) --
	(135.53,146.16) --
	(135.58,146.05) --
	(135.62,145.95) --
	(135.67,145.84) --
	(135.72,145.74) --
	(135.77,145.63) --
	(135.82,145.53) --
	(135.87,145.43) --
	(135.93,145.32) --
	(135.98,145.22) --
	(136.04,145.11) --
	(136.10,145.01) --
	(136.16,144.91) --
	(136.22,144.80) --
	(136.29,144.70) --
	(136.36,144.59) --
	(136.43,144.49) --
	(136.51,144.38) --
	(136.59,144.28) --
	(136.67,144.18) --
	(136.76,144.07) --
	(136.85,143.97) --
	(136.94,143.86) --
	(137.04,143.76) --
	(137.14,143.66) --
	(137.25,143.55) --
	(137.36,143.45) --
	(137.47,143.34) --
	(137.58,143.24) --
	(137.70,143.14) --
	(137.82,143.03) --
	(137.94,142.93) --
	(138.06,142.82) --
	(138.19,142.72) --
	(138.31,142.61) --
	(138.44,142.51) --
	(138.57,142.41) --
	(138.69,142.30) --
	(138.82,142.20) --
	(138.95,142.09) --
	(139.07,141.99) --
	(139.20,141.89) --
	(139.32,141.78) --
	(139.44,141.68) --
	(139.56,141.57) --
	(139.68,141.47) --
	(139.80,141.36) --
	(139.92,141.26) --
	(140.04,141.16) --
	(140.16,141.05) --
	(140.28,140.95) --
	(140.40,140.84) --
	(140.52,140.74) --
	(140.64,140.64) --
	(140.76,140.53) --
	(140.88,140.43) --
	(141.01,140.32) --
	(141.14,140.22) --
	(141.27,140.11) --
	(141.40,140.01) --
	(141.53,139.91) --
	(141.67,139.80) --
	(141.81,139.70) --
	(141.95,139.59) --
	(142.09,139.49) --
	(142.23,139.39) --
	(142.38,139.28) --
	(142.52,139.18) --
	(142.67,139.07) --
	(142.82,138.97) --
	(142.96,138.86) --
	(143.11,138.76) --
	(143.26,138.66) --
	(143.41,138.55) --
	(143.56,138.45) --
	(143.71,138.34) --
	(143.86,138.24) --
	(144.01,138.14) --
	(144.16,138.03) --
	(144.31,137.93) --
	(144.46,137.82) --
	(144.61,137.72) --
	(144.76,137.62) --
	(144.91,137.51) --
	(145.06,137.41) --
	(145.22,137.30) --
	(145.38,137.20) --
	(145.54,137.09) --
	(145.70,136.99) --
	(145.86,136.89) --
	(146.03,136.78) --
	(146.19,136.68) --
	(146.36,136.57) --
	(146.54,136.47) --
	(146.71,136.37) --
	(146.89,136.26) --
	(147.07,136.16) --
	(147.25,136.05) --
	(147.43,135.95) --
	(147.61,135.84) --
	(147.80,135.74) --
	(147.98,135.64) --
	(148.17,135.53) --
	(148.36,135.43) --
	(148.54,135.32) --
	(148.73,135.22) --
	(148.92,135.12) --
	(149.12,135.01) --
	(149.31,134.91) --
	(149.50,134.80) --
	(149.69,134.70) --
	(149.88,134.59) --
	(150.08,134.49) --
	(150.27,134.39) --
	(150.46,134.28) --
	(150.65,134.18) --
	(150.83,134.07) --
	(151.02,133.97) --
	(151.20,133.87) --
	(151.38,133.76) --
	(151.55,133.66) --
	(151.73,133.55) --
	(151.90,133.45) --
	(152.06,133.34) --
	(152.22,133.24) --
	(152.38,133.14) --
	(152.53,133.03) --
	(152.68,132.93) --
	(152.82,132.82) --
	(152.97,132.72) --
	(153.11,132.62) --
	(153.25,132.51) --
	(153.39,132.41) --
	(153.53,132.30) --
	(153.67,132.20) --
	(153.82,132.10) --
	(153.96,131.99) --
	(154.11,131.89) --
	(154.26,131.78) --
	(154.42,131.68) --
	(154.58,131.57) --
	(154.74,131.47) --
	(154.90,131.37) --
	(155.07,131.26) --
	(155.24,131.16) --
	(155.41,131.05) --
	(155.58,130.95) --
	(155.75,130.85) --
	(155.92,130.74) --
	(156.09,130.64) --
	(156.26,130.53) --
	(156.43,130.43) --
	(156.59,130.32) --
	(156.75,130.22) --
	(156.90,130.12) --
	(157.05,130.01) --
	(157.19,129.91) --
	(157.33,129.80) --
	(157.47,129.70) --
	(157.59,129.60) --
	(157.72,129.49) --
	(157.83,129.39) --
	(157.95,129.28) --
	(158.06,129.18) --
	(158.16,129.07) --
	(158.26,128.97) --
	(158.36,128.87) --
	(158.45,128.76) --
	(158.54,128.66) --
	(158.63,128.55) --
	(158.72,128.45) --
	(158.80,128.35) --
	(158.88,128.24) --
	(158.96,128.14) --
	(159.03,128.03) --
	(159.10,127.93) --
	(159.17,127.82) --
	(159.23,127.72) --
	(159.29,127.62) --
	(159.35,127.51) --
	(159.39,127.41) --
	(159.44,127.30) --
	(159.47,127.20) --
	(159.50,127.10) --
	(159.52,126.99) --
	(159.53,126.89) --
	(159.53,126.78) --
	(159.52,126.68) --
	(159.51,126.58) --
	(159.48,126.47) --
	(159.44,126.37) --
	(159.40,126.26) --
	(159.34,126.16) --
	(159.27,126.05) --
	(159.20,125.95) --
	(159.12,125.85) --
	(159.03,125.74) --
	(158.94,125.64) --
	(158.85,125.53) --
	(158.75,125.43) --
	(158.65,125.33) --
	(158.55,125.22) --
	(158.45,125.12) --
	(158.35,125.01) --
	(158.26,124.91) --
	(158.17,124.80) --
	(158.08,124.70) --
	(158.00,124.60) --
	(157.92,124.49) --
	(157.84,124.39) --
	(157.77,124.28) --
	(157.69,124.18) --
	(157.62,124.08) --
	(157.54,123.97) --
	(157.47,123.87) --
	(157.39,123.76) --
	(157.30,123.66) --
	(157.21,123.55) --
	(157.10,123.45) --
	(156.99,123.35) --
	(156.87,123.24) --
	(156.73,123.14) --
	(156.59,123.03) --
	(156.43,122.93) --
	(156.26,122.83) --
	(156.08,122.72) --
	(155.88,122.62) --
	(155.67,122.51) --
	(155.45,122.41) --
	(155.21,122.30) --
	(154.97,122.20) --
	(154.72,122.10) --
	(154.47,121.99) --
	(154.20,121.89) --
	(153.93,121.78) --
	(153.66,121.68) --
	(153.38,121.58) --
	(153.11,121.47) --
	(152.83,121.37) --
	(152.55,121.26) --
	(152.27,121.16) --
	(152.00,121.06) --
	(151.73,120.95) --
	(151.46,120.85) --
	(151.20,120.74) --
	(150.94,120.64) --
	(150.68,120.53) --
	(150.43,120.43) --
	(150.19,120.33) --
	(149.95,120.22) --
	(149.72,120.12) --
	(149.49,120.01) --
	(149.27,119.91) --
	(149.05,119.81) --
	(148.83,119.70) --
	(148.62,119.60) --
	(148.41,119.49) --
	(148.20,119.39) --
	(147.99,119.28) --
	(147.78,119.18) --
	(147.57,119.08) --
	(147.36,118.97) --
	(147.16,118.87) --
	(146.94,118.76) --
	(146.73,118.66) --
	(146.52,118.56) --
	(146.30,118.45) --
	(146.08,118.35) --
	(145.86,118.24) --
	(145.63,118.14) --
	(145.41,118.03) --
	(145.18,117.93) --
	(144.95,117.83) --
	(144.72,117.72) --
	(144.48,117.62) --
	(144.25,117.51) --
	(144.01,117.41) --
	(143.77,117.31) --
	(143.54,117.20) --
	(143.30,117.10) --
	(143.06,116.99) --
	(142.82,116.89) --
	(142.59,116.78) --
	(142.35,116.68) --
	(142.11,116.58) --
	(141.88,116.47) --
	(141.65,116.37) --
	(141.42,116.26) --
	(141.19,116.16) --
	(140.97,116.06) --
	(140.75,115.95) --
	(140.53,115.85) --
	(140.32,115.74) --
	(140.11,115.64) --
	(139.90,115.54) --
	(139.70,115.43) --
	(139.50,115.33) --
	(139.31,115.22) --
	(139.12,115.12) --
	(138.94,115.01) --
	(138.76,114.91) --
	(138.58,114.81) --
	(138.41,114.70) --
	(138.24,114.60) --
	(138.08,114.49) --
	(137.92,114.39) --
	(137.76,114.29) --
	(137.61,114.18) --
	(137.46,114.08) --
	(137.32,113.97) --
	(137.18,113.87) --
	(137.05,113.76) --
	(136.92,113.66) --
	(136.79,113.56) --
	(136.67,113.45) --
	(136.56,113.35) --
	(136.45,113.24) --
	(136.34,113.14) --
	(136.24,113.04) --
	(136.15,112.93) --
	(136.06,112.83) --
	(135.97,112.72) --
	(135.89,112.62) --
	(135.82,112.51) --
	(135.74,112.41) --
	(135.67,112.31) --
	(135.61,112.20) --
	(135.54,112.10) --
	(135.48,111.99) --
	(135.42,111.89) --
	(135.35,111.79) --
	(135.29,111.68) --
	(135.24,111.58) --
	(135.18,111.47) --
	(135.12,111.37) --
	(135.06,111.26) --
	(135.00,111.16) --
	(134.94,111.06) --
	(134.88,110.95) --
	(134.82,110.85) --
	(134.75,110.74) --
	(134.69,110.64) --
	(134.63,110.54) --
	(134.57,110.43) --
	(134.52,110.33) --
	(134.46,110.22) --
	(134.40,110.12) --
	(134.35,110.02) --
	(134.29,109.91) --
	(134.24,109.81) --
	(134.19,109.70) --
	(134.14,109.60) --
	(134.10,109.49) --
	(134.05,109.39) --
	(134.01,109.29) --
	(133.97,109.18) --
	(133.93,109.08) --
	(133.90,108.97) --
	(133.86,108.87) --
	(133.83,108.77) --
	(133.80,108.66) --
	(133.77,108.56) --
	(133.74,108.45) --
	(133.71,108.35) --
	(133.68,108.24) --
	(133.66,108.14) --
	(133.63,108.04) --
	(133.61,107.93) --
	(133.59,107.83) --
	(133.57,107.72) --
	(133.55,107.62) --
	(133.53,107.52) --
	(133.51,107.41) --
	(133.49,107.31) --
	(133.48,107.20) --
	(133.46,107.10) --
	(133.45,106.99) --
	(133.44,106.89) --
	(133.42,106.79) --
	(133.41,106.68) --
	(133.40,106.58) --
	(133.39,106.47) --
	(133.38,106.37) --
	(133.38,106.27) --
	(133.37,106.16) --
	(133.36,106.06) --
	(133.36,105.95) --
	(133.35,105.85) --
	(133.35,105.75) --
	(133.34,105.64) --
	(133.34,105.54) --
	(133.33,105.43) --
	(133.23,105.43) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.95,133.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.28,127.83) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.70,149.53) --
	(101.20,149.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.95,149.53) --
	( 74.95,119.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.70,119.67) --
	(101.20,119.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.03,143.66) --
	(159.53,143.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.28,143.66) --
	(133.28,113.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.03,113.87) --
	(159.53,113.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 39.95,102.29) rectangle (168.28,171.45);
\end{scope}
\begin{scope}
\path[clip] ( 39.95, 16.56) rectangle (168.28, 85.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.95, 16.56) rectangle (168.28, 85.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.95, 29.87) --
	(168.28, 29.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.95, 50.20) --
	(168.28, 50.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.95, 70.53) --
	(168.28, 70.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.95, 19.70) --
	(168.28, 19.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.95, 40.03) --
	(168.28, 40.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.95, 60.36) --
	(168.28, 60.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.95, 80.69) --
	(168.28, 80.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.95, 16.56) --
	( 74.95, 85.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (133.28, 16.56) --
	(133.28, 85.72);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 61.59, 19.71) --
	( 60.61, 19.81) --
	( 59.64, 19.92) --
	( 58.68, 20.02) --
	( 57.75, 20.12) --
	( 56.85, 20.22) --
	( 56.00, 20.32) --
	( 55.18, 20.42) --
	( 54.41, 20.53) --
	( 53.69, 20.63) --
	( 53.02, 20.73) --
	( 52.42, 20.83) --
	( 51.86, 20.93) --
	( 51.36, 21.03) --
	( 50.91, 21.14) --
	( 50.52, 21.24) --
	( 50.16, 21.34) --
	( 49.86, 21.44) --
	( 49.60, 21.54) --
	( 49.38, 21.64) --
	( 49.20, 21.75) --
	( 49.05, 21.85) --
	( 48.93, 21.95) --
	( 48.84, 22.05) --
	( 48.77, 22.15) --
	( 48.73, 22.25) --
	( 48.70, 22.36) --
	( 48.70, 22.46) --
	( 48.71, 22.56) --
	( 48.74, 22.66) --
	( 48.77, 22.76) --
	( 48.82, 22.86) --
	( 48.88, 22.97) --
	( 48.95, 23.07) --
	( 49.02, 23.17) --
	( 49.10, 23.27) --
	( 49.18, 23.37) --
	( 49.27, 23.47) --
	( 49.36, 23.57) --
	( 49.46, 23.68) --
	( 49.56, 23.78) --
	( 49.66, 23.88) --
	( 49.76, 23.98) --
	( 49.87, 24.08) --
	( 49.98, 24.18) --
	( 50.10, 24.29) --
	( 50.22, 24.39) --
	( 50.34, 24.49) --
	( 50.47, 24.59) --
	( 50.60, 24.69) --
	( 50.74, 24.79) --
	( 50.88, 24.90) --
	( 51.03, 25.00) --
	( 51.17, 25.10) --
	( 51.32, 25.20) --
	( 51.48, 25.30) --
	( 51.63, 25.40) --
	( 51.79, 25.51) --
	( 51.94, 25.61) --
	( 52.09, 25.71) --
	( 52.25, 25.81) --
	( 52.39, 25.91) --
	( 52.54, 26.01) --
	( 52.68, 26.12) --
	( 52.82, 26.22) --
	( 52.96, 26.32) --
	( 53.09, 26.42) --
	( 53.22, 26.52) --
	( 53.35, 26.62) --
	( 53.47, 26.73) --
	( 53.59, 26.83) --
	( 53.71, 26.93) --
	( 53.84, 27.03) --
	( 53.96, 27.13) --
	( 54.08, 27.23) --
	( 54.21, 27.34) --
	( 54.34, 27.44) --
	( 54.47, 27.54) --
	( 54.60, 27.64) --
	( 54.74, 27.74) --
	( 54.88, 27.84) --
	( 55.02, 27.95) --
	( 55.16, 28.05) --
	( 55.30, 28.15) --
	( 55.45, 28.25) --
	( 55.59, 28.35) --
	( 55.73, 28.45) --
	( 55.88, 28.56) --
	( 56.02, 28.66) --
	( 56.16, 28.76) --
	( 56.29, 28.86) --
	( 56.42, 28.96) --
	( 56.55, 29.06) --
	( 56.68, 29.17) --
	( 56.81, 29.27) --
	( 56.93, 29.37) --
	( 57.05, 29.47) --
	( 57.17, 29.57) --
	( 57.29, 29.67) --
	( 57.41, 29.78) --
	( 57.53, 29.88) --
	( 57.65, 29.98) --
	( 57.77, 30.08) --
	( 57.90, 30.18) --
	( 58.02, 30.28) --
	( 58.15, 30.39) --
	( 58.28, 30.49) --
	( 58.41, 30.59) --
	( 58.54, 30.69) --
	( 58.67, 30.79) --
	( 58.81, 30.89) --
	( 58.95, 30.99) --
	( 59.09, 31.10) --
	( 59.24, 31.20) --
	( 59.38, 31.30) --
	( 59.53, 31.40) --
	( 59.68, 31.50) --
	( 59.83, 31.60) --
	( 59.99, 31.71) --
	( 60.14, 31.81) --
	( 60.30, 31.91) --
	( 60.46, 32.01) --
	( 60.62, 32.11) --
	( 60.78, 32.21) --
	( 60.94, 32.32) --
	( 61.11, 32.42) --
	( 61.27, 32.52) --
	( 61.44, 32.62) --
	( 61.60, 32.72) --
	( 61.77, 32.82) --
	( 61.93, 32.93) --
	( 62.10, 33.03) --
	( 62.26, 33.13) --
	( 62.42, 33.23) --
	( 62.58, 33.33) --
	( 62.73, 33.43) --
	( 62.88, 33.54) --
	( 63.03, 33.64) --
	( 63.17, 33.74) --
	( 63.31, 33.84) --
	( 63.44, 33.94) --
	( 63.57, 34.04) --
	( 63.70, 34.15) --
	( 63.82, 34.25) --
	( 63.93, 34.35) --
	( 64.04, 34.45) --
	( 64.14, 34.55) --
	( 64.25, 34.65) --
	( 64.34, 34.76) --
	( 64.44, 34.86) --
	( 64.53, 34.96) --
	( 64.63, 35.06) --
	( 64.72, 35.16) --
	( 64.81, 35.26) --
	( 64.90, 35.37) --
	( 64.99, 35.47) --
	( 65.08, 35.57) --
	( 65.17, 35.67) --
	( 65.27, 35.77) --
	( 65.37, 35.87) --
	( 65.46, 35.98) --
	( 65.56, 36.08) --
	( 65.67, 36.18) --
	( 65.77, 36.28) --
	( 65.88, 36.38) --
	( 65.98, 36.48) --
	( 66.09, 36.59) --
	( 66.20, 36.69) --
	( 66.31, 36.79) --
	( 66.42, 36.89) --
	( 66.53, 36.99) --
	( 66.64, 37.09) --
	( 66.75, 37.20) --
	( 66.85, 37.30) --
	( 66.96, 37.40) --
	( 67.06, 37.50) --
	( 67.16, 37.60) --
	( 67.25, 37.70) --
	( 67.34, 37.81) --
	( 67.43, 37.91) --
	( 67.52, 38.01) --
	( 67.60, 38.11) --
	( 67.67, 38.21) --
	( 67.74, 38.31) --
	( 67.81, 38.41) --
	( 67.88, 38.52) --
	( 67.94, 38.62) --
	( 68.01, 38.72) --
	( 68.07, 38.82) --
	( 68.13, 38.92) --
	( 68.19, 39.02) --
	( 68.25, 39.13) --
	( 68.31, 39.23) --
	( 68.37, 39.33) --
	( 68.44, 39.43) --
	( 68.51, 39.53) --
	( 68.58, 39.63) --
	( 68.65, 39.74) --
	( 68.73, 39.84) --
	( 68.81, 39.94) --
	( 68.90, 40.04) --
	( 68.99, 40.14) --
	( 69.08, 40.24) --
	( 69.18, 40.35) --
	( 69.27, 40.45) --
	( 69.37, 40.55) --
	( 69.48, 40.65) --
	( 69.58, 40.75) --
	( 69.68, 40.85) --
	( 69.79, 40.96) --
	( 69.89, 41.06) --
	( 69.99, 41.16) --
	( 70.09, 41.26) --
	( 70.19, 41.36) --
	( 70.28, 41.46) --
	( 70.38, 41.57) --
	( 70.46, 41.67) --
	( 70.55, 41.77) --
	( 70.63, 41.87) --
	( 70.70, 41.97) --
	( 70.77, 42.07) --
	( 70.83, 42.18) --
	( 70.89, 42.28) --
	( 70.95, 42.38) --
	( 71.00, 42.48) --
	( 71.04, 42.58) --
	( 71.08, 42.68) --
	( 71.12, 42.79) --
	( 71.16, 42.89) --
	( 71.19, 42.99) --
	( 71.22, 43.09) --
	( 71.25, 43.19) --
	( 71.27, 43.29) --
	( 71.30, 43.40) --
	( 71.32, 43.50) --
	( 71.35, 43.60) --
	( 71.38, 43.70) --
	( 71.40, 43.80) --
	( 71.43, 43.90) --
	( 71.46, 44.01) --
	( 71.50, 44.11) --
	( 71.53, 44.21) --
	( 71.57, 44.31) --
	( 71.61, 44.41) --
	( 71.65, 44.51) --
	( 71.70, 44.62) --
	( 71.75, 44.72) --
	( 71.80, 44.82) --
	( 71.85, 44.92) --
	( 71.91, 45.02) --
	( 71.97, 45.12) --
	( 72.03, 45.23) --
	( 72.09, 45.33) --
	( 72.15, 45.43) --
	( 72.22, 45.53) --
	( 72.28, 45.63) --
	( 72.35, 45.73) --
	( 72.41, 45.84) --
	( 72.48, 45.94) --
	( 72.54, 46.04) --
	( 72.60, 46.14) --
	( 72.66, 46.24) --
	( 72.72, 46.34) --
	( 72.77, 46.44) --
	( 72.83, 46.55) --
	( 72.88, 46.65) --
	( 72.93, 46.75) --
	( 72.98, 46.85) --
	( 73.02, 46.95) --
	( 73.07, 47.05) --
	( 73.11, 47.16) --
	( 73.15, 47.26) --
	( 73.18, 47.36) --
	( 73.21, 47.46) --
	( 73.25, 47.56) --
	( 73.28, 47.66) --
	( 73.30, 47.77) --
	( 73.33, 47.87) --
	( 73.35, 47.97) --
	( 73.37, 48.07) --
	( 73.39, 48.17) --
	( 73.41, 48.27) --
	( 73.43, 48.38) --
	( 73.45, 48.48) --
	( 73.46, 48.58) --
	( 73.48, 48.68) --
	( 73.49, 48.78) --
	( 73.50, 48.88) --
	( 73.51, 48.99) --
	( 73.52, 49.09) --
	( 73.53, 49.19) --
	( 73.54, 49.29) --
	( 73.56, 49.39) --
	( 73.57, 49.49) --
	( 73.58, 49.60) --
	( 73.59, 49.70) --
	( 73.61, 49.80) --
	( 73.62, 49.90) --
	( 73.64, 50.00) --
	( 73.65, 50.10) --
	( 73.67, 50.21) --
	( 73.69, 50.31) --
	( 73.71, 50.41) --
	( 73.73, 50.51) --
	( 73.75, 50.61) --
	( 73.77, 50.71) --
	( 73.80, 50.82) --
	( 73.82, 50.92) --
	( 73.84, 51.02) --
	( 73.87, 51.12) --
	( 73.89, 51.22) --
	( 73.91, 51.32) --
	( 73.94, 51.43) --
	( 73.96, 51.53) --
	( 73.98, 51.63) --
	( 74.00, 51.73) --
	( 74.03, 51.83) --
	( 74.05, 51.93) --
	( 74.07, 52.04) --
	( 74.09, 52.14) --
	( 74.11, 52.24) --
	( 74.13, 52.34) --
	( 74.15, 52.44) --
	( 74.17, 52.54) --
	( 74.18, 52.65) --
	( 74.20, 52.75) --
	( 74.22, 52.85) --
	( 74.23, 52.95) --
	( 74.24, 53.05) --
	( 74.26, 53.15) --
	( 74.27, 53.26) --
	( 74.28, 53.36) --
	( 74.29, 53.46) --
	( 74.29, 53.56) --
	( 74.30, 53.66) --
	( 74.30, 53.76) --
	( 74.31, 53.86) --
	( 74.31, 53.97) --
	( 74.31, 54.07) --
	( 74.31, 54.17) --
	( 74.30, 54.27) --
	( 74.30, 54.37) --
	( 74.30, 54.47) --
	( 74.29, 54.58) --
	( 74.29, 54.68) --
	( 74.28, 54.78) --
	( 74.28, 54.88) --
	( 74.27, 54.98) --
	( 74.27, 55.08) --
	( 74.26, 55.19) --
	( 74.26, 55.29) --
	( 74.26, 55.39) --
	( 74.25, 55.49) --
	( 74.25, 55.59) --
	( 74.26, 55.69) --
	( 74.26, 55.80) --
	( 74.26, 55.90) --
	( 74.27, 56.00) --
	( 74.28, 56.10) --
	( 74.29, 56.20) --
	( 74.30, 56.30) --
	( 74.31, 56.41) --
	( 74.33, 56.51) --
	( 74.34, 56.61) --
	( 74.36, 56.71) --
	( 74.37, 56.81) --
	( 74.39, 56.91) --
	( 74.40, 57.02) --
	( 74.42, 57.12) --
	( 74.44, 57.22) --
	( 74.45, 57.32) --
	( 74.47, 57.42) --
	( 74.49, 57.52) --
	( 74.50, 57.63) --
	( 74.52, 57.73) --
	( 74.54, 57.83) --
	( 74.55, 57.93) --
	( 74.57, 58.03) --
	( 74.59, 58.13) --
	( 74.60, 58.24) --
	( 74.62, 58.34) --
	( 74.64, 58.44) --
	( 74.65, 58.54) --
	( 74.67, 58.64) --
	( 74.69, 58.74) --
	( 74.70, 58.85) --
	( 74.72, 58.95) --
	( 74.73, 59.05) --
	( 74.75, 59.15) --
	( 74.76, 59.25) --
	( 74.78, 59.35) --
	( 74.79, 59.46) --
	( 74.80, 59.56) --
	( 74.81, 59.66) --
	( 74.82, 59.76) --
	( 74.83, 59.86) --
	( 74.84, 59.96) --
	( 74.85, 60.07) --
	( 74.85, 60.17) --
	( 74.86, 60.27) --
	( 74.86, 60.37) --
	( 74.87, 60.47) --
	( 74.87, 60.57) --
	( 74.87, 60.68) --
	( 74.87, 60.78) --
	( 74.87, 60.88) --
	( 74.86, 60.98) --
	( 74.86, 61.08) --
	( 74.86, 61.18) --
	( 74.86, 61.28) --
	( 74.85, 61.39) --
	( 74.85, 61.49) --
	( 74.85, 61.59) --
	( 74.84, 61.69) --
	( 74.84, 61.79) --
	( 74.84, 61.89) --
	( 74.83, 62.00) --
	( 74.83, 62.10) --
	( 74.83, 62.20) --
	( 74.83, 62.30) --
	( 74.83, 62.40) --
	( 74.83, 62.50) --
	( 74.83, 62.61) --
	( 74.83, 62.71) --
	( 74.83, 62.81) --
	( 74.83, 62.91) --
	( 74.83, 63.01) --
	( 74.83, 63.11) --
	( 74.83, 63.22) --
	( 74.83, 63.32) --
	( 74.83, 63.42) --
	( 74.83, 63.52) --
	( 74.83, 63.62) --
	( 74.83, 63.72) --
	( 74.83, 63.83) --
	( 74.83, 63.93) --
	( 74.83, 64.03) --
	( 74.83, 64.13) --
	( 74.83, 64.23) --
	( 74.83, 64.33) --
	( 74.83, 64.44) --
	( 74.84, 64.54) --
	( 74.84, 64.64) --
	( 74.84, 64.74) --
	( 74.84, 64.84) --
	( 74.84, 64.94) --
	( 74.85, 65.05) --
	( 74.85, 65.15) --
	( 74.85, 65.25) --
	( 74.85, 65.35) --
	( 74.86, 65.45) --
	( 74.86, 65.55) --
	( 74.86, 65.66) --
	( 74.86, 65.76) --
	( 74.87, 65.86) --
	( 74.87, 65.96) --
	( 74.87, 66.06) --
	( 74.88, 66.16) --
	( 74.88, 66.27) --
	( 74.88, 66.37) --
	( 74.89, 66.47) --
	( 74.89, 66.57) --
	( 74.89, 66.67) --
	( 74.90, 66.77) --
	( 74.90, 66.88) --
	( 74.90, 66.98) --
	( 74.91, 67.08) --
	( 74.91, 67.18) --
	( 74.91, 67.28) --
	( 74.92, 67.38) --
	( 74.92, 67.49) --
	( 74.92, 67.59) --
	( 74.93, 67.69) --
	( 74.93, 67.79) --
	( 74.93, 67.89) --
	( 74.93, 67.99) --
	( 74.94, 68.10) --
	( 74.94, 68.20) --
	( 74.94, 68.30) --
	( 74.94, 68.40) --
	( 74.94, 68.50) --
	( 74.94, 68.60) --
	( 74.94, 68.70) --
	( 74.95, 68.81) --
	( 74.95, 68.91) --
	( 74.95, 69.01) --
	( 74.95, 69.11) --
	( 74.95, 69.21) --
	( 74.95, 69.31) --
	( 74.95, 69.42) --
	( 74.95, 69.52) --
	( 74.95, 69.62) --
	( 74.95, 69.72) --
	( 74.95, 69.82) --
	( 74.95, 69.92) --
	( 74.94, 70.03) --
	( 74.94, 70.13) --
	( 74.94, 70.23) --
	( 74.94, 70.33) --
	( 74.94, 70.43) --
	( 74.94, 70.53) --
	( 74.94, 70.64) --
	( 74.94, 70.74) --
	( 74.94, 70.84) --
	( 74.94, 70.94) --
	( 74.94, 71.04) --
	( 74.94, 71.14) --
	( 74.94, 71.25) --
	( 74.93, 71.35) --
	( 74.93, 71.45) --
	( 74.93, 71.55) --
	( 74.93, 71.65) --
	( 74.97, 71.65) --
	( 74.97, 71.55) --
	( 74.97, 71.45) --
	( 74.97, 71.35) --
	( 74.96, 71.25) --
	( 74.96, 71.14) --
	( 74.96, 71.04) --
	( 74.96, 70.94) --
	( 74.96, 70.84) --
	( 74.96, 70.74) --
	( 74.96, 70.64) --
	( 74.96, 70.53) --
	( 74.96, 70.43) --
	( 74.96, 70.33) --
	( 74.96, 70.23) --
	( 74.96, 70.13) --
	( 74.96, 70.03) --
	( 74.95, 69.92) --
	( 74.95, 69.82) --
	( 74.95, 69.72) --
	( 74.95, 69.62) --
	( 74.95, 69.52) --
	( 74.95, 69.42) --
	( 74.95, 69.31) --
	( 74.95, 69.21) --
	( 74.95, 69.11) --
	( 74.95, 69.01) --
	( 74.95, 68.91) --
	( 74.95, 68.81) --
	( 74.96, 68.70) --
	( 74.96, 68.60) --
	( 74.96, 68.50) --
	( 74.96, 68.40) --
	( 74.96, 68.30) --
	( 74.96, 68.20) --
	( 74.96, 68.10) --
	( 74.97, 67.99) --
	( 74.97, 67.89) --
	( 74.97, 67.79) --
	( 74.97, 67.69) --
	( 74.98, 67.59) --
	( 74.98, 67.49) --
	( 74.98, 67.38) --
	( 74.99, 67.28) --
	( 74.99, 67.18) --
	( 74.99, 67.08) --
	( 75.00, 66.98) --
	( 75.00, 66.88) --
	( 75.00, 66.77) --
	( 75.01, 66.67) --
	( 75.01, 66.57) --
	( 75.01, 66.47) --
	( 75.02, 66.37) --
	( 75.02, 66.27) --
	( 75.02, 66.16) --
	( 75.03, 66.06) --
	( 75.03, 65.96) --
	( 75.03, 65.86) --
	( 75.04, 65.76) --
	( 75.04, 65.66) --
	( 75.04, 65.55) --
	( 75.04, 65.45) --
	( 75.05, 65.35) --
	( 75.05, 65.25) --
	( 75.05, 65.15) --
	( 75.06, 65.05) --
	( 75.06, 64.94) --
	( 75.06, 64.84) --
	( 75.06, 64.74) --
	( 75.06, 64.64) --
	( 75.07, 64.54) --
	( 75.07, 64.44) --
	( 75.07, 64.33) --
	( 75.07, 64.23) --
	( 75.07, 64.13) --
	( 75.07, 64.03) --
	( 75.07, 63.93) --
	( 75.07, 63.83) --
	( 75.07, 63.72) --
	( 75.07, 63.62) --
	( 75.07, 63.52) --
	( 75.07, 63.42) --
	( 75.07, 63.32) --
	( 75.07, 63.22) --
	( 75.07, 63.11) --
	( 75.07, 63.01) --
	( 75.07, 62.91) --
	( 75.07, 62.81) --
	( 75.07, 62.71) --
	( 75.07, 62.61) --
	( 75.07, 62.50) --
	( 75.07, 62.40) --
	( 75.07, 62.30) --
	( 75.07, 62.20) --
	( 75.07, 62.10) --
	( 75.07, 62.00) --
	( 75.06, 61.89) --
	( 75.06, 61.79) --
	( 75.06, 61.69) --
	( 75.05, 61.59) --
	( 75.05, 61.49) --
	( 75.05, 61.39) --
	( 75.04, 61.28) --
	( 75.04, 61.18) --
	( 75.04, 61.08) --
	( 75.04, 60.98) --
	( 75.03, 60.88) --
	( 75.03, 60.78) --
	( 75.03, 60.68) --
	( 75.03, 60.57) --
	( 75.03, 60.47) --
	( 75.04, 60.37) --
	( 75.04, 60.27) --
	( 75.05, 60.17) --
	( 75.05, 60.07) --
	( 75.06, 59.96) --
	( 75.07, 59.86) --
	( 75.08, 59.76) --
	( 75.09, 59.66) --
	( 75.10, 59.56) --
	( 75.11, 59.46) --
	( 75.12, 59.35) --
	( 75.14, 59.25) --
	( 75.15, 59.15) --
	( 75.17, 59.05) --
	( 75.18, 58.95) --
	( 75.20, 58.85) --
	( 75.21, 58.74) --
	( 75.23, 58.64) --
	( 75.25, 58.54) --
	( 75.26, 58.44) --
	( 75.28, 58.34) --
	( 75.30, 58.24) --
	( 75.31, 58.13) --
	( 75.33, 58.03) --
	( 75.35, 57.93) --
	( 75.36, 57.83) --
	( 75.38, 57.73) --
	( 75.40, 57.63) --
	( 75.41, 57.52) --
	( 75.43, 57.42) --
	( 75.45, 57.32) --
	( 75.46, 57.22) --
	( 75.48, 57.12) --
	( 75.50, 57.02) --
	( 75.51, 56.91) --
	( 75.53, 56.81) --
	( 75.55, 56.71) --
	( 75.56, 56.61) --
	( 75.57, 56.51) --
	( 75.59, 56.41) --
	( 75.60, 56.30) --
	( 75.61, 56.20) --
	( 75.62, 56.10) --
	( 75.63, 56.00) --
	( 75.64, 55.90) --
	( 75.64, 55.80) --
	( 75.64, 55.69) --
	( 75.65, 55.59) --
	( 75.65, 55.49) --
	( 75.65, 55.39) --
	( 75.64, 55.29) --
	( 75.64, 55.19) --
	( 75.64, 55.08) --
	( 75.63, 54.98) --
	( 75.63, 54.88) --
	( 75.62, 54.78) --
	( 75.61, 54.68) --
	( 75.61, 54.58) --
	( 75.60, 54.47) --
	( 75.60, 54.37) --
	( 75.60, 54.27) --
	( 75.59, 54.17) --
	( 75.59, 54.07) --
	( 75.59, 53.97) --
	( 75.59, 53.86) --
	( 75.60, 53.76) --
	( 75.60, 53.66) --
	( 75.61, 53.56) --
	( 75.61, 53.46) --
	( 75.62, 53.36) --
	( 75.63, 53.26) --
	( 75.64, 53.15) --
	( 75.66, 53.05) --
	( 75.67, 52.95) --
	( 75.68, 52.85) --
	( 75.70, 52.75) --
	( 75.72, 52.65) --
	( 75.73, 52.54) --
	( 75.75, 52.44) --
	( 75.77, 52.34) --
	( 75.79, 52.24) --
	( 75.81, 52.14) --
	( 75.83, 52.04) --
	( 75.85, 51.93) --
	( 75.87, 51.83) --
	( 75.90, 51.73) --
	( 75.92, 51.63) --
	( 75.94, 51.53) --
	( 75.96, 51.43) --
	( 75.99, 51.32) --
	( 76.01, 51.22) --
	( 76.03, 51.12) --
	( 76.06, 51.02) --
	( 76.08, 50.92) --
	( 76.10, 50.82) --
	( 76.13, 50.71) --
	( 76.15, 50.61) --
	( 76.17, 50.51) --
	( 76.19, 50.41) --
	( 76.21, 50.31) --
	( 76.23, 50.21) --
	( 76.25, 50.10) --
	( 76.27, 50.00) --
	( 76.28, 49.90) --
	( 76.30, 49.80) --
	( 76.31, 49.70) --
	( 76.32, 49.60) --
	( 76.33, 49.49) --
	( 76.34, 49.39) --
	( 76.36, 49.29) --
	( 76.37, 49.19) --
	( 76.38, 49.09) --
	( 76.39, 48.99) --
	( 76.40, 48.88) --
	( 76.41, 48.78) --
	( 76.42, 48.68) --
	( 76.44, 48.58) --
	( 76.45, 48.48) --
	( 76.47, 48.38) --
	( 76.49, 48.27) --
	( 76.51, 48.17) --
	( 76.53, 48.07) --
	( 76.55, 47.97) --
	( 76.57, 47.87) --
	( 76.60, 47.77) --
	( 76.62, 47.66) --
	( 76.65, 47.56) --
	( 76.69, 47.46) --
	( 76.72, 47.36) --
	( 76.76, 47.26) --
	( 76.79, 47.16) --
	( 76.83, 47.05) --
	( 76.88, 46.95) --
	( 76.92, 46.85) --
	( 76.97, 46.75) --
	( 77.02, 46.65) --
	( 77.07, 46.55) --
	( 77.13, 46.44) --
	( 77.18, 46.34) --
	( 77.24, 46.24) --
	( 77.30, 46.14) --
	( 77.36, 46.04) --
	( 77.43, 45.94) --
	( 77.49, 45.84) --
	( 77.55, 45.73) --
	( 77.62, 45.63) --
	( 77.68, 45.53) --
	( 77.75, 45.43) --
	( 77.81, 45.33) --
	( 77.87, 45.23) --
	( 77.93, 45.12) --
	( 77.99, 45.02) --
	( 78.05, 44.92) --
	( 78.10, 44.82) --
	( 78.15, 44.72) --
	( 78.20, 44.62) --
	( 78.25, 44.51) --
	( 78.29, 44.41) --
	( 78.33, 44.31) --
	( 78.37, 44.21) --
	( 78.41, 44.11) --
	( 78.44, 44.01) --
	( 78.47, 43.90) --
	( 78.50, 43.80) --
	( 78.52, 43.70) --
	( 78.55, 43.60) --
	( 78.58, 43.50) --
	( 78.60, 43.40) --
	( 78.63, 43.29) --
	( 78.65, 43.19) --
	( 78.68, 43.09) --
	( 78.71, 42.99) --
	( 78.74, 42.89) --
	( 78.78, 42.79) --
	( 78.82, 42.68) --
	( 78.86, 42.58) --
	( 78.90, 42.48) --
	( 78.95, 42.38) --
	( 79.01, 42.28) --
	( 79.07, 42.18) --
	( 79.13, 42.07) --
	( 79.20, 41.97) --
	( 79.27, 41.87) --
	( 79.35, 41.77) --
	( 79.44, 41.67) --
	( 79.52, 41.57) --
	( 79.62, 41.46) --
	( 79.71, 41.36) --
	( 79.81, 41.26) --
	( 79.91, 41.16) --
	( 80.01, 41.06) --
	( 80.11, 40.96) --
	( 80.22, 40.85) --
	( 80.32, 40.75) --
	( 80.42, 40.65) --
	( 80.53, 40.55) --
	( 80.63, 40.45) --
	( 80.72, 40.35) --
	( 80.82, 40.24) --
	( 80.91, 40.14) --
	( 81.00, 40.04) --
	( 81.09, 39.94) --
	( 81.17, 39.84) --
	( 81.25, 39.74) --
	( 81.32, 39.63) --
	( 81.39, 39.53) --
	( 81.46, 39.43) --
	( 81.53, 39.33) --
	( 81.59, 39.23) --
	( 81.65, 39.13) --
	( 81.71, 39.02) --
	( 81.77, 38.92) --
	( 81.83, 38.82) --
	( 81.89, 38.72) --
	( 81.96, 38.62) --
	( 82.02, 38.52) --
	( 82.09, 38.41) --
	( 82.16, 38.31) --
	( 82.23, 38.21) --
	( 82.31, 38.11) --
	( 82.39, 38.01) --
	( 82.47, 37.91) --
	( 82.56, 37.81) --
	( 82.65, 37.70) --
	( 82.74, 37.60) --
	( 82.84, 37.50) --
	( 82.94, 37.40) --
	( 83.05, 37.30) --
	( 83.15, 37.20) --
	( 83.26, 37.09) --
	( 83.37, 36.99) --
	( 83.48, 36.89) --
	( 83.59, 36.79) --
	( 83.70, 36.69) --
	( 83.81, 36.59) --
	( 83.92, 36.48) --
	( 84.03, 36.38) --
	( 84.13, 36.28) --
	( 84.23, 36.18) --
	( 84.34, 36.08) --
	( 84.44, 35.98) --
	( 84.53, 35.87) --
	( 84.63, 35.77) --
	( 84.73, 35.67) --
	( 84.82, 35.57) --
	( 84.91, 35.47) --
	( 85.00, 35.37) --
	( 85.09, 35.26) --
	( 85.18, 35.16) --
	( 85.27, 35.06) --
	( 85.37, 34.96) --
	( 85.46, 34.86) --
	( 85.56, 34.76) --
	( 85.66, 34.65) --
	( 85.76, 34.55) --
	( 85.86, 34.45) --
	( 85.97, 34.35) --
	( 86.09, 34.25) --
	( 86.20, 34.15) --
	( 86.33, 34.04) --
	( 86.46, 33.94) --
	( 86.59, 33.84) --
	( 86.73, 33.74) --
	( 86.87, 33.64) --
	( 87.02, 33.54) --
	( 87.17, 33.43) --
	( 87.32, 33.33) --
	( 87.48, 33.23) --
	( 87.64, 33.13) --
	( 87.80, 33.03) --
	( 87.97, 32.93) --
	( 88.13, 32.82) --
	( 88.30, 32.72) --
	( 88.46, 32.62) --
	( 88.63, 32.52) --
	( 88.80, 32.42) --
	( 88.96, 32.32) --
	( 89.12, 32.21) --
	( 89.28, 32.11) --
	( 89.44, 32.01) --
	( 89.60, 31.91) --
	( 89.76, 31.81) --
	( 89.91, 31.71) --
	( 90.07, 31.60) --
	( 90.22, 31.50) --
	( 90.37, 31.40) --
	( 90.52, 31.30) --
	( 90.66, 31.20) --
	( 90.81, 31.10) --
	( 90.95, 30.99) --
	( 91.09, 30.89) --
	( 91.23, 30.79) --
	( 91.36, 30.69) --
	( 91.49, 30.59) --
	( 91.63, 30.49) --
	( 91.75, 30.39) --
	( 91.88, 30.28) --
	( 92.01, 30.18) --
	( 92.13, 30.08) --
	( 92.25, 29.98) --
	( 92.37, 29.88) --
	( 92.49, 29.78) --
	( 92.61, 29.67) --
	( 92.73, 29.57) --
	( 92.85, 29.47) --
	( 92.97, 29.37) --
	( 93.09, 29.27) --
	( 93.22, 29.17) --
	( 93.35, 29.06) --
	( 93.48, 28.96) --
	( 93.61, 28.86) --
	( 93.74, 28.76) --
	( 93.88, 28.66) --
	( 94.02, 28.56) --
	( 94.17, 28.45) --
	( 94.31, 28.35) --
	( 94.45, 28.25) --
	( 94.60, 28.15) --
	( 94.74, 28.05) --
	( 94.88, 27.95) --
	( 95.03, 27.84) --
	( 95.16, 27.74) --
	( 95.30, 27.64) --
	( 95.43, 27.54) --
	( 95.56, 27.44) --
	( 95.69, 27.34) --
	( 95.82, 27.23) --
	( 95.94, 27.13) --
	( 96.06, 27.03) --
	( 96.19, 26.93) --
	( 96.31, 26.83) --
	( 96.43, 26.73) --
	( 96.55, 26.62) --
	( 96.68, 26.52) --
	( 96.81, 26.42) --
	( 96.94, 26.32) --
	( 97.08, 26.22) --
	( 97.22, 26.12) --
	( 97.36, 26.01) --
	( 97.51, 25.91) --
	( 97.65, 25.81) --
	( 97.81, 25.71) --
	( 97.96, 25.61) --
	( 98.11, 25.51) --
	( 98.27, 25.40) --
	( 98.42, 25.30) --
	( 98.58, 25.20) --
	( 98.73, 25.10) --
	( 98.87, 25.00) --
	( 99.02, 24.90) --
	( 99.16, 24.79) --
	( 99.30, 24.69) --
	( 99.43, 24.59) --
	( 99.56, 24.49) --
	( 99.68, 24.39) --
	( 99.80, 24.29) --
	( 99.92, 24.18) --
	(100.03, 24.08) --
	(100.14, 23.98) --
	(100.24, 23.88) --
	(100.34, 23.78) --
	(100.44, 23.68) --
	(100.54, 23.57) --
	(100.63, 23.47) --
	(100.72, 23.37) --
	(100.80, 23.27) --
	(100.88, 23.17) --
	(100.95, 23.07) --
	(101.02, 22.97) --
	(101.08, 22.86) --
	(101.13, 22.76) --
	(101.16, 22.66) --
	(101.19, 22.56) --
	(101.20, 22.46) --
	(101.20, 22.36) --
	(101.17, 22.25) --
	(101.13, 22.15) --
	(101.06, 22.05) --
	(100.97, 21.95) --
	(100.85, 21.85) --
	(100.70, 21.75) --
	(100.52, 21.64) --
	(100.30, 21.54) --
	(100.04, 21.44) --
	( 99.74, 21.34) --
	( 99.39, 21.24) --
	( 98.99, 21.14) --
	( 98.54, 21.03) --
	( 98.04, 20.93) --
	( 97.49, 20.83) --
	( 96.88, 20.73) --
	( 96.21, 20.63) --
	( 95.49, 20.53) --
	( 94.72, 20.42) --
	( 93.90, 20.32) --
	( 93.05, 20.22) --
	( 92.15, 20.12) --
	( 91.22, 20.02) --
	( 90.26, 19.92) --
	( 89.29, 19.81) --
	( 88.31, 19.71) --
	( 61.59, 19.71) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (126.67, 19.71) --
	(126.28, 19.83) --
	(125.90, 19.95) --
	(125.52, 20.08) --
	(125.14, 20.20) --
	(124.78, 20.32) --
	(124.41, 20.45) --
	(124.06, 20.57) --
	(123.72, 20.69) --
	(123.39, 20.82) --
	(123.08, 20.94) --
	(122.78, 21.06) --
	(122.49, 21.18) --
	(122.22, 21.31) --
	(121.97, 21.43) --
	(121.74, 21.55) --
	(121.52, 21.68) --
	(121.32, 21.80) --
	(121.14, 21.92) --
	(120.97, 22.05) --
	(120.82, 22.17) --
	(120.69, 22.29) --
	(120.57, 22.42) --
	(120.47, 22.54) --
	(120.38, 22.66) --
	(120.30, 22.78) --
	(120.24, 22.91) --
	(120.18, 23.03) --
	(120.14, 23.15) --
	(120.11, 23.28) --
	(120.09, 23.40) --
	(120.07, 23.52) --
	(120.07, 23.65) --
	(120.07, 23.77) --
	(120.08, 23.89) --
	(120.09, 24.01) --
	(120.11, 24.14) --
	(120.13, 24.26) --
	(120.16, 24.38) --
	(120.19, 24.51) --
	(120.22, 24.63) --
	(120.25, 24.75) --
	(120.29, 24.88) --
	(120.33, 25.00) --
	(120.37, 25.12) --
	(120.41, 25.25) --
	(120.45, 25.37) --
	(120.50, 25.49) --
	(120.54, 25.61) --
	(120.58, 25.74) --
	(120.62, 25.86) --
	(120.66, 25.98) --
	(120.70, 26.11) --
	(120.74, 26.23) --
	(120.77, 26.35) --
	(120.81, 26.48) --
	(120.84, 26.60) --
	(120.88, 26.72) --
	(120.91, 26.84) --
	(120.94, 26.97) --
	(120.96, 27.09) --
	(120.99, 27.21) --
	(121.02, 27.34) --
	(121.04, 27.46) --
	(121.06, 27.58) --
	(121.08, 27.71) --
	(121.10, 27.83) --
	(121.12, 27.95) --
	(121.14, 28.08) --
	(121.16, 28.20) --
	(121.17, 28.32) --
	(121.18, 28.44) --
	(121.20, 28.57) --
	(121.21, 28.69) --
	(121.22, 28.81) --
	(121.23, 28.94) --
	(121.23, 29.06) --
	(121.24, 29.18) --
	(121.25, 29.31) --
	(121.25, 29.43) --
	(121.26, 29.55) --
	(121.26, 29.67) --
	(121.26, 29.80) --
	(121.26, 29.92) --
	(121.26, 30.04) --
	(121.26, 30.17) --
	(121.26, 30.29) --
	(121.26, 30.41) --
	(121.26, 30.54) --
	(121.26, 30.66) --
	(121.27, 30.78) --
	(121.27, 30.90) --
	(121.27, 31.03) --
	(121.27, 31.15) --
	(121.28, 31.27) --
	(121.28, 31.40) --
	(121.29, 31.52) --
	(121.30, 31.64) --
	(121.30, 31.77) --
	(121.32, 31.89) --
	(121.33, 32.01) --
	(121.34, 32.14) --
	(121.36, 32.26) --
	(121.37, 32.38) --
	(121.39, 32.50) --
	(121.41, 32.63) --
	(121.43, 32.75) --
	(121.45, 32.87) --
	(121.48, 33.00) --
	(121.50, 33.12) --
	(121.53, 33.24) --
	(121.55, 33.37) --
	(121.58, 33.49) --
	(121.60, 33.61) --
	(121.63, 33.73) --
	(121.66, 33.86) --
	(121.68, 33.98) --
	(121.71, 34.10) --
	(121.74, 34.23) --
	(121.77, 34.35) --
	(121.79, 34.47) --
	(121.82, 34.60) --
	(121.85, 34.72) --
	(121.88, 34.84) --
	(121.91, 34.97) --
	(121.94, 35.09) --
	(121.97, 35.21) --
	(122.00, 35.33) --
	(122.03, 35.46) --
	(122.07, 35.58) --
	(122.10, 35.70) --
	(122.13, 35.83) --
	(122.17, 35.95) --
	(122.21, 36.07) --
	(122.24, 36.20) --
	(122.28, 36.32) --
	(122.32, 36.44) --
	(122.36, 36.56) --
	(122.39, 36.69) --
	(122.43, 36.81) --
	(122.47, 36.93) --
	(122.51, 37.06) --
	(122.55, 37.18) --
	(122.59, 37.30) --
	(122.63, 37.43) --
	(122.66, 37.55) --
	(122.70, 37.67) --
	(122.74, 37.79) --
	(122.77, 37.92) --
	(122.81, 38.04) --
	(122.84, 38.16) --
	(122.87, 38.29) --
	(122.90, 38.41) --
	(122.93, 38.53) --
	(122.96, 38.66) --
	(122.99, 38.78) --
	(123.02, 38.90) --
	(123.04, 39.03) --
	(123.07, 39.15) --
	(123.09, 39.27) --
	(123.12, 39.39) --
	(123.14, 39.52) --
	(123.17, 39.64) --
	(123.19, 39.76) --
	(123.22, 39.89) --
	(123.24, 40.01) --
	(123.27, 40.13) --
	(123.29, 40.26) --
	(123.32, 40.38) --
	(123.34, 40.50) --
	(123.37, 40.62) --
	(123.40, 40.75) --
	(123.43, 40.87) --
	(123.46, 40.99) --
	(123.49, 41.12) --
	(123.52, 41.24) --
	(123.56, 41.36) --
	(123.59, 41.49) --
	(123.63, 41.61) --
	(123.66, 41.73) --
	(123.70, 41.86) --
	(123.74, 41.98) --
	(123.78, 42.10) --
	(123.82, 42.22) --
	(123.86, 42.35) --
	(123.90, 42.47) --
	(123.95, 42.59) --
	(123.99, 42.72) --
	(124.04, 42.84) --
	(124.08, 42.96) --
	(124.13, 43.09) --
	(124.18, 43.21) --
	(124.23, 43.33) --
	(124.28, 43.45) --
	(124.33, 43.58) --
	(124.38, 43.70) --
	(124.43, 43.82) --
	(124.48, 43.95) --
	(124.53, 44.07) --
	(124.59, 44.19) --
	(124.64, 44.32) --
	(124.70, 44.44) --
	(124.76, 44.56) --
	(124.81, 44.69) --
	(124.87, 44.81) --
	(124.93, 44.93) --
	(124.99, 45.05) --
	(125.05, 45.18) --
	(125.11, 45.30) --
	(125.17, 45.42) --
	(125.23, 45.55) --
	(125.29, 45.67) --
	(125.36, 45.79) --
	(125.42, 45.92) --
	(125.48, 46.04) --
	(125.55, 46.16) --
	(125.61, 46.28) --
	(125.68, 46.41) --
	(125.74, 46.53) --
	(125.80, 46.65) --
	(125.87, 46.78) --
	(125.93, 46.90) --
	(125.99, 47.02) --
	(126.05, 47.15) --
	(126.11, 47.27) --
	(126.17, 47.39) --
	(126.23, 47.51) --
	(126.29, 47.64) --
	(126.35, 47.76) --
	(126.40, 47.88) --
	(126.45, 48.01) --
	(126.51, 48.13) --
	(126.56, 48.25) --
	(126.61, 48.38) --
	(126.65, 48.50) --
	(126.70, 48.62) --
	(126.74, 48.75) --
	(126.79, 48.87) --
	(126.83, 48.99) --
	(126.87, 49.11) --
	(126.92, 49.24) --
	(126.96, 49.36) --
	(127.00, 49.48) --
	(127.04, 49.61) --
	(127.08, 49.73) --
	(127.12, 49.85) --
	(127.15, 49.98) --
	(127.19, 50.10) --
	(127.23, 50.22) --
	(127.27, 50.34) --
	(127.31, 50.47) --
	(127.35, 50.59) --
	(127.39, 50.71) --
	(127.43, 50.84) --
	(127.47, 50.96) --
	(127.51, 51.08) --
	(127.55, 51.21) --
	(127.59, 51.33) --
	(127.63, 51.45) --
	(127.67, 51.58) --
	(127.71, 51.70) --
	(127.75, 51.82) --
	(127.80, 51.94) --
	(127.84, 52.07) --
	(127.88, 52.19) --
	(127.92, 52.31) --
	(127.97, 52.44) --
	(128.01, 52.56) --
	(128.06, 52.68) --
	(128.10, 52.81) --
	(128.15, 52.93) --
	(128.19, 53.05) --
	(128.24, 53.17) --
	(128.29, 53.30) --
	(128.34, 53.42) --
	(128.39, 53.54) --
	(128.44, 53.67) --
	(128.49, 53.79) --
	(128.54, 53.91) --
	(128.59, 54.04) --
	(128.65, 54.16) --
	(128.70, 54.28) --
	(128.76, 54.40) --
	(128.82, 54.53) --
	(128.87, 54.65) --
	(128.93, 54.77) --
	(128.99, 54.90) --
	(129.05, 55.02) --
	(129.11, 55.14) --
	(129.16, 55.27) --
	(129.22, 55.39) --
	(129.28, 55.51) --
	(129.34, 55.64) --
	(129.40, 55.76) --
	(129.46, 55.88) --
	(129.51, 56.00) --
	(129.57, 56.13) --
	(129.63, 56.25) --
	(129.68, 56.37) --
	(129.74, 56.50) --
	(129.79, 56.62) --
	(129.84, 56.74) --
	(129.89, 56.87) --
	(129.94, 56.99) --
	(129.99, 57.11) --
	(130.04, 57.23) --
	(130.09, 57.36) --
	(130.13, 57.48) --
	(130.18, 57.60) --
	(130.22, 57.73) --
	(130.26, 57.85) --
	(130.30, 57.97) --
	(130.34, 58.10) --
	(130.38, 58.22) --
	(130.42, 58.34) --
	(130.45, 58.47) --
	(130.49, 58.59) --
	(130.52, 58.71) --
	(130.56, 58.83) --
	(130.59, 58.96) --
	(130.62, 59.08) --
	(130.65, 59.20) --
	(130.68, 59.33) --
	(130.71, 59.45) --
	(130.74, 59.57) --
	(130.77, 59.70) --
	(130.79, 59.82) --
	(130.82, 59.94) --
	(130.84, 60.06) --
	(130.87, 60.19) --
	(130.89, 60.31) --
	(130.91, 60.43) --
	(130.93, 60.56) --
	(130.96, 60.68) --
	(130.98, 60.80) --
	(131.00, 60.93) --
	(131.02, 61.05) --
	(131.04, 61.17) --
	(131.06, 61.30) --
	(131.08, 61.42) --
	(131.10, 61.54) --
	(131.12, 61.66) --
	(131.14, 61.79) --
	(131.16, 61.91) --
	(131.18, 62.03) --
	(131.20, 62.16) --
	(131.22, 62.28) --
	(131.25, 62.40) --
	(131.27, 62.53) --
	(131.29, 62.65) --
	(131.31, 62.77) --
	(131.33, 62.89) --
	(131.36, 63.02) --
	(131.38, 63.14) --
	(131.40, 63.26) --
	(131.43, 63.39) --
	(131.45, 63.51) --
	(131.48, 63.63) --
	(131.50, 63.76) --
	(131.53, 63.88) --
	(131.55, 64.00) --
	(131.58, 64.12) --
	(131.61, 64.25) --
	(131.63, 64.37) --
	(131.66, 64.49) --
	(131.69, 64.62) --
	(131.71, 64.74) --
	(131.74, 64.86) --
	(131.77, 64.99) --
	(131.79, 65.11) --
	(131.82, 65.23) --
	(131.85, 65.36) --
	(131.87, 65.48) --
	(131.90, 65.60) --
	(131.93, 65.72) --
	(131.95, 65.85) --
	(131.98, 65.97) --
	(132.00, 66.09) --
	(132.02, 66.22) --
	(132.05, 66.34) --
	(132.07, 66.46) --
	(132.09, 66.59) --
	(132.11, 66.71) --
	(132.14, 66.83) --
	(132.16, 66.95) --
	(132.18, 67.08) --
	(132.20, 67.20) --
	(132.22, 67.32) --
	(132.24, 67.45) --
	(132.25, 67.57) --
	(132.27, 67.69) --
	(132.29, 67.82) --
	(132.31, 67.94) --
	(132.33, 68.06) --
	(132.35, 68.19) --
	(132.36, 68.31) --
	(132.38, 68.43) --
	(132.40, 68.55) --
	(132.42, 68.68) --
	(132.44, 68.80) --
	(132.45, 68.92) --
	(132.47, 69.05) --
	(132.49, 69.17) --
	(132.51, 69.29) --
	(132.53, 69.42) --
	(132.55, 69.54) --
	(132.57, 69.66) --
	(132.58, 69.78) --
	(132.60, 69.91) --
	(132.62, 70.03) --
	(132.64, 70.15) --
	(132.66, 70.28) --
	(132.68, 70.40) --
	(132.70, 70.52) --
	(132.72, 70.65) --
	(132.74, 70.77) --
	(132.76, 70.89) --
	(132.77, 71.01) --
	(132.79, 71.14) --
	(132.81, 71.26) --
	(132.83, 71.38) --
	(132.84, 71.51) --
	(132.86, 71.63) --
	(132.88, 71.75) --
	(132.89, 71.88) --
	(132.91, 72.00) --
	(132.92, 72.12) --
	(132.93, 72.25) --
	(132.95, 72.37) --
	(132.96, 72.49) --
	(132.97, 72.61) --
	(132.98, 72.74) --
	(132.99, 72.86) --
	(133.00, 72.98) --
	(133.01, 73.11) --
	(133.01, 73.23) --
	(133.02, 73.35) --
	(133.03, 73.48) --
	(133.04, 73.60) --
	(133.04, 73.72) --
	(133.05, 73.84) --
	(133.05, 73.97) --
	(133.06, 74.09) --
	(133.06, 74.21) --
	(133.06, 74.34) --
	(133.07, 74.46) --
	(133.07, 74.58) --
	(133.07, 74.71) --
	(133.08, 74.83) --
	(133.08, 74.95) --
	(133.08, 75.08) --
	(133.09, 75.20) --
	(133.09, 75.32) --
	(133.09, 75.44) --
	(133.10, 75.57) --
	(133.10, 75.69) --
	(133.10, 75.81) --
	(133.11, 75.94) --
	(133.11, 76.06) --
	(133.11, 76.18) --
	(133.12, 76.31) --
	(133.12, 76.43) --
	(133.12, 76.55) --
	(133.13, 76.67) --
	(133.13, 76.80) --
	(133.14, 76.92) --
	(133.14, 77.04) --
	(133.14, 77.17) --
	(133.15, 77.29) --
	(133.15, 77.41) --
	(133.16, 77.54) --
	(133.16, 77.66) --
	(133.16, 77.78) --
	(133.17, 77.91) --
	(133.17, 78.03) --
	(133.17, 78.15) --
	(133.18, 78.27) --
	(133.18, 78.40) --
	(133.18, 78.52) --
	(133.19, 78.64) --
	(133.19, 78.77) --
	(133.19, 78.89) --
	(133.20, 79.01) --
	(133.20, 79.14) --
	(133.20, 79.26) --
	(133.20, 79.38) --
	(133.21, 79.50) --
	(133.21, 79.63) --
	(133.21, 79.75) --
	(133.21, 79.87) --
	(133.22, 80.00) --
	(133.22, 80.12) --
	(133.22, 80.24) --
	(133.22, 80.37) --
	(133.22, 80.49) --
	(133.23, 80.61) --
	(133.23, 80.73) --
	(133.23, 80.86) --
	(133.23, 80.98) --
	(133.23, 81.10) --
	(133.23, 81.23) --
	(133.24, 81.35) --
	(133.24, 81.47) --
	(133.24, 81.60) --
	(133.24, 81.72) --
	(133.24, 81.84) --
	(133.24, 81.97) --
	(133.24, 82.09) --
	(133.25, 82.21) --
	(133.25, 82.33) --
	(133.25, 82.46) --
	(133.25, 82.58) --
	(133.31, 82.58) --
	(133.32, 82.46) --
	(133.32, 82.33) --
	(133.32, 82.21) --
	(133.32, 82.09) --
	(133.32, 81.97) --
	(133.32, 81.84) --
	(133.32, 81.72) --
	(133.33, 81.60) --
	(133.33, 81.47) --
	(133.33, 81.35) --
	(133.33, 81.23) --
	(133.33, 81.10) --
	(133.33, 80.98) --
	(133.34, 80.86) --
	(133.34, 80.73) --
	(133.34, 80.61) --
	(133.34, 80.49) --
	(133.34, 80.37) --
	(133.35, 80.24) --
	(133.35, 80.12) --
	(133.35, 80.00) --
	(133.35, 79.87) --
	(133.35, 79.75) --
	(133.36, 79.63) --
	(133.36, 79.50) --
	(133.36, 79.38) --
	(133.36, 79.26) --
	(133.37, 79.14) --
	(133.37, 79.01) --
	(133.37, 78.89) --
	(133.38, 78.77) --
	(133.38, 78.64) --
	(133.38, 78.52) --
	(133.38, 78.40) --
	(133.39, 78.27) --
	(133.39, 78.15) --
	(133.40, 78.03) --
	(133.40, 77.91) --
	(133.40, 77.78) --
	(133.41, 77.66) --
	(133.41, 77.54) --
	(133.41, 77.41) --
	(133.42, 77.29) --
	(133.42, 77.17) --
	(133.43, 77.04) --
	(133.43, 76.92) --
	(133.43, 76.80) --
	(133.44, 76.67) --
	(133.44, 76.55) --
	(133.44, 76.43) --
	(133.45, 76.31) --
	(133.45, 76.18) --
	(133.46, 76.06) --
	(133.46, 75.94) --
	(133.46, 75.81) --
	(133.47, 75.69) --
	(133.47, 75.57) --
	(133.47, 75.44) --
	(133.48, 75.32) --
	(133.48, 75.20) --
	(133.48, 75.08) --
	(133.48, 74.95) --
	(133.49, 74.83) --
	(133.49, 74.71) --
	(133.49, 74.58) --
	(133.50, 74.46) --
	(133.50, 74.34) --
	(133.51, 74.21) --
	(133.51, 74.09) --
	(133.51, 73.97) --
	(133.52, 73.84) --
	(133.52, 73.72) --
	(133.53, 73.60) --
	(133.54, 73.48) --
	(133.54, 73.35) --
	(133.55, 73.23) --
	(133.56, 73.11) --
	(133.57, 72.98) --
	(133.58, 72.86) --
	(133.59, 72.74) --
	(133.60, 72.61) --
	(133.61, 72.49) --
	(133.62, 72.37) --
	(133.63, 72.25) --
	(133.64, 72.12) --
	(133.66, 72.00) --
	(133.67, 71.88) --
	(133.69, 71.75) --
	(133.70, 71.63) --
	(133.72, 71.51) --
	(133.74, 71.38) --
	(133.75, 71.26) --
	(133.77, 71.14) --
	(133.79, 71.01) --
	(133.81, 70.89) --
	(133.83, 70.77) --
	(133.85, 70.65) --
	(133.87, 70.52) --
	(133.88, 70.40) --
	(133.90, 70.28) --
	(133.92, 70.15) --
	(133.94, 70.03) --
	(133.96, 69.91) --
	(133.98, 69.78) --
	(134.00, 69.66) --
	(134.02, 69.54) --
	(134.04, 69.42) --
	(134.06, 69.29) --
	(134.07, 69.17) --
	(134.09, 69.05) --
	(134.11, 68.92) --
	(134.13, 68.80) --
	(134.15, 68.68) --
	(134.17, 68.55) --
	(134.18, 68.43) --
	(134.20, 68.31) --
	(134.22, 68.19) --
	(134.24, 68.06) --
	(134.26, 67.94) --
	(134.27, 67.82) --
	(134.29, 67.69) --
	(134.31, 67.57) --
	(134.33, 67.45) --
	(134.35, 67.32) --
	(134.37, 67.20) --
	(134.39, 67.08) --
	(134.41, 66.95) --
	(134.43, 66.83) --
	(134.45, 66.71) --
	(134.47, 66.59) --
	(134.50, 66.46) --
	(134.52, 66.34) --
	(134.54, 66.22) --
	(134.57, 66.09) --
	(134.59, 65.97) --
	(134.61, 65.85) --
	(134.64, 65.72) --
	(134.67, 65.60) --
	(134.69, 65.48) --
	(134.72, 65.36) --
	(134.74, 65.23) --
	(134.77, 65.11) --
	(134.80, 64.99) --
	(134.83, 64.86) --
	(134.85, 64.74) --
	(134.88, 64.62) --
	(134.91, 64.49) --
	(134.93, 64.37) --
	(134.96, 64.25) --
	(134.99, 64.12) --
	(135.01, 64.00) --
	(135.04, 63.88) --
	(135.06, 63.76) --
	(135.09, 63.63) --
	(135.11, 63.51) --
	(135.14, 63.39) --
	(135.16, 63.26) --
	(135.18, 63.14) --
	(135.21, 63.02) --
	(135.23, 62.89) --
	(135.25, 62.77) --
	(135.28, 62.65) --
	(135.30, 62.53) --
	(135.32, 62.40) --
	(135.34, 62.28) --
	(135.36, 62.16) --
	(135.38, 62.03) --
	(135.40, 61.91) --
	(135.42, 61.79) --
	(135.44, 61.66) --
	(135.46, 61.54) --
	(135.48, 61.42) --
	(135.50, 61.30) --
	(135.53, 61.17) --
	(135.55, 61.05) --
	(135.57, 60.93) --
	(135.59, 60.80) --
	(135.61, 60.68) --
	(135.63, 60.56) --
	(135.65, 60.43) --
	(135.68, 60.31) --
	(135.70, 60.19) --
	(135.72, 60.06) --
	(135.75, 59.94) --
	(135.77, 59.82) --
	(135.80, 59.70) --
	(135.83, 59.57) --
	(135.85, 59.45) --
	(135.88, 59.33) --
	(135.91, 59.20) --
	(135.94, 59.08) --
	(135.97, 58.96) --
	(136.01, 58.83) --
	(136.04, 58.71) --
	(136.07, 58.59) --
	(136.11, 58.47) --
	(136.15, 58.34) --
	(136.18, 58.22) --
	(136.22, 58.10) --
	(136.26, 57.97) --
	(136.30, 57.85) --
	(136.35, 57.73) --
	(136.39, 57.60) --
	(136.43, 57.48) --
	(136.48, 57.36) --
	(136.52, 57.23) --
	(136.57, 57.11) --
	(136.62, 56.99) --
	(136.67, 56.87) --
	(136.72, 56.74) --
	(136.77, 56.62) --
	(136.83, 56.50) --
	(136.88, 56.37) --
	(136.94, 56.25) --
	(136.99, 56.13) --
	(137.05, 56.00) --
	(137.11, 55.88) --
	(137.17, 55.76) --
	(137.22, 55.64) --
	(137.28, 55.51) --
	(137.34, 55.39) --
	(137.40, 55.27) --
	(137.46, 55.14) --
	(137.52, 55.02) --
	(137.58, 54.90) --
	(137.64, 54.77) --
	(137.69, 54.65) --
	(137.75, 54.53) --
	(137.81, 54.40) --
	(137.86, 54.28) --
	(137.92, 54.16) --
	(137.97, 54.04) --
	(138.02, 53.91) --
	(138.08, 53.79) --
	(138.13, 53.67) --
	(138.18, 53.54) --
	(138.23, 53.42) --
	(138.28, 53.30) --
	(138.33, 53.17) --
	(138.37, 53.05) --
	(138.42, 52.93) --
	(138.46, 52.81) --
	(138.51, 52.68) --
	(138.55, 52.56) --
	(138.60, 52.44) --
	(138.64, 52.31) --
	(138.69, 52.19) --
	(138.73, 52.07) --
	(138.77, 51.94) --
	(138.81, 51.82) --
	(138.85, 51.70) --
	(138.89, 51.58) --
	(138.94, 51.45) --
	(138.98, 51.33) --
	(139.02, 51.21) --
	(139.06, 51.08) --
	(139.10, 50.96) --
	(139.14, 50.84) --
	(139.18, 50.71) --
	(139.22, 50.59) --
	(139.25, 50.47) --
	(139.29, 50.34) --
	(139.33, 50.22) --
	(139.37, 50.10) --
	(139.41, 49.98) --
	(139.45, 49.85) --
	(139.49, 49.73) --
	(139.53, 49.61) --
	(139.57, 49.48) --
	(139.61, 49.36) --
	(139.65, 49.24) --
	(139.69, 49.11) --
	(139.73, 48.99) --
	(139.78, 48.87) --
	(139.82, 48.75) --
	(139.87, 48.62) --
	(139.91, 48.50) --
	(139.96, 48.38) --
	(140.01, 48.25) --
	(140.06, 48.13) --
	(140.11, 48.01) --
	(140.16, 47.88) --
	(140.22, 47.76) --
	(140.28, 47.64) --
	(140.33, 47.51) --
	(140.39, 47.39) --
	(140.45, 47.27) --
	(140.51, 47.15) --
	(140.57, 47.02) --
	(140.63, 46.90) --
	(140.70, 46.78) --
	(140.76, 46.65) --
	(140.82, 46.53) --
	(140.89, 46.41) --
	(140.95, 46.28) --
	(141.02, 46.16) --
	(141.08, 46.04) --
	(141.14, 45.92) --
	(141.21, 45.79) --
	(141.27, 45.67) --
	(141.33, 45.55) --
	(141.40, 45.42) --
	(141.46, 45.30) --
	(141.52, 45.18) --
	(141.58, 45.05) --
	(141.64, 44.93) --
	(141.70, 44.81) --
	(141.75, 44.69) --
	(141.81, 44.56) --
	(141.87, 44.44) --
	(141.92, 44.32) --
	(141.98, 44.19) --
	(142.03, 44.07) --
	(142.08, 43.95) --
	(142.14, 43.82) --
	(142.19, 43.70) --
	(142.24, 43.58) --
	(142.29, 43.45) --
	(142.34, 43.33) --
	(142.39, 43.21) --
	(142.44, 43.09) --
	(142.48, 42.96) --
	(142.53, 42.84) --
	(142.57, 42.72) --
	(142.62, 42.59) --
	(142.66, 42.47) --
	(142.70, 42.35) --
	(142.75, 42.22) --
	(142.79, 42.10) --
	(142.83, 41.98) --
	(142.86, 41.86) --
	(142.90, 41.73) --
	(142.94, 41.61) --
	(142.97, 41.49) --
	(143.01, 41.36) --
	(143.04, 41.24) --
	(143.07, 41.12) --
	(143.11, 40.99) --
	(143.14, 40.87) --
	(143.17, 40.75) --
	(143.19, 40.62) --
	(143.22, 40.50) --
	(143.25, 40.38) --
	(143.27, 40.26) --
	(143.30, 40.13) --
	(143.32, 40.01) --
	(143.35, 39.89) --
	(143.37, 39.76) --
	(143.40, 39.64) --
	(143.42, 39.52) --
	(143.45, 39.39) --
	(143.47, 39.27) --
	(143.50, 39.15) --
	(143.52, 39.03) --
	(143.55, 38.90) --
	(143.58, 38.78) --
	(143.60, 38.66) --
	(143.63, 38.53) --
	(143.66, 38.41) --
	(143.69, 38.29) --
	(143.73, 38.16) --
	(143.76, 38.04) --
	(143.79, 37.92) --
	(143.83, 37.79) --
	(143.87, 37.67) --
	(143.90, 37.55) --
	(143.94, 37.43) --
	(143.98, 37.30) --
	(144.02, 37.18) --
	(144.05, 37.06) --
	(144.09, 36.93) --
	(144.13, 36.81) --
	(144.17, 36.69) --
	(144.21, 36.56) --
	(144.25, 36.44) --
	(144.29, 36.32) --
	(144.32, 36.20) --
	(144.36, 36.07) --
	(144.40, 35.95) --
	(144.43, 35.83) --
	(144.47, 35.70) --
	(144.50, 35.58) --
	(144.53, 35.46) --
	(144.56, 35.33) --
	(144.60, 35.21) --
	(144.63, 35.09) --
	(144.66, 34.97) --
	(144.69, 34.84) --
	(144.71, 34.72) --
	(144.74, 34.60) --
	(144.77, 34.47) --
	(144.80, 34.35) --
	(144.83, 34.23) --
	(144.85, 34.10) --
	(144.88, 33.98) --
	(144.91, 33.86) --
	(144.94, 33.73) --
	(144.96, 33.61) --
	(144.99, 33.49) --
	(145.01, 33.37) --
	(145.04, 33.24) --
	(145.06, 33.12) --
	(145.09, 33.00) --
	(145.11, 32.87) --
	(145.13, 32.75) --
	(145.15, 32.63) --
	(145.17, 32.50) --
	(145.19, 32.38) --
	(145.21, 32.26) --
	(145.22, 32.14) --
	(145.24, 32.01) --
	(145.25, 31.89) --
	(145.26, 31.77) --
	(145.27, 31.64) --
	(145.28, 31.52) --
	(145.28, 31.40) --
	(145.29, 31.27) --
	(145.29, 31.15) --
	(145.30, 31.03) --
	(145.30, 30.90) --
	(145.30, 30.78) --
	(145.30, 30.66) --
	(145.30, 30.54) --
	(145.30, 30.41) --
	(145.30, 30.29) --
	(145.30, 30.17) --
	(145.30, 30.04) --
	(145.30, 29.92) --
	(145.30, 29.80) --
	(145.31, 29.67) --
	(145.31, 29.55) --
	(145.31, 29.43) --
	(145.32, 29.31) --
	(145.32, 29.18) --
	(145.33, 29.06) --
	(145.34, 28.94) --
	(145.35, 28.81) --
	(145.36, 28.69) --
	(145.37, 28.57) --
	(145.38, 28.44) --
	(145.39, 28.32) --
	(145.41, 28.20) --
	(145.43, 28.08) --
	(145.44, 27.95) --
	(145.46, 27.83) --
	(145.48, 27.71) --
	(145.50, 27.58) --
	(145.52, 27.46) --
	(145.55, 27.34) --
	(145.57, 27.21) --
	(145.60, 27.09) --
	(145.63, 26.97) --
	(145.66, 26.84) --
	(145.69, 26.72) --
	(145.72, 26.60) --
	(145.76, 26.48) --
	(145.79, 26.35) --
	(145.83, 26.23) --
	(145.87, 26.11) --
	(145.91, 25.98) --
	(145.95, 25.86) --
	(145.99, 25.74) --
	(146.03, 25.61) --
	(146.07, 25.49) --
	(146.11, 25.37) --
	(146.15, 25.25) --
	(146.19, 25.12) --
	(146.23, 25.00) --
	(146.27, 24.88) --
	(146.31, 24.75) --
	(146.35, 24.63) --
	(146.38, 24.51) --
	(146.41, 24.38) --
	(146.43, 24.26) --
	(146.46, 24.14) --
	(146.48, 24.01) --
	(146.49, 23.89) --
	(146.50, 23.77) --
	(146.50, 23.65) --
	(146.49, 23.52) --
	(146.48, 23.40) --
	(146.46, 23.28) --
	(146.42, 23.15) --
	(146.38, 23.03) --
	(146.33, 22.91) --
	(146.27, 22.78) --
	(146.19, 22.66) --
	(146.10, 22.54) --
	(145.99, 22.42) --
	(145.88, 22.29) --
	(145.74, 22.17) --
	(145.59, 22.05) --
	(145.43, 21.92) --
	(145.24, 21.80) --
	(145.04, 21.68) --
	(144.82, 21.55) --
	(144.59, 21.43) --
	(144.34, 21.31) --
	(144.07, 21.18) --
	(143.79, 21.06) --
	(143.49, 20.94) --
	(143.17, 20.82) --
	(142.84, 20.69) --
	(142.51, 20.57) --
	(142.15, 20.45) --
	(141.79, 20.32) --
	(141.42, 20.20) --
	(141.05, 20.08) --
	(140.66, 19.95) --
	(140.28, 19.83) --
	(139.90, 19.71) --
	(126.67, 19.71) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.95, 27.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.28, 35.22) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.70, 44.14) --
	(101.20, 44.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.95, 44.14) --
	( 74.95, 19.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.70, 19.71) --
	(101.20, 19.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.03, 59.25) --
	(159.53, 59.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.28, 59.25) --
	(133.28, 19.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.03, 19.71) --
	(159.53, 19.71);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 39.95, 16.56) rectangle (168.28, 85.72);
\end{scope}
\begin{scope}
\path[clip] (213.56,359.46) rectangle (341.90,428.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.56,359.46) rectangle (341.90,428.62);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.56,363.34) --
	(341.90,363.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.56,382.02) --
	(341.90,382.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.56,400.69) --
	(341.90,400.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.56,419.37) --
	(341.90,419.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.56,372.68) --
	(341.90,372.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.56,391.35) --
	(341.90,391.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.56,410.03) --
	(341.90,410.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] (248.56,359.46) --
	(248.56,428.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (306.90,359.46) --
	(306.90,428.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (248.55,362.60) --
	(248.55,362.73) --
	(248.55,362.85) --
	(248.54,362.97) --
	(248.54,363.10) --
	(248.54,363.22) --
	(248.54,363.34) --
	(248.54,363.47) --
	(248.54,363.59) --
	(248.55,363.71) --
	(248.55,363.83) --
	(248.55,363.96) --
	(248.55,364.08) --
	(248.55,364.20) --
	(248.55,364.33) --
	(248.55,364.45) --
	(248.55,364.57) --
	(248.55,364.70) --
	(248.55,364.82) --
	(248.55,364.94) --
	(248.55,365.07) --
	(248.55,365.19) --
	(248.55,365.31) --
	(248.55,365.43) --
	(248.55,365.56) --
	(248.55,365.68) --
	(248.55,365.80) --
	(248.55,365.93) --
	(248.55,366.05) --
	(248.55,366.17) --
	(248.55,366.30) --
	(248.55,366.42) --
	(248.55,366.54) --
	(248.54,366.66) --
	(248.54,366.79) --
	(248.54,366.91) --
	(248.54,367.03) --
	(248.54,367.16) --
	(248.54,367.28) --
	(248.54,367.40) --
	(248.53,367.53) --
	(248.53,367.65) --
	(248.53,367.77) --
	(248.53,367.90) --
	(248.53,368.02) --
	(248.53,368.14) --
	(248.52,368.26) --
	(248.52,368.39) --
	(248.52,368.51) --
	(248.51,368.63) --
	(248.51,368.76) --
	(248.51,368.88) --
	(248.50,369.00) --
	(248.50,369.13) --
	(248.49,369.25) --
	(248.49,369.37) --
	(248.48,369.49) --
	(248.48,369.62) --
	(248.47,369.74) --
	(248.46,369.86) --
	(248.45,369.99) --
	(248.45,370.11) --
	(248.44,370.23) --
	(248.43,370.36) --
	(248.42,370.48) --
	(248.41,370.60) --
	(248.41,370.72) --
	(248.40,370.85) --
	(248.39,370.97) --
	(248.38,371.09) --
	(248.38,371.22) --
	(248.37,371.34) --
	(248.36,371.46) --
	(248.36,371.59) --
	(248.36,371.71) --
	(248.35,371.83) --
	(248.35,371.96) --
	(248.34,372.08) --
	(248.34,372.20) --
	(248.34,372.32) --
	(248.34,372.45) --
	(248.34,372.57) --
	(248.33,372.69) --
	(248.33,372.82) --
	(248.33,372.94) --
	(248.33,373.06) --
	(248.32,373.19) --
	(248.32,373.31) --
	(248.31,373.43) --
	(248.31,373.55) --
	(248.30,373.68) --
	(248.30,373.80) --
	(248.29,373.92) --
	(248.29,374.05) --
	(248.28,374.17) --
	(248.27,374.29) --
	(248.27,374.42) --
	(248.26,374.54) --
	(248.25,374.66) --
	(248.24,374.79) --
	(248.23,374.91) --
	(248.22,375.03) --
	(248.21,375.15) --
	(248.20,375.28) --
	(248.19,375.40) --
	(248.17,375.52) --
	(248.16,375.65) --
	(248.14,375.77) --
	(248.13,375.89) --
	(248.11,376.02) --
	(248.09,376.14) --
	(248.07,376.26) --
	(248.05,376.38) --
	(248.03,376.51) --
	(248.00,376.63) --
	(247.98,376.75) --
	(247.96,376.88) --
	(247.93,377.00) --
	(247.91,377.12) --
	(247.89,377.25) --
	(247.86,377.37) --
	(247.84,377.49) --
	(247.81,377.62) --
	(247.79,377.74) --
	(247.76,377.86) --
	(247.74,377.98) --
	(247.71,378.11) --
	(247.69,378.23) --
	(247.66,378.35) --
	(247.63,378.48) --
	(247.60,378.60) --
	(247.57,378.72) --
	(247.55,378.85) --
	(247.52,378.97) --
	(247.49,379.09) --
	(247.46,379.21) --
	(247.43,379.34) --
	(247.40,379.46) --
	(247.37,379.58) --
	(247.34,379.71) --
	(247.32,379.83) --
	(247.29,379.95) --
	(247.26,380.08) --
	(247.23,380.20) --
	(247.21,380.32) --
	(247.18,380.44) --
	(247.15,380.57) --
	(247.12,380.69) --
	(247.10,380.81) --
	(247.07,380.94) --
	(247.04,381.06) --
	(247.00,381.18) --
	(246.97,381.31) --
	(246.93,381.43) --
	(246.90,381.55) --
	(246.85,381.68) --
	(246.81,381.80) --
	(246.76,381.92) --
	(246.71,382.04) --
	(246.66,382.17) --
	(246.60,382.29) --
	(246.54,382.41) --
	(246.47,382.54) --
	(246.40,382.66) --
	(246.33,382.78) --
	(246.26,382.91) --
	(246.18,383.03) --
	(246.10,383.15) --
	(246.03,383.27) --
	(245.95,383.40) --
	(245.87,383.52) --
	(245.79,383.64) --
	(245.71,383.77) --
	(245.64,383.89) --
	(245.57,384.01) --
	(245.49,384.14) --
	(245.43,384.26) --
	(245.36,384.38) --
	(245.29,384.51) --
	(245.23,384.63) --
	(245.17,384.75) --
	(245.12,384.87) --
	(245.07,385.00) --
	(245.01,385.12) --
	(244.97,385.24) --
	(244.92,385.37) --
	(244.88,385.49) --
	(244.83,385.61) --
	(244.79,385.74) --
	(244.75,385.86) --
	(244.71,385.98) --
	(244.67,386.10) --
	(244.63,386.23) --
	(244.59,386.35) --
	(244.55,386.47) --
	(244.51,386.60) --
	(244.46,386.72) --
	(244.42,386.84) --
	(244.37,386.97) --
	(244.32,387.09) --
	(244.27,387.21) --
	(244.21,387.33) --
	(244.16,387.46) --
	(244.10,387.58) --
	(244.05,387.70) --
	(243.99,387.83) --
	(243.93,387.95) --
	(243.87,388.07) --
	(243.80,388.20) --
	(243.74,388.32) --
	(243.68,388.44) --
	(243.61,388.57) --
	(243.54,388.69) --
	(243.48,388.81) --
	(243.41,388.93) --
	(243.34,389.06) --
	(243.27,389.18) --
	(243.20,389.30) --
	(243.13,389.43) --
	(243.06,389.55) --
	(242.99,389.67) --
	(242.92,389.80) --
	(242.85,389.92) --
	(242.78,390.04) --
	(242.72,390.16) --
	(242.65,390.29) --
	(242.59,390.41) --
	(242.53,390.53) --
	(242.48,390.66) --
	(242.42,390.78) --
	(242.37,390.90) --
	(242.32,391.03) --
	(242.27,391.15) --
	(242.23,391.27) --
	(242.18,391.40) --
	(242.14,391.52) --
	(242.09,391.64) --
	(242.05,391.76) --
	(242.01,391.89) --
	(241.96,392.01) --
	(241.92,392.13) --
	(241.88,392.26) --
	(241.83,392.38) --
	(241.79,392.50) --
	(241.75,392.63) --
	(241.70,392.75) --
	(241.66,392.87) --
	(241.62,392.99) --
	(241.58,393.12) --
	(241.54,393.24) --
	(241.50,393.36) --
	(241.47,393.49) --
	(241.44,393.61) --
	(241.42,393.73) --
	(241.39,393.86) --
	(241.38,393.98) --
	(241.36,394.10) --
	(241.36,394.23) --
	(241.36,394.35) --
	(241.36,394.47) --
	(241.37,394.59) --
	(241.39,394.72) --
	(241.41,394.84) --
	(241.43,394.96) --
	(241.46,395.09) --
	(241.49,395.21) --
	(241.53,395.33) --
	(241.56,395.46) --
	(241.60,395.58) --
	(241.64,395.70) --
	(241.68,395.82) --
	(241.72,395.95) --
	(241.76,396.07) --
	(241.80,396.19) --
	(241.84,396.32) --
	(241.87,396.44) --
	(241.91,396.56) --
	(241.95,396.69) --
	(241.98,396.81) --
	(242.01,396.93) --
	(242.04,397.05) --
	(242.07,397.18) --
	(242.10,397.30) --
	(242.13,397.42) --
	(242.16,397.55) --
	(242.19,397.67) --
	(242.23,397.79) --
	(242.26,397.92) --
	(242.29,398.04) --
	(242.33,398.16) --
	(242.37,398.29) --
	(242.41,398.41) --
	(242.46,398.53) --
	(242.50,398.65) --
	(242.55,398.78) --
	(242.61,398.90) --
	(242.67,399.02) --
	(242.73,399.15) --
	(242.80,399.27) --
	(242.86,399.39) --
	(242.93,399.52) --
	(243.01,399.64) --
	(243.08,399.76) --
	(243.16,399.88) --
	(243.23,400.01) --
	(243.31,400.13) --
	(243.38,400.25) --
	(243.46,400.38) --
	(243.53,400.50) --
	(243.61,400.62) --
	(243.68,400.75) --
	(243.75,400.87) --
	(243.82,400.99) --
	(243.89,401.12) --
	(243.96,401.24) --
	(244.03,401.36) --
	(244.09,401.48) --
	(244.16,401.61) --
	(244.23,401.73) --
	(244.30,401.85) --
	(244.38,401.98) --
	(244.45,402.10) --
	(244.52,402.22) --
	(244.60,402.35) --
	(244.67,402.47) --
	(244.74,402.59) --
	(244.82,402.71) --
	(244.89,402.84) --
	(244.97,402.96) --
	(245.04,403.08) --
	(245.11,403.21) --
	(245.18,403.33) --
	(245.25,403.45) --
	(245.31,403.58) --
	(245.37,403.70) --
	(245.44,403.82) --
	(245.50,403.94) --
	(245.55,404.07) --
	(245.61,404.19) --
	(245.66,404.31) --
	(245.71,404.44) --
	(245.77,404.56) --
	(245.82,404.68) --
	(245.87,404.81) --
	(245.92,404.93) --
	(245.97,405.05) --
	(246.01,405.18) --
	(246.06,405.30) --
	(246.11,405.42) --
	(246.16,405.54) --
	(246.21,405.67) --
	(246.26,405.79) --
	(246.31,405.91) --
	(246.36,406.04) --
	(246.40,406.16) --
	(246.45,406.28) --
	(246.50,406.41) --
	(246.55,406.53) --
	(246.59,406.65) --
	(246.64,406.77) --
	(246.69,406.90) --
	(246.74,407.02) --
	(246.79,407.14) --
	(246.83,407.27) --
	(246.88,407.39) --
	(246.93,407.51) --
	(246.98,407.64) --
	(247.03,407.76) --
	(247.07,407.88) --
	(247.12,408.01) --
	(247.17,408.13) --
	(247.22,408.25) --
	(247.27,408.37) --
	(247.32,408.50) --
	(247.36,408.62) --
	(247.41,408.74) --
	(247.46,408.87) --
	(247.50,408.99) --
	(247.54,409.11) --
	(247.59,409.24) --
	(247.63,409.36) --
	(247.67,409.48) --
	(247.70,409.60) --
	(247.74,409.73) --
	(247.77,409.85) --
	(247.80,409.97) --
	(247.83,410.10) --
	(247.86,410.22) --
	(247.88,410.34) --
	(247.91,410.47) --
	(247.93,410.59) --
	(247.95,410.71) --
	(247.97,410.84) --
	(247.99,410.96) --
	(248.01,411.08) --
	(248.03,411.20) --
	(248.05,411.33) --
	(248.06,411.45) --
	(248.08,411.57) --
	(248.10,411.70) --
	(248.11,411.82) --
	(248.13,411.94) --
	(248.14,412.07) --
	(248.16,412.19) --
	(248.17,412.31) --
	(248.18,412.43) --
	(248.19,412.56) --
	(248.21,412.68) --
	(248.22,412.80) --
	(248.22,412.93) --
	(248.23,413.05) --
	(248.24,413.17) --
	(248.25,413.30) --
	(248.26,413.42) --
	(248.27,413.54) --
	(248.27,413.66) --
	(248.28,413.79) --
	(248.29,413.91) --
	(248.29,414.03) --
	(248.30,414.16) --
	(248.31,414.28) --
	(248.32,414.40) --
	(248.33,414.53) --
	(248.34,414.65) --
	(248.35,414.77) --
	(248.36,414.90) --
	(248.37,415.02) --
	(248.38,415.14) --
	(248.39,415.26) --
	(248.40,415.39) --
	(248.41,415.51) --
	(248.42,415.63) --
	(248.43,415.76) --
	(248.43,415.88) --
	(248.44,416.00) --
	(248.45,416.13) --
	(248.46,416.25) --
	(248.46,416.37) --
	(248.47,416.49) --
	(248.47,416.62) --
	(248.48,416.74) --
	(248.48,416.86) --
	(248.49,416.99) --
	(248.49,417.11) --
	(248.49,417.23) --
	(248.50,417.36) --
	(248.50,417.48) --
	(248.50,417.60) --
	(248.50,417.73) --
	(248.51,417.85) --
	(248.51,417.97) --
	(248.51,418.09) --
	(248.51,418.22) --
	(248.52,418.34) --
	(248.52,418.46) --
	(248.52,418.59) --
	(248.52,418.71) --
	(248.52,418.83) --
	(248.53,418.96) --
	(248.53,419.08) --
	(248.53,419.20) --
	(248.53,419.32) --
	(248.53,419.45) --
	(248.53,419.57) --
	(248.53,419.69) --
	(248.53,419.82) --
	(248.54,419.94) --
	(248.54,420.06) --
	(248.54,420.19) --
	(248.54,420.31) --
	(248.54,420.43) --
	(248.54,420.55) --
	(248.54,420.68) --
	(248.54,420.80) --
	(248.54,420.92) --
	(248.54,421.05) --
	(248.55,421.17) --
	(248.55,421.29) --
	(248.55,421.42) --
	(248.55,421.54) --
	(248.55,421.66) --
	(248.55,421.79) --
	(248.55,421.91) --
	(248.55,422.03) --
	(248.55,422.15) --
	(248.55,422.28) --
	(248.56,422.40) --
	(248.56,422.52) --
	(248.56,422.65) --
	(248.56,422.77) --
	(248.56,422.89) --
	(248.56,423.02) --
	(248.56,423.14) --
	(248.56,423.26) --
	(248.56,423.38) --
	(248.56,423.51) --
	(248.56,423.63) --
	(248.56,423.75) --
	(248.56,423.88) --
	(248.56,424.00) --
	(248.56,424.12) --
	(248.56,424.25) --
	(248.56,424.37) --
	(248.56,424.49) --
	(248.56,424.62) --
	(248.56,424.74) --
	(248.56,424.86) --
	(248.56,424.98) --
	(248.56,425.11) --
	(248.56,425.23) --
	(248.56,425.35) --
	(248.56,425.48) --
	(248.57,425.48) --
	(248.57,425.35) --
	(248.57,425.23) --
	(248.57,425.11) --
	(248.57,424.98) --
	(248.57,424.86) --
	(248.57,424.74) --
	(248.57,424.62) --
	(248.57,424.49) --
	(248.57,424.37) --
	(248.57,424.25) --
	(248.57,424.12) --
	(248.57,424.00) --
	(248.57,423.88) --
	(248.57,423.75) --
	(248.57,423.63) --
	(248.57,423.51) --
	(248.57,423.38) --
	(248.57,423.26) --
	(248.57,423.14) --
	(248.57,423.02) --
	(248.57,422.89) --
	(248.57,422.77) --
	(248.57,422.65) --
	(248.57,422.52) --
	(248.57,422.40) --
	(248.57,422.28) --
	(248.57,422.15) --
	(248.58,422.03) --
	(248.58,421.91) --
	(248.58,421.79) --
	(248.58,421.66) --
	(248.58,421.54) --
	(248.58,421.42) --
	(248.58,421.29) --
	(248.58,421.17) --
	(248.58,421.05) --
	(248.59,420.92) --
	(248.59,420.80) --
	(248.59,420.68) --
	(248.59,420.55) --
	(248.59,420.43) --
	(248.59,420.31) --
	(248.59,420.19) --
	(248.59,420.06) --
	(248.59,419.94) --
	(248.59,419.82) --
	(248.59,419.69) --
	(248.60,419.57) --
	(248.60,419.45) --
	(248.60,419.32) --
	(248.60,419.20) --
	(248.60,419.08) --
	(248.60,418.96) --
	(248.60,418.83) --
	(248.61,418.71) --
	(248.61,418.59) --
	(248.61,418.46) --
	(248.61,418.34) --
	(248.61,418.22) --
	(248.62,418.09) --
	(248.62,417.97) --
	(248.62,417.85) --
	(248.62,417.73) --
	(248.63,417.60) --
	(248.63,417.48) --
	(248.63,417.36) --
	(248.64,417.23) --
	(248.64,417.11) --
	(248.64,416.99) --
	(248.65,416.86) --
	(248.65,416.74) --
	(248.65,416.62) --
	(248.66,416.49) --
	(248.67,416.37) --
	(248.67,416.25) --
	(248.68,416.13) --
	(248.69,416.00) --
	(248.69,415.88) --
	(248.70,415.76) --
	(248.71,415.63) --
	(248.72,415.51) --
	(248.73,415.39) --
	(248.74,415.26) --
	(248.75,415.14) --
	(248.76,415.02) --
	(248.77,414.90) --
	(248.78,414.77) --
	(248.79,414.65) --
	(248.80,414.53) --
	(248.81,414.40) --
	(248.82,414.28) --
	(248.83,414.16) --
	(248.83,414.03) --
	(248.84,413.91) --
	(248.85,413.79) --
	(248.86,413.66) --
	(248.86,413.54) --
	(248.87,413.42) --
	(248.88,413.30) --
	(248.89,413.17) --
	(248.89,413.05) --
	(248.90,412.93) --
	(248.91,412.80) --
	(248.92,412.68) --
	(248.93,412.56) --
	(248.95,412.43) --
	(248.96,412.31) --
	(248.97,412.19) --
	(248.99,412.07) --
	(249.00,411.94) --
	(249.02,411.82) --
	(249.03,411.70) --
	(249.05,411.57) --
	(249.06,411.45) --
	(249.08,411.33) --
	(249.10,411.20) --
	(249.12,411.08) --
	(249.14,410.96) --
	(249.16,410.84) --
	(249.18,410.71) --
	(249.20,410.59) --
	(249.22,410.47) --
	(249.25,410.34) --
	(249.27,410.22) --
	(249.30,410.10) --
	(249.33,409.97) --
	(249.36,409.85) --
	(249.39,409.73) --
	(249.43,409.60) --
	(249.46,409.48) --
	(249.50,409.36) --
	(249.54,409.24) --
	(249.58,409.11) --
	(249.63,408.99) --
	(249.67,408.87) --
	(249.72,408.74) --
	(249.76,408.62) --
	(249.81,408.50) --
	(249.86,408.37) --
	(249.91,408.25) --
	(249.96,408.13) --
	(250.01,408.01) --
	(250.05,407.88) --
	(250.10,407.76) --
	(250.15,407.64) --
	(250.20,407.51) --
	(250.25,407.39) --
	(250.30,407.27) --
	(250.34,407.14) --
	(250.39,407.02) --
	(250.44,406.90) --
	(250.49,406.77) --
	(250.53,406.65) --
	(250.58,406.53) --
	(250.63,406.41) --
	(250.68,406.28) --
	(250.72,406.16) --
	(250.77,406.04) --
	(250.82,405.91) --
	(250.87,405.79) --
	(250.92,405.67) --
	(250.97,405.54) --
	(251.02,405.42) --
	(251.06,405.30) --
	(251.11,405.18) --
	(251.16,405.05) --
	(251.21,404.93) --
	(251.26,404.81) --
	(251.31,404.68) --
	(251.36,404.56) --
	(251.41,404.44) --
	(251.47,404.31) --
	(251.52,404.19) --
	(251.58,404.07) --
	(251.63,403.94) --
	(251.69,403.82) --
	(251.75,403.70) --
	(251.82,403.58) --
	(251.88,403.45) --
	(251.95,403.33) --
	(252.02,403.21) --
	(252.09,403.08) --
	(252.16,402.96) --
	(252.23,402.84) --
	(252.31,402.71) --
	(252.38,402.59) --
	(252.46,402.47) --
	(252.53,402.35) --
	(252.61,402.22) --
	(252.68,402.10) --
	(252.75,401.98) --
	(252.82,401.85) --
	(252.89,401.73) --
	(252.96,401.61) --
	(253.03,401.48) --
	(253.10,401.36) --
	(253.17,401.24) --
	(253.24,401.12) --
	(253.31,400.99) --
	(253.38,400.87) --
	(253.45,400.75) --
	(253.52,400.62) --
	(253.60,400.50) --
	(253.67,400.38) --
	(253.75,400.25) --
	(253.82,400.13) --
	(253.90,400.01) --
	(253.97,399.88) --
	(254.05,399.76) --
	(254.12,399.64) --
	(254.19,399.52) --
	(254.26,399.39) --
	(254.33,399.27) --
	(254.40,399.15) --
	(254.46,399.02) --
	(254.52,398.90) --
	(254.57,398.78) --
	(254.63,398.65) --
	(254.67,398.53) --
	(254.72,398.41) --
	(254.76,398.29) --
	(254.80,398.16) --
	(254.84,398.04) --
	(254.87,397.92) --
	(254.90,397.79) --
	(254.93,397.67) --
	(254.96,397.55) --
	(254.99,397.42) --
	(255.02,397.30) --
	(255.06,397.18) --
	(255.09,397.05) --
	(255.12,396.93) --
	(255.15,396.81) --
	(255.18,396.69) --
	(255.22,396.56) --
	(255.25,396.44) --
	(255.29,396.32) --
	(255.33,396.19) --
	(255.37,396.07) --
	(255.41,395.95) --
	(255.45,395.82) --
	(255.49,395.70) --
	(255.53,395.58) --
	(255.57,395.46) --
	(255.60,395.33) --
	(255.64,395.21) --
	(255.67,395.09) --
	(255.70,394.96) --
	(255.72,394.84) --
	(255.74,394.72) --
	(255.76,394.59) --
	(255.77,394.47) --
	(255.77,394.35) --
	(255.77,394.23) --
	(255.76,394.10) --
	(255.75,393.98) --
	(255.73,393.86) --
	(255.71,393.73) --
	(255.69,393.61) --
	(255.66,393.49) --
	(255.62,393.36) --
	(255.59,393.24) --
	(255.55,393.12) --
	(255.51,392.99) --
	(255.47,392.87) --
	(255.42,392.75) --
	(255.38,392.63) --
	(255.34,392.50) --
	(255.29,392.38) --
	(255.25,392.26) --
	(255.21,392.13) --
	(255.16,392.01) --
	(255.12,391.89) --
	(255.08,391.76) --
	(255.03,391.64) --
	(254.99,391.52) --
	(254.95,391.40) --
	(254.90,391.27) --
	(254.85,391.15) --
	(254.81,391.03) --
	(254.76,390.90) --
	(254.70,390.78) --
	(254.65,390.66) --
	(254.59,390.53) --
	(254.54,390.41) --
	(254.47,390.29) --
	(254.41,390.16) --
	(254.35,390.04) --
	(254.28,389.92) --
	(254.21,389.80) --
	(254.14,389.67) --
	(254.07,389.55) --
	(254.00,389.43) --
	(253.93,389.30) --
	(253.86,389.18) --
	(253.79,389.06) --
	(253.72,388.93) --
	(253.65,388.81) --
	(253.59,388.69) --
	(253.52,388.57) --
	(253.45,388.44) --
	(253.39,388.32) --
	(253.32,388.20) --
	(253.26,388.07) --
	(253.20,387.95) --
	(253.14,387.83) --
	(253.08,387.70) --
	(253.02,387.58) --
	(252.97,387.46) --
	(252.91,387.33) --
	(252.86,387.21) --
	(252.81,387.09) --
	(252.76,386.97) --
	(252.71,386.84) --
	(252.67,386.72) --
	(252.62,386.60) --
	(252.58,386.47) --
	(252.54,386.35) --
	(252.50,386.23) --
	(252.46,386.10) --
	(252.42,385.98) --
	(252.38,385.86) --
	(252.34,385.74) --
	(252.29,385.61) --
	(252.25,385.49) --
	(252.21,385.37) --
	(252.16,385.24) --
	(252.11,385.12) --
	(252.06,385.00) --
	(252.01,384.87) --
	(251.95,384.75) --
	(251.90,384.63) --
	(251.83,384.51) --
	(251.77,384.38) --
	(251.70,384.26) --
	(251.63,384.14) --
	(251.56,384.01) --
	(251.49,383.89) --
	(251.41,383.77) --
	(251.34,383.64) --
	(251.26,383.52) --
	(251.18,383.40) --
	(251.10,383.27) --
	(251.03,383.15) --
	(250.95,383.03) --
	(250.87,382.91) --
	(250.80,382.78) --
	(250.73,382.66) --
	(250.66,382.54) --
	(250.59,382.41) --
	(250.53,382.29) --
	(250.47,382.17) --
	(250.42,382.04) --
	(250.37,381.92) --
	(250.32,381.80) --
	(250.27,381.68) --
	(250.23,381.55) --
	(250.19,381.43) --
	(250.16,381.31) --
	(250.12,381.18) --
	(250.09,381.06) --
	(250.06,380.94) --
	(250.03,380.81) --
	(250.00,380.69) --
	(249.98,380.57) --
	(249.95,380.44) --
	(249.92,380.32) --
	(249.89,380.20) --
	(249.87,380.08) --
	(249.84,379.95) --
	(249.81,379.83) --
	(249.78,379.71) --
	(249.76,379.58) --
	(249.73,379.46) --
	(249.70,379.34) --
	(249.67,379.21) --
	(249.64,379.09) --
	(249.61,378.97) --
	(249.58,378.85) --
	(249.55,378.72) --
	(249.53,378.60) --
	(249.50,378.48) --
	(249.47,378.35) --
	(249.44,378.23) --
	(249.42,378.11) --
	(249.39,377.98) --
	(249.36,377.86) --
	(249.34,377.74) --
	(249.31,377.62) --
	(249.29,377.49) --
	(249.27,377.37) --
	(249.24,377.25) --
	(249.22,377.12) --
	(249.19,377.00) --
	(249.17,376.88) --
	(249.15,376.75) --
	(249.13,376.63) --
	(249.10,376.51) --
	(249.08,376.38) --
	(249.06,376.26) --
	(249.04,376.14) --
	(249.02,376.02) --
	(249.00,375.89) --
	(248.99,375.77) --
	(248.97,375.65) --
	(248.95,375.52) --
	(248.94,375.40) --
	(248.93,375.28) --
	(248.92,375.15) --
	(248.90,375.03) --
	(248.89,374.91) --
	(248.89,374.79) --
	(248.88,374.66) --
	(248.87,374.54) --
	(248.86,374.42) --
	(248.85,374.29) --
	(248.85,374.17) --
	(248.84,374.05) --
	(248.84,373.92) --
	(248.83,373.80) --
	(248.82,373.68) --
	(248.82,373.55) --
	(248.81,373.43) --
	(248.81,373.31) --
	(248.81,373.19) --
	(248.80,373.06) --
	(248.80,372.94) --
	(248.80,372.82) --
	(248.80,372.69) --
	(248.79,372.57) --
	(248.79,372.45) --
	(248.79,372.32) --
	(248.79,372.20) --
	(248.78,372.08) --
	(248.78,371.96) --
	(248.78,371.83) --
	(248.77,371.71) --
	(248.77,371.59) --
	(248.76,371.46) --
	(248.76,371.34) --
	(248.75,371.22) --
	(248.75,371.09) --
	(248.74,370.97) --
	(248.73,370.85) --
	(248.72,370.72) --
	(248.71,370.60) --
	(248.71,370.48) --
	(248.70,370.36) --
	(248.69,370.23) --
	(248.68,370.11) --
	(248.67,369.99) --
	(248.67,369.86) --
	(248.66,369.74) --
	(248.65,369.62) --
	(248.65,369.49) --
	(248.64,369.37) --
	(248.63,369.25) --
	(248.63,369.13) --
	(248.63,369.00) --
	(248.62,368.88) --
	(248.62,368.76) --
	(248.61,368.63) --
	(248.61,368.51) --
	(248.61,368.39) --
	(248.61,368.26) --
	(248.60,368.14) --
	(248.60,368.02) --
	(248.60,367.90) --
	(248.60,367.77) --
	(248.60,367.65) --
	(248.59,367.53) --
	(248.59,367.40) --
	(248.59,367.28) --
	(248.59,367.16) --
	(248.59,367.03) --
	(248.59,366.91) --
	(248.59,366.79) --
	(248.58,366.66) --
	(248.58,366.54) --
	(248.58,366.42) --
	(248.58,366.30) --
	(248.58,366.17) --
	(248.58,366.05) --
	(248.58,365.93) --
	(248.58,365.80) --
	(248.58,365.68) --
	(248.57,365.56) --
	(248.57,365.43) --
	(248.57,365.31) --
	(248.57,365.19) --
	(248.57,365.07) --
	(248.57,364.94) --
	(248.58,364.82) --
	(248.58,364.70) --
	(248.58,364.57) --
	(248.58,364.45) --
	(248.58,364.33) --
	(248.58,364.20) --
	(248.58,364.08) --
	(248.58,363.96) --
	(248.58,363.83) --
	(248.58,363.71) --
	(248.58,363.59) --
	(248.58,363.47) --
	(248.58,363.34) --
	(248.58,363.22) --
	(248.58,363.10) --
	(248.58,362.97) --
	(248.58,362.85) --
	(248.58,362.73) --
	(248.58,362.60) --
	(248.55,362.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (306.88,382.71) --
	(306.88,382.75) --
	(306.88,382.79) --
	(306.88,382.84) --
	(306.88,382.88) --
	(306.88,382.92) --
	(306.88,382.97) --
	(306.88,383.01) --
	(306.88,383.05) --
	(306.89,383.10) --
	(306.89,383.14) --
	(306.89,383.18) --
	(306.89,383.22) --
	(306.89,383.27) --
	(306.89,383.31) --
	(306.89,383.35) --
	(306.89,383.40) --
	(306.88,383.44) --
	(306.88,383.48) --
	(306.88,383.53) --
	(306.88,383.57) --
	(306.88,383.61) --
	(306.88,383.65) --
	(306.88,383.70) --
	(306.88,383.74) --
	(306.88,383.78) --
	(306.88,383.83) --
	(306.88,383.87) --
	(306.88,383.91) --
	(306.88,383.96) --
	(306.88,384.00) --
	(306.88,384.04) --
	(306.88,384.08) --
	(306.88,384.13) --
	(306.88,384.17) --
	(306.88,384.21) --
	(306.88,384.26) --
	(306.88,384.30) --
	(306.88,384.34) --
	(306.88,384.39) --
	(306.88,384.43) --
	(306.87,384.47) --
	(306.87,384.52) --
	(306.87,384.56) --
	(306.86,384.60) --
	(306.86,384.64) --
	(306.85,384.69) --
	(306.85,384.73) --
	(306.85,384.77) --
	(306.84,384.82) --
	(306.84,384.86) --
	(306.84,384.90) --
	(306.84,384.95) --
	(306.84,384.99) --
	(306.84,385.03) --
	(306.84,385.07) --
	(306.84,385.12) --
	(306.84,385.16) --
	(306.84,385.20) --
	(306.85,385.25) --
	(306.85,385.29) --
	(306.85,385.33) --
	(306.86,385.38) --
	(306.86,385.42) --
	(306.86,385.46) --
	(306.87,385.50) --
	(306.87,385.55) --
	(306.87,385.59) --
	(306.87,385.63) --
	(306.88,385.68) --
	(306.88,385.72) --
	(306.88,385.76) --
	(306.88,385.81) --
	(306.89,385.85) --
	(306.89,385.89) --
	(306.89,385.94) --
	(306.89,385.98) --
	(306.89,386.02) --
	(306.89,386.06) --
	(306.89,386.11) --
	(306.89,386.15) --
	(306.88,386.19) --
	(306.88,386.24) --
	(306.88,386.28) --
	(306.87,386.32) --
	(306.87,386.37) --
	(306.86,386.41) --
	(306.86,386.45) --
	(306.85,386.49) --
	(306.84,386.54) --
	(306.84,386.58) --
	(306.83,386.62) --
	(306.82,386.67) --
	(306.82,386.71) --
	(306.81,386.75) --
	(306.81,386.80) --
	(306.81,386.84) --
	(306.80,386.88) --
	(306.80,386.92) --
	(306.80,386.97) --
	(306.80,387.01) --
	(306.80,387.05) --
	(306.80,387.10) --
	(306.80,387.14) --
	(306.80,387.18) --
	(306.80,387.23) --
	(306.81,387.27) --
	(306.81,387.31) --
	(306.81,387.36) --
	(306.81,387.40) --
	(306.82,387.44) --
	(306.82,387.48) --
	(306.82,387.53) --
	(306.83,387.57) --
	(306.83,387.61) --
	(306.84,387.66) --
	(306.84,387.70) --
	(306.84,387.74) --
	(306.84,387.79) --
	(306.84,387.83) --
	(306.84,387.87) --
	(306.84,387.91) --
	(306.84,387.96) --
	(306.84,388.00) --
	(306.84,388.04) --
	(306.83,388.09) --
	(306.83,388.13) --
	(306.82,388.17) --
	(306.81,388.22) --
	(306.80,388.26) --
	(306.80,388.30) --
	(306.79,388.34) --
	(306.78,388.39) --
	(306.78,388.43) --
	(306.77,388.47) --
	(306.76,388.52) --
	(306.76,388.56) --
	(306.75,388.60) --
	(306.75,388.65) --
	(306.74,388.69) --
	(306.74,388.73) --
	(306.74,388.78) --
	(306.73,388.82) --
	(306.73,388.86) --
	(306.72,388.90) --
	(306.72,388.95) --
	(306.71,388.99) --
	(306.70,389.03) --
	(306.68,389.08) --
	(306.67,389.12) --
	(306.65,389.16) --
	(306.63,389.21) --
	(306.61,389.25) --
	(306.58,389.29) --
	(306.55,389.33) --
	(306.52,389.38) --
	(306.49,389.42) --
	(306.46,389.46) --
	(306.42,389.51) --
	(306.39,389.55) --
	(306.36,389.59) --
	(306.32,389.64) --
	(306.29,389.68) --
	(306.26,389.72) --
	(306.23,389.76) --
	(306.19,389.81) --
	(306.16,389.85) --
	(306.13,389.89) --
	(306.10,389.94) --
	(306.06,389.98) --
	(306.03,390.02) --
	(305.99,390.07) --
	(305.95,390.11) --
	(305.91,390.15) --
	(305.87,390.20) --
	(305.83,390.24) --
	(305.78,390.28) --
	(305.73,390.32) --
	(305.68,390.37) --
	(305.63,390.41) --
	(305.58,390.45) --
	(305.52,390.50) --
	(305.47,390.54) --
	(305.41,390.58) --
	(305.35,390.63) --
	(305.30,390.67) --
	(305.24,390.71) --
	(305.18,390.75) --
	(305.12,390.80) --
	(305.06,390.84) --
	(305.01,390.88) --
	(304.95,390.93) --
	(304.88,390.97) --
	(304.82,391.01) --
	(304.76,391.06) --
	(304.70,391.10) --
	(304.63,391.14) --
	(304.56,391.18) --
	(304.49,391.23) --
	(304.41,391.27) --
	(304.33,391.31) --
	(304.25,391.36) --
	(304.16,391.40) --
	(304.06,391.44) --
	(303.96,391.49) --
	(303.85,391.53) --
	(303.73,391.57) --
	(303.60,391.62) --
	(303.47,391.66) --
	(303.31,391.70) --
	(303.15,391.74) --
	(302.98,391.79) --
	(302.79,391.83) --
	(302.60,391.87) --
	(302.39,391.92) --
	(302.17,391.96) --
	(301.94,392.00) --
	(301.70,392.05) --
	(301.46,392.09) --
	(301.20,392.13) --
	(300.95,392.17) --
	(300.69,392.22) --
	(300.43,392.26) --
	(300.17,392.30) --
	(299.91,392.35) --
	(299.64,392.39) --
	(299.38,392.43) --
	(299.11,392.48) --
	(298.85,392.52) --
	(298.58,392.56) --
	(298.32,392.61) --
	(298.06,392.65) --
	(297.80,392.69) --
	(297.54,392.73) --
	(297.29,392.78) --
	(297.03,392.82) --
	(296.77,392.86) --
	(296.51,392.91) --
	(296.24,392.95) --
	(295.98,392.99) --
	(295.71,393.04) --
	(295.43,393.08) --
	(295.14,393.12) --
	(294.85,393.16) --
	(294.55,393.21) --
	(294.25,393.25) --
	(293.93,393.29) --
	(293.61,393.34) --
	(293.29,393.38) --
	(292.95,393.42) --
	(292.62,393.47) --
	(292.28,393.51) --
	(291.93,393.55) --
	(291.59,393.59) --
	(291.25,393.64) --
	(290.90,393.68) --
	(290.56,393.72) --
	(290.23,393.77) --
	(289.90,393.81) --
	(289.57,393.85) --
	(289.26,393.90) --
	(288.95,393.94) --
	(288.65,393.98) --
	(288.36,394.03) --
	(288.08,394.07) --
	(287.81,394.11) --
	(287.55,394.15) --
	(287.30,394.20) --
	(287.06,394.24) --
	(286.83,394.28) --
	(286.61,394.33) --
	(286.40,394.37) --
	(286.20,394.41) --
	(286.00,394.46) --
	(285.81,394.50) --
	(285.64,394.54) --
	(285.46,394.58) --
	(285.30,394.63) --
	(285.14,394.67) --
	(284.98,394.71) --
	(284.82,394.76) --
	(284.67,394.80) --
	(284.51,394.84) --
	(284.35,394.89) --
	(284.18,394.93) --
	(284.01,394.97) --
	(283.83,395.01) --
	(283.65,395.06) --
	(283.47,395.10) --
	(283.29,395.14) --
	(283.10,395.19) --
	(282.92,395.23) --
	(282.74,395.27) --
	(282.56,395.32) --
	(282.39,395.36) --
	(282.22,395.40) --
	(282.06,395.45) --
	(281.91,395.49) --
	(281.76,395.53) --
	(281.62,395.57) --
	(281.48,395.62) --
	(281.35,395.66) --
	(281.23,395.70) --
	(281.11,395.75) --
	(281.00,395.79) --
	(280.90,395.83) --
	(280.82,395.88) --
	(280.75,395.92) --
	(280.69,395.96) --
	(280.66,396.00) --
	(280.65,396.05) --
	(280.66,396.09) --
	(280.69,396.13) --
	(280.75,396.18) --
	(280.83,396.22) --
	(280.94,396.26) --
	(281.07,396.31) --
	(281.23,396.35) --
	(281.42,396.39) --
	(281.62,396.43) --
	(281.85,396.48) --
	(282.09,396.52) --
	(282.34,396.56) --
	(282.61,396.61) --
	(282.90,396.65) --
	(283.18,396.69) --
	(283.48,396.74) --
	(283.78,396.78) --
	(284.09,396.82) --
	(284.40,396.87) --
	(284.70,396.91) --
	(285.01,396.95) --
	(285.32,396.99) --
	(285.62,397.04) --
	(285.93,397.08) --
	(286.24,397.12) --
	(286.54,397.17) --
	(286.85,397.21) --
	(287.17,397.25) --
	(287.49,397.30) --
	(287.81,397.34) --
	(288.14,397.38) --
	(288.48,397.42) --
	(288.82,397.47) --
	(289.17,397.51) --
	(289.52,397.55) --
	(289.88,397.60) --
	(290.24,397.64) --
	(290.60,397.68) --
	(290.96,397.73) --
	(291.33,397.77) --
	(291.69,397.81) --
	(292.04,397.85) --
	(292.40,397.90) --
	(292.75,397.94) --
	(293.10,397.98) --
	(293.44,398.03) --
	(293.78,398.07) --
	(294.11,398.11) --
	(294.44,398.16) --
	(294.76,398.20) --
	(295.08,398.24) --
	(295.39,398.29) --
	(295.69,398.33) --
	(295.99,398.37) --
	(296.28,398.41) --
	(296.56,398.46) --
	(296.84,398.50) --
	(297.11,398.54) --
	(297.38,398.59) --
	(297.64,398.63) --
	(297.89,398.67) --
	(298.14,398.72) --
	(298.39,398.76) --
	(298.63,398.80) --
	(298.87,398.84) --
	(299.09,398.89) --
	(299.31,398.93) --
	(299.53,398.97) --
	(299.73,399.02) --
	(299.93,399.06) --
	(300.12,399.10) --
	(300.31,399.15) --
	(300.50,399.19) --
	(300.68,399.23) --
	(300.87,399.27) --
	(301.05,399.32) --
	(301.24,399.36) --
	(301.43,399.40) --
	(301.61,399.45) --
	(301.80,399.49) --
	(301.99,399.53) --
	(302.17,399.58) --
	(302.36,399.62) --
	(302.53,399.66) --
	(302.71,399.71) --
	(302.88,399.75) --
	(303.04,399.79) --
	(303.20,399.83) --
	(303.35,399.88) --
	(303.50,399.92) --
	(303.64,399.96) --
	(303.78,400.01) --
	(303.92,400.05) --
	(304.05,400.09) --
	(304.18,400.14) --
	(304.30,400.18) --
	(304.42,400.22) --
	(304.53,400.26) --
	(304.64,400.31) --
	(304.75,400.35) --
	(304.85,400.39) --
	(304.94,400.44) --
	(305.03,400.48) --
	(305.11,400.52) --
	(305.19,400.57) --
	(305.27,400.61) --
	(305.34,400.65) --
	(305.41,400.70) --
	(305.48,400.74) --
	(305.54,400.78) --
	(305.60,400.82) --
	(305.66,400.87) --
	(305.72,400.91) --
	(305.78,400.95) --
	(305.83,401.00) --
	(305.89,401.04) --
	(305.94,401.08) --
	(305.98,401.13) --
	(306.03,401.17) --
	(306.06,401.21) --
	(306.10,401.25) --
	(306.13,401.30) --
	(306.16,401.34) --
	(306.18,401.38) --
	(306.21,401.43) --
	(306.23,401.47) --
	(306.25,401.51) --
	(306.27,401.56) --
	(306.29,401.60) --
	(306.31,401.64) --
	(306.33,401.68) --
	(306.36,401.73) --
	(306.38,401.77) --
	(306.41,401.81) --
	(306.44,401.86) --
	(306.46,401.90) --
	(306.49,401.94) --
	(306.52,401.99) --
	(306.55,402.03) --
	(306.57,402.07) --
	(306.60,402.12) --
	(306.62,402.16) --
	(306.64,402.20) --
	(306.66,402.24) --
	(306.68,402.29) --
	(306.69,402.33) --
	(306.71,402.37) --
	(306.71,402.42) --
	(306.72,402.46) --
	(306.73,402.50) --
	(306.73,402.55) --
	(306.73,402.59) --
	(306.73,402.63) --
	(306.73,402.67) --
	(306.73,402.72) --
	(306.73,402.76) --
	(306.73,402.80) --
	(306.73,402.85) --
	(306.72,402.89) --
	(306.72,402.93) --
	(306.72,402.98) --
	(306.72,403.02) --
	(306.72,403.06) --
	(306.72,403.10) --
	(306.72,403.15) --
	(306.72,403.19) --
	(306.72,403.23) --
	(306.73,403.28) --
	(306.73,403.32) --
	(306.74,403.36) --
	(306.75,403.41) --
	(306.76,403.45) --
	(306.77,403.49) --
	(306.78,403.54) --
	(306.79,403.58) --
	(306.80,403.62) --
	(306.81,403.66) --
	(306.82,403.71) --
	(306.82,403.75) --
	(306.83,403.79) --
	(306.84,403.84) --
	(306.84,403.88) --
	(306.85,403.92) --
	(306.85,403.97) --
	(306.85,404.01) --
	(306.85,404.05) --
	(306.84,404.09) --
	(306.84,404.14) --
	(306.84,404.18) --
	(306.83,404.22) --
	(306.83,404.27) --
	(306.82,404.31) --
	(306.82,404.35) --
	(306.81,404.40) --
	(306.81,404.44) --
	(306.81,404.48) --
	(306.81,404.52) --
	(306.81,404.57) --
	(306.81,404.61) --
	(306.81,404.65) --
	(306.82,404.70) --
	(306.98,404.70) --
	(306.98,404.65) --
	(306.98,404.61) --
	(306.99,404.57) --
	(306.99,404.52) --
	(306.99,404.48) --
	(306.98,404.44) --
	(306.98,404.40) --
	(306.98,404.35) --
	(306.97,404.31) --
	(306.97,404.27) --
	(306.96,404.22) --
	(306.96,404.18) --
	(306.95,404.14) --
	(306.95,404.09) --
	(306.95,404.05) --
	(306.95,404.01) --
	(306.95,403.97) --
	(306.95,403.92) --
	(306.95,403.88) --
	(306.96,403.84) --
	(306.96,403.79) --
	(306.97,403.75) --
	(306.98,403.71) --
	(306.99,403.66) --
	(307.00,403.62) --
	(307.01,403.58) --
	(307.02,403.54) --
	(307.03,403.49) --
	(307.04,403.45) --
	(307.05,403.41) --
	(307.05,403.36) --
	(307.06,403.32) --
	(307.07,403.28) --
	(307.07,403.23) --
	(307.07,403.19) --
	(307.07,403.15) --
	(307.08,403.10) --
	(307.08,403.06) --
	(307.07,403.02) --
	(307.07,402.98) --
	(307.07,402.93) --
	(307.07,402.89) --
	(307.07,402.85) --
	(307.07,402.80) --
	(307.06,402.76) --
	(307.06,402.72) --
	(307.06,402.67) --
	(307.06,402.63) --
	(307.06,402.59) --
	(307.06,402.55) --
	(307.07,402.50) --
	(307.07,402.46) --
	(307.08,402.42) --
	(307.09,402.37) --
	(307.10,402.33) --
	(307.11,402.29) --
	(307.13,402.24) --
	(307.15,402.20) --
	(307.17,402.16) --
	(307.19,402.12) --
	(307.22,402.07) --
	(307.25,402.03) --
	(307.27,401.99) --
	(307.30,401.94) --
	(307.33,401.90) --
	(307.36,401.86) --
	(307.39,401.81) --
	(307.41,401.77) --
	(307.44,401.73) --
	(307.46,401.68) --
	(307.48,401.64) --
	(307.50,401.60) --
	(307.52,401.56) --
	(307.54,401.51) --
	(307.56,401.47) --
	(307.59,401.43) --
	(307.61,401.38) --
	(307.63,401.34) --
	(307.66,401.30) --
	(307.69,401.25) --
	(307.73,401.21) --
	(307.77,401.17) --
	(307.81,401.13) --
	(307.86,401.08) --
	(307.91,401.04) --
	(307.96,401.00) --
	(308.01,400.95) --
	(308.07,400.91) --
	(308.13,400.87) --
	(308.19,400.82) --
	(308.25,400.78) --
	(308.32,400.74) --
	(308.38,400.70) --
	(308.45,400.65) --
	(308.52,400.61) --
	(308.60,400.57) --
	(308.68,400.52) --
	(308.76,400.48) --
	(308.85,400.44) --
	(308.95,400.39) --
	(309.04,400.35) --
	(309.15,400.31) --
	(309.26,400.26) --
	(309.37,400.22) --
	(309.49,400.18) --
	(309.62,400.14) --
	(309.75,400.09) --
	(309.88,400.05) --
	(310.01,400.01) --
	(310.15,399.96) --
	(310.30,399.92) --
	(310.44,399.88) --
	(310.60,399.83) --
	(310.75,399.79) --
	(310.92,399.75) --
	(311.08,399.71) --
	(311.26,399.66) --
	(311.44,399.62) --
	(311.62,399.58) --
	(311.80,399.53) --
	(311.99,399.49) --
	(312.18,399.45) --
	(312.37,399.40) --
	(312.55,399.36) --
	(312.74,399.32) --
	(312.93,399.27) --
	(313.11,399.23) --
	(313.29,399.19) --
	(313.48,399.15) --
	(313.67,399.10) --
	(313.86,399.06) --
	(314.06,399.02) --
	(314.27,398.97) --
	(314.48,398.93) --
	(314.70,398.89) --
	(314.93,398.84) --
	(315.16,398.80) --
	(315.40,398.76) --
	(315.65,398.72) --
	(315.90,398.67) --
	(316.16,398.63) --
	(316.42,398.59) --
	(316.68,398.54) --
	(316.95,398.50) --
	(317.23,398.46) --
	(317.51,398.41) --
	(317.80,398.37) --
	(318.10,398.33) --
	(318.40,398.29) --
	(318.71,398.24) --
	(319.03,398.20) --
	(319.35,398.16) --
	(319.68,398.11) --
	(320.01,398.07) --
	(320.35,398.03) --
	(320.70,397.98) --
	(321.04,397.94) --
	(321.39,397.90) --
	(321.75,397.85) --
	(322.11,397.81) --
	(322.47,397.77) --
	(322.83,397.73) --
	(323.19,397.68) --
	(323.55,397.64) --
	(323.92,397.60) --
	(324.27,397.55) --
	(324.63,397.51) --
	(324.98,397.47) --
	(325.32,397.42) --
	(325.65,397.38) --
	(325.98,397.34) --
	(326.31,397.30) --
	(326.63,397.25) --
	(326.94,397.21) --
	(327.25,397.17) --
	(327.56,397.12) --
	(327.86,397.08) --
	(328.17,397.04) --
	(328.48,396.99) --
	(328.78,396.95) --
	(329.09,396.91) --
	(329.40,396.87) --
	(329.70,396.82) --
	(330.01,396.78) --
	(330.31,396.74) --
	(330.61,396.69) --
	(330.90,396.65) --
	(331.18,396.61) --
	(331.45,396.56) --
	(331.71,396.52) --
	(331.95,396.48) --
	(332.17,396.43) --
	(332.38,396.39) --
	(332.56,396.35) --
	(332.72,396.31) --
	(332.86,396.26) --
	(332.96,396.22) --
	(333.05,396.18) --
	(333.10,396.13) --
	(333.14,396.09) --
	(333.15,396.05) --
	(333.13,396.00) --
	(333.10,395.96) --
	(333.05,395.92) --
	(332.98,395.88) --
	(332.89,395.83) --
	(332.79,395.79) --
	(332.68,395.75) --
	(332.57,395.70) --
	(332.44,395.66) --
	(332.31,395.62) --
	(332.18,395.57) --
	(332.03,395.53) --
	(331.89,395.49) --
	(331.73,395.45) --
	(331.57,395.40) --
	(331.41,395.36) --
	(331.23,395.32) --
	(331.06,395.27) --
	(330.88,395.23) --
	(330.69,395.19) --
	(330.51,395.14) --
	(330.32,395.10) --
	(330.14,395.06) --
	(329.96,395.01) --
	(329.78,394.97) --
	(329.61,394.93) --
	(329.45,394.89) --
	(329.29,394.84) --
	(329.13,394.80) --
	(328.97,394.76) --
	(328.81,394.71) --
	(328.66,394.67) --
	(328.49,394.63) --
	(328.33,394.58) --
	(328.16,394.54) --
	(327.98,394.50) --
	(327.79,394.46) --
	(327.60,394.41) --
	(327.39,394.37) --
	(327.18,394.33) --
	(326.96,394.28) --
	(326.73,394.24) --
	(326.49,394.20) --
	(326.24,394.15) --
	(325.98,394.11) --
	(325.71,394.07) --
	(325.43,394.03) --
	(325.14,393.98) --
	(324.85,393.94) --
	(324.54,393.90) --
	(324.22,393.85) --
	(323.90,393.81) --
	(323.57,393.77) --
	(323.23,393.72) --
	(322.89,393.68) --
	(322.55,393.64) --
	(322.20,393.59) --
	(321.86,393.55) --
	(321.52,393.51) --
	(321.18,393.47) --
	(320.84,393.42) --
	(320.51,393.38) --
	(320.18,393.34) --
	(319.86,393.29) --
	(319.55,393.25) --
	(319.24,393.21) --
	(318.94,393.16) --
	(318.65,393.12) --
	(318.37,393.08) --
	(318.09,393.04) --
	(317.82,392.99) --
	(317.55,392.95) --
	(317.28,392.91) --
	(317.02,392.86) --
	(316.77,392.82) --
	(316.51,392.78) --
	(316.25,392.73) --
	(315.99,392.69) --
	(315.73,392.65) --
	(315.47,392.61) --
	(315.21,392.56) --
	(314.95,392.52) --
	(314.68,392.48) --
	(314.42,392.43) --
	(314.15,392.39) --
	(313.89,392.35) --
	(313.62,392.30) --
	(313.36,392.26) --
	(313.10,392.22) --
	(312.84,392.17) --
	(312.59,392.13) --
	(312.34,392.09) --
	(312.09,392.05) --
	(311.86,392.00) --
	(311.63,391.96) --
	(311.41,391.92) --
	(311.20,391.87) --
	(311.00,391.83) --
	(310.81,391.79) --
	(310.64,391.74) --
	(310.48,391.70) --
	(310.33,391.66) --
	(310.19,391.62) --
	(310.06,391.57) --
	(309.94,391.53) --
	(309.83,391.49) --
	(309.73,391.44) --
	(309.63,391.40) --
	(309.55,391.36) --
	(309.46,391.31) --
	(309.38,391.27) --
	(309.31,391.23) --
	(309.23,391.18) --
	(309.16,391.14) --
	(309.10,391.10) --
	(309.03,391.06) --
	(308.97,391.01) --
	(308.91,390.97) --
	(308.85,390.93) --
	(308.79,390.88) --
	(308.73,390.84) --
	(308.67,390.80) --
	(308.61,390.75) --
	(308.55,390.71) --
	(308.50,390.67) --
	(308.44,390.63) --
	(308.38,390.58) --
	(308.33,390.54) --
	(308.27,390.50) --
	(308.22,390.45) --
	(308.16,390.41) --
	(308.11,390.37) --
	(308.06,390.32) --
	(308.01,390.28) --
	(307.97,390.24) --
	(307.92,390.20) --
	(307.88,390.15) --
	(307.84,390.11) --
	(307.80,390.07) --
	(307.76,390.02) --
	(307.73,389.98) --
	(307.70,389.94) --
	(307.66,389.89) --
	(307.63,389.85) --
	(307.60,389.81) --
	(307.57,389.76) --
	(307.54,389.72) --
	(307.50,389.68) --
	(307.47,389.64) --
	(307.44,389.59) --
	(307.40,389.55) --
	(307.37,389.51) --
	(307.33,389.46) --
	(307.30,389.42) --
	(307.27,389.38) --
	(307.24,389.33) --
	(307.21,389.29) --
	(307.19,389.25) --
	(307.16,389.21) --
	(307.14,389.16) --
	(307.12,389.12) --
	(307.11,389.08) --
	(307.10,389.03) --
	(307.09,388.99) --
	(307.08,388.95) --
	(307.07,388.90) --
	(307.07,388.86) --
	(307.06,388.82) --
	(307.06,388.78) --
	(307.05,388.73) --
	(307.05,388.69) --
	(307.05,388.65) --
	(307.04,388.60) --
	(307.04,388.56) --
	(307.03,388.52) --
	(307.02,388.47) --
	(307.02,388.43) --
	(307.01,388.39) --
	(307.00,388.34) --
	(307.00,388.30) --
	(306.99,388.26) --
	(306.98,388.22) --
	(306.97,388.17) --
	(306.97,388.13) --
	(306.96,388.09) --
	(306.96,388.04) --
	(306.95,388.00) --
	(306.95,387.96) --
	(306.95,387.91) --
	(306.95,387.87) --
	(306.95,387.83) --
	(306.95,387.79) --
	(306.95,387.74) --
	(306.96,387.70) --
	(306.96,387.66) --
	(306.96,387.61) --
	(306.96,387.57) --
	(306.97,387.53) --
	(306.97,387.48) --
	(306.98,387.44) --
	(306.98,387.40) --
	(306.98,387.36) --
	(306.98,387.31) --
	(306.99,387.27) --
	(306.99,387.23) --
	(306.99,387.18) --
	(306.99,387.14) --
	(306.99,387.10) --
	(306.99,387.05) --
	(306.99,387.01) --
	(306.99,386.97) --
	(306.99,386.92) --
	(306.99,386.88) --
	(306.99,386.84) --
	(306.98,386.80) --
	(306.98,386.75) --
	(306.97,386.71) --
	(306.97,386.67) --
	(306.96,386.62) --
	(306.96,386.58) --
	(306.95,386.54) --
	(306.94,386.49) --
	(306.94,386.45) --
	(306.93,386.41) --
	(306.92,386.37) --
	(306.92,386.32) --
	(306.91,386.28) --
	(306.91,386.24) --
	(306.91,386.19) --
	(306.91,386.15) --
	(306.90,386.11) --
	(306.90,386.06) --
	(306.90,386.02) --
	(306.90,385.98) --
	(306.90,385.94) --
	(306.90,385.89) --
	(306.91,385.85) --
	(306.91,385.81) --
	(306.91,385.76) --
	(306.91,385.72) --
	(306.92,385.68) --
	(306.92,385.63) --
	(306.92,385.59) --
	(306.92,385.55) --
	(306.93,385.50) --
	(306.93,385.46) --
	(306.93,385.42) --
	(306.94,385.38) --
	(306.94,385.33) --
	(306.94,385.29) --
	(306.95,385.25) --
	(306.95,385.20) --
	(306.95,385.16) --
	(306.95,385.12) --
	(306.95,385.07) --
	(306.96,385.03) --
	(306.96,384.99) --
	(306.95,384.95) --
	(306.95,384.90) --
	(306.95,384.86) --
	(306.95,384.82) --
	(306.95,384.77) --
	(306.94,384.73) --
	(306.94,384.69) --
	(306.93,384.64) --
	(306.93,384.60) --
	(306.93,384.56) --
	(306.92,384.52) --
	(306.92,384.47) --
	(306.92,384.43) --
	(306.91,384.39) --
	(306.91,384.34) --
	(306.91,384.30) --
	(306.91,384.26) --
	(306.91,384.21) --
	(306.91,384.17) --
	(306.91,384.13) --
	(306.91,384.08) --
	(306.91,384.04) --
	(306.91,384.00) --
	(306.91,383.96) --
	(306.91,383.91) --
	(306.92,383.87) --
	(306.92,383.83) --
	(306.92,383.78) --
	(306.92,383.74) --
	(306.92,383.70) --
	(306.92,383.65) --
	(306.91,383.61) --
	(306.91,383.57) --
	(306.91,383.53) --
	(306.91,383.48) --
	(306.91,383.44) --
	(306.91,383.40) --
	(306.91,383.35) --
	(306.91,383.31) --
	(306.91,383.27) --
	(306.91,383.22) --
	(306.91,383.18) --
	(306.91,383.14) --
	(306.91,383.10) --
	(306.91,383.05) --
	(306.91,383.01) --
	(306.91,382.97) --
	(306.91,382.92) --
	(306.91,382.88) --
	(306.91,382.84) --
	(306.92,382.79) --
	(306.92,382.75) --
	(306.92,382.71) --
	(306.88,382.71) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.56,394.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.90,395.75) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.31,408.72) --
	(274.81,408.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.56,408.72) --
	(248.56,378.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.31,378.54) --
	(274.81,378.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.65,400.04) --
	(333.15,400.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.90,400.04) --
	(306.90,391.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.65,391.76) --
	(333.15,391.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (213.56,359.46) rectangle (341.90,428.62);
\end{scope}
\begin{scope}
\path[clip] (213.56,273.74) rectangle (341.90,342.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.56,273.74) rectangle (341.90,342.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.56,279.47) --
	(341.90,279.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.56,293.07) --
	(341.90,293.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.56,306.68) --
	(341.90,306.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.56,320.29) --
	(341.90,320.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.56,333.90) --
	(341.90,333.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.56,286.27) --
	(341.90,286.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.56,299.88) --
	(341.90,299.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.56,313.49) --
	(341.90,313.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.56,327.10) --
	(341.90,327.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.56,340.70) --
	(341.90,340.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (248.56,273.74) --
	(248.56,342.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (306.90,273.74) --
	(306.90,342.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (306.58,276.88) --
	(306.52,277.00) --
	(306.44,277.13) --
	(306.36,277.25) --
	(306.26,277.37) --
	(306.15,277.50) --
	(306.03,277.62) --
	(305.90,277.74) --
	(305.75,277.86) --
	(305.59,277.99) --
	(305.42,278.11) --
	(305.23,278.23) --
	(305.02,278.36) --
	(304.80,278.48) --
	(304.56,278.60) --
	(304.30,278.73) --
	(304.03,278.85) --
	(303.74,278.97) --
	(303.43,279.10) --
	(303.10,279.22) --
	(302.75,279.34) --
	(302.39,279.46) --
	(302.00,279.59) --
	(301.60,279.71) --
	(301.17,279.83) --
	(300.73,279.96) --
	(300.26,280.08) --
	(299.77,280.20) --
	(299.27,280.33) --
	(298.74,280.45) --
	(298.20,280.57) --
	(297.64,280.69) --
	(297.06,280.82) --
	(296.47,280.94) --
	(295.87,281.06) --
	(295.26,281.19) --
	(294.64,281.31) --
	(294.03,281.43) --
	(293.42,281.56) --
	(292.81,281.68) --
	(292.21,281.80) --
	(291.62,281.93) --
	(291.04,282.05) --
	(290.47,282.17) --
	(289.92,282.29) --
	(289.39,282.42) --
	(288.87,282.54) --
	(288.37,282.66) --
	(287.89,282.79) --
	(287.43,282.91) --
	(286.98,283.03) --
	(286.55,283.16) --
	(286.15,283.28) --
	(285.76,283.40) --
	(285.39,283.52) --
	(285.05,283.65) --
	(284.71,283.77) --
	(284.40,283.89) --
	(284.09,284.02) --
	(283.80,284.14) --
	(283.52,284.26) --
	(283.25,284.39) --
	(282.99,284.51) --
	(282.73,284.63) --
	(282.47,284.75) --
	(282.22,284.88) --
	(281.98,285.00) --
	(281.75,285.12) --
	(281.53,285.25) --
	(281.33,285.37) --
	(281.15,285.49) --
	(281.00,285.62) --
	(280.88,285.74) --
	(280.78,285.86) --
	(280.71,285.99) --
	(280.66,286.11) --
	(280.65,286.23) --
	(280.65,286.35) --
	(280.68,286.48) --
	(280.72,286.60) --
	(280.79,286.72) --
	(280.86,286.85) --
	(280.95,286.97) --
	(281.05,287.09) --
	(281.16,287.22) --
	(281.28,287.34) --
	(281.41,287.46) --
	(281.56,287.58) --
	(281.72,287.71) --
	(281.89,287.83) --
	(282.08,287.95) --
	(282.28,288.08) --
	(282.50,288.20) --
	(282.73,288.32) --
	(282.97,288.45) --
	(283.22,288.57) --
	(283.48,288.69) --
	(283.75,288.82) --
	(284.02,288.94) --
	(284.30,289.06) --
	(284.57,289.18) --
	(284.85,289.31) --
	(285.12,289.43) --
	(285.39,289.55) --
	(285.66,289.68) --
	(285.93,289.80) --
	(286.20,289.92) --
	(286.46,290.05) --
	(286.73,290.17) --
	(286.99,290.29) --
	(287.26,290.41) --
	(287.53,290.54) --
	(287.80,290.66) --
	(288.06,290.78) --
	(288.33,290.91) --
	(288.59,291.03) --
	(288.85,291.15) --
	(289.11,291.28) --
	(289.36,291.40) --
	(289.62,291.52) --
	(289.86,291.64) --
	(290.11,291.77) --
	(290.35,291.89) --
	(290.59,292.01) --
	(290.83,292.14) --
	(291.07,292.26) --
	(291.32,292.38) --
	(291.56,292.51) --
	(291.81,292.63) --
	(292.07,292.75) --
	(292.32,292.88) --
	(292.58,293.00) --
	(292.84,293.12) --
	(293.10,293.24) --
	(293.36,293.37) --
	(293.62,293.49) --
	(293.88,293.61) --
	(294.15,293.74) --
	(294.41,293.86) --
	(294.67,293.98) --
	(294.93,294.11) --
	(295.19,294.23) --
	(295.44,294.35) --
	(295.69,294.47) --
	(295.92,294.60) --
	(296.15,294.72) --
	(296.37,294.84) --
	(296.58,294.97) --
	(296.78,295.09) --
	(296.97,295.21) --
	(297.15,295.34) --
	(297.31,295.46) --
	(297.47,295.58) --
	(297.63,295.71) --
	(297.78,295.83) --
	(297.93,295.95) --
	(298.08,296.07) --
	(298.23,296.20) --
	(298.37,296.32) --
	(298.53,296.44) --
	(298.68,296.57) --
	(298.83,296.69) --
	(298.99,296.81) --
	(299.14,296.94) --
	(299.29,297.06) --
	(299.45,297.18) --
	(299.60,297.30) --
	(299.75,297.43) --
	(299.89,297.55) --
	(300.04,297.67) --
	(300.18,297.80) --
	(300.32,297.92) --
	(300.46,298.04) --
	(300.60,298.17) --
	(300.74,298.29) --
	(300.88,298.41) --
	(301.01,298.54) --
	(301.14,298.66) --
	(301.26,298.78) --
	(301.38,298.90) --
	(301.50,299.03) --
	(301.61,299.15) --
	(301.71,299.27) --
	(301.81,299.40) --
	(301.91,299.52) --
	(302.00,299.64) --
	(302.08,299.77) --
	(302.17,299.89) --
	(302.25,300.01) --
	(302.34,300.13) --
	(302.43,300.26) --
	(302.53,300.38) --
	(302.62,300.50) --
	(302.72,300.63) --
	(302.83,300.75) --
	(302.93,300.87) --
	(303.04,301.00) --
	(303.14,301.12) --
	(303.25,301.24) --
	(303.34,301.36) --
	(303.44,301.49) --
	(303.53,301.61) --
	(303.61,301.73) --
	(303.69,301.86) --
	(303.76,301.98) --
	(303.83,302.10) --
	(303.89,302.23) --
	(303.95,302.35) --
	(304.01,302.47) --
	(304.06,302.60) --
	(304.12,302.72) --
	(304.17,302.84) --
	(304.22,302.96) --
	(304.26,303.09) --
	(304.31,303.21) --
	(304.35,303.33) --
	(304.39,303.46) --
	(304.43,303.58) --
	(304.46,303.70) --
	(304.49,303.83) --
	(304.52,303.95) --
	(304.54,304.07) --
	(304.56,304.19) --
	(304.58,304.32) --
	(304.60,304.44) --
	(304.61,304.56) --
	(304.63,304.69) --
	(304.64,304.81) --
	(304.66,304.93) --
	(304.68,305.06) --
	(304.70,305.18) --
	(304.72,305.30) --
	(304.74,305.43) --
	(304.76,305.55) --
	(304.79,305.67) --
	(304.82,305.79) --
	(304.84,305.92) --
	(304.87,306.04) --
	(304.90,306.16) --
	(304.93,306.29) --
	(304.97,306.41) --
	(305.00,306.53) --
	(305.04,306.66) --
	(305.07,306.78) --
	(305.11,306.90) --
	(305.15,307.02) --
	(305.18,307.15) --
	(305.22,307.27) --
	(305.26,307.39) --
	(305.30,307.52) --
	(305.33,307.64) --
	(305.36,307.76) --
	(305.40,307.89) --
	(305.43,308.01) --
	(305.46,308.13) --
	(305.49,308.25) --
	(305.52,308.38) --
	(305.55,308.50) --
	(305.58,308.62) --
	(305.61,308.75) --
	(305.64,308.87) --
	(305.67,308.99) --
	(305.69,309.12) --
	(305.72,309.24) --
	(305.74,309.36) --
	(305.76,309.49) --
	(305.77,309.61) --
	(305.78,309.73) --
	(305.79,309.85) --
	(305.80,309.98) --
	(305.80,310.10) --
	(305.80,310.22) --
	(305.80,310.35) --
	(305.80,310.47) --
	(305.80,310.59) --
	(305.80,310.72) --
	(305.80,310.84) --
	(305.81,310.96) --
	(305.82,311.08) --
	(305.83,311.21) --
	(305.85,311.33) --
	(305.87,311.45) --
	(305.89,311.58) --
	(305.92,311.70) --
	(305.95,311.82) --
	(305.98,311.95) --
	(306.02,312.07) --
	(306.05,312.19) --
	(306.08,312.32) --
	(306.11,312.44) --
	(306.14,312.56) --
	(306.17,312.68) --
	(306.19,312.81) --
	(306.20,312.93) --
	(306.22,313.05) --
	(306.22,313.18) --
	(306.23,313.30) --
	(306.23,313.42) --
	(306.23,313.55) --
	(306.22,313.67) --
	(306.22,313.79) --
	(306.21,313.91) --
	(306.21,314.04) --
	(306.20,314.16) --
	(306.20,314.28) --
	(306.20,314.41) --
	(306.20,314.53) --
	(306.20,314.65) --
	(306.21,314.78) --
	(306.21,314.90) --
	(306.22,315.02) --
	(306.23,315.15) --
	(306.24,315.27) --
	(306.25,315.39) --
	(306.26,315.51) --
	(306.27,315.64) --
	(306.28,315.76) --
	(306.28,315.88) --
	(306.29,316.01) --
	(306.29,316.13) --
	(306.29,316.25) --
	(306.29,316.38) --
	(306.28,316.50) --
	(306.28,316.62) --
	(306.27,316.74) --
	(306.26,316.87) --
	(306.25,316.99) --
	(306.24,317.11) --
	(306.22,317.24) --
	(306.21,317.36) --
	(306.21,317.48) --
	(306.20,317.61) --
	(306.20,317.73) --
	(306.20,317.85) --
	(306.20,317.97) --
	(306.20,318.10) --
	(306.21,318.22) --
	(306.22,318.34) --
	(306.23,318.47) --
	(306.24,318.59) --
	(306.25,318.71) --
	(306.27,318.84) --
	(306.28,318.96) --
	(306.29,319.08) --
	(306.30,319.21) --
	(306.32,319.33) --
	(306.33,319.45) --
	(306.34,319.57) --
	(306.35,319.70) --
	(306.37,319.82) --
	(306.38,319.94) --
	(306.40,320.07) --
	(306.41,320.19) --
	(306.43,320.31) --
	(306.45,320.44) --
	(306.47,320.56) --
	(306.49,320.68) --
	(306.51,320.80) --
	(306.53,320.93) --
	(306.55,321.05) --
	(306.57,321.17) --
	(306.58,321.30) --
	(306.60,321.42) --
	(306.61,321.54) --
	(306.62,321.67) --
	(306.62,321.79) --
	(306.63,321.91) --
	(306.63,322.04) --
	(306.64,322.16) --
	(306.64,322.28) --
	(306.64,322.40) --
	(306.63,322.53) --
	(306.63,322.65) --
	(306.63,322.77) --
	(306.63,322.90) --
	(306.63,323.02) --
	(306.63,323.14) --
	(306.62,323.27) --
	(306.62,323.39) --
	(306.62,323.51) --
	(306.62,323.63) --
	(306.62,323.76) --
	(306.62,323.88) --
	(306.62,324.00) --
	(306.62,324.13) --
	(306.62,324.25) --
	(306.62,324.37) --
	(306.62,324.50) --
	(306.63,324.62) --
	(306.63,324.74) --
	(306.63,324.86) --
	(306.63,324.99) --
	(306.64,325.11) --
	(306.64,325.23) --
	(306.64,325.36) --
	(306.65,325.48) --
	(306.65,325.60) --
	(306.65,325.73) --
	(306.65,325.85) --
	(306.66,325.97) --
	(306.66,326.10) --
	(306.66,326.22) --
	(306.67,326.34) --
	(306.67,326.46) --
	(306.67,326.59) --
	(306.68,326.71) --
	(306.68,326.83) --
	(306.69,326.96) --
	(306.70,327.08) --
	(306.71,327.20) --
	(306.71,327.33) --
	(306.72,327.45) --
	(306.73,327.57) --
	(306.74,327.69) --
	(306.75,327.82) --
	(306.75,327.94) --
	(306.76,328.06) --
	(306.77,328.19) --
	(306.77,328.31) --
	(306.78,328.43) --
	(306.78,328.56) --
	(306.78,328.68) --
	(306.78,328.80) --
	(306.79,328.93) --
	(306.79,329.05) --
	(306.79,329.17) --
	(306.79,329.29) --
	(306.80,329.42) --
	(306.80,329.54) --
	(306.80,329.66) --
	(306.80,329.79) --
	(306.81,329.91) --
	(306.81,330.03) --
	(306.81,330.16) --
	(306.81,330.28) --
	(306.81,330.40) --
	(306.81,330.52) --
	(306.80,330.65) --
	(306.80,330.77) --
	(306.79,330.89) --
	(306.79,331.02) --
	(306.78,331.14) --
	(306.77,331.26) --
	(306.77,331.39) --
	(306.76,331.51) --
	(306.76,331.63) --
	(306.75,331.76) --
	(306.75,331.88) --
	(306.75,332.00) --
	(306.75,332.12) --
	(306.75,332.25) --
	(306.75,332.37) --
	(306.76,332.49) --
	(306.76,332.62) --
	(306.77,332.74) --
	(306.77,332.86) --
	(306.78,332.99) --
	(306.78,333.11) --
	(306.78,333.23) --
	(306.78,333.35) --
	(306.78,333.48) --
	(306.78,333.60) --
	(306.78,333.72) --
	(306.78,333.85) --
	(306.78,333.97) --
	(306.77,334.09) --
	(306.77,334.22) --
	(306.77,334.34) --
	(306.76,334.46) --
	(306.76,334.58) --
	(306.76,334.71) --
	(306.76,334.83) --
	(306.76,334.95) --
	(306.76,335.08) --
	(306.77,335.20) --
	(306.77,335.32) --
	(306.78,335.45) --
	(306.78,335.57) --
	(306.79,335.69) --
	(306.80,335.82) --
	(306.80,335.94) --
	(306.81,336.06) --
	(306.81,336.18) --
	(306.82,336.31) --
	(306.83,336.43) --
	(306.83,336.55) --
	(306.83,336.68) --
	(306.84,336.80) --
	(306.84,336.92) --
	(306.84,337.05) --
	(306.84,337.17) --
	(306.84,337.29) --
	(306.85,337.41) --
	(306.85,337.54) --
	(306.85,337.66) --
	(306.85,337.78) --
	(306.85,337.91) --
	(306.85,338.03) --
	(306.85,338.15) --
	(306.86,338.28) --
	(306.86,338.40) --
	(306.86,338.52) --
	(306.86,338.65) --
	(306.86,338.77) --
	(306.86,338.89) --
	(306.86,339.01) --
	(306.86,339.14) --
	(306.86,339.26) --
	(306.86,339.38) --
	(306.87,339.51) --
	(306.87,339.63) --
	(306.87,339.75) --
	(306.92,339.75) --
	(306.93,339.63) --
	(306.93,339.51) --
	(306.93,339.38) --
	(306.93,339.26) --
	(306.93,339.14) --
	(306.93,339.01) --
	(306.93,338.89) --
	(306.93,338.77) --
	(306.94,338.65) --
	(306.94,338.52) --
	(306.94,338.40) --
	(306.94,338.28) --
	(306.94,338.15) --
	(306.94,338.03) --
	(306.94,337.91) --
	(306.94,337.78) --
	(306.94,337.66) --
	(306.95,337.54) --
	(306.95,337.41) --
	(306.95,337.29) --
	(306.95,337.17) --
	(306.95,337.05) --
	(306.95,336.92) --
	(306.96,336.80) --
	(306.96,336.68) --
	(306.96,336.55) --
	(306.97,336.43) --
	(306.97,336.31) --
	(306.98,336.18) --
	(306.98,336.06) --
	(306.99,335.94) --
	(307.00,335.82) --
	(307.00,335.69) --
	(307.01,335.57) --
	(307.02,335.45) --
	(307.02,335.32) --
	(307.03,335.20) --
	(307.03,335.08) --
	(307.03,334.95) --
	(307.03,334.83) --
	(307.03,334.71) --
	(307.03,334.58) --
	(307.03,334.46) --
	(307.03,334.34) --
	(307.02,334.22) --
	(307.02,334.09) --
	(307.02,333.97) --
	(307.01,333.85) --
	(307.01,333.72) --
	(307.01,333.60) --
	(307.01,333.48) --
	(307.01,333.35) --
	(307.01,333.23) --
	(307.01,333.11) --
	(307.02,332.99) --
	(307.02,332.86) --
	(307.03,332.74) --
	(307.03,332.62) --
	(307.03,332.49) --
	(307.04,332.37) --
	(307.04,332.25) --
	(307.04,332.12) --
	(307.04,332.00) --
	(307.04,331.88) --
	(307.04,331.76) --
	(307.04,331.63) --
	(307.03,331.51) --
	(307.03,331.39) --
	(307.02,331.26) --
	(307.01,331.14) --
	(307.01,331.02) --
	(307.00,330.89) --
	(307.00,330.77) --
	(306.99,330.65) --
	(306.99,330.52) --
	(306.99,330.40) --
	(306.98,330.28) --
	(306.98,330.16) --
	(306.99,330.03) --
	(306.99,329.91) --
	(306.99,329.79) --
	(306.99,329.66) --
	(306.99,329.54) --
	(307.00,329.42) --
	(307.00,329.29) --
	(307.00,329.17) --
	(307.00,329.05) --
	(307.01,328.93) --
	(307.01,328.80) --
	(307.01,328.68) --
	(307.01,328.56) --
	(307.02,328.43) --
	(307.02,328.31) --
	(307.03,328.19) --
	(307.03,328.06) --
	(307.04,327.94) --
	(307.05,327.82) --
	(307.05,327.69) --
	(307.06,327.57) --
	(307.07,327.45) --
	(307.08,327.33) --
	(307.09,327.20) --
	(307.10,327.08) --
	(307.10,326.96) --
	(307.11,326.83) --
	(307.11,326.71) --
	(307.12,326.59) --
	(307.12,326.46) --
	(307.13,326.34) --
	(307.13,326.22) --
	(307.13,326.10) --
	(307.14,325.97) --
	(307.14,325.85) --
	(307.14,325.73) --
	(307.14,325.60) --
	(307.15,325.48) --
	(307.15,325.36) --
	(307.15,325.23) --
	(307.16,325.11) --
	(307.16,324.99) --
	(307.16,324.86) --
	(307.17,324.74) --
	(307.17,324.62) --
	(307.17,324.50) --
	(307.17,324.37) --
	(307.17,324.25) --
	(307.17,324.13) --
	(307.17,324.00) --
	(307.17,323.88) --
	(307.17,323.76) --
	(307.17,323.63) --
	(307.17,323.51) --
	(307.17,323.39) --
	(307.17,323.27) --
	(307.17,323.14) --
	(307.17,323.02) --
	(307.16,322.90) --
	(307.16,322.77) --
	(307.16,322.65) --
	(307.16,322.53) --
	(307.16,322.40) --
	(307.16,322.28) --
	(307.16,322.16) --
	(307.16,322.04) --
	(307.16,321.91) --
	(307.17,321.79) --
	(307.18,321.67) --
	(307.19,321.54) --
	(307.20,321.42) --
	(307.21,321.30) --
	(307.23,321.17) --
	(307.25,321.05) --
	(307.26,320.93) --
	(307.28,320.80) --
	(307.30,320.68) --
	(307.32,320.56) --
	(307.34,320.44) --
	(307.36,320.31) --
	(307.38,320.19) --
	(307.40,320.07) --
	(307.41,319.94) --
	(307.43,319.82) --
	(307.44,319.70) --
	(307.45,319.57) --
	(307.46,319.45) --
	(307.48,319.33) --
	(307.49,319.21) --
	(307.50,319.08) --
	(307.51,318.96) --
	(307.53,318.84) --
	(307.54,318.71) --
	(307.55,318.59) --
	(307.56,318.47) --
	(307.57,318.34) --
	(307.58,318.22) --
	(307.59,318.10) --
	(307.60,317.97) --
	(307.60,317.85) --
	(307.60,317.73) --
	(307.59,317.61) --
	(307.59,317.48) --
	(307.58,317.36) --
	(307.57,317.24) --
	(307.56,317.11) --
	(307.55,316.99) --
	(307.54,316.87) --
	(307.53,316.74) --
	(307.52,316.62) --
	(307.51,316.50) --
	(307.51,316.38) --
	(307.50,316.25) --
	(307.50,316.13) --
	(307.51,316.01) --
	(307.51,315.88) --
	(307.52,315.76) --
	(307.52,315.64) --
	(307.53,315.51) --
	(307.54,315.39) --
	(307.55,315.27) --
	(307.56,315.15) --
	(307.57,315.02) --
	(307.58,314.90) --
	(307.58,314.78) --
	(307.59,314.65) --
	(307.59,314.53) --
	(307.59,314.41) --
	(307.59,314.28) --
	(307.59,314.16) --
	(307.59,314.04) --
	(307.58,313.91) --
	(307.58,313.79) --
	(307.57,313.67) --
	(307.57,313.55) --
	(307.56,313.42) --
	(307.57,313.30) --
	(307.57,313.18) --
	(307.58,313.05) --
	(307.59,312.93) --
	(307.61,312.81) --
	(307.63,312.68) --
	(307.65,312.56) --
	(307.68,312.44) --
	(307.71,312.32) --
	(307.74,312.19) --
	(307.78,312.07) --
	(307.81,311.95) --
	(307.84,311.82) --
	(307.88,311.70) --
	(307.90,311.58) --
	(307.93,311.45) --
	(307.95,311.33) --
	(307.96,311.21) --
	(307.98,311.08) --
	(307.98,310.96) --
	(307.99,310.84) --
	(307.99,310.72) --
	(307.99,310.59) --
	(307.99,310.47) --
	(307.99,310.35) --
	(307.99,310.22) --
	(307.99,310.10) --
	(307.99,309.98) --
	(308.00,309.85) --
	(308.01,309.73) --
	(308.02,309.61) --
	(308.04,309.49) --
	(308.05,309.36) --
	(308.08,309.24) --
	(308.10,309.12) --
	(308.13,308.99) --
	(308.15,308.87) --
	(308.18,308.75) --
	(308.21,308.62) --
	(308.24,308.50) --
	(308.27,308.38) --
	(308.30,308.25) --
	(308.33,308.13) --
	(308.36,308.01) --
	(308.40,307.89) --
	(308.43,307.76) --
	(308.46,307.64) --
	(308.50,307.52) --
	(308.53,307.39) --
	(308.57,307.27) --
	(308.61,307.15) --
	(308.65,307.02) --
	(308.68,306.90) --
	(308.72,306.78) --
	(308.76,306.66) --
	(308.79,306.53) --
	(308.83,306.41) --
	(308.86,306.29) --
	(308.89,306.16) --
	(308.92,306.04) --
	(308.95,305.92) --
	(308.98,305.79) --
	(309.00,305.67) --
	(309.03,305.55) --
	(309.05,305.43) --
	(309.08,305.30) --
	(309.10,305.18) --
	(309.12,305.06) --
	(309.13,304.93) --
	(309.15,304.81) --
	(309.17,304.69) --
	(309.18,304.56) --
	(309.20,304.44) --
	(309.21,304.32) --
	(309.23,304.19) --
	(309.25,304.07) --
	(309.27,303.95) --
	(309.30,303.83) --
	(309.33,303.70) --
	(309.36,303.58) --
	(309.40,303.46) --
	(309.44,303.33) --
	(309.48,303.21) --
	(309.53,303.09) --
	(309.58,302.96) --
	(309.63,302.84) --
	(309.68,302.72) --
	(309.73,302.60) --
	(309.78,302.47) --
	(309.84,302.35) --
	(309.90,302.23) --
	(309.96,302.10) --
	(310.03,301.98) --
	(310.10,301.86) --
	(310.18,301.73) --
	(310.26,301.61) --
	(310.35,301.49) --
	(310.45,301.36) --
	(310.55,301.24) --
	(310.65,301.12) --
	(310.76,301.00) --
	(310.86,300.87) --
	(310.97,300.75) --
	(311.07,300.63) --
	(311.17,300.50) --
	(311.27,300.38) --
	(311.36,300.26) --
	(311.45,300.13) --
	(311.54,300.01) --
	(311.62,299.89) --
	(311.71,299.77) --
	(311.80,299.64) --
	(311.89,299.52) --
	(311.98,299.40) --
	(312.08,299.27) --
	(312.18,299.15) --
	(312.29,299.03) --
	(312.41,298.90) --
	(312.53,298.78) --
	(312.65,298.66) --
	(312.78,298.54) --
	(312.92,298.41) --
	(313.05,298.29) --
	(313.19,298.17) --
	(313.33,298.04) --
	(313.47,297.92) --
	(313.61,297.80) --
	(313.76,297.67) --
	(313.90,297.55) --
	(314.05,297.43) --
	(314.20,297.30) --
	(314.35,297.18) --
	(314.50,297.06) --
	(314.65,296.94) --
	(314.81,296.81) --
	(314.96,296.69) --
	(315.12,296.57) --
	(315.27,296.44) --
	(315.42,296.32) --
	(315.57,296.20) --
	(315.72,296.07) --
	(315.86,295.95) --
	(316.01,295.83) --
	(316.16,295.71) --
	(316.32,295.58) --
	(316.48,295.46) --
	(316.65,295.34) --
	(316.82,295.21) --
	(317.01,295.09) --
	(317.21,294.97) --
	(317.42,294.84) --
	(317.64,294.72) --
	(317.87,294.60) --
	(318.11,294.47) --
	(318.35,294.35) --
	(318.61,294.23) --
	(318.86,294.11) --
	(319.12,293.98) --
	(319.38,293.86) --
	(319.65,293.74) --
	(319.91,293.61) --
	(320.17,293.49) --
	(320.43,293.37) --
	(320.70,293.24) --
	(320.96,293.12) --
	(321.22,293.00) --
	(321.47,292.88) --
	(321.73,292.75) --
	(321.98,292.63) --
	(322.23,292.51) --
	(322.47,292.38) --
	(322.72,292.26) --
	(322.96,292.14) --
	(323.20,292.01) --
	(323.44,291.89) --
	(323.69,291.77) --
	(323.93,291.64) --
	(324.18,291.52) --
	(324.43,291.40) --
	(324.68,291.28) --
	(324.94,291.15) --
	(325.20,291.03) --
	(325.47,290.91) --
	(325.73,290.78) --
	(326.00,290.66) --
	(326.27,290.54) --
	(326.53,290.41) --
	(326.80,290.29) --
	(327.06,290.17) --
	(327.33,290.05) --
	(327.60,289.92) --
	(327.86,289.80) --
	(328.13,289.68) --
	(328.40,289.55) --
	(328.67,289.43) --
	(328.95,289.31) --
	(329.22,289.18) --
	(329.50,289.06) --
	(329.77,288.94) --
	(330.04,288.82) --
	(330.31,288.69) --
	(330.57,288.57) --
	(330.82,288.45) --
	(331.06,288.32) --
	(331.29,288.20) --
	(331.51,288.08) --
	(331.72,287.95) --
	(331.90,287.83) --
	(332.08,287.71) --
	(332.23,287.58) --
	(332.38,287.46) --
	(332.51,287.34) --
	(332.63,287.22) --
	(332.74,287.09) --
	(332.84,286.97) --
	(332.93,286.85) --
	(333.01,286.72) --
	(333.07,286.60) --
	(333.11,286.48) --
	(333.14,286.35) --
	(333.15,286.23) --
	(333.13,286.11) --
	(333.09,285.99) --
	(333.02,285.86) --
	(332.92,285.74) --
	(332.79,285.62) --
	(332.64,285.49) --
	(332.46,285.37) --
	(332.26,285.25) --
	(332.04,285.12) --
	(331.81,285.00) --
	(331.57,284.88) --
	(331.32,284.75) --
	(331.07,284.63) --
	(330.81,284.51) --
	(330.54,284.39) --
	(330.27,284.26) --
	(329.99,284.14) --
	(329.70,284.02) --
	(329.40,283.89) --
	(329.08,283.77) --
	(328.75,283.65) --
	(328.40,283.52) --
	(328.03,283.40) --
	(327.64,283.28) --
	(327.24,283.16) --
	(326.81,283.03) --
	(326.37,282.91) --
	(325.90,282.79) --
	(325.42,282.66) --
	(324.92,282.54) --
	(324.40,282.42) --
	(323.87,282.29) --
	(323.32,282.17) --
	(322.75,282.05) --
	(322.18,281.93) --
	(321.59,281.80) --
	(320.98,281.68) --
	(320.38,281.56) --
	(319.76,281.43) --
	(319.15,281.31) --
	(318.54,281.19) --
	(317.93,281.06) --
	(317.33,280.94) --
	(316.73,280.82) --
	(316.16,280.69) --
	(315.59,280.57) --
	(315.05,280.45) --
	(314.52,280.33) --
	(314.02,280.20) --
	(313.53,280.08) --
	(313.07,279.96) --
	(312.62,279.83) --
	(312.20,279.71) --
	(311.79,279.59) --
	(311.40,279.46) --
	(311.04,279.34) --
	(310.69,279.22) --
	(310.37,279.10) --
	(310.06,278.97) --
	(309.76,278.85) --
	(309.49,278.73) --
	(309.23,278.60) --
	(308.99,278.48) --
	(308.77,278.36) --
	(308.57,278.23) --
	(308.38,278.11) --
	(308.20,277.99) --
	(308.04,277.86) --
	(307.90,277.74) --
	(307.76,277.62) --
	(307.64,277.50) --
	(307.53,277.37) --
	(307.44,277.25) --
	(307.35,277.13) --
	(307.28,277.00) --
	(307.21,276.88) --
	(306.58,276.88) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.90,288.43) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.65,306.39) --
	(333.15,306.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.90,306.39) --
	(306.90,279.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.65,279.16) --
	(333.15,279.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (213.56,273.74) rectangle (341.90,342.90);
\end{scope}
\begin{scope}
\path[clip] (213.56,188.01) rectangle (341.90,257.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.56,188.01) rectangle (341.90,257.17);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.56,193.47) --
	(341.90,193.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.56,209.61) --
	(341.90,209.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.56,225.76) --
	(341.90,225.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.56,241.90) --
	(341.90,241.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.56,201.54) --
	(341.90,201.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.56,217.69) --
	(341.90,217.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.56,233.83) --
	(341.90,233.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.56,249.97) --
	(341.90,249.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] (248.56,188.01) --
	(248.56,257.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] (306.90,188.01) --
	(306.90,257.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (248.47,225.25) --
	(248.46,225.30) --
	(248.46,225.36) --
	(248.45,225.41) --
	(248.45,225.47) --
	(248.44,225.53) --
	(248.44,225.58) --
	(248.43,225.64) --
	(248.43,225.70) --
	(248.43,225.75) --
	(248.42,225.81) --
	(248.42,225.87) --
	(248.42,225.92) --
	(248.42,225.98) --
	(248.41,226.03) --
	(248.41,226.09) --
	(248.41,226.15) --
	(248.40,226.20) --
	(248.40,226.26) --
	(248.40,226.32) --
	(248.39,226.37) --
	(248.39,226.43) --
	(248.38,226.48) --
	(248.37,226.54) --
	(248.36,226.60) --
	(248.36,226.65) --
	(248.35,226.71) --
	(248.33,226.77) --
	(248.32,226.82) --
	(248.31,226.88) --
	(248.30,226.94) --
	(248.28,226.99) --
	(248.26,227.05) --
	(248.24,227.10) --
	(248.22,227.16) --
	(248.20,227.22) --
	(248.18,227.27) --
	(248.15,227.33) --
	(248.13,227.39) --
	(248.10,227.44) --
	(248.07,227.50) --
	(248.04,227.56) --
	(248.01,227.61) --
	(247.97,227.67) --
	(247.94,227.72) --
	(247.91,227.78) --
	(247.87,227.84) --
	(247.84,227.89) --
	(247.81,227.95) --
	(247.77,228.01) --
	(247.74,228.06) --
	(247.71,228.12) --
	(247.68,228.17) --
	(247.65,228.23) --
	(247.62,228.29) --
	(247.59,228.34) --
	(247.57,228.40) --
	(247.54,228.46) --
	(247.51,228.51) --
	(247.49,228.57) --
	(247.46,228.63) --
	(247.43,228.68) --
	(247.40,228.74) --
	(247.37,228.79) --
	(247.34,228.85) --
	(247.31,228.91) --
	(247.27,228.96) --
	(247.24,229.02) --
	(247.19,229.08) --
	(247.15,229.13) --
	(247.10,229.19) --
	(247.05,229.24) --
	(246.99,229.30) --
	(246.93,229.36) --
	(246.87,229.41) --
	(246.81,229.47) --
	(246.74,229.53) --
	(246.66,229.58) --
	(246.59,229.64) --
	(246.51,229.70) --
	(246.42,229.75) --
	(246.34,229.81) --
	(246.25,229.86) --
	(246.16,229.92) --
	(246.06,229.98) --
	(245.97,230.03) --
	(245.87,230.09) --
	(245.77,230.15) --
	(245.67,230.20) --
	(245.56,230.26) --
	(245.45,230.32) --
	(245.33,230.37) --
	(245.21,230.43) --
	(245.09,230.48) --
	(244.96,230.54) --
	(244.83,230.60) --
	(244.69,230.65) --
	(244.54,230.71) --
	(244.39,230.77) --
	(244.23,230.82) --
	(244.07,230.88) --
	(243.90,230.93) --
	(243.72,230.99) --
	(243.54,231.05) --
	(243.35,231.10) --
	(243.16,231.16) --
	(242.96,231.22) --
	(242.77,231.27) --
	(242.57,231.33) --
	(242.37,231.39) --
	(242.17,231.44) --
	(241.98,231.50) --
	(241.79,231.55) --
	(241.60,231.61) --
	(241.41,231.67) --
	(241.23,231.72) --
	(241.06,231.78) --
	(240.88,231.84) --
	(240.72,231.89) --
	(240.55,231.95) --
	(240.39,232.00) --
	(240.22,232.06) --
	(240.06,232.12) --
	(239.89,232.17) --
	(239.72,232.23) --
	(239.55,232.29) --
	(239.37,232.34) --
	(239.17,232.40) --
	(238.97,232.46) --
	(238.76,232.51) --
	(238.54,232.57) --
	(238.31,232.62) --
	(238.07,232.68) --
	(237.83,232.74) --
	(237.57,232.79) --
	(237.31,232.85) --
	(237.04,232.91) --
	(236.76,232.96) --
	(236.48,233.02) --
	(236.21,233.08) --
	(235.93,233.13) --
	(235.65,233.19) --
	(235.37,233.24) --
	(235.09,233.30) --
	(234.82,233.36) --
	(234.54,233.41) --
	(234.27,233.47) --
	(234.00,233.53) --
	(233.74,233.58) --
	(233.47,233.64) --
	(233.20,233.69) --
	(232.93,233.75) --
	(232.65,233.81) --
	(232.38,233.86) --
	(232.10,233.92) --
	(231.82,233.98) --
	(231.53,234.03) --
	(231.25,234.09) --
	(230.96,234.15) --
	(230.67,234.20) --
	(230.39,234.26) --
	(230.10,234.31) --
	(229.82,234.37) --
	(229.55,234.43) --
	(229.28,234.48) --
	(229.01,234.54) --
	(228.76,234.60) --
	(228.51,234.65) --
	(228.27,234.71) --
	(228.05,234.76) --
	(227.83,234.82) --
	(227.63,234.88) --
	(227.43,234.93) --
	(227.24,234.99) --
	(227.07,235.05) --
	(226.90,235.10) --
	(226.73,235.16) --
	(226.58,235.22) --
	(226.42,235.27) --
	(226.27,235.33) --
	(226.12,235.38) --
	(225.97,235.44) --
	(225.81,235.50) --
	(225.66,235.55) --
	(225.49,235.61) --
	(225.33,235.67) --
	(225.15,235.72) --
	(224.97,235.78) --
	(224.79,235.84) --
	(224.60,235.89) --
	(224.40,235.95) --
	(224.21,236.00) --
	(224.01,236.06) --
	(223.82,236.12) --
	(223.63,236.17) --
	(223.44,236.23) --
	(223.27,236.29) --
	(223.11,236.34) --
	(222.95,236.40) --
	(222.82,236.45) --
	(222.70,236.51) --
	(222.59,236.57) --
	(222.51,236.62) --
	(222.44,236.68) --
	(222.39,236.74) --
	(222.35,236.79) --
	(222.32,236.85) --
	(222.31,236.91) --
	(222.32,236.96) --
	(222.33,237.02) --
	(222.34,237.07) --
	(222.37,237.13) --
	(222.39,237.19) --
	(222.41,237.24) --
	(222.43,237.30) --
	(222.45,237.36) --
	(222.46,237.41) --
	(222.46,237.47) --
	(222.46,237.52) --
	(222.46,237.58) --
	(222.45,237.64) --
	(222.44,237.69) --
	(222.42,237.75) --
	(222.41,237.81) --
	(222.40,237.86) --
	(222.39,237.92) --
	(222.39,237.98) --
	(222.40,238.03) --
	(222.42,238.09) --
	(222.44,238.14) --
	(222.48,238.20) --
	(222.53,238.26) --
	(222.59,238.31) --
	(222.66,238.37) --
	(222.74,238.43) --
	(222.83,238.48) --
	(222.94,238.54) --
	(223.05,238.59) --
	(223.17,238.65) --
	(223.31,238.71) --
	(223.45,238.76) --
	(223.60,238.82) --
	(223.76,238.88) --
	(223.94,238.93) --
	(224.12,238.99) --
	(224.31,239.05) --
	(224.51,239.10) --
	(224.71,239.16) --
	(224.92,239.21) --
	(225.14,239.27) --
	(225.37,239.33) --
	(225.60,239.38) --
	(225.83,239.44) --
	(226.07,239.50) --
	(226.31,239.55) --
	(226.55,239.61) --
	(226.79,239.67) --
	(227.03,239.72) --
	(227.27,239.78) --
	(227.51,239.83) --
	(227.74,239.89) --
	(227.98,239.95) --
	(228.22,240.00) --
	(228.45,240.06) --
	(228.68,240.12) --
	(228.92,240.17) --
	(229.16,240.23) --
	(229.39,240.28) --
	(229.63,240.34) --
	(229.88,240.40) --
	(230.12,240.45) --
	(230.37,240.51) --
	(230.62,240.57) --
	(230.87,240.62) --
	(231.13,240.68) --
	(231.40,240.74) --
	(231.66,240.79) --
	(231.93,240.85) --
	(232.20,240.90) --
	(232.47,240.96) --
	(232.74,241.02) --
	(233.02,241.07) --
	(233.29,241.13) --
	(233.56,241.19) --
	(233.83,241.24) --
	(234.10,241.30) --
	(234.36,241.35) --
	(234.62,241.41) --
	(234.88,241.47) --
	(235.13,241.52) --
	(235.38,241.58) --
	(235.62,241.64) --
	(235.87,241.69) --
	(236.11,241.75) --
	(236.35,241.81) --
	(236.59,241.86) --
	(236.83,241.92) --
	(237.07,241.97) --
	(237.32,242.03) --
	(237.56,242.09) --
	(237.81,242.14) --
	(238.05,242.20) --
	(238.30,242.26) --
	(238.55,242.31) --
	(238.79,242.37) --
	(239.04,242.43) --
	(239.29,242.48) --
	(239.53,242.54) --
	(239.78,242.59) --
	(240.01,242.65) --
	(240.25,242.71) --
	(240.48,242.76) --
	(240.71,242.82) --
	(240.93,242.88) --
	(241.15,242.93) --
	(241.36,242.99) --
	(241.56,243.04) --
	(241.76,243.10) --
	(241.95,243.16) --
	(242.14,243.21) --
	(242.31,243.27) --
	(242.48,243.33) --
	(242.64,243.38) --
	(242.79,243.44) --
	(242.94,243.50) --
	(243.07,243.55) --
	(243.20,243.61) --
	(243.32,243.66) --
	(243.44,243.72) --
	(243.54,243.78) --
	(243.64,243.83) --
	(243.74,243.89) --
	(243.83,243.95) --
	(243.92,244.00) --
	(244.01,244.06) --
	(244.09,244.11) --
	(244.17,244.17) --
	(244.26,244.23) --
	(244.35,244.28) --
	(244.43,244.34) --
	(244.52,244.40) --
	(244.62,244.45) --
	(244.71,244.51) --
	(244.81,244.57) --
	(244.91,244.62) --
	(245.01,244.68) --
	(245.11,244.73) --
	(245.22,244.79) --
	(245.32,244.85) --
	(245.43,244.90) --
	(245.53,244.96) --
	(245.64,245.02) --
	(245.74,245.07) --
	(245.84,245.13) --
	(245.93,245.19) --
	(246.02,245.24) --
	(246.11,245.30) --
	(246.20,245.35) --
	(246.28,245.41) --
	(246.36,245.47) --
	(246.44,245.52) --
	(246.51,245.58) --
	(246.58,245.64) --
	(246.65,245.69) --
	(246.71,245.75) --
	(246.77,245.80) --
	(246.84,245.86) --
	(246.90,245.92) --
	(246.96,245.97) --
	(247.01,246.03) --
	(247.07,246.09) --
	(247.13,246.14) --
	(247.18,246.20) --
	(247.24,246.26) --
	(247.29,246.31) --
	(247.34,246.37) --
	(247.40,246.42) --
	(247.45,246.48) --
	(247.50,246.54) --
	(247.54,246.59) --
	(247.59,246.65) --
	(247.64,246.71) --
	(247.68,246.76) --
	(247.72,246.82) --
	(247.76,246.87) --
	(247.80,246.93) --
	(247.83,246.99) --
	(247.86,247.04) --
	(247.90,247.10) --
	(247.93,247.16) --
	(247.95,247.21) --
	(247.98,247.27) --
	(248.01,247.33) --
	(248.03,247.38) --
	(248.05,247.44) --
	(248.07,247.49) --
	(248.09,247.55) --
	(248.11,247.61) --
	(248.13,247.66) --
	(248.15,247.72) --
	(248.16,247.78) --
	(248.18,247.83) --
	(248.19,247.89) --
	(248.21,247.95) --
	(248.22,248.00) --
	(248.24,248.06) --
	(248.25,248.11) --
	(248.26,248.17) --
	(248.27,248.23) --
	(248.28,248.28) --
	(248.28,248.34) --
	(248.29,248.40) --
	(248.30,248.45) --
	(248.30,248.51) --
	(248.31,248.56) --
	(248.31,248.62) --
	(248.31,248.68) --
	(248.32,248.73) --
	(248.32,248.79) --
	(248.32,248.85) --
	(248.33,248.90) --
	(248.33,248.96) --
	(248.34,249.02) --
	(248.34,249.07) --
	(248.35,249.13) --
	(248.36,249.18) --
	(248.37,249.24) --
	(248.37,249.30) --
	(248.38,249.35) --
	(248.39,249.41) --
	(248.40,249.47) --
	(248.41,249.52) --
	(248.42,249.58) --
	(248.43,249.63) --
	(248.43,249.69) --
	(248.44,249.75) --
	(248.44,249.80) --
	(248.45,249.86) --
	(248.45,249.92) --
	(248.45,249.97) --
	(248.45,250.03) --
	(248.45,250.09) --
	(248.46,250.14) --
	(248.46,250.20) --
	(248.46,250.25) --
	(248.46,250.31) --
	(248.46,250.37) --
	(248.46,250.42) --
	(248.46,250.48) --
	(248.46,250.54) --
	(248.47,250.59) --
	(248.47,250.65) --
	(248.48,250.71) --
	(248.48,250.76) --
	(248.49,250.82) --
	(248.49,250.87) --
	(248.50,250.93) --
	(248.51,250.99) --
	(248.51,251.04) --
	(248.52,251.10) --
	(248.52,251.16) --
	(248.53,251.21) --
	(248.53,251.27) --
	(248.54,251.32) --
	(248.54,251.38) --
	(248.55,251.44) --
	(248.55,251.49) --
	(248.55,251.55) --
	(248.55,251.61) --
	(248.56,251.66) --
	(248.56,251.72) --
	(248.56,251.78) --
	(248.56,251.83) --
	(248.56,251.89) --
	(248.56,251.94) --
	(248.56,252.00) --
	(248.56,252.06) --
	(248.56,252.11) --
	(248.56,252.17) --
	(248.56,252.23) --
	(248.56,252.28) --
	(248.56,252.34) --
	(248.56,252.39) --
	(248.56,252.45) --
	(248.56,252.51) --
	(248.56,252.56) --
	(248.56,252.62) --
	(248.56,252.68) --
	(248.56,252.73) --
	(248.56,252.79) --
	(248.56,252.85) --
	(248.56,252.90) --
	(248.56,252.96) --
	(248.56,253.01) --
	(248.56,253.07) --
	(248.56,253.13) --
	(248.56,253.18) --
	(248.56,253.24) --
	(248.56,253.30) --
	(248.56,253.35) --
	(248.55,253.41) --
	(248.55,253.47) --
	(248.55,253.52) --
	(248.55,253.58) --
	(248.55,253.63) --
	(248.55,253.69) --
	(248.55,253.75) --
	(248.55,253.80) --
	(248.54,253.86) --
	(248.54,253.92) --
	(248.54,253.97) --
	(248.54,254.03) --
	(248.58,254.03) --
	(248.58,253.97) --
	(248.58,253.92) --
	(248.58,253.86) --
	(248.58,253.80) --
	(248.58,253.75) --
	(248.58,253.69) --
	(248.58,253.63) --
	(248.58,253.58) --
	(248.58,253.52) --
	(248.58,253.47) --
	(248.57,253.41) --
	(248.57,253.35) --
	(248.57,253.30) --
	(248.57,253.24) --
	(248.57,253.18) --
	(248.57,253.13) --
	(248.57,253.07) --
	(248.57,253.01) --
	(248.57,252.96) --
	(248.57,252.90) --
	(248.57,252.85) --
	(248.57,252.79) --
	(248.57,252.73) --
	(248.56,252.68) --
	(248.56,252.62) --
	(248.56,252.56) --
	(248.56,252.51) --
	(248.56,252.45) --
	(248.56,252.39) --
	(248.56,252.34) --
	(248.56,252.28) --
	(248.56,252.23) --
	(248.56,252.17) --
	(248.57,252.11) --
	(248.57,252.06) --
	(248.57,252.00) --
	(248.57,251.94) --
	(248.57,251.89) --
	(248.57,251.83) --
	(248.57,251.78) --
	(248.57,251.72) --
	(248.57,251.66) --
	(248.57,251.61) --
	(248.58,251.55) --
	(248.58,251.49) --
	(248.58,251.44) --
	(248.59,251.38) --
	(248.59,251.32) --
	(248.60,251.27) --
	(248.60,251.21) --
	(248.61,251.16) --
	(248.61,251.10) --
	(248.62,251.04) --
	(248.62,250.99) --
	(248.63,250.93) --
	(248.64,250.87) --
	(248.64,250.82) --
	(248.65,250.76) --
	(248.65,250.71) --
	(248.66,250.65) --
	(248.66,250.59) --
	(248.66,250.54) --
	(248.67,250.48) --
	(248.67,250.42) --
	(248.67,250.37) --
	(248.67,250.31) --
	(248.67,250.25) --
	(248.67,250.20) --
	(248.67,250.14) --
	(248.67,250.09) --
	(248.67,250.03) --
	(248.68,249.97) --
	(248.68,249.92) --
	(248.68,249.86) --
	(248.69,249.80) --
	(248.69,249.75) --
	(248.70,249.69) --
	(248.70,249.63) --
	(248.71,249.58) --
	(248.72,249.52) --
	(248.73,249.47) --
	(248.74,249.41) --
	(248.74,249.35) --
	(248.75,249.30) --
	(248.76,249.24) --
	(248.77,249.18) --
	(248.78,249.13) --
	(248.78,249.07) --
	(248.79,249.02) --
	(248.80,248.96) --
	(248.80,248.90) --
	(248.80,248.85) --
	(248.81,248.79) --
	(248.81,248.73) --
	(248.81,248.68) --
	(248.82,248.62) --
	(248.82,248.56) --
	(248.83,248.51) --
	(248.83,248.45) --
	(248.84,248.40) --
	(248.84,248.34) --
	(248.85,248.28) --
	(248.86,248.23) --
	(248.87,248.17) --
	(248.88,248.11) --
	(248.89,248.06) --
	(248.91,248.00) --
	(248.92,247.95) --
	(248.93,247.89) --
	(248.95,247.83) --
	(248.96,247.78) --
	(248.98,247.72) --
	(249.00,247.66) --
	(249.02,247.61) --
	(249.04,247.55) --
	(249.06,247.49) --
	(249.08,247.44) --
	(249.10,247.38) --
	(249.12,247.33) --
	(249.15,247.27) --
	(249.17,247.21) --
	(249.20,247.16) --
	(249.23,247.10) --
	(249.26,247.04) --
	(249.30,246.99) --
	(249.33,246.93) --
	(249.37,246.87) --
	(249.41,246.82) --
	(249.45,246.76) --
	(249.49,246.71) --
	(249.54,246.65) --
	(249.58,246.59) --
	(249.63,246.54) --
	(249.68,246.48) --
	(249.73,246.42) --
	(249.78,246.37) --
	(249.84,246.31) --
	(249.89,246.26) --
	(249.95,246.20) --
	(250.00,246.14) --
	(250.06,246.09) --
	(250.12,246.03) --
	(250.17,245.97) --
	(250.23,245.92) --
	(250.29,245.86) --
	(250.35,245.80) --
	(250.42,245.75) --
	(250.48,245.69) --
	(250.55,245.64) --
	(250.62,245.58) --
	(250.69,245.52) --
	(250.77,245.47) --
	(250.85,245.41) --
	(250.93,245.35) --
	(251.02,245.30) --
	(251.10,245.24) --
	(251.20,245.19) --
	(251.29,245.13) --
	(251.39,245.07) --
	(251.49,245.02) --
	(251.60,244.96) --
	(251.70,244.90) --
	(251.80,244.85) --
	(251.91,244.79) --
	(252.01,244.73) --
	(252.12,244.68) --
	(252.22,244.62) --
	(252.32,244.57) --
	(252.42,244.51) --
	(252.51,244.45) --
	(252.60,244.40) --
	(252.70,244.34) --
	(252.78,244.28) --
	(252.87,244.23) --
	(252.95,244.17) --
	(253.04,244.11) --
	(253.12,244.06) --
	(253.21,244.00) --
	(253.30,243.95) --
	(253.39,243.89) --
	(253.48,243.83) --
	(253.59,243.78) --
	(253.69,243.72) --
	(253.81,243.66) --
	(253.93,243.61) --
	(254.05,243.55) --
	(254.19,243.50) --
	(254.34,243.44) --
	(254.49,243.38) --
	(254.65,243.33) --
	(254.82,243.27) --
	(254.99,243.21) --
	(255.18,243.16) --
	(255.37,243.10) --
	(255.57,243.04) --
	(255.77,242.99) --
	(255.98,242.93) --
	(256.20,242.88) --
	(256.42,242.82) --
	(256.65,242.76) --
	(256.88,242.71) --
	(257.11,242.65) --
	(257.35,242.59) --
	(257.60,242.54) --
	(257.84,242.48) --
	(258.09,242.43) --
	(258.33,242.37) --
	(258.58,242.31) --
	(258.83,242.26) --
	(259.08,242.20) --
	(259.32,242.14) --
	(259.57,242.09) --
	(259.81,242.03) --
	(260.05,241.97) --
	(260.30,241.92) --
	(260.54,241.86) --
	(260.78,241.81) --
	(261.02,241.75) --
	(261.26,241.69) --
	(261.50,241.64) --
	(261.75,241.58) --
	(262.00,241.52) --
	(262.25,241.47) --
	(262.51,241.41) --
	(262.77,241.35) --
	(263.03,241.30) --
	(263.30,241.24) --
	(263.57,241.19) --
	(263.84,241.13) --
	(264.11,241.07) --
	(264.38,241.02) --
	(264.66,240.96) --
	(264.93,240.90) --
	(265.20,240.85) --
	(265.47,240.79) --
	(265.73,240.74) --
	(265.99,240.68) --
	(266.25,240.62) --
	(266.51,240.57) --
	(266.76,240.51) --
	(267.01,240.45) --
	(267.25,240.40) --
	(267.50,240.34) --
	(267.73,240.28) --
	(267.97,240.23) --
	(268.21,240.17) --
	(268.44,240.12) --
	(268.68,240.06) --
	(268.91,240.00) --
	(269.15,239.95) --
	(269.38,239.89) --
	(269.62,239.83) --
	(269.86,239.78) --
	(270.10,239.72) --
	(270.34,239.67) --
	(270.58,239.61) --
	(270.82,239.55) --
	(271.06,239.50) --
	(271.29,239.44) --
	(271.53,239.38) --
	(271.76,239.33) --
	(271.98,239.27) --
	(272.20,239.21) --
	(272.42,239.16) --
	(272.62,239.10) --
	(272.82,239.05) --
	(273.01,238.99) --
	(273.19,238.93) --
	(273.36,238.88) --
	(273.53,238.82) --
	(273.68,238.76) --
	(273.82,238.71) --
	(273.96,238.65) --
	(274.08,238.59) --
	(274.19,238.54) --
	(274.29,238.48) --
	(274.39,238.43) --
	(274.47,238.37) --
	(274.54,238.31) --
	(274.60,238.26) --
	(274.65,238.20) --
	(274.68,238.14) --
	(274.71,238.09) --
	(274.73,238.03) --
	(274.73,237.98) --
	(274.73,237.92) --
	(274.73,237.86) --
	(274.72,237.81) --
	(274.70,237.75) --
	(274.69,237.69) --
	(274.68,237.64) --
	(274.67,237.58) --
	(274.66,237.52) --
	(274.66,237.47) --
	(274.67,237.41) --
	(274.68,237.36) --
	(274.70,237.30) --
	(274.72,237.24) --
	(274.74,237.19) --
	(274.76,237.13) --
	(274.78,237.07) --
	(274.80,237.02) --
	(274.81,236.96) --
	(274.81,236.91) --
	(274.80,236.85) --
	(274.78,236.79) --
	(274.74,236.74) --
	(274.69,236.68) --
	(274.62,236.62) --
	(274.53,236.57) --
	(274.43,236.51) --
	(274.31,236.45) --
	(274.17,236.40) --
	(274.02,236.34) --
	(273.86,236.29) --
	(273.69,236.23) --
	(273.50,236.17) --
	(273.31,236.12) --
	(273.12,236.06) --
	(272.92,236.00) --
	(272.73,235.95) --
	(272.53,235.89) --
	(272.34,235.84) --
	(272.16,235.78) --
	(271.98,235.72) --
	(271.80,235.67) --
	(271.63,235.61) --
	(271.47,235.55) --
	(271.31,235.50) --
	(271.16,235.44) --
	(271.01,235.38) --
	(270.86,235.33) --
	(270.71,235.27) --
	(270.55,235.22) --
	(270.39,235.16) --
	(270.23,235.10) --
	(270.06,235.05) --
	(269.88,234.99) --
	(269.70,234.93) --
	(269.50,234.88) --
	(269.30,234.82) --
	(269.08,234.76) --
	(268.85,234.71) --
	(268.62,234.65) --
	(268.37,234.60) --
	(268.12,234.54) --
	(267.85,234.48) --
	(267.58,234.43) --
	(267.31,234.37) --
	(267.02,234.31) --
	(266.74,234.26) --
	(266.45,234.20) --
	(266.17,234.15) --
	(265.88,234.09) --
	(265.59,234.03) --
	(265.31,233.98) --
	(265.03,233.92) --
	(264.75,233.86) --
	(264.48,233.81) --
	(264.20,233.75) --
	(263.93,233.69) --
	(263.66,233.64) --
	(263.39,233.58) --
	(263.12,233.53) --
	(262.85,233.47) --
	(262.58,233.41) --
	(262.31,233.36) --
	(262.04,233.30) --
	(261.76,233.24) --
	(261.48,233.19) --
	(261.20,233.13) --
	(260.92,233.08) --
	(260.64,233.02) --
	(260.37,232.96) --
	(260.09,232.91) --
	(259.82,232.85) --
	(259.56,232.79) --
	(259.30,232.74) --
	(259.05,232.68) --
	(258.81,232.62) --
	(258.58,232.57) --
	(258.36,232.51) --
	(258.15,232.46) --
	(257.95,232.40) --
	(257.76,232.34) --
	(257.58,232.29) --
	(257.41,232.23) --
	(257.23,232.17) --
	(257.07,232.12) --
	(256.90,232.06) --
	(256.74,232.00) --
	(256.58,231.95) --
	(256.41,231.89) --
	(256.24,231.84) --
	(256.07,231.78) --
	(255.90,231.72) --
	(255.72,231.67) --
	(255.53,231.61) --
	(255.34,231.55) --
	(255.15,231.50) --
	(254.95,231.44) --
	(254.76,231.39) --
	(254.56,231.33) --
	(254.36,231.27) --
	(254.16,231.22) --
	(253.97,231.16) --
	(253.78,231.10) --
	(253.59,231.05) --
	(253.41,230.99) --
	(253.23,230.93) --
	(253.06,230.88) --
	(252.90,230.82) --
	(252.74,230.77) --
	(252.58,230.71) --
	(252.44,230.65) --
	(252.30,230.60) --
	(252.16,230.54) --
	(252.04,230.48) --
	(251.91,230.43) --
	(251.80,230.37) --
	(251.68,230.32) --
	(251.57,230.26) --
	(251.46,230.20) --
	(251.36,230.15) --
	(251.26,230.09) --
	(251.16,230.03) --
	(251.06,229.98) --
	(250.97,229.92) --
	(250.88,229.86) --
	(250.79,229.81) --
	(250.71,229.75) --
	(250.62,229.70) --
	(250.54,229.64) --
	(250.47,229.58) --
	(250.39,229.53) --
	(250.32,229.47) --
	(250.26,229.41) --
	(250.19,229.36) --
	(250.13,229.30) --
	(250.08,229.24) --
	(250.03,229.19) --
	(249.98,229.13) --
	(249.93,229.08) --
	(249.89,229.02) --
	(249.85,228.96) --
	(249.82,228.91) --
	(249.79,228.85) --
	(249.75,228.79) --
	(249.72,228.74) --
	(249.70,228.68) --
	(249.67,228.63) --
	(249.64,228.57) --
	(249.62,228.51) --
	(249.59,228.46) --
	(249.56,228.40) --
	(249.54,228.34) --
	(249.51,228.29) --
	(249.48,228.23) --
	(249.45,228.17) --
	(249.42,228.12) --
	(249.39,228.06) --
	(249.35,228.01) --
	(249.32,227.95) --
	(249.29,227.89) --
	(249.26,227.84) --
	(249.22,227.78) --
	(249.19,227.72) --
	(249.16,227.67) --
	(249.12,227.61) --
	(249.09,227.56) --
	(249.06,227.50) --
	(249.03,227.44) --
	(249.00,227.39) --
	(248.98,227.33) --
	(248.95,227.27) --
	(248.93,227.22) --
	(248.91,227.16) --
	(248.88,227.10) --
	(248.87,227.05) --
	(248.85,226.99) --
	(248.83,226.94) --
	(248.82,226.88) --
	(248.81,226.82) --
	(248.79,226.77) --
	(248.78,226.71) --
	(248.77,226.65) --
	(248.76,226.60) --
	(248.76,226.54) --
	(248.75,226.48) --
	(248.74,226.43) --
	(248.74,226.37) --
	(248.73,226.32) --
	(248.73,226.26) --
	(248.72,226.20) --
	(248.72,226.15) --
	(248.72,226.09) --
	(248.71,226.03) --
	(248.71,225.98) --
	(248.71,225.92) --
	(248.71,225.87) --
	(248.71,225.81) --
	(248.70,225.75) --
	(248.70,225.70) --
	(248.70,225.64) --
	(248.69,225.58) --
	(248.69,225.53) --
	(248.68,225.47) --
	(248.68,225.41) --
	(248.67,225.36) --
	(248.66,225.30) --
	(248.66,225.25) --
	(248.47,225.25) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (306.84,191.16) --
	(306.84,191.27) --
	(306.83,191.38) --
	(306.83,191.50) --
	(306.82,191.61) --
	(306.82,191.73) --
	(306.82,191.84) --
	(306.82,191.96) --
	(306.81,192.07) --
	(306.81,192.18) --
	(306.81,192.30) --
	(306.81,192.41) --
	(306.81,192.53) --
	(306.81,192.64) --
	(306.81,192.76) --
	(306.81,192.87) --
	(306.81,192.98) --
	(306.81,193.10) --
	(306.81,193.21) --
	(306.81,193.33) --
	(306.81,193.44) --
	(306.81,193.55) --
	(306.82,193.67) --
	(306.82,193.78) --
	(306.82,193.90) --
	(306.82,194.01) --
	(306.83,194.13) --
	(306.83,194.24) --
	(306.83,194.35) --
	(306.83,194.47) --
	(306.83,194.58) --
	(306.83,194.70) --
	(306.83,194.81) --
	(306.83,194.92) --
	(306.83,195.04) --
	(306.83,195.15) --
	(306.83,195.27) --
	(306.83,195.38) --
	(306.82,195.50) --
	(306.82,195.61) --
	(306.81,195.72) --
	(306.81,195.84) --
	(306.80,195.95) --
	(306.79,196.07) --
	(306.79,196.18) --
	(306.78,196.29) --
	(306.77,196.41) --
	(306.76,196.52) --
	(306.75,196.64) --
	(306.74,196.75) --
	(306.73,196.87) --
	(306.72,196.98) --
	(306.71,197.09) --
	(306.70,197.21) --
	(306.69,197.32) --
	(306.68,197.44) --
	(306.66,197.55) --
	(306.65,197.66) --
	(306.64,197.78) --
	(306.63,197.89) --
	(306.62,198.01) --
	(306.61,198.12) --
	(306.60,198.24) --
	(306.59,198.35) --
	(306.58,198.46) --
	(306.57,198.58) --
	(306.56,198.69) --
	(306.56,198.81) --
	(306.55,198.92) --
	(306.54,199.04) --
	(306.53,199.15) --
	(306.52,199.26) --
	(306.51,199.38) --
	(306.50,199.49) --
	(306.49,199.61) --
	(306.48,199.72) --
	(306.47,199.83) --
	(306.46,199.95) --
	(306.45,200.06) --
	(306.44,200.18) --
	(306.43,200.29) --
	(306.42,200.41) --
	(306.41,200.52) --
	(306.39,200.63) --
	(306.38,200.75) --
	(306.37,200.86) --
	(306.36,200.98) --
	(306.35,201.09) --
	(306.34,201.20) --
	(306.33,201.32) --
	(306.33,201.43) --
	(306.32,201.55) --
	(306.31,201.66) --
	(306.30,201.78) --
	(306.29,201.89) --
	(306.29,202.00) --
	(306.28,202.12) --
	(306.27,202.23) --
	(306.27,202.35) --
	(306.26,202.46) --
	(306.25,202.57) --
	(306.24,202.69) --
	(306.24,202.80) --
	(306.23,202.92) --
	(306.22,203.03) --
	(306.21,203.15) --
	(306.20,203.26) --
	(306.19,203.37) --
	(306.18,203.49) --
	(306.16,203.60) --
	(306.15,203.72) --
	(306.14,203.83) --
	(306.12,203.95) --
	(306.10,204.06) --
	(306.09,204.17) --
	(306.07,204.29) --
	(306.05,204.40) --
	(306.03,204.52) --
	(306.01,204.63) --
	(305.98,204.74) --
	(305.96,204.86) --
	(305.94,204.97) --
	(305.91,205.09) --
	(305.89,205.20) --
	(305.86,205.32) --
	(305.83,205.43) --
	(305.80,205.54) --
	(305.77,205.66) --
	(305.74,205.77) --
	(305.71,205.89) --
	(305.67,206.00) --
	(305.64,206.11) --
	(305.60,206.23) --
	(305.57,206.34) --
	(305.53,206.46) --
	(305.49,206.57) --
	(305.45,206.69) --
	(305.42,206.80) --
	(305.38,206.91) --
	(305.34,207.03) --
	(305.30,207.14) --
	(305.27,207.26) --
	(305.23,207.37) --
	(305.20,207.48) --
	(305.16,207.60) --
	(305.13,207.71) --
	(305.10,207.83) --
	(305.07,207.94) --
	(305.04,208.06) --
	(305.02,208.17) --
	(304.99,208.28) --
	(304.97,208.40) --
	(304.94,208.51) --
	(304.92,208.63) --
	(304.89,208.74) --
	(304.87,208.85) --
	(304.85,208.97) --
	(304.82,209.08) --
	(304.80,209.20) --
	(304.77,209.31) --
	(304.75,209.43) --
	(304.72,209.54) --
	(304.69,209.65) --
	(304.66,209.77) --
	(304.63,209.88) --
	(304.59,210.00) --
	(304.56,210.11) --
	(304.52,210.23) --
	(304.49,210.34) --
	(304.45,210.45) --
	(304.41,210.57) --
	(304.38,210.68) --
	(304.34,210.80) --
	(304.30,210.91) --
	(304.26,211.02) --
	(304.21,211.14) --
	(304.17,211.25) --
	(304.13,211.37) --
	(304.08,211.48) --
	(304.04,211.60) --
	(303.99,211.71) --
	(303.94,211.82) --
	(303.89,211.94) --
	(303.84,212.05) --
	(303.79,212.17) --
	(303.74,212.28) --
	(303.68,212.39) --
	(303.63,212.51) --
	(303.58,212.62) --
	(303.52,212.74) --
	(303.46,212.85) --
	(303.41,212.97) --
	(303.35,213.08) --
	(303.29,213.19) --
	(303.23,213.31) --
	(303.18,213.42) --
	(303.12,213.54) --
	(303.06,213.65) --
	(303.01,213.76) --
	(302.95,213.88) --
	(302.89,213.99) --
	(302.83,214.11) --
	(302.78,214.22) --
	(302.72,214.34) --
	(302.67,214.45) --
	(302.61,214.56) --
	(302.55,214.68) --
	(302.50,214.79) --
	(302.44,214.91) --
	(302.38,215.02) --
	(302.33,215.13) --
	(302.27,215.25) --
	(302.21,215.36) --
	(302.16,215.48) --
	(302.10,215.59) --
	(302.04,215.71) --
	(301.98,215.82) --
	(301.92,215.93) --
	(301.85,216.05) --
	(301.79,216.16) --
	(301.73,216.28) --
	(301.66,216.39) --
	(301.59,216.51) --
	(301.53,216.62) --
	(301.46,216.73) --
	(301.39,216.85) --
	(301.31,216.96) --
	(301.24,217.08) --
	(301.17,217.19) --
	(301.09,217.30) --
	(301.02,217.42) --
	(300.94,217.53) --
	(300.87,217.65) --
	(300.79,217.76) --
	(300.72,217.88) --
	(300.65,217.99) --
	(300.57,218.10) --
	(300.50,218.22) --
	(300.43,218.33) --
	(300.36,218.45) --
	(300.29,218.56) --
	(300.22,218.67) --
	(300.15,218.79) --
	(300.08,218.90) --
	(300.01,219.02) --
	(299.93,219.13) --
	(299.86,219.25) --
	(299.79,219.36) --
	(299.71,219.47) --
	(299.63,219.59) --
	(299.55,219.70) --
	(299.46,219.82) --
	(299.37,219.93) --
	(299.28,220.04) --
	(299.19,220.16) --
	(299.09,220.27) --
	(298.99,220.39) --
	(298.88,220.50) --
	(298.77,220.62) --
	(298.66,220.73) --
	(298.55,220.84) --
	(298.44,220.96) --
	(298.32,221.07) --
	(298.21,221.19) --
	(298.09,221.30) --
	(297.98,221.41) --
	(297.87,221.53) --
	(297.76,221.64) --
	(297.65,221.76) --
	(297.54,221.87) --
	(297.43,221.99) --
	(297.33,222.10) --
	(297.24,222.21) --
	(297.14,222.33) --
	(297.05,222.44) --
	(296.97,222.56) --
	(296.89,222.67) --
	(296.81,222.79) --
	(296.74,222.90) --
	(296.67,223.01) --
	(296.60,223.13) --
	(296.54,223.24) --
	(296.49,223.36) --
	(296.44,223.47) --
	(296.39,223.58) --
	(296.35,223.70) --
	(296.31,223.81) --
	(296.27,223.93) --
	(296.24,224.04) --
	(296.20,224.16) --
	(296.18,224.27) --
	(296.15,224.38) --
	(296.13,224.50) --
	(296.11,224.61) --
	(296.09,224.73) --
	(296.07,224.84) --
	(296.06,224.95) --
	(296.04,225.07) --
	(296.03,225.18) --
	(296.02,225.30) --
	(296.01,225.41) --
	(296.00,225.53) --
	(295.99,225.64) --
	(295.98,225.75) --
	(295.97,225.87) --
	(295.97,225.98) --
	(295.96,226.10) --
	(295.96,226.21) --
	(295.96,226.32) --
	(295.95,226.44) --
	(295.95,226.55) --
	(295.96,226.67) --
	(295.96,226.78) --
	(295.97,226.90) --
	(295.97,227.01) --
	(295.98,227.12) --
	(295.99,227.24) --
	(296.00,227.35) --
	(296.02,227.47) --
	(296.03,227.58) --
	(296.05,227.70) --
	(296.06,227.81) --
	(296.08,227.92) --
	(296.10,228.04) --
	(296.12,228.15) --
	(296.14,228.27) --
	(296.16,228.38) --
	(296.18,228.49) --
	(296.19,228.61) --
	(296.21,228.72) --
	(296.23,228.84) --
	(296.25,228.95) --
	(296.26,229.07) --
	(296.28,229.18) --
	(296.30,229.29) --
	(296.31,229.41) --
	(296.33,229.52) --
	(296.34,229.64) --
	(296.36,229.75) --
	(296.38,229.86) --
	(296.39,229.98) --
	(296.41,230.09) --
	(296.43,230.21) --
	(296.46,230.32) --
	(296.48,230.44) --
	(296.51,230.55) --
	(296.54,230.66) --
	(296.57,230.78) --
	(296.61,230.89) --
	(296.65,231.01) --
	(296.69,231.12) --
	(296.74,231.23) --
	(296.79,231.35) --
	(296.84,231.46) --
	(296.90,231.58) --
	(296.96,231.69) --
	(297.03,231.81) --
	(297.09,231.92) --
	(297.16,232.03) --
	(297.23,232.15) --
	(297.31,232.26) --
	(297.38,232.38) --
	(297.46,232.49) --
	(297.54,232.60) --
	(297.62,232.72) --
	(297.70,232.83) --
	(297.78,232.95) --
	(297.87,233.06) --
	(297.95,233.18) --
	(298.04,233.29) --
	(298.13,233.40) --
	(298.22,233.52) --
	(298.31,233.63) --
	(298.40,233.75) --
	(298.50,233.86) --
	(298.60,233.98) --
	(298.70,234.09) --
	(298.81,234.20) --
	(298.91,234.32) --
	(299.03,234.43) --
	(299.14,234.55) --
	(299.26,234.66) --
	(299.38,234.77) --
	(299.50,234.89) --
	(299.63,235.00) --
	(299.75,235.12) --
	(299.88,235.23) --
	(300.02,235.35) --
	(300.15,235.46) --
	(300.29,235.57) --
	(300.42,235.69) --
	(300.56,235.80) --
	(300.69,235.92) --
	(300.83,236.03) --
	(300.97,236.14) --
	(301.10,236.26) --
	(301.24,236.37) --
	(301.38,236.49) --
	(301.51,236.60) --
	(301.65,236.72) --
	(301.78,236.83) --
	(301.91,236.94) --
	(302.05,237.06) --
	(302.18,237.17) --
	(302.31,237.29) --
	(302.43,237.40) --
	(302.56,237.51) --
	(302.69,237.63) --
	(302.81,237.74) --
	(302.93,237.86) --
	(303.05,237.97) --
	(303.17,238.09) --
	(303.29,238.20) --
	(303.40,238.31) --
	(303.52,238.43) --
	(303.63,238.54) --
	(303.73,238.66) --
	(303.84,238.77) --
	(303.94,238.88) --
	(304.04,239.00) --
	(304.14,239.11) --
	(304.24,239.23) --
	(304.33,239.34) --
	(304.42,239.46) --
	(304.51,239.57) --
	(304.60,239.68) --
	(304.69,239.80) --
	(304.78,239.91) --
	(304.86,240.03) --
	(304.94,240.14) --
	(305.02,240.26) --
	(305.10,240.37) --
	(305.18,240.48) --
	(305.25,240.60) --
	(305.33,240.71) --
	(305.40,240.83) --
	(305.47,240.94) --
	(305.53,241.05) --
	(305.60,241.17) --
	(305.66,241.28) --
	(305.72,241.40) --
	(305.77,241.51) --
	(305.83,241.63) --
	(305.88,241.74) --
	(305.93,241.85) --
	(305.98,241.97) --
	(306.02,242.08) --
	(306.06,242.20) --
	(306.11,242.31) --
	(306.15,242.42) --
	(306.18,242.54) --
	(306.22,242.65) --
	(306.25,242.77) --
	(306.28,242.88) --
	(306.31,243.00) --
	(306.34,243.11) --
	(306.37,243.22) --
	(306.40,243.34) --
	(306.42,243.45) --
	(306.45,243.57) --
	(306.47,243.68) --
	(306.49,243.79) --
	(306.51,243.91) --
	(306.53,244.02) --
	(306.55,244.14) --
	(306.57,244.25) --
	(306.58,244.37) --
	(306.60,244.48) --
	(306.62,244.59) --
	(306.63,244.71) --
	(306.64,244.82) --
	(306.66,244.94) --
	(306.67,245.05) --
	(306.68,245.16) --
	(306.69,245.28) --
	(306.71,245.39) --
	(306.72,245.51) --
	(306.73,245.62) --
	(306.74,245.74) --
	(306.75,245.85) --
	(306.75,245.96) --
	(306.76,246.08) --
	(306.77,246.19) --
	(306.78,246.31) --
	(306.78,246.42) --
	(306.79,246.54) --
	(306.80,246.65) --
	(306.80,246.76) --
	(306.81,246.88) --
	(306.81,246.99) --
	(306.82,247.11) --
	(306.82,247.22) --
	(306.82,247.33) --
	(306.83,247.45) --
	(306.83,247.56) --
	(306.83,247.68) --
	(306.83,247.79) --
	(306.84,247.91) --
	(306.84,248.02) --
	(306.84,248.13) --
	(306.84,248.25) --
	(306.84,248.36) --
	(306.84,248.48) --
	(306.85,248.59) --
	(306.85,248.70) --
	(306.85,248.82) --
	(306.85,248.93) --
	(306.85,249.05) --
	(306.86,249.16) --
	(306.86,249.28) --
	(306.86,249.39) --
	(306.86,249.50) --
	(306.93,249.50) --
	(306.93,249.39) --
	(306.94,249.28) --
	(306.94,249.16) --
	(306.94,249.05) --
	(306.94,248.93) --
	(306.94,248.82) --
	(306.95,248.70) --
	(306.95,248.59) --
	(306.95,248.48) --
	(306.95,248.36) --
	(306.95,248.25) --
	(306.95,248.13) --
	(306.95,248.02) --
	(306.96,247.91) --
	(306.96,247.79) --
	(306.96,247.68) --
	(306.96,247.56) --
	(306.97,247.45) --
	(306.97,247.33) --
	(306.97,247.22) --
	(306.98,247.11) --
	(306.98,246.99) --
	(306.99,246.88) --
	(306.99,246.76) --
	(307.00,246.65) --
	(307.00,246.54) --
	(307.01,246.42) --
	(307.02,246.31) --
	(307.02,246.19) --
	(307.03,246.08) --
	(307.04,245.96) --
	(307.05,245.85) --
	(307.06,245.74) --
	(307.07,245.62) --
	(307.08,245.51) --
	(307.09,245.39) --
	(307.10,245.28) --
	(307.11,245.16) --
	(307.12,245.05) --
	(307.14,244.94) --
	(307.15,244.82) --
	(307.16,244.71) --
	(307.18,244.59) --
	(307.19,244.48) --
	(307.21,244.37) --
	(307.23,244.25) --
	(307.24,244.14) --
	(307.26,244.02) --
	(307.28,243.91) --
	(307.30,243.79) --
	(307.32,243.68) --
	(307.35,243.57) --
	(307.37,243.45) --
	(307.40,243.34) --
	(307.42,243.22) --
	(307.45,243.11) --
	(307.48,243.00) --
	(307.51,242.88) --
	(307.54,242.77) --
	(307.57,242.65) --
	(307.61,242.54) --
	(307.65,242.42) --
	(307.69,242.31) --
	(307.73,242.20) --
	(307.77,242.08) --
	(307.82,241.97) --
	(307.86,241.85) --
	(307.91,241.74) --
	(307.97,241.63) --
	(308.02,241.51) --
	(308.08,241.40) --
	(308.14,241.28) --
	(308.20,241.17) --
	(308.26,241.05) --
	(308.33,240.94) --
	(308.40,240.83) --
	(308.47,240.71) --
	(308.54,240.60) --
	(308.61,240.48) --
	(308.69,240.37) --
	(308.77,240.26) --
	(308.85,240.14) --
	(308.93,240.03) --
	(309.02,239.91) --
	(309.10,239.80) --
	(309.19,239.68) --
	(309.28,239.57) --
	(309.37,239.46) --
	(309.46,239.34) --
	(309.56,239.23) --
	(309.65,239.11) --
	(309.75,239.00) --
	(309.85,238.88) --
	(309.96,238.77) --
	(310.06,238.66) --
	(310.17,238.54) --
	(310.28,238.43) --
	(310.39,238.31) --
	(310.50,238.20) --
	(310.62,238.09) --
	(310.74,237.97) --
	(310.86,237.86) --
	(310.98,237.74) --
	(311.11,237.63) --
	(311.23,237.51) --
	(311.36,237.40) --
	(311.49,237.29) --
	(311.62,237.17) --
	(311.75,237.06) --
	(311.88,236.94) --
	(312.01,236.83) --
	(312.15,236.72) --
	(312.28,236.60) --
	(312.42,236.49) --
	(312.55,236.37) --
	(312.69,236.26) --
	(312.83,236.14) --
	(312.96,236.03) --
	(313.10,235.92) --
	(313.24,235.80) --
	(313.37,235.69) --
	(313.51,235.57) --
	(313.64,235.46) --
	(313.78,235.35) --
	(313.91,235.23) --
	(314.04,235.12) --
	(314.17,235.00) --
	(314.29,234.89) --
	(314.41,234.77) --
	(314.54,234.66) --
	(314.65,234.55) --
	(314.77,234.43) --
	(314.88,234.32) --
	(314.99,234.20) --
	(315.09,234.09) --
	(315.19,233.98) --
	(315.29,233.86) --
	(315.39,233.75) --
	(315.48,233.63) --
	(315.58,233.52) --
	(315.67,233.40) --
	(315.76,233.29) --
	(315.84,233.18) --
	(315.93,233.06) --
	(316.01,232.95) --
	(316.09,232.83) --
	(316.17,232.72) --
	(316.25,232.60) --
	(316.33,232.49) --
	(316.41,232.38) --
	(316.49,232.26) --
	(316.56,232.15) --
	(316.63,232.03) --
	(316.70,231.92) --
	(316.77,231.81) --
	(316.83,231.69) --
	(316.89,231.58) --
	(316.95,231.46) --
	(317.00,231.35) --
	(317.06,231.23) --
	(317.10,231.12) --
	(317.15,231.01) --
	(317.19,230.89) --
	(317.22,230.78) --
	(317.26,230.66) --
	(317.29,230.55) --
	(317.31,230.44) --
	(317.34,230.32) --
	(317.36,230.21) --
	(317.38,230.09) --
	(317.40,229.98) --
	(317.42,229.86) --
	(317.43,229.75) --
	(317.45,229.64) --
	(317.46,229.52) --
	(317.48,229.41) --
	(317.50,229.29) --
	(317.51,229.18) --
	(317.53,229.07) --
	(317.55,228.95) --
	(317.56,228.84) --
	(317.58,228.72) --
	(317.60,228.61) --
	(317.62,228.49) --
	(317.64,228.38) --
	(317.66,228.27) --
	(317.67,228.15) --
	(317.69,228.04) --
	(317.71,227.92) --
	(317.73,227.81) --
	(317.75,227.70) --
	(317.76,227.58) --
	(317.78,227.47) --
	(317.79,227.35) --
	(317.80,227.24) --
	(317.81,227.12) --
	(317.82,227.01) --
	(317.83,226.90) --
	(317.83,226.78) --
	(317.84,226.67) --
	(317.84,226.55) --
	(317.84,226.44) --
	(317.84,226.32) --
	(317.84,226.21) --
	(317.83,226.10) --
	(317.83,225.98) --
	(317.82,225.87) --
	(317.81,225.75) --
	(317.80,225.64) --
	(317.79,225.53) --
	(317.78,225.41) --
	(317.77,225.30) --
	(317.76,225.18) --
	(317.75,225.07) --
	(317.74,224.95) --
	(317.72,224.84) --
	(317.70,224.73) --
	(317.68,224.61) --
	(317.66,224.50) --
	(317.64,224.38) --
	(317.62,224.27) --
	(317.59,224.16) --
	(317.56,224.04) --
	(317.52,223.93) --
	(317.49,223.81) --
	(317.45,223.70) --
	(317.40,223.58) --
	(317.36,223.47) --
	(317.30,223.36) --
	(317.25,223.24) --
	(317.19,223.13) --
	(317.12,223.01) --
	(317.06,222.90) --
	(316.98,222.79) --
	(316.91,222.67) --
	(316.83,222.56) --
	(316.74,222.44) --
	(316.65,222.33) --
	(316.56,222.21) --
	(316.46,222.10) --
	(316.36,221.99) --
	(316.25,221.87) --
	(316.15,221.76) --
	(316.04,221.64) --
	(315.93,221.53) --
	(315.81,221.41) --
	(315.70,221.30) --
	(315.58,221.19) --
	(315.47,221.07) --
	(315.35,220.96) --
	(315.24,220.84) --
	(315.13,220.73) --
	(315.02,220.62) --
	(314.91,220.50) --
	(314.81,220.39) --
	(314.71,220.27) --
	(314.61,220.16) --
	(314.51,220.04) --
	(314.42,219.93) --
	(314.33,219.82) --
	(314.25,219.70) --
	(314.16,219.59) --
	(314.08,219.47) --
	(314.01,219.36) --
	(313.93,219.25) --
	(313.86,219.13) --
	(313.79,219.02) --
	(313.72,218.90) --
	(313.65,218.79) --
	(313.58,218.67) --
	(313.51,218.56) --
	(313.44,218.45) --
	(313.36,218.33) --
	(313.29,218.22) --
	(313.22,218.10) --
	(313.15,217.99) --
	(313.07,217.88) --
	(313.00,217.76) --
	(312.93,217.65) --
	(312.85,217.53) --
	(312.78,217.42) --
	(312.70,217.30) --
	(312.63,217.19) --
	(312.55,217.08) --
	(312.48,216.96) --
	(312.41,216.85) --
	(312.34,216.73) --
	(312.27,216.62) --
	(312.20,216.51) --
	(312.13,216.39) --
	(312.07,216.28) --
	(312.00,216.16) --
	(311.94,216.05) --
	(311.88,215.93) --
	(311.82,215.82) --
	(311.76,215.71) --
	(311.70,215.59) --
	(311.64,215.48) --
	(311.58,215.36) --
	(311.52,215.25) --
	(311.47,215.13) --
	(311.41,215.02) --
	(311.35,214.91) --
	(311.30,214.79) --
	(311.24,214.68) --
	(311.18,214.56) --
	(311.13,214.45) --
	(311.07,214.34) --
	(311.02,214.22) --
	(310.96,214.11) --
	(310.90,213.99) --
	(310.84,213.88) --
	(310.79,213.76) --
	(310.73,213.65) --
	(310.67,213.54) --
	(310.62,213.42) --
	(310.56,213.31) --
	(310.50,213.19) --
	(310.44,213.08) --
	(310.39,212.97) --
	(310.33,212.85) --
	(310.27,212.74) --
	(310.22,212.62) --
	(310.16,212.51) --
	(310.11,212.39) --
	(310.05,212.28) --
	(310.00,212.17) --
	(309.95,212.05) --
	(309.90,211.94) --
	(309.85,211.82) --
	(309.80,211.71) --
	(309.76,211.60) --
	(309.71,211.48) --
	(309.67,211.37) --
	(309.62,211.25) --
	(309.58,211.14) --
	(309.54,211.02) --
	(309.50,210.91) --
	(309.46,210.80) --
	(309.42,210.68) --
	(309.38,210.57) --
	(309.34,210.45) --
	(309.30,210.34) --
	(309.27,210.23) --
	(309.23,210.11) --
	(309.20,210.00) --
	(309.17,209.88) --
	(309.14,209.77) --
	(309.10,209.65) --
	(309.08,209.54) --
	(309.05,209.43) --
	(309.02,209.31) --
	(309.00,209.20) --
	(308.97,209.08) --
	(308.95,208.97) --
	(308.92,208.85) --
	(308.90,208.74) --
	(308.88,208.63) --
	(308.85,208.51) --
	(308.83,208.40) --
	(308.80,208.28) --
	(308.78,208.17) --
	(308.75,208.06) --
	(308.72,207.94) --
	(308.69,207.83) --
	(308.66,207.71) --
	(308.63,207.60) --
	(308.60,207.48) --
	(308.56,207.37) --
	(308.53,207.26) --
	(308.49,207.14) --
	(308.45,207.03) --
	(308.42,206.91) --
	(308.38,206.80) --
	(308.34,206.69) --
	(308.30,206.57) --
	(308.26,206.46) --
	(308.23,206.34) --
	(308.19,206.23) --
	(308.15,206.11) --
	(308.12,206.00) --
	(308.09,205.89) --
	(308.05,205.77) --
	(308.02,205.66) --
	(307.99,205.54) --
	(307.96,205.43) --
	(307.93,205.32) --
	(307.91,205.20) --
	(307.88,205.09) --
	(307.86,204.97) --
	(307.83,204.86) --
	(307.81,204.74) --
	(307.79,204.63) --
	(307.77,204.52) --
	(307.75,204.40) --
	(307.73,204.29) --
	(307.71,204.17) --
	(307.69,204.06) --
	(307.67,203.95) --
	(307.66,203.83) --
	(307.64,203.72) --
	(307.63,203.60) --
	(307.62,203.49) --
	(307.60,203.37) --
	(307.59,203.26) --
	(307.58,203.15) --
	(307.57,203.03) --
	(307.56,202.92) --
	(307.56,202.80) --
	(307.55,202.69) --
	(307.54,202.57) --
	(307.53,202.46) --
	(307.53,202.35) --
	(307.52,202.23) --
	(307.51,202.12) --
	(307.51,202.00) --
	(307.50,201.89) --
	(307.49,201.78) --
	(307.48,201.66) --
	(307.48,201.55) --
	(307.47,201.43) --
	(307.46,201.32) --
	(307.45,201.20) --
	(307.44,201.09) --
	(307.43,200.98) --
	(307.42,200.86) --
	(307.41,200.75) --
	(307.40,200.63) --
	(307.39,200.52) --
	(307.38,200.41) --
	(307.37,200.29) --
	(307.35,200.18) --
	(307.34,200.06) --
	(307.33,199.95) --
	(307.32,199.83) --
	(307.31,199.72) --
	(307.30,199.61) --
	(307.29,199.49) --
	(307.28,199.38) --
	(307.27,199.26) --
	(307.27,199.15) --
	(307.26,199.04) --
	(307.25,198.92) --
	(307.24,198.81) --
	(307.23,198.69) --
	(307.22,198.58) --
	(307.21,198.46) --
	(307.20,198.35) --
	(307.19,198.24) --
	(307.18,198.12) --
	(307.17,198.01) --
	(307.16,197.89) --
	(307.15,197.78) --
	(307.14,197.66) --
	(307.13,197.55) --
	(307.12,197.44) --
	(307.11,197.32) --
	(307.10,197.21) --
	(307.08,197.09) --
	(307.07,196.98) --
	(307.06,196.87) --
	(307.05,196.75) --
	(307.04,196.64) --
	(307.03,196.52) --
	(307.02,196.41) --
	(307.01,196.29) --
	(307.01,196.18) --
	(307.00,196.07) --
	(306.99,195.95) --
	(306.98,195.84) --
	(306.98,195.72) --
	(306.97,195.61) --
	(306.97,195.50) --
	(306.97,195.38) --
	(306.96,195.27) --
	(306.96,195.15) --
	(306.96,195.04) --
	(306.96,194.92) --
	(306.96,194.81) --
	(306.96,194.70) --
	(306.96,194.58) --
	(306.96,194.47) --
	(306.96,194.35) --
	(306.96,194.24) --
	(306.97,194.13) --
	(306.97,194.01) --
	(306.97,193.90) --
	(306.97,193.78) --
	(306.98,193.67) --
	(306.98,193.55) --
	(306.98,193.44) --
	(306.98,193.33) --
	(306.98,193.21) --
	(306.99,193.10) --
	(306.99,192.98) --
	(306.99,192.87) --
	(306.99,192.76) --
	(306.99,192.64) --
	(306.99,192.53) --
	(306.99,192.41) --
	(306.98,192.30) --
	(306.98,192.18) --
	(306.98,192.07) --
	(306.98,191.96) --
	(306.98,191.84) --
	(306.97,191.73) --
	(306.97,191.61) --
	(306.97,191.50) --
	(306.96,191.38) --
	(306.96,191.27) --
	(306.95,191.16) --
	(306.84,191.16) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.56,237.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.90,225.93) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.31,244.57) --
	(274.81,244.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.56,244.57) --
	(248.56,230.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.31,230.88) --
	(274.81,230.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.65,240.27) --
	(333.15,240.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.90,240.27) --
	(306.90,207.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.65,207.78) --
	(333.15,207.78);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (213.56,188.01) rectangle (341.90,257.17);
\end{scope}
\begin{scope}
\path[clip] (213.56,102.29) rectangle (341.90,171.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.56,102.29) rectangle (341.90,171.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.56,110.60) --
	(341.90,110.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.56,128.86) --
	(341.90,128.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.56,147.12) --
	(341.90,147.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.56,165.38) --
	(341.90,165.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.56,119.73) --
	(341.90,119.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.56,137.99) --
	(341.90,137.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.56,156.25) --
	(341.90,156.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] (248.56,102.29) --
	(248.56,171.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] (306.90,102.29) --
	(306.90,171.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (248.52,105.43) --
	(248.52,105.49) --
	(248.51,105.54) --
	(248.51,105.60) --
	(248.50,105.65) --
	(248.50,105.71) --
	(248.49,105.76) --
	(248.49,105.82) --
	(248.48,105.87) --
	(248.47,105.93) --
	(248.47,105.98) --
	(248.46,106.04) --
	(248.45,106.09) --
	(248.45,106.15) --
	(248.44,106.20) --
	(248.43,106.26) --
	(248.43,106.31) --
	(248.42,106.37) --
	(248.42,106.42) --
	(248.41,106.48) --
	(248.40,106.53) --
	(248.40,106.59) --
	(248.39,106.64) --
	(248.39,106.70) --
	(248.38,106.75) --
	(248.37,106.81) --
	(248.36,106.86) --
	(248.35,106.92) --
	(248.34,106.97) --
	(248.32,107.03) --
	(248.31,107.08) --
	(248.29,107.14) --
	(248.27,107.19) --
	(248.24,107.25) --
	(248.22,107.30) --
	(248.19,107.36) --
	(248.16,107.41) --
	(248.13,107.47) --
	(248.09,107.52) --
	(248.05,107.58) --
	(248.01,107.63) --
	(247.97,107.69) --
	(247.93,107.74) --
	(247.88,107.80) --
	(247.83,107.85) --
	(247.78,107.91) --
	(247.72,107.96) --
	(247.67,108.02) --
	(247.61,108.07) --
	(247.55,108.13) --
	(247.49,108.18) --
	(247.43,108.24) --
	(247.36,108.29) --
	(247.30,108.35) --
	(247.23,108.40) --
	(247.16,108.46) --
	(247.09,108.51) --
	(247.01,108.57) --
	(246.94,108.62) --
	(246.86,108.68) --
	(246.78,108.73) --
	(246.69,108.79) --
	(246.60,108.84) --
	(246.51,108.90) --
	(246.42,108.95) --
	(246.32,109.01) --
	(246.22,109.06) --
	(246.11,109.12) --
	(246.00,109.17) --
	(245.89,109.23) --
	(245.78,109.28) --
	(245.66,109.34) --
	(245.55,109.39) --
	(245.43,109.45) --
	(245.31,109.50) --
	(245.18,109.56) --
	(245.06,109.61) --
	(244.94,109.67) --
	(244.82,109.72) --
	(244.70,109.78) --
	(244.57,109.83) --
	(244.45,109.89) --
	(244.33,109.94) --
	(244.21,110.00) --
	(244.09,110.05) --
	(243.97,110.11) --
	(243.84,110.16) --
	(243.71,110.22) --
	(243.58,110.27) --
	(243.45,110.33) --
	(243.31,110.38) --
	(243.17,110.44) --
	(243.02,110.49) --
	(242.86,110.55) --
	(242.70,110.60) --
	(242.53,110.66) --
	(242.35,110.71) --
	(242.17,110.77) --
	(241.98,110.82) --
	(241.78,110.87) --
	(241.58,110.93) --
	(241.36,110.98) --
	(241.15,111.04) --
	(240.93,111.09) --
	(240.70,111.15) --
	(240.47,111.20) --
	(240.24,111.26) --
	(240.00,111.31) --
	(239.77,111.37) --
	(239.53,111.42) --
	(239.28,111.48) --
	(239.04,111.53) --
	(238.79,111.59) --
	(238.55,111.64) --
	(238.30,111.70) --
	(238.05,111.75) --
	(237.80,111.81) --
	(237.54,111.86) --
	(237.28,111.92) --
	(237.02,111.97) --
	(236.76,112.03) --
	(236.49,112.08) --
	(236.22,112.14) --
	(235.95,112.19) --
	(235.67,112.25) --
	(235.40,112.30) --
	(235.12,112.36) --
	(234.84,112.41) --
	(234.56,112.47) --
	(234.29,112.52) --
	(234.01,112.58) --
	(233.74,112.63) --
	(233.47,112.69) --
	(233.20,112.74) --
	(232.94,112.80) --
	(232.68,112.85) --
	(232.42,112.91) --
	(232.17,112.96) --
	(231.92,113.02) --
	(231.67,113.07) --
	(231.43,113.13) --
	(231.19,113.18) --
	(230.96,113.24) --
	(230.72,113.29) --
	(230.49,113.35) --
	(230.26,113.40) --
	(230.04,113.46) --
	(229.81,113.51) --
	(229.59,113.57) --
	(229.37,113.62) --
	(229.15,113.68) --
	(228.93,113.73) --
	(228.72,113.79) --
	(228.51,113.84) --
	(228.30,113.90) --
	(228.09,113.95) --
	(227.89,114.01) --
	(227.69,114.06) --
	(227.49,114.12) --
	(227.29,114.17) --
	(227.10,114.23) --
	(226.90,114.28) --
	(226.71,114.34) --
	(226.52,114.39) --
	(226.33,114.45) --
	(226.14,114.50) --
	(225.95,114.56) --
	(225.77,114.61) --
	(225.58,114.67) --
	(225.40,114.72) --
	(225.22,114.78) --
	(225.05,114.83) --
	(224.88,114.89) --
	(224.71,114.94) --
	(224.55,115.00) --
	(224.40,115.05) --
	(224.25,115.11) --
	(224.11,115.16) --
	(223.98,115.22) --
	(223.85,115.27) --
	(223.73,115.33) --
	(223.62,115.38) --
	(223.51,115.44) --
	(223.41,115.49) --
	(223.32,115.55) --
	(223.24,115.60) --
	(223.16,115.66) --
	(223.08,115.71) --
	(223.01,115.77) --
	(222.95,115.82) --
	(222.89,115.88) --
	(222.83,115.93) --
	(222.77,115.99) --
	(222.72,116.04) --
	(222.68,116.10) --
	(222.63,116.15) --
	(222.59,116.21) --
	(222.55,116.26) --
	(222.51,116.32) --
	(222.48,116.37) --
	(222.45,116.43) --
	(222.42,116.48) --
	(222.39,116.54) --
	(222.37,116.59) --
	(222.35,116.65) --
	(222.34,116.70) --
	(222.33,116.76) --
	(222.32,116.81) --
	(222.31,116.87) --
	(222.32,116.92) --
	(222.32,116.98) --
	(222.33,117.03) --
	(222.35,117.09) --
	(222.37,117.14) --
	(222.40,117.20) --
	(222.44,117.25) --
	(222.48,117.31) --
	(222.52,117.36) --
	(222.58,117.42) --
	(222.64,117.47) --
	(222.70,117.53) --
	(222.77,117.58) --
	(222.85,117.64) --
	(222.93,117.69) --
	(223.01,117.75) --
	(223.10,117.80) --
	(223.19,117.86) --
	(223.28,117.91) --
	(223.38,117.97) --
	(223.48,118.02) --
	(223.59,118.08) --
	(223.70,118.13) --
	(223.81,118.19) --
	(223.93,118.24) --
	(224.06,118.30) --
	(224.19,118.35) --
	(224.33,118.41) --
	(224.48,118.46) --
	(224.64,118.52) --
	(224.80,118.57) --
	(224.98,118.63) --
	(225.16,118.68) --
	(225.35,118.74) --
	(225.56,118.79) --
	(225.77,118.85) --
	(225.99,118.90) --
	(226.21,118.96) --
	(226.44,119.01) --
	(226.68,119.07) --
	(226.91,119.12) --
	(227.15,119.18) --
	(227.39,119.23) --
	(227.62,119.29) --
	(227.85,119.34) --
	(228.07,119.40) --
	(228.29,119.45) --
	(228.50,119.51) --
	(228.70,119.56) --
	(228.90,119.62) --
	(229.08,119.67) --
	(229.26,119.73) --
	(229.43,119.78) --
	(229.59,119.84) --
	(229.74,119.89) --
	(229.89,119.95) --
	(230.03,120.00) --
	(230.18,120.06) --
	(230.31,120.11) --
	(230.45,120.17) --
	(230.59,120.22) --
	(230.74,120.28) --
	(230.88,120.33) --
	(231.03,120.39) --
	(231.19,120.44) --
	(231.34,120.50) --
	(231.51,120.55) --
	(231.68,120.61) --
	(231.85,120.66) --
	(232.03,120.72) --
	(232.22,120.77) --
	(232.41,120.83) --
	(232.60,120.88) --
	(232.79,120.94) --
	(232.99,120.99) --
	(233.18,121.05) --
	(233.38,121.10) --
	(233.58,121.16) --
	(233.78,121.21) --
	(233.98,121.27) --
	(234.18,121.32) --
	(234.37,121.37) --
	(234.57,121.43) --
	(234.77,121.48) --
	(234.98,121.54) --
	(235.18,121.59) --
	(235.39,121.65) --
	(235.59,121.70) --
	(235.81,121.76) --
	(236.02,121.81) --
	(236.24,121.87) --
	(236.46,121.92) --
	(236.68,121.98) --
	(236.91,122.03) --
	(237.13,122.09) --
	(237.36,122.14) --
	(237.59,122.20) --
	(237.82,122.25) --
	(238.04,122.31) --
	(238.27,122.36) --
	(238.48,122.42) --
	(238.70,122.47) --
	(238.91,122.53) --
	(239.11,122.58) --
	(239.31,122.64) --
	(239.50,122.69) --
	(239.69,122.75) --
	(239.86,122.80) --
	(240.03,122.86) --
	(240.20,122.91) --
	(240.35,122.97) --
	(240.50,123.02) --
	(240.64,123.08) --
	(240.78,123.13) --
	(240.92,123.19) --
	(241.04,123.24) --
	(241.17,123.30) --
	(241.29,123.35) --
	(241.41,123.41) --
	(241.53,123.46) --
	(241.64,123.52) --
	(241.75,123.57) --
	(241.86,123.63) --
	(241.97,123.68) --
	(242.08,123.74) --
	(242.19,123.79) --
	(242.29,123.85) --
	(242.40,123.90) --
	(242.50,123.96) --
	(242.60,124.01) --
	(242.70,124.07) --
	(242.80,124.12) --
	(242.90,124.18) --
	(243.00,124.23) --
	(243.10,124.29) --
	(243.20,124.34) --
	(243.30,124.40) --
	(243.40,124.45) --
	(243.50,124.51) --
	(243.60,124.56) --
	(243.70,124.62) --
	(243.81,124.67) --
	(243.91,124.73) --
	(244.02,124.78) --
	(244.12,124.84) --
	(244.23,124.89) --
	(244.34,124.95) --
	(244.45,125.00) --
	(244.56,125.06) --
	(244.67,125.11) --
	(244.78,125.17) --
	(244.88,125.22) --
	(244.99,125.28) --
	(245.09,125.33) --
	(245.20,125.39) --
	(245.29,125.44) --
	(245.39,125.50) --
	(245.48,125.55) --
	(245.56,125.61) --
	(245.64,125.66) --
	(245.71,125.72) --
	(245.78,125.77) --
	(245.85,125.83) --
	(245.90,125.88) --
	(245.96,125.94) --
	(246.00,125.99) --
	(246.05,126.05) --
	(246.09,126.10) --
	(246.12,126.16) --
	(246.15,126.21) --
	(246.18,126.27) --
	(246.21,126.32) --
	(246.24,126.38) --
	(246.27,126.43) --
	(246.29,126.49) --
	(246.32,126.54) --
	(246.35,126.60) --
	(246.38,126.65) --
	(246.41,126.71) --
	(246.44,126.76) --
	(246.48,126.82) --
	(246.51,126.87) --
	(246.55,126.93) --
	(246.59,126.98) --
	(246.64,127.04) --
	(246.69,127.09) --
	(246.74,127.15) --
	(246.79,127.20) --
	(246.84,127.26) --
	(246.90,127.31) --
	(246.95,127.37) --
	(247.01,127.42) --
	(247.07,127.48) --
	(247.13,127.53) --
	(247.19,127.59) --
	(247.24,127.64) --
	(247.30,127.70) --
	(247.36,127.75) --
	(247.42,127.81) --
	(247.47,127.86) --
	(247.52,127.92) --
	(247.57,127.97) --
	(247.62,128.03) --
	(247.67,128.08) --
	(247.71,128.14) --
	(247.75,128.19) --
	(247.79,128.25) --
	(247.82,128.30) --
	(247.86,128.36) --
	(247.89,128.41) --
	(247.91,128.47) --
	(247.94,128.52) --
	(247.96,128.58) --
	(247.98,128.63) --
	(247.99,128.69) --
	(248.01,128.74) --
	(248.02,128.80) --
	(248.03,128.85) --
	(248.04,128.91) --
	(248.05,128.96) --
	(248.06,129.02) --
	(248.06,129.07) --
	(248.07,129.13) --
	(248.08,129.18) --
	(248.09,129.24) --
	(248.09,129.29) --
	(248.10,129.35) --
	(248.11,129.40) --
	(248.12,129.46) --
	(248.12,129.51) --
	(248.13,129.57) --
	(248.14,129.62) --
	(248.15,129.68) --
	(248.16,129.73) --
	(248.17,129.79) --
	(248.18,129.84) --
	(248.19,129.90) --
	(248.20,129.95) --
	(248.21,130.01) --
	(248.22,130.06) --
	(248.23,130.12) --
	(248.24,130.17) --
	(248.24,130.23) --
	(248.25,130.28) --
	(248.26,130.34) --
	(248.26,130.39) --
	(248.27,130.45) --
	(248.27,130.50) --
	(248.28,130.56) --
	(248.28,130.61) --
	(248.28,130.67) --
	(248.28,130.72) --
	(248.29,130.78) --
	(248.29,130.83) --
	(248.29,130.89) --
	(248.29,130.94) --
	(248.30,131.00) --
	(248.30,131.05) --
	(248.30,131.11) --
	(248.30,131.16) --
	(248.31,131.22) --
	(248.31,131.27) --
	(248.32,131.33) --
	(248.33,131.38) --
	(248.33,131.44) --
	(248.34,131.49) --
	(248.35,131.55) --
	(248.35,131.60) --
	(248.36,131.66) --
	(248.37,131.71) --
	(248.38,131.77) --
	(248.39,131.82) --
	(248.40,131.87) --
	(248.41,131.93) --
	(248.42,131.98) --
	(248.42,132.04) --
	(248.43,132.09) --
	(248.44,132.15) --
	(248.45,132.20) --
	(248.45,132.26) --
	(248.46,132.31) --
	(248.47,132.37) --
	(248.47,132.42) --
	(248.48,132.48) --
	(248.48,132.53) --
	(248.49,132.59) --
	(248.49,132.64) --
	(248.49,132.70) --
	(248.50,132.75) --
	(248.50,132.81) --
	(248.50,132.86) --
	(248.50,132.92) --
	(248.51,132.97) --
	(248.51,133.03) --
	(248.51,133.08) --
	(248.51,133.14) --
	(248.51,133.19) --
	(248.52,133.25) --
	(248.52,133.30) --
	(248.52,133.36) --
	(248.52,133.41) --
	(248.52,133.47) --
	(248.53,133.52) --
	(248.60,133.52) --
	(248.60,133.47) --
	(248.61,133.41) --
	(248.61,133.36) --
	(248.61,133.30) --
	(248.61,133.25) --
	(248.61,133.19) --
	(248.62,133.14) --
	(248.62,133.08) --
	(248.62,133.03) --
	(248.62,132.97) --
	(248.62,132.92) --
	(248.63,132.86) --
	(248.63,132.81) --
	(248.63,132.75) --
	(248.63,132.70) --
	(248.64,132.64) --
	(248.64,132.59) --
	(248.65,132.53) --
	(248.65,132.48) --
	(248.66,132.42) --
	(248.66,132.37) --
	(248.67,132.31) --
	(248.67,132.26) --
	(248.68,132.20) --
	(248.69,132.15) --
	(248.70,132.09) --
	(248.70,132.04) --
	(248.71,131.98) --
	(248.72,131.93) --
	(248.73,131.87) --
	(248.74,131.82) --
	(248.75,131.77) --
	(248.76,131.71) --
	(248.77,131.66) --
	(248.77,131.60) --
	(248.78,131.55) --
	(248.79,131.49) --
	(248.80,131.44) --
	(248.80,131.38) --
	(248.81,131.33) --
	(248.81,131.27) --
	(248.82,131.22) --
	(248.82,131.16) --
	(248.83,131.11) --
	(248.83,131.05) --
	(248.83,131.00) --
	(248.84,130.94) --
	(248.84,130.89) --
	(248.84,130.83) --
	(248.84,130.78) --
	(248.84,130.72) --
	(248.85,130.67) --
	(248.85,130.61) --
	(248.85,130.56) --
	(248.86,130.50) --
	(248.86,130.45) --
	(248.86,130.39) --
	(248.87,130.34) --
	(248.88,130.28) --
	(248.88,130.23) --
	(248.89,130.17) --
	(248.90,130.12) --
	(248.91,130.06) --
	(248.92,130.01) --
	(248.93,129.95) --
	(248.94,129.90) --
	(248.95,129.84) --
	(248.96,129.79) --
	(248.97,129.73) --
	(248.98,129.68) --
	(248.99,129.62) --
	(249.00,129.57) --
	(249.00,129.51) --
	(249.01,129.46) --
	(249.02,129.40) --
	(249.03,129.35) --
	(249.04,129.29) --
	(249.04,129.24) --
	(249.05,129.18) --
	(249.06,129.13) --
	(249.06,129.07) --
	(249.07,129.02) --
	(249.08,128.96) --
	(249.09,128.91) --
	(249.10,128.85) --
	(249.11,128.80) --
	(249.12,128.74) --
	(249.14,128.69) --
	(249.15,128.63) --
	(249.17,128.58) --
	(249.19,128.52) --
	(249.22,128.47) --
	(249.24,128.41) --
	(249.27,128.36) --
	(249.30,128.30) --
	(249.34,128.25) --
	(249.38,128.19) --
	(249.42,128.14) --
	(249.46,128.08) --
	(249.51,128.03) --
	(249.55,127.97) --
	(249.60,127.92) --
	(249.66,127.86) --
	(249.71,127.81) --
	(249.77,127.75) --
	(249.83,127.70) --
	(249.88,127.64) --
	(249.94,127.59) --
	(250.00,127.53) --
	(250.06,127.48) --
	(250.12,127.42) --
	(250.18,127.37) --
	(250.23,127.31) --
	(250.29,127.26) --
	(250.34,127.20) --
	(250.39,127.15) --
	(250.44,127.09) --
	(250.49,127.04) --
	(250.53,126.98) --
	(250.58,126.93) --
	(250.62,126.87) --
	(250.65,126.82) --
	(250.69,126.76) --
	(250.72,126.71) --
	(250.75,126.65) --
	(250.78,126.60) --
	(250.81,126.54) --
	(250.84,126.49) --
	(250.86,126.43) --
	(250.89,126.38) --
	(250.92,126.32) --
	(250.94,126.27) --
	(250.97,126.21) --
	(251.01,126.16) --
	(251.04,126.10) --
	(251.08,126.05) --
	(251.13,125.99) --
	(251.17,125.94) --
	(251.23,125.88) --
	(251.28,125.83) --
	(251.35,125.77) --
	(251.42,125.72) --
	(251.49,125.66) --
	(251.57,125.61) --
	(251.65,125.55) --
	(251.74,125.50) --
	(251.84,125.44) --
	(251.93,125.39) --
	(252.03,125.33) --
	(252.14,125.28) --
	(252.24,125.22) --
	(252.35,125.17) --
	(252.46,125.11) --
	(252.57,125.06) --
	(252.68,125.00) --
	(252.79,124.95) --
	(252.90,124.89) --
	(253.00,124.84) --
	(253.11,124.78) --
	(253.22,124.73) --
	(253.32,124.67) --
	(253.42,124.62) --
	(253.53,124.56) --
	(253.63,124.51) --
	(253.73,124.45) --
	(253.83,124.40) --
	(253.93,124.34) --
	(254.03,124.29) --
	(254.12,124.23) --
	(254.22,124.18) --
	(254.32,124.12) --
	(254.43,124.07) --
	(254.53,124.01) --
	(254.63,123.96) --
	(254.73,123.90) --
	(254.84,123.85) --
	(254.94,123.79) --
	(255.05,123.74) --
	(255.16,123.68) --
	(255.27,123.63) --
	(255.38,123.57) --
	(255.49,123.52) --
	(255.60,123.46) --
	(255.72,123.41) --
	(255.84,123.35) --
	(255.96,123.30) --
	(256.08,123.24) --
	(256.21,123.19) --
	(256.35,123.13) --
	(256.48,123.08) --
	(256.63,123.02) --
	(256.78,122.97) --
	(256.93,122.91) --
	(257.10,122.86) --
	(257.27,122.80) --
	(257.44,122.75) --
	(257.63,122.69) --
	(257.82,122.64) --
	(258.01,122.58) --
	(258.22,122.53) --
	(258.43,122.47) --
	(258.64,122.42) --
	(258.86,122.36) --
	(259.09,122.31) --
	(259.31,122.25) --
	(259.54,122.20) --
	(259.77,122.14) --
	(260.00,122.09) --
	(260.22,122.03) --
	(260.45,121.98) --
	(260.67,121.92) --
	(260.89,121.87) --
	(261.11,121.81) --
	(261.32,121.76) --
	(261.53,121.70) --
	(261.74,121.65) --
	(261.95,121.59) --
	(262.15,121.54) --
	(262.35,121.48) --
	(262.55,121.43) --
	(262.75,121.37) --
	(262.95,121.32) --
	(263.15,121.27) --
	(263.35,121.21) --
	(263.55,121.16) --
	(263.75,121.10) --
	(263.94,121.05) --
	(264.14,120.99) --
	(264.34,120.94) --
	(264.53,120.88) --
	(264.72,120.83) --
	(264.91,120.77) --
	(265.09,120.72) --
	(265.27,120.66) --
	(265.45,120.61) --
	(265.62,120.55) --
	(265.78,120.50) --
	(265.94,120.44) --
	(266.10,120.39) --
	(266.25,120.33) --
	(266.39,120.28) --
	(266.53,120.22) --
	(266.67,120.17) --
	(266.81,120.11) --
	(266.95,120.06) --
	(267.09,120.00) --
	(267.24,119.95) --
	(267.39,119.89) --
	(267.54,119.84) --
	(267.70,119.78) --
	(267.87,119.73) --
	(268.05,119.67) --
	(268.23,119.62) --
	(268.42,119.56) --
	(268.63,119.51) --
	(268.84,119.45) --
	(269.05,119.40) --
	(269.28,119.34) --
	(269.51,119.29) --
	(269.74,119.23) --
	(269.98,119.18) --
	(270.22,119.12) --
	(270.45,119.07) --
	(270.69,119.01) --
	(270.92,118.96) --
	(271.14,118.90) --
	(271.36,118.85) --
	(271.57,118.79) --
	(271.77,118.74) --
	(271.97,118.68) --
	(272.15,118.63) --
	(272.33,118.57) --
	(272.49,118.52) --
	(272.65,118.46) --
	(272.80,118.41) --
	(272.94,118.35) --
	(273.07,118.30) --
	(273.20,118.24) --
	(273.32,118.19) --
	(273.43,118.13) --
	(273.54,118.08) --
	(273.64,118.02) --
	(273.75,117.97) --
	(273.84,117.91) --
	(273.94,117.86) --
	(274.03,117.80) --
	(274.12,117.75) --
	(274.20,117.69) --
	(274.28,117.64) --
	(274.36,117.58) --
	(274.43,117.53) --
	(274.49,117.47) --
	(274.55,117.42) --
	(274.60,117.36) --
	(274.65,117.31) --
	(274.69,117.25) --
	(274.73,117.20) --
	(274.76,117.14) --
	(274.78,117.09) --
	(274.80,117.03) --
	(274.81,116.98) --
	(274.81,116.92) --
	(274.81,116.87) --
	(274.81,116.81) --
	(274.80,116.76) --
	(274.79,116.70) --
	(274.78,116.65) --
	(274.76,116.59) --
	(274.73,116.54) --
	(274.71,116.48) --
	(274.68,116.43) --
	(274.65,116.37) --
	(274.62,116.32) --
	(274.58,116.26) --
	(274.54,116.21) --
	(274.50,116.15) --
	(274.45,116.10) --
	(274.40,116.04) --
	(274.35,115.99) --
	(274.30,115.93) --
	(274.24,115.88) --
	(274.18,115.82) --
	(274.11,115.77) --
	(274.04,115.71) --
	(273.97,115.66) --
	(273.89,115.60) --
	(273.81,115.55) --
	(273.71,115.49) --
	(273.62,115.44) --
	(273.51,115.38) --
	(273.40,115.33) --
	(273.28,115.27) --
	(273.15,115.22) --
	(273.02,115.16) --
	(272.88,115.11) --
	(272.73,115.05) --
	(272.58,115.00) --
	(272.41,114.94) --
	(272.25,114.89) --
	(272.08,114.83) --
	(271.90,114.78) --
	(271.73,114.72) --
	(271.54,114.67) --
	(271.36,114.61) --
	(271.17,114.56) --
	(270.99,114.50) --
	(270.80,114.45) --
	(270.61,114.39) --
	(270.42,114.34) --
	(270.23,114.28) --
	(270.03,114.23) --
	(269.84,114.17) --
	(269.64,114.12) --
	(269.44,114.06) --
	(269.24,114.01) --
	(269.04,113.95) --
	(268.83,113.90) --
	(268.62,113.84) --
	(268.41,113.79) --
	(268.20,113.73) --
	(267.98,113.68) --
	(267.76,113.62) --
	(267.54,113.57) --
	(267.32,113.51) --
	(267.09,113.46) --
	(266.87,113.40) --
	(266.64,113.35) --
	(266.40,113.29) --
	(266.17,113.24) --
	(265.94,113.18) --
	(265.70,113.13) --
	(265.45,113.07) --
	(265.21,113.02) --
	(264.96,112.96) --
	(264.71,112.91) --
	(264.45,112.85) --
	(264.19,112.80) --
	(263.93,112.74) --
	(263.66,112.69) --
	(263.39,112.63) --
	(263.12,112.58) --
	(262.84,112.52) --
	(262.56,112.47) --
	(262.29,112.41) --
	(262.01,112.36) --
	(261.73,112.30) --
	(261.45,112.25) --
	(261.18,112.19) --
	(260.91,112.14) --
	(260.64,112.08) --
	(260.37,112.03) --
	(260.11,111.97) --
	(259.85,111.92) --
	(259.59,111.86) --
	(259.33,111.81) --
	(259.08,111.75) --
	(258.83,111.70) --
	(258.58,111.64) --
	(258.33,111.59) --
	(258.09,111.53) --
	(257.85,111.48) --
	(257.60,111.42) --
	(257.36,111.37) --
	(257.13,111.31) --
	(256.89,111.26) --
	(256.66,111.20) --
	(256.43,111.15) --
	(256.20,111.09) --
	(255.98,111.04) --
	(255.76,110.98) --
	(255.55,110.93) --
	(255.35,110.87) --
	(255.15,110.82) --
	(254.96,110.77) --
	(254.78,110.71) --
	(254.60,110.66) --
	(254.43,110.60) --
	(254.27,110.55) --
	(254.11,110.49) --
	(253.96,110.44) --
	(253.82,110.38) --
	(253.68,110.33) --
	(253.54,110.27) --
	(253.41,110.22) --
	(253.29,110.16) --
	(253.16,110.11) --
	(253.04,110.05) --
	(252.92,110.00) --
	(252.80,109.94) --
	(252.67,109.89) --
	(252.55,109.83) --
	(252.43,109.78) --
	(252.31,109.72) --
	(252.19,109.67) --
	(252.07,109.61) --
	(251.94,109.56) --
	(251.82,109.50) --
	(251.70,109.45) --
	(251.58,109.39) --
	(251.46,109.34) --
	(251.35,109.28) --
	(251.23,109.23) --
	(251.12,109.17) --
	(251.02,109.12) --
	(250.91,109.06) --
	(250.81,109.01) --
	(250.71,108.95) --
	(250.62,108.90) --
	(250.53,108.84) --
	(250.44,108.79) --
	(250.35,108.73) --
	(250.27,108.68) --
	(250.19,108.62) --
	(250.11,108.57) --
	(250.04,108.51) --
	(249.97,108.46) --
	(249.90,108.40) --
	(249.83,108.35) --
	(249.76,108.29) --
	(249.70,108.24) --
	(249.64,108.18) --
	(249.58,108.13) --
	(249.52,108.07) --
	(249.46,108.02) --
	(249.40,107.96) --
	(249.35,107.91) --
	(249.30,107.85) --
	(249.25,107.80) --
	(249.20,107.74) --
	(249.16,107.69) --
	(249.12,107.63) --
	(249.07,107.58) --
	(249.04,107.52) --
	(249.00,107.47) --
	(248.97,107.41) --
	(248.94,107.36) --
	(248.91,107.30) --
	(248.88,107.25) --
	(248.86,107.19) --
	(248.84,107.14) --
	(248.82,107.08) --
	(248.81,107.03) --
	(248.79,106.97) --
	(248.78,106.92) --
	(248.77,106.86) --
	(248.76,106.81) --
	(248.75,106.75) --
	(248.74,106.70) --
	(248.74,106.64) --
	(248.73,106.59) --
	(248.72,106.53) --
	(248.72,106.48) --
	(248.71,106.42) --
	(248.71,106.37) --
	(248.70,106.31) --
	(248.69,106.26) --
	(248.69,106.20) --
	(248.68,106.15) --
	(248.67,106.09) --
	(248.67,106.04) --
	(248.66,105.98) --
	(248.65,105.93) --
	(248.65,105.87) --
	(248.64,105.82) --
	(248.64,105.76) --
	(248.63,105.71) --
	(248.63,105.65) --
	(248.62,105.60) --
	(248.62,105.54) --
	(248.61,105.49) --
	(248.61,105.43) --
	(248.52,105.43) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (306.81,106.87) --
	(306.80,106.99) --
	(306.79,107.11) --
	(306.77,107.23) --
	(306.76,107.35) --
	(306.74,107.47) --
	(306.73,107.59) --
	(306.71,107.71) --
	(306.69,107.83) --
	(306.68,107.95) --
	(306.66,108.07) --
	(306.63,108.19) --
	(306.61,108.31) --
	(306.59,108.43) --
	(306.57,108.55) --
	(306.54,108.67) --
	(306.51,108.79) --
	(306.49,108.91) --
	(306.46,109.03) --
	(306.43,109.15) --
	(306.40,109.27) --
	(306.36,109.39) --
	(306.33,109.51) --
	(306.30,109.63) --
	(306.26,109.75) --
	(306.22,109.87) --
	(306.18,109.99) --
	(306.14,110.11) --
	(306.09,110.23) --
	(306.05,110.35) --
	(306.00,110.47) --
	(305.95,110.59) --
	(305.90,110.71) --
	(305.85,110.83) --
	(305.79,110.95) --
	(305.73,111.07) --
	(305.67,111.19) --
	(305.61,111.31) --
	(305.54,111.43) --
	(305.48,111.55) --
	(305.41,111.67) --
	(305.33,111.79) --
	(305.26,111.92) --
	(305.19,112.04) --
	(305.11,112.16) --
	(305.03,112.28) --
	(304.95,112.40) --
	(304.86,112.52) --
	(304.78,112.64) --
	(304.69,112.76) --
	(304.60,112.88) --
	(304.51,113.00) --
	(304.41,113.12) --
	(304.32,113.24) --
	(304.22,113.36) --
	(304.12,113.48) --
	(304.01,113.60) --
	(303.91,113.72) --
	(303.80,113.84) --
	(303.69,113.96) --
	(303.57,114.08) --
	(303.46,114.20) --
	(303.34,114.32) --
	(303.22,114.44) --
	(303.10,114.56) --
	(302.97,114.68) --
	(302.85,114.80) --
	(302.72,114.92) --
	(302.59,115.04) --
	(302.47,115.16) --
	(302.34,115.28) --
	(302.21,115.40) --
	(302.08,115.52) --
	(301.96,115.64) --
	(301.83,115.76) --
	(301.70,115.88) --
	(301.58,116.00) --
	(301.45,116.12) --
	(301.33,116.24) --
	(301.20,116.36) --
	(301.08,116.48) --
	(300.96,116.60) --
	(300.84,116.72) --
	(300.72,116.84) --
	(300.60,116.96) --
	(300.48,117.09) --
	(300.36,117.21) --
	(300.25,117.33) --
	(300.13,117.45) --
	(300.01,117.57) --
	(299.90,117.69) --
	(299.78,117.81) --
	(299.66,117.93) --
	(299.55,118.05) --
	(299.43,118.17) --
	(299.31,118.29) --
	(299.20,118.41) --
	(299.08,118.53) --
	(298.96,118.65) --
	(298.84,118.77) --
	(298.73,118.89) --
	(298.61,119.01) --
	(298.49,119.13) --
	(298.38,119.25) --
	(298.26,119.37) --
	(298.15,119.49) --
	(298.04,119.61) --
	(297.93,119.73) --
	(297.82,119.85) --
	(297.72,119.97) --
	(297.62,120.09) --
	(297.52,120.21) --
	(297.43,120.33) --
	(297.35,120.45) --
	(297.26,120.57) --
	(297.19,120.69) --
	(297.12,120.81) --
	(297.06,120.93) --
	(297.00,121.05) --
	(296.95,121.17) --
	(296.90,121.29) --
	(296.86,121.41) --
	(296.83,121.53) --
	(296.80,121.65) --
	(296.77,121.77) --
	(296.75,121.89) --
	(296.74,122.01) --
	(296.72,122.13) --
	(296.71,122.26) --
	(296.71,122.38) --
	(296.70,122.50) --
	(296.69,122.62) --
	(296.69,122.74) --
	(296.69,122.86) --
	(296.68,122.98) --
	(296.68,123.10) --
	(296.67,123.22) --
	(296.66,123.34) --
	(296.65,123.46) --
	(296.64,123.58) --
	(296.63,123.70) --
	(296.62,123.82) --
	(296.60,123.94) --
	(296.58,124.06) --
	(296.56,124.18) --
	(296.54,124.30) --
	(296.52,124.42) --
	(296.50,124.54) --
	(296.48,124.66) --
	(296.45,124.78) --
	(296.43,124.90) --
	(296.41,125.02) --
	(296.38,125.14) --
	(296.36,125.26) --
	(296.34,125.38) --
	(296.31,125.50) --
	(296.29,125.62) --
	(296.27,125.74) --
	(296.25,125.86) --
	(296.23,125.98) --
	(296.21,126.10) --
	(296.19,126.22) --
	(296.18,126.34) --
	(296.16,126.46) --
	(296.15,126.58) --
	(296.13,126.70) --
	(296.12,126.82) --
	(296.11,126.94) --
	(296.10,127.06) --
	(296.09,127.18) --
	(296.09,127.30) --
	(296.09,127.43) --
	(296.08,127.55) --
	(296.09,127.67) --
	(296.09,127.79) --
	(296.10,127.91) --
	(296.11,128.03) --
	(296.12,128.15) --
	(296.14,128.27) --
	(296.16,128.39) --
	(296.18,128.51) --
	(296.21,128.63) --
	(296.24,128.75) --
	(296.27,128.87) --
	(296.31,128.99) --
	(296.35,129.11) --
	(296.39,129.23) --
	(296.44,129.35) --
	(296.49,129.47) --
	(296.54,129.59) --
	(296.59,129.71) --
	(296.65,129.83) --
	(296.71,129.95) --
	(296.77,130.07) --
	(296.83,130.19) --
	(296.90,130.31) --
	(296.96,130.43) --
	(297.03,130.55) --
	(297.10,130.67) --
	(297.17,130.79) --
	(297.24,130.91) --
	(297.31,131.03) --
	(297.38,131.15) --
	(297.45,131.27) --
	(297.52,131.39) --
	(297.59,131.51) --
	(297.66,131.63) --
	(297.73,131.75) --
	(297.79,131.87) --
	(297.86,131.99) --
	(297.93,132.11) --
	(297.99,132.23) --
	(298.06,132.35) --
	(298.13,132.48) --
	(298.20,132.60) --
	(298.27,132.72) --
	(298.34,132.84) --
	(298.41,132.96) --
	(298.48,133.08) --
	(298.56,133.20) --
	(298.64,133.32) --
	(298.72,133.44) --
	(298.80,133.56) --
	(298.88,133.68) --
	(298.97,133.80) --
	(299.05,133.92) --
	(299.14,134.04) --
	(299.22,134.16) --
	(299.31,134.28) --
	(299.40,134.40) --
	(299.48,134.52) --
	(299.56,134.64) --
	(299.64,134.76) --
	(299.72,134.88) --
	(299.80,135.00) --
	(299.87,135.12) --
	(299.94,135.24) --
	(300.01,135.36) --
	(300.07,135.48) --
	(300.13,135.60) --
	(300.19,135.72) --
	(300.25,135.84) --
	(300.30,135.96) --
	(300.35,136.08) --
	(300.40,136.20) --
	(300.45,136.32) --
	(300.49,136.44) --
	(300.54,136.56) --
	(300.58,136.68) --
	(300.63,136.80) --
	(300.68,136.92) --
	(300.72,137.04) --
	(300.77,137.16) --
	(300.82,137.28) --
	(300.87,137.40) --
	(300.92,137.52) --
	(300.97,137.65) --
	(301.03,137.77) --
	(301.08,137.89) --
	(301.14,138.01) --
	(301.20,138.13) --
	(301.26,138.25) --
	(301.32,138.37) --
	(301.38,138.49) --
	(301.44,138.61) --
	(301.50,138.73) --
	(301.56,138.85) --
	(301.62,138.97) --
	(301.68,139.09) --
	(301.75,139.21) --
	(301.81,139.33) --
	(301.87,139.45) --
	(301.93,139.57) --
	(301.99,139.69) --
	(302.05,139.81) --
	(302.11,139.93) --
	(302.17,140.05) --
	(302.23,140.17) --
	(302.29,140.29) --
	(302.35,140.41) --
	(302.41,140.53) --
	(302.47,140.65) --
	(302.53,140.77) --
	(302.59,140.89) --
	(302.65,141.01) --
	(302.71,141.13) --
	(302.77,141.25) --
	(302.83,141.37) --
	(302.89,141.49) --
	(302.95,141.61) --
	(303.01,141.73) --
	(303.07,141.85) --
	(303.13,141.97) --
	(303.19,142.09) --
	(303.25,142.21) --
	(303.31,142.33) --
	(303.37,142.45) --
	(303.43,142.57) --
	(303.48,142.69) --
	(303.54,142.82) --
	(303.59,142.94) --
	(303.64,143.06) --
	(303.69,143.18) --
	(303.74,143.30) --
	(303.79,143.42) --
	(303.84,143.54) --
	(303.88,143.66) --
	(303.93,143.78) --
	(303.97,143.90) --
	(304.01,144.02) --
	(304.05,144.14) --
	(304.09,144.26) --
	(304.13,144.38) --
	(304.17,144.50) --
	(304.21,144.62) --
	(304.24,144.74) --
	(304.28,144.86) --
	(304.32,144.98) --
	(304.35,145.10) --
	(304.38,145.22) --
	(304.42,145.34) --
	(304.45,145.46) --
	(304.48,145.58) --
	(304.51,145.70) --
	(304.54,145.82) --
	(304.57,145.94) --
	(304.60,146.06) --
	(304.63,146.18) --
	(304.66,146.30) --
	(304.68,146.42) --
	(304.71,146.54) --
	(304.74,146.66) --
	(304.76,146.78) --
	(304.79,146.90) --
	(304.81,147.02) --
	(304.84,147.14) --
	(304.87,147.26) --
	(304.89,147.38) --
	(304.92,147.50) --
	(304.95,147.62) --
	(304.98,147.74) --
	(305.00,147.86) --
	(305.03,147.99) --
	(305.06,148.11) --
	(305.09,148.23) --
	(305.12,148.35) --
	(305.15,148.47) --
	(305.18,148.59) --
	(305.22,148.71) --
	(305.25,148.83) --
	(305.28,148.95) --
	(305.31,149.07) --
	(305.34,149.19) --
	(305.37,149.31) --
	(305.40,149.43) --
	(305.43,149.55) --
	(305.46,149.67) --
	(305.49,149.79) --
	(305.52,149.91) --
	(305.55,150.03) --
	(305.57,150.15) --
	(305.60,150.27) --
	(305.63,150.39) --
	(305.65,150.51) --
	(305.68,150.63) --
	(305.71,150.75) --
	(305.73,150.87) --
	(305.76,150.99) --
	(305.78,151.11) --
	(305.80,151.23) --
	(305.83,151.35) --
	(305.85,151.47) --
	(305.87,151.59) --
	(305.90,151.71) --
	(305.92,151.83) --
	(305.94,151.95) --
	(305.96,152.07) --
	(305.98,152.19) --
	(306.00,152.31) --
	(306.02,152.43) --
	(306.04,152.55) --
	(306.05,152.67) --
	(306.07,152.79) --
	(306.09,152.91) --
	(306.10,153.03) --
	(306.11,153.16) --
	(306.13,153.28) --
	(306.14,153.40) --
	(306.15,153.52) --
	(306.16,153.64) --
	(306.17,153.76) --
	(306.18,153.88) --
	(306.19,154.00) --
	(306.20,154.12) --
	(306.21,154.24) --
	(306.22,154.36) --
	(306.23,154.48) --
	(306.23,154.60) --
	(306.24,154.72) --
	(306.25,154.84) --
	(306.26,154.96) --
	(306.27,155.08) --
	(306.28,155.20) --
	(306.29,155.32) --
	(306.30,155.44) --
	(306.30,155.56) --
	(306.31,155.68) --
	(306.32,155.80) --
	(306.33,155.92) --
	(306.34,156.04) --
	(306.35,156.16) --
	(306.36,156.28) --
	(306.37,156.40) --
	(306.38,156.52) --
	(306.39,156.64) --
	(306.40,156.76) --
	(306.41,156.88) --
	(306.42,157.00) --
	(306.43,157.12) --
	(306.44,157.24) --
	(306.45,157.36) --
	(306.46,157.48) --
	(306.47,157.60) --
	(306.48,157.72) --
	(306.49,157.84) --
	(306.50,157.96) --
	(306.51,158.08) --
	(306.52,158.20) --
	(306.52,158.33) --
	(306.53,158.45) --
	(306.54,158.57) --
	(306.55,158.69) --
	(306.56,158.81) --
	(306.56,158.93) --
	(306.57,159.05) --
	(306.58,159.17) --
	(306.58,159.29) --
	(306.59,159.41) --
	(306.60,159.53) --
	(306.61,159.65) --
	(306.61,159.77) --
	(306.62,159.89) --
	(306.63,160.01) --
	(306.64,160.13) --
	(306.64,160.25) --
	(306.65,160.37) --
	(306.66,160.49) --
	(306.67,160.61) --
	(306.68,160.73) --
	(306.69,160.85) --
	(306.69,160.97) --
	(306.70,161.09) --
	(306.71,161.21) --
	(306.72,161.33) --
	(306.73,161.45) --
	(306.74,161.57) --
	(306.75,161.69) --
	(306.76,161.81) --
	(306.77,161.93) --
	(306.78,162.05) --
	(306.79,162.17) --
	(306.79,162.29) --
	(306.80,162.41) --
	(306.81,162.53) --
	(306.81,162.65) --
	(306.82,162.77) --
	(306.82,162.89) --
	(306.83,163.01) --
	(306.83,163.13) --
	(306.84,163.25) --
	(306.84,163.37) --
	(306.84,163.50) --
	(306.84,163.62) --
	(306.84,163.74) --
	(306.84,163.86) --
	(306.84,163.98) --
	(306.84,164.10) --
	(306.84,164.22) --
	(306.84,164.34) --
	(306.83,164.46) --
	(306.83,164.58) --
	(306.83,164.70) --
	(306.82,164.82) --
	(306.82,164.94) --
	(306.82,165.06) --
	(306.82,165.18) --
	(306.81,165.30) --
	(306.81,165.42) --
	(306.81,165.54) --
	(306.81,165.66) --
	(306.81,165.78) --
	(306.80,165.90) --
	(306.80,166.02) --
	(306.80,166.14) --
	(306.80,166.26) --
	(306.80,166.38) --
	(306.80,166.50) --
	(306.81,166.62) --
	(306.81,166.74) --
	(306.81,166.86) --
	(306.81,166.98) --
	(306.82,167.10) --
	(306.82,167.22) --
	(306.82,167.34) --
	(306.83,167.46) --
	(306.83,167.58) --
	(306.83,167.70) --
	(306.84,167.82) --
	(306.84,167.94) --
	(306.85,168.06) --
	(306.85,168.18) --
	(306.85,168.30) --
	(306.94,168.30) --
	(306.94,168.18) --
	(306.95,168.06) --
	(306.95,167.94) --
	(306.96,167.82) --
	(306.96,167.70) --
	(306.96,167.58) --
	(306.97,167.46) --
	(306.97,167.34) --
	(306.97,167.22) --
	(306.98,167.10) --
	(306.98,166.98) --
	(306.98,166.86) --
	(306.99,166.74) --
	(306.99,166.62) --
	(306.99,166.50) --
	(306.99,166.38) --
	(306.99,166.26) --
	(306.99,166.14) --
	(306.99,166.02) --
	(306.99,165.90) --
	(306.99,165.78) --
	(306.99,165.66) --
	(306.98,165.54) --
	(306.98,165.42) --
	(306.98,165.30) --
	(306.98,165.18) --
	(306.97,165.06) --
	(306.97,164.94) --
	(306.97,164.82) --
	(306.97,164.70) --
	(306.96,164.58) --
	(306.96,164.46) --
	(306.96,164.34) --
	(306.96,164.22) --
	(306.95,164.10) --
	(306.95,163.98) --
	(306.95,163.86) --
	(306.95,163.74) --
	(306.95,163.62) --
	(306.95,163.50) --
	(306.96,163.37) --
	(306.96,163.25) --
	(306.96,163.13) --
	(306.96,163.01) --
	(306.97,162.89) --
	(306.97,162.77) --
	(306.98,162.65) --
	(306.99,162.53) --
	(306.99,162.41) --
	(307.00,162.29) --
	(307.01,162.17) --
	(307.02,162.05) --
	(307.02,161.93) --
	(307.03,161.81) --
	(307.04,161.69) --
	(307.05,161.57) --
	(307.06,161.45) --
	(307.07,161.33) --
	(307.08,161.21) --
	(307.09,161.09) --
	(307.10,160.97) --
	(307.11,160.85) --
	(307.12,160.73) --
	(307.13,160.61) --
	(307.13,160.49) --
	(307.14,160.37) --
	(307.15,160.25) --
	(307.16,160.13) --
	(307.17,160.01) --
	(307.17,159.89) --
	(307.18,159.77) --
	(307.19,159.65) --
	(307.19,159.53) --
	(307.20,159.41) --
	(307.21,159.29) --
	(307.22,159.17) --
	(307.22,159.05) --
	(307.23,158.93) --
	(307.24,158.81) --
	(307.25,158.69) --
	(307.25,158.57) --
	(307.26,158.45) --
	(307.27,158.33) --
	(307.28,158.20) --
	(307.29,158.08) --
	(307.30,157.96) --
	(307.30,157.84) --
	(307.31,157.72) --
	(307.32,157.60) --
	(307.33,157.48) --
	(307.34,157.36) --
	(307.35,157.24) --
	(307.36,157.12) --
	(307.37,157.00) --
	(307.38,156.88) --
	(307.39,156.76) --
	(307.40,156.64) --
	(307.41,156.52) --
	(307.42,156.40) --
	(307.43,156.28) --
	(307.44,156.16) --
	(307.45,156.04) --
	(307.46,155.92) --
	(307.47,155.80) --
	(307.48,155.68) --
	(307.49,155.56) --
	(307.50,155.44) --
	(307.51,155.32) --
	(307.52,155.20) --
	(307.52,155.08) --
	(307.53,154.96) --
	(307.54,154.84) --
	(307.55,154.72) --
	(307.56,154.60) --
	(307.57,154.48) --
	(307.58,154.36) --
	(307.58,154.24) --
	(307.59,154.12) --
	(307.60,154.00) --
	(307.61,153.88) --
	(307.62,153.76) --
	(307.63,153.64) --
	(307.64,153.52) --
	(307.65,153.40) --
	(307.67,153.28) --
	(307.68,153.16) --
	(307.69,153.03) --
	(307.71,152.91) --
	(307.72,152.79) --
	(307.74,152.67) --
	(307.76,152.55) --
	(307.77,152.43) --
	(307.79,152.31) --
	(307.81,152.19) --
	(307.83,152.07) --
	(307.85,151.95) --
	(307.87,151.83) --
	(307.90,151.71) --
	(307.92,151.59) --
	(307.94,151.47) --
	(307.97,151.35) --
	(307.99,151.23) --
	(308.01,151.11) --
	(308.04,150.99) --
	(308.06,150.87) --
	(308.09,150.75) --
	(308.11,150.63) --
	(308.14,150.51) --
	(308.16,150.39) --
	(308.19,150.27) --
	(308.22,150.15) --
	(308.25,150.03) --
	(308.27,149.91) --
	(308.30,149.79) --
	(308.33,149.67) --
	(308.36,149.55) --
	(308.39,149.43) --
	(308.42,149.31) --
	(308.45,149.19) --
	(308.48,149.07) --
	(308.51,148.95) --
	(308.55,148.83) --
	(308.58,148.71) --
	(308.61,148.59) --
	(308.64,148.47) --
	(308.67,148.35) --
	(308.70,148.23) --
	(308.73,148.11) --
	(308.76,147.99) --
	(308.79,147.86) --
	(308.82,147.74) --
	(308.85,147.62) --
	(308.87,147.50) --
	(308.90,147.38) --
	(308.93,147.26) --
	(308.95,147.14) --
	(308.98,147.02) --
	(309.01,146.90) --
	(309.03,146.78) --
	(309.06,146.66) --
	(309.08,146.54) --
	(309.11,146.42) --
	(309.14,146.30) --
	(309.17,146.18) --
	(309.19,146.06) --
	(309.22,145.94) --
	(309.25,145.82) --
	(309.28,145.70) --
	(309.31,145.58) --
	(309.34,145.46) --
	(309.38,145.34) --
	(309.41,145.22) --
	(309.44,145.10) --
	(309.48,144.98) --
	(309.51,144.86) --
	(309.55,144.74) --
	(309.59,144.62) --
	(309.62,144.50) --
	(309.66,144.38) --
	(309.70,144.26) --
	(309.74,144.14) --
	(309.78,144.02) --
	(309.82,143.90) --
	(309.87,143.78) --
	(309.91,143.66) --
	(309.96,143.54) --
	(310.00,143.42) --
	(310.05,143.30) --
	(310.10,143.18) --
	(310.15,143.06) --
	(310.20,142.94) --
	(310.26,142.82) --
	(310.31,142.69) --
	(310.37,142.57) --
	(310.42,142.45) --
	(310.48,142.33) --
	(310.54,142.21) --
	(310.60,142.09) --
	(310.66,141.97) --
	(310.72,141.85) --
	(310.78,141.73) --
	(310.84,141.61) --
	(310.90,141.49) --
	(310.96,141.37) --
	(311.02,141.25) --
	(311.08,141.13) --
	(311.14,141.01) --
	(311.20,140.89) --
	(311.26,140.77) --
	(311.32,140.65) --
	(311.38,140.53) --
	(311.44,140.41) --
	(311.50,140.29) --
	(311.56,140.17) --
	(311.62,140.05) --
	(311.68,139.93) --
	(311.74,139.81) --
	(311.80,139.69) --
	(311.86,139.57) --
	(311.92,139.45) --
	(311.99,139.33) --
	(312.05,139.21) --
	(312.11,139.09) --
	(312.17,138.97) --
	(312.23,138.85) --
	(312.29,138.73) --
	(312.36,138.61) --
	(312.42,138.49) --
	(312.48,138.37) --
	(312.54,138.25) --
	(312.60,138.13) --
	(312.65,138.01) --
	(312.71,137.89) --
	(312.77,137.77) --
	(312.82,137.65) --
	(312.87,137.52) --
	(312.92,137.40) --
	(312.97,137.28) --
	(313.02,137.16) --
	(313.07,137.04) --
	(313.12,136.92) --
	(313.16,136.80) --
	(313.21,136.68) --
	(313.25,136.56) --
	(313.30,136.44) --
	(313.35,136.32) --
	(313.39,136.20) --
	(313.44,136.08) --
	(313.49,135.96) --
	(313.55,135.84) --
	(313.60,135.72) --
	(313.66,135.60) --
	(313.72,135.48) --
	(313.78,135.36) --
	(313.85,135.24) --
	(313.92,135.12) --
	(314.00,135.00) --
	(314.07,134.88) --
	(314.15,134.76) --
	(314.23,134.64) --
	(314.31,134.52) --
	(314.40,134.40) --
	(314.48,134.28) --
	(314.57,134.16) --
	(314.66,134.04) --
	(314.74,133.92) --
	(314.83,133.80) --
	(314.91,133.68) --
	(314.99,133.56) --
	(315.08,133.44) --
	(315.16,133.32) --
	(315.23,133.20) --
	(315.31,133.08) --
	(315.38,132.96) --
	(315.46,132.84) --
	(315.53,132.72) --
	(315.60,132.60) --
	(315.67,132.48) --
	(315.73,132.35) --
	(315.80,132.23) --
	(315.87,132.11) --
	(315.93,131.99) --
	(316.00,131.87) --
	(316.07,131.75) --
	(316.14,131.63) --
	(316.20,131.51) --
	(316.27,131.39) --
	(316.34,131.27) --
	(316.41,131.15) --
	(316.48,131.03) --
	(316.55,130.91) --
	(316.62,130.79) --
	(316.69,130.67) --
	(316.76,130.55) --
	(316.83,130.43) --
	(316.90,130.31) --
	(316.96,130.19) --
	(317.02,130.07) --
	(317.09,129.95) --
	(317.14,129.83) --
	(317.20,129.71) --
	(317.26,129.59) --
	(317.31,129.47) --
	(317.36,129.35) --
	(317.40,129.23) --
	(317.44,129.11) --
	(317.48,128.99) --
	(317.52,128.87) --
	(317.55,128.75) --
	(317.58,128.63) --
	(317.61,128.51) --
	(317.63,128.39) --
	(317.65,128.27) --
	(317.67,128.15) --
	(317.68,128.03) --
	(317.69,127.91) --
	(317.70,127.79) --
	(317.71,127.67) --
	(317.71,127.55) --
	(317.71,127.43) --
	(317.71,127.30) --
	(317.70,127.18) --
	(317.69,127.06) --
	(317.68,126.94) --
	(317.67,126.82) --
	(317.66,126.70) --
	(317.65,126.58) --
	(317.63,126.46) --
	(317.62,126.34) --
	(317.60,126.22) --
	(317.58,126.10) --
	(317.56,125.98) --
	(317.54,125.86) --
	(317.52,125.74) --
	(317.50,125.62) --
	(317.48,125.50) --
	(317.46,125.38) --
	(317.43,125.26) --
	(317.41,125.14) --
	(317.39,125.02) --
	(317.36,124.90) --
	(317.34,124.78) --
	(317.32,124.66) --
	(317.29,124.54) --
	(317.27,124.42) --
	(317.25,124.30) --
	(317.23,124.18) --
	(317.21,124.06) --
	(317.19,123.94) --
	(317.18,123.82) --
	(317.16,123.70) --
	(317.15,123.58) --
	(317.14,123.46) --
	(317.13,123.34) --
	(317.12,123.22) --
	(317.12,123.10) --
	(317.11,122.98) --
	(317.11,122.86) --
	(317.10,122.74) --
	(317.10,122.62) --
	(317.09,122.50) --
	(317.09,122.38) --
	(317.08,122.26) --
	(317.07,122.13) --
	(317.06,122.01) --
	(317.04,121.89) --
	(317.02,121.77) --
	(317.00,121.65) --
	(316.97,121.53) --
	(316.93,121.41) --
	(316.89,121.29) --
	(316.85,121.17) --
	(316.80,121.05) --
	(316.74,120.93) --
	(316.67,120.81) --
	(316.60,120.69) --
	(316.53,120.57) --
	(316.45,120.45) --
	(316.36,120.33) --
	(316.27,120.21) --
	(316.17,120.09) --
	(316.07,119.97) --
	(315.97,119.85) --
	(315.86,119.73) --
	(315.75,119.61) --
	(315.64,119.49) --
	(315.53,119.37) --
	(315.42,119.25) --
	(315.30,119.13) --
	(315.18,119.01) --
	(315.07,118.89) --
	(314.95,118.77) --
	(314.83,118.65) --
	(314.71,118.53) --
	(314.60,118.41) --
	(314.48,118.29) --
	(314.36,118.17) --
	(314.25,118.05) --
	(314.13,117.93) --
	(314.01,117.81) --
	(313.90,117.69) --
	(313.78,117.57) --
	(313.66,117.45) --
	(313.55,117.33) --
	(313.43,117.21) --
	(313.31,117.09) --
	(313.19,116.96) --
	(313.07,116.84) --
	(312.95,116.72) --
	(312.83,116.60) --
	(312.71,116.48) --
	(312.59,116.36) --
	(312.47,116.24) --
	(312.34,116.12) --
	(312.22,116.00) --
	(312.09,115.88) --
	(311.96,115.76) --
	(311.84,115.64) --
	(311.71,115.52) --
	(311.58,115.40) --
	(311.45,115.28) --
	(311.33,115.16) --
	(311.20,115.04) --
	(311.07,114.92) --
	(310.95,114.80) --
	(310.82,114.68) --
	(310.70,114.56) --
	(310.58,114.44) --
	(310.46,114.32) --
	(310.34,114.20) --
	(310.22,114.08) --
	(310.11,113.96) --
	(310.00,113.84) --
	(309.89,113.72) --
	(309.78,113.60) --
	(309.68,113.48) --
	(309.57,113.36) --
	(309.48,113.24) --
	(309.38,113.12) --
	(309.28,113.00) --
	(309.19,112.88) --
	(309.10,112.76) --
	(309.01,112.64) --
	(308.93,112.52) --
	(308.85,112.40) --
	(308.76,112.28) --
	(308.69,112.16) --
	(308.61,112.04) --
	(308.53,111.92) --
	(308.46,111.79) --
	(308.39,111.67) --
	(308.32,111.55) --
	(308.25,111.43) --
	(308.19,111.31) --
	(308.12,111.19) --
	(308.06,111.07) --
	(308.00,110.95) --
	(307.95,110.83) --
	(307.89,110.71) --
	(307.84,110.59) --
	(307.79,110.47) --
	(307.74,110.35) --
	(307.70,110.23) --
	(307.65,110.11) --
	(307.61,109.99) --
	(307.57,109.87) --
	(307.53,109.75) --
	(307.50,109.63) --
	(307.46,109.51) --
	(307.43,109.39) --
	(307.40,109.27) --
	(307.37,109.15) --
	(307.34,109.03) --
	(307.31,108.91) --
	(307.28,108.79) --
	(307.25,108.67) --
	(307.23,108.55) --
	(307.20,108.43) --
	(307.18,108.31) --
	(307.16,108.19) --
	(307.14,108.07) --
	(307.12,107.95) --
	(307.10,107.83) --
	(307.08,107.71) --
	(307.06,107.59) --
	(307.05,107.47) --
	(307.03,107.35) --
	(307.02,107.23) --
	(307.01,107.11) --
	(307.00,106.99) --
	(306.99,106.87) --
	(306.81,106.87) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.56,117.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.90,128.04) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.31,124.97) --
	(274.81,124.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.56,124.97) --
	(248.56,109.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.31,109.87) --
	(274.81,109.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.65,148.75) --
	(333.15,148.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.90,148.75) --
	(306.90,112.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.65,112.59) --
	(333.15,112.59);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (213.56,102.29) rectangle (341.90,171.45);
\end{scope}
\begin{scope}
\path[clip] (173.28,359.46) rectangle (188.35,428.62);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (183.57,394.04) {Ancestral CD4};
\end{scope}
\begin{scope}
\path[clip] (173.28,273.74) rectangle (188.35,342.90);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (183.57,308.32) {Half-Life CD4};
\end{scope}
\begin{scope}
\path[clip] (173.28,188.01) rectangle (188.35,257.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (183.57,222.59) {Sampling Var. CD4};
\end{scope}
\begin{scope}
\path[clip] (173.28,102.29) rectangle (188.35,171.45);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (183.57,136.87) {Her. CD4};
\end{scope}
\begin{scope}
\path[clip] (  5.00,359.46) rectangle ( 20.06,428.62);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 15.29,394.04) {Ancestral GSVL};
\end{scope}
\begin{scope}
\path[clip] (  5.00,273.74) rectangle ( 20.06,342.90);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 15.29,308.32) {Half-Life GSVL};
\end{scope}
\begin{scope}
\path[clip] (  5.00,188.01) rectangle ( 20.06,257.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 15.29,222.59) {Sampling Var. GSVL};
\end{scope}
\begin{scope}
\path[clip] (  5.00,102.29) rectangle ( 20.06,171.45);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 15.29,136.87) {Her. GSVL};
\end{scope}
\begin{scope}
\path[clip] (  5.00, 16.56) rectangle ( 20.06, 85.72);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 15.29, 51.14) {Cor. GSVL-CD4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.95, 14.06) --
	( 74.95, 16.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] (133.28, 14.06) --
	(133.28, 16.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 74.95,  6.56) {OU-BM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.28,  6.56) {OU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.95, 99.79) --
	( 74.95,102.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] (133.28, 99.79) --
	(133.28,102.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 74.95, 92.28) {OU-BM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.28, 92.28) {OU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (248.56, 99.79) --
	(248.56,102.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] (306.90, 99.79) --
	(306.90,102.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (248.56, 92.28) {OU-BM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.90, 92.28) {OU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.95,185.51) --
	( 74.95,188.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (133.28,185.51) --
	(133.28,188.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 74.95,178.00) {OU-BM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.28,178.00) {OU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (248.56,185.51) --
	(248.56,188.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (306.90,185.51) --
	(306.90,188.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (248.56,178.00) {OU-BM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.90,178.00) {OU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.95,271.24) --
	( 74.95,273.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] (133.28,271.24) --
	(133.28,273.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 74.95,263.73) {OU-BM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.28,263.73) {OU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (248.56,271.24) --
	(248.56,273.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] (306.90,271.24) --
	(306.90,273.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (248.56,263.73) {OU-BM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.90,263.73) {OU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.95,356.96) --
	( 74.95,359.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] (133.28,356.96) --
	(133.28,359.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 74.95,349.45) {OU-BM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.28,349.45) {OU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (248.56,356.96) --
	(248.56,359.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] (306.90,356.96) --
	(306.90,359.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (248.56,349.45) {OU-BM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.90,349.45) {OU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.06,369.92) {-0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.06,388.60) {-0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.06,407.28) {-0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (211.06,372.68) --
	(213.56,372.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (211.06,391.35) --
	(213.56,391.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] (211.06,410.03) --
	(213.56,410.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.06,283.52) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.06,297.12) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.06,310.73) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.06,324.34) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.06,337.95) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (211.06,286.27) --
	(213.56,286.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (211.06,299.88) --
	(213.56,299.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] (211.06,313.49) --
	(213.56,313.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] (211.06,327.10) --
	(213.56,327.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (211.06,340.70) --
	(213.56,340.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.06,198.79) {0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.06,214.93) {0.050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.06,231.07) {0.075};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.06,247.21) {0.100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (211.06,201.54) --
	(213.56,201.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (211.06,217.69) --
	(213.56,217.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] (211.06,233.83) --
	(213.56,233.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (211.06,249.97) --
	(213.56,249.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.06,116.97) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.06,135.23) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.06,153.50) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (211.06,119.73) --
	(213.56,119.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (211.06,137.99) --
	(213.56,137.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (211.06,156.25) --
	(213.56,156.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.45,362.52) {4.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.45,383.51) {4.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.45,404.50) {4.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.45,425.50) {5.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.45,365.27) --
	( 39.95,365.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.45,386.27) --
	( 39.95,386.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.45,407.26) --
	( 39.95,407.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.45,428.25) --
	( 39.95,428.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.45,271.59) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.45,293.42) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.45,315.25) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.45,337.09) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.45,274.35) --
	( 39.95,274.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.45,296.18) --
	( 39.95,296.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.45,318.01) --
	( 39.95,318.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.45,339.84) --
	( 39.95,339.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.45,192.58) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.45,208.63) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.45,224.68) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.45,240.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.45,195.34) --
	( 39.95,195.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.45,211.39) --
	( 39.95,211.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.45,227.44) --
	( 39.95,227.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.45,243.49) --
	( 39.95,243.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.45,114.84) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.45,135.38) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.45,155.91) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.45,117.60) --
	( 39.95,117.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.45,138.13) --
	( 39.95,138.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.45,158.66) --
	( 39.95,158.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.45, 16.95) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.45, 37.28) {-0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.45, 57.61) {-0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.45, 77.94) {-0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.45, 19.70) --
	( 39.95, 19.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.45, 40.03) --
	( 39.95, 40.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.45, 60.36) --
	( 39.95, 60.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 37.45, 80.69) --
	( 39.95, 80.69);
\end{scope}
\end{tikzpicture}


==> appendix/figure/app_OU_coverage_plot-1.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-24 18:58:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (346.90,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (346.90,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 49.92,382.90) rectangle (274.56,428.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.92,382.90) rectangle (274.56,428.62);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92,384.04) --
	(274.56,384.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92,393.48) --
	(274.56,393.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92,402.93) --
	(274.56,402.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92,412.37) --
	(274.56,412.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92,421.82) --
	(274.56,421.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,388.76) --
	(274.56,388.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,398.21) --
	(274.56,398.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,407.65) --
	(274.56,407.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,417.10) --
	(274.56,417.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,426.54) --
	(274.56,426.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 68.64,382.90) --
	( 68.64,428.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.84,382.90) --
	( 99.84,428.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (131.04,382.90) --
	(131.04,428.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (162.24,382.90) --
	(162.24,428.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (193.44,382.90) --
	(193.44,428.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.64,382.90) --
	(224.64,428.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (255.84,382.90) --
	(255.84,428.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.92,417.10) -- (274.56,417.10);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.64,426.54) --
	( 99.84,422.76) --
	(131.04,415.21) --
	(162.24,418.99) --
	(193.44,418.99) --
	(224.64,407.65) --
	(255.84,422.76);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.64,426.54) --
	( 99.84,418.99) --
	(131.04,411.43) --
	(162.24,415.21) --
	(193.44,418.99) --
	(224.64,400.10) --
	(255.84,422.76);
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.64,426.54) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.64,426.54) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.84,418.99) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.84,422.76) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.04,411.43) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.04,415.21) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.24,415.21) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.24,418.99) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.44,418.99) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.44,418.99) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.64,400.10) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.64,407.65) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.84,422.76) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.84,422.76) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 49.92,382.90) rectangle (274.56,428.62);
\end{scope}
\begin{scope}
\path[clip] ( 49.92,332.19) rectangle (274.56,377.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.92,332.19) rectangle (274.56,377.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92,333.32) --
	(274.56,333.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92,342.77) --
	(274.56,342.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92,352.21) --
	(274.56,352.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92,361.66) --
	(274.56,361.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92,371.10) --
	(274.56,371.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,338.05) --
	(274.56,338.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,347.49) --
	(274.56,347.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,356.94) --
	(274.56,356.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,366.38) --
	(274.56,366.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,375.83) --
	(274.56,375.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 68.64,332.19) --
	( 68.64,377.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.84,332.19) --
	( 99.84,377.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (131.04,332.19) --
	(131.04,377.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (162.24,332.19) --
	(162.24,377.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (193.44,332.19) --
	(193.44,377.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.64,332.19) --
	(224.64,377.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (255.84,332.19) --
	(255.84,377.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.92,366.38) -- (274.56,366.38);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.64,368.27) --
	( 99.84,368.27) --
	(131.04,368.27) --
	(162.24,364.49) --
	(193.44,375.83) --
	(224.64,368.27) --
	(255.84,372.05);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.64,364.49) --
	( 99.84,368.27) --
	(131.04,364.49) --
	(162.24,353.16) --
	(193.44,368.27) --
	(224.64,334.27) --
	(255.84,349.38);
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.64,364.49) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.64,368.27) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.84,368.27) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.84,368.27) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.04,364.49) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.04,368.27) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.24,353.16) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.24,364.49) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.44,368.27) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.44,375.83) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.64,334.27) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.64,368.27) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.84,349.38) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.84,372.05) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 49.92,332.19) rectangle (274.56,377.90);
\end{scope}
\begin{scope}
\path[clip] ( 49.92,281.47) rectangle (274.56,327.19);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.92,281.47) rectangle (274.56,327.19);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92,282.61) --
	(274.56,282.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92,292.05) --
	(274.56,292.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92,301.50) --
	(274.56,301.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92,310.94) --
	(274.56,310.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92,320.39) --
	(274.56,320.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,287.33) --
	(274.56,287.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,296.78) --
	(274.56,296.78);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,306.22) --
	(274.56,306.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,315.67) --
	(274.56,315.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,325.11) --
	(274.56,325.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 68.64,281.47) --
	( 68.64,327.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.84,281.47) --
	( 99.84,327.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (131.04,281.47) --
	(131.04,327.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (162.24,281.47) --
	(162.24,327.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (193.44,281.47) --
	(193.44,327.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.64,281.47) --
	(224.64,327.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (255.84,281.47) --
	(255.84,327.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.92,315.67) -- (274.56,315.67);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.64,313.78) --
	( 99.84,306.22) --
	(131.04,317.55) --
	(162.24,298.66) --
	(193.44,313.78) --
	(224.64,313.78) --
	(255.84,306.22);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.64,310.00) --
	( 99.84,298.66) --
	(131.04,313.78) --
	(162.24,298.66) --
	(193.44,310.00) --
	(224.64,321.33) --
	(255.84,310.00);
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.64,310.00) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.64,313.78) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.84,298.66) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.84,306.22) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.04,313.78) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.04,317.55) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.24,298.66) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.24,298.66) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.44,310.00) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.44,313.78) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.64,321.33) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.64,313.78) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.84,310.00) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.84,306.22) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 49.92,281.47) rectangle (274.56,327.19);
\end{scope}
\begin{scope}
\path[clip] ( 49.92,230.76) rectangle (274.56,276.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.92,230.76) rectangle (274.56,276.47);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92,231.89) --
	(274.56,231.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92,241.34) --
	(274.56,241.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92,250.78) --
	(274.56,250.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92,260.23) --
	(274.56,260.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92,269.67) --
	(274.56,269.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,236.61) --
	(274.56,236.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,246.06) --
	(274.56,246.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,255.50) --
	(274.56,255.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,264.95) --
	(274.56,264.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,274.40) --
	(274.56,274.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 68.64,230.76) --
	( 68.64,276.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.84,230.76) --
	( 99.84,276.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] (131.04,230.76) --
	(131.04,276.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] (162.24,230.76) --
	(162.24,276.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] (193.44,230.76) --
	(193.44,276.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.64,230.76) --
	(224.64,276.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] (255.84,230.76) --
	(255.84,276.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.92,264.95) -- (274.56,264.95);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.64,266.84) --
	( 99.84,259.28) --
	(131.04,263.06) --
	(162.24,266.84) --
	(193.44,266.84) --
	(224.64,270.62) --
	(255.84,274.40);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.64,263.06) --
	( 99.84,251.73) --
	(131.04,259.28) --
	(162.24,263.06) --
	(193.44,270.62) --
	(224.64,266.84) --
	(255.84,274.40);
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.64,263.06) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.64,266.84) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.84,251.73) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.84,259.28) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.04,259.28) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.04,263.06) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.24,263.06) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.24,266.84) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.44,270.62) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.44,266.84) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.64,266.84) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.64,270.62) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.84,274.40) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.84,274.40) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 49.92,230.76) rectangle (274.56,276.47);
\end{scope}
\begin{scope}
\path[clip] ( 49.92,180.04) rectangle (274.56,225.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.92,180.04) rectangle (274.56,225.76);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92,181.18) --
	(274.56,181.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92,190.62) --
	(274.56,190.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92,200.07) --
	(274.56,200.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92,209.51) --
	(274.56,209.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92,218.96) --
	(274.56,218.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,185.90) --
	(274.56,185.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,195.34) --
	(274.56,195.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,204.79) --
	(274.56,204.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,214.23) --
	(274.56,214.23);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,223.68) --
	(274.56,223.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 68.64,180.04) --
	( 68.64,225.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.84,180.04) --
	( 99.84,225.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (131.04,180.04) --
	(131.04,225.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (162.24,180.04) --
	(162.24,225.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (193.44,180.04) --
	(193.44,225.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.64,180.04) --
	(224.64,225.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (255.84,180.04) --
	(255.84,225.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.92,214.23) -- (274.56,214.23);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.64,219.90) --
	( 99.84,219.90) --
	(131.04,208.57) --
	(162.24,216.12) --
	(193.44,219.90) --
	(224.64,212.35) --
	(255.84,208.57);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.64,219.90) --
	( 99.84,216.12) --
	(131.04,208.57) --
	(162.24,216.12) --
	(193.44,216.12) --
	(224.64,212.35) --
	(255.84,208.57);
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.64,219.90) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.64,219.90) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.84,216.12) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.84,219.90) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.04,208.57) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.04,208.57) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.24,216.12) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.24,216.12) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.44,216.12) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.44,219.90) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.64,212.35) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.64,212.35) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.84,208.57) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.84,208.57) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 49.92,180.04) rectangle (274.56,225.76);
\end{scope}
\begin{scope}
\path[clip] ( 49.92,129.33) rectangle (274.56,175.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.92,129.33) rectangle (274.56,175.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92,130.46) --
	(274.56,130.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92,139.91) --
	(274.56,139.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92,149.35) --
	(274.56,149.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92,158.80) --
	(274.56,158.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92,168.24) --
	(274.56,168.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,135.18) --
	(274.56,135.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,144.63) --
	(274.56,144.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,154.07) --
	(274.56,154.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,163.52) --
	(274.56,163.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,172.96) --
	(274.56,172.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 68.64,129.33) --
	( 68.64,175.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.84,129.33) --
	( 99.84,175.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (131.04,129.33) --
	(131.04,175.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (162.24,129.33) --
	(162.24,175.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (193.44,129.33) --
	(193.44,175.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.64,129.33) --
	(224.64,175.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (255.84,129.33) --
	(255.84,175.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.92,163.52) -- (274.56,163.52);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.64,165.41) --
	( 99.84,157.85) --
	(131.04,161.63) --
	(162.24,161.63) --
	(193.44,161.63) --
	(224.64,161.63) --
	(255.84,172.96);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.64,161.63) --
	( 99.84,154.07) --
	(131.04,161.63) --
	(162.24,157.85) --
	(193.44,169.19) --
	(224.64,157.85) --
	(255.84,172.96);
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.64,161.63) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.64,165.41) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.84,154.07) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.84,157.85) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.04,161.63) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.04,161.63) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.24,157.85) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.24,161.63) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.44,169.19) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.44,161.63) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.64,157.85) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.64,161.63) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.84,172.96) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.84,172.96) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 49.92,129.33) rectangle (274.56,175.04);
\end{scope}
\begin{scope}
\path[clip] ( 49.92, 78.61) rectangle (274.56,124.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.92, 78.61) rectangle (274.56,124.33);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92, 79.75) --
	(274.56, 79.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92, 89.19) --
	(274.56, 89.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92, 98.64) --
	(274.56, 98.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92,108.08) --
	(274.56,108.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92,117.53) --
	(274.56,117.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92, 84.47) --
	(274.56, 84.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92, 93.91) --
	(274.56, 93.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,103.36) --
	(274.56,103.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,112.80) --
	(274.56,112.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92,122.25) --
	(274.56,122.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 68.64, 78.61) --
	( 68.64,124.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.84, 78.61) --
	( 99.84,124.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] (131.04, 78.61) --
	(131.04,124.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] (162.24, 78.61) --
	(162.24,124.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] (193.44, 78.61) --
	(193.44,124.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.64, 78.61) --
	(224.64,124.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] (255.84, 78.61) --
	(255.84,124.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.92,112.80) -- (274.56,112.80);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.64,122.25) --
	( 99.84,114.69) --
	(131.04,110.91) --
	(162.24,118.47) --
	(193.44,122.25) --
	(224.64,114.69) --
	(255.84,103.36);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.64,122.25) --
	( 99.84,118.47) --
	(131.04,110.91) --
	(162.24,110.91) --
	(193.44,114.69) --
	(224.64,114.69) --
	(255.84,107.14);
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.64,122.25) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.64,122.25) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.84,118.47) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.84,114.69) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.04,110.91) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.04,110.91) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.24,110.91) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.24,118.47) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.44,114.69) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.44,122.25) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.64,114.69) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.64,114.69) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.84,107.14) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.84,103.36) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 49.92, 78.61) rectangle (274.56,124.33);
\end{scope}
\begin{scope}
\path[clip] ( 49.92, 27.90) rectangle (274.56, 73.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.92, 27.90) rectangle (274.56, 73.61);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92, 29.03) --
	(274.56, 29.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92, 38.47) --
	(274.56, 38.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92, 47.92) --
	(274.56, 47.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92, 57.37) --
	(274.56, 57.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.92, 66.81) --
	(274.56, 66.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92, 33.75) --
	(274.56, 33.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92, 43.20) --
	(274.56, 43.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92, 52.64) --
	(274.56, 52.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92, 62.09) --
	(274.56, 62.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.92, 71.53) --
	(274.56, 71.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 68.64, 27.90) --
	( 68.64, 73.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.84, 27.90) --
	( 99.84, 73.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (131.04, 27.90) --
	(131.04, 73.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (162.24, 27.90) --
	(162.24, 73.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (193.44, 27.90) --
	(193.44, 73.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.64, 27.90) --
	(224.64, 73.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (255.84, 27.90) --
	(255.84, 73.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.92, 62.09) -- (274.56, 62.09);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.64, 56.42) --
	( 99.84, 45.09) --
	(131.04, 60.20) --
	(162.24, 67.76) --
	(193.44, 71.53) --
	(224.64, 71.53) --
	(255.84, 67.76);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.64, 60.20) --
	( 99.84, 56.42) --
	(131.04, 48.86) --
	(162.24, 56.42) --
	(193.44, 67.76) --
	(224.64, 60.20) --
	(255.84, 41.31);
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.64, 60.20) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.64, 56.42) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.84, 56.42) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.84, 45.09) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.04, 48.86) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.04, 60.20) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.24, 56.42) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.24, 67.76) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.44, 67.76) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.44, 71.53) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.64, 60.20) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.64, 71.53) circle (  1.96);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.84, 41.31) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.84, 67.76) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 49.92, 27.90) rectangle (274.56, 73.61);
\end{scope}
\begin{scope}
\path[clip] (  5.00,382.90) rectangle ( 28.70,428.62);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 15.29,405.76) {Ancestral};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.93,405.76) { GSVL};
\end{scope}
\begin{scope}
\path[clip] (  5.00,332.19) rectangle ( 28.70,377.90);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 15.29,355.05) {Ancestral};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.93,355.05) { CD4};
\end{scope}
\begin{scope}
\path[clip] (  5.00,281.47) rectangle ( 28.70,327.19);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 15.29,304.33) {Half-Life};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.93,304.33) { GSVL};
\end{scope}
\begin{scope}
\path[clip] (  5.00,230.76) rectangle ( 28.70,276.47);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 15.29,253.62) {Sampling Var.};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.93,253.62) { GSVL};
\end{scope}
\begin{scope}
\path[clip] (  5.00,180.04) rectangle ( 28.70,225.76);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 15.29,202.90) {Sampling Var.};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.93,202.90) { CD4};
\end{scope}
\begin{scope}
\path[clip] (  5.00,129.33) rectangle ( 28.70,175.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 15.29,152.18) {Heritability};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.93,152.18) { GSVL};
\end{scope}
\begin{scope}
\path[clip] (  5.00, 78.61) rectangle ( 28.70,124.33);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 15.29,101.47) {Heritability};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.93,101.47) { CD4};
\end{scope}
\begin{scope}
\path[clip] (  5.00, 27.90) rectangle ( 28.70, 73.61);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 15.29, 50.75) {Correlation};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.93, 50.75) { GSVL-CD4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 68.64, 25.40) --
	( 68.64, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.84, 25.40) --
	( 99.84, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (131.04, 25.40) --
	(131.04, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (162.24, 25.40) --
	(162.24, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (193.44, 25.40) --
	(193.44, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (224.64, 25.40) --
	(224.64, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (255.84, 25.40) --
	(255.84, 27.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 68.64, 17.89) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.84, 17.89) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.04, 17.89) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.24, 17.89) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (193.44, 17.89) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (224.64, 17.89) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (255.84, 17.89) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,386.01) {0.80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,395.45) {0.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,404.90) {0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,414.34) {0.95};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,423.79) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,388.76) --
	( 49.92,388.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,398.21) --
	( 49.92,398.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,407.65) --
	( 49.92,407.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,417.10) --
	( 49.92,417.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,426.54) --
	( 49.92,426.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,335.29) {0.80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,344.74) {0.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,354.18) {0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,363.63) {0.95};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,373.07) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,338.05) --
	( 49.92,338.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,347.49) --
	( 49.92,347.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,356.94) --
	( 49.92,356.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,366.38) --
	( 49.92,366.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,375.83) --
	( 49.92,375.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,284.57) {0.80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,294.02) {0.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,303.47) {0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,312.91) {0.95};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,322.36) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,287.33) --
	( 49.92,287.33);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,296.78) --
	( 49.92,296.78);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,306.22) --
	( 49.92,306.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,315.67) --
	( 49.92,315.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,325.11) --
	( 49.92,325.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,233.86) {0.80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,243.30) {0.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,252.75) {0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,262.20) {0.95};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,271.64) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,236.61) --
	( 49.92,236.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,246.06) --
	( 49.92,246.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,255.50) --
	( 49.92,255.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,264.95) --
	( 49.92,264.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,274.40) --
	( 49.92,274.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,183.14) {0.80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,192.59) {0.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,202.03) {0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,211.48) {0.95};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,220.93) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,185.90) --
	( 49.92,185.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,195.34) --
	( 49.92,195.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,204.79) --
	( 49.92,204.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,214.23) --
	( 49.92,214.23);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,223.68) --
	( 49.92,223.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,132.43) {0.80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,141.87) {0.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,151.32) {0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,160.76) {0.95};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,170.21) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,135.18) --
	( 49.92,135.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,144.63) --
	( 49.92,144.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,154.07) --
	( 49.92,154.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,163.52) --
	( 49.92,163.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,172.96) --
	( 49.92,172.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42, 81.71) {0.80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42, 91.16) {0.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,100.60) {0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,110.05) {0.95};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42,119.49) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42, 84.47) --
	( 49.92, 84.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42, 93.91) --
	( 49.92, 93.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,103.36) --
	( 49.92,103.36);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,112.80) --
	( 49.92,112.80);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42,122.25) --
	( 49.92,122.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42, 31.00) {0.80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42, 40.44) {0.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42, 49.89) {0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42, 59.33) {0.95};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.42, 68.78) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42, 33.75) --
	( 49.92, 33.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42, 43.20) --
	( 49.92, 43.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42, 52.64) --
	( 49.92, 52.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42, 62.09) --
	( 49.92, 62.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.42, 71.53) --
	( 49.92, 71.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (162.24,  6.94) {Noise Level Factor};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (284.56,201.89) rectangle (341.90,254.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (289.56,241.77) {Model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (289.56,221.34) rectangle (304.01,235.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.01,228.57) -- (302.57,228.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.79,228.57) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (289.56,206.89) rectangle (304.01,221.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.01,214.12) -- (302.57,214.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.79,214.12) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (309.01,225.81) {OU-BM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (309.01,211.36) {OU};
\end{scope}
\end{tikzpicture}


==> appendix/figure/app_OU_estimates_plot-1.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-24 18:58:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (346.90,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (346.90,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 52.59,388.54) rectangle (274.56,428.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 52.59,388.54) rectangle (274.56,428.62);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59,389.46) --
	(274.56,389.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59,397.73) --
	(274.56,397.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59,406.00) --
	(274.56,406.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59,414.28) --
	(274.56,414.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59,422.55) --
	(274.56,422.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59,393.59) --
	(274.56,393.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59,401.87) --
	(274.56,401.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59,410.14) --
	(274.56,410.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59,418.41) --
	(274.56,418.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59,426.69) --
	(274.56,426.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.09,388.54) --
	( 71.09,428.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.92,388.54) --
	(101.92,428.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.75,388.54) --
	(132.75,428.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (163.57,388.54) --
	(163.57,428.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.40,388.54) --
	(194.40,428.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.23,388.54) --
	(225.23,428.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] (256.06,388.54) --
	(256.06,428.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.59,410.14) -- (274.56,410.14);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.38,413.89) -- ( 63.38,423.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.38,403.61) -- ( 63.38,394.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 59.91,413.89) --
	( 59.91,403.61) --
	( 66.85,403.61) --
	( 66.85,413.89) --
	( 59.91,413.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 59.91,408.47) -- ( 66.85,408.47);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.09,411.16) -- ( 71.09,417.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.09,406.78) -- ( 71.09,403.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 67.62,411.16) --
	( 67.62,406.78) --
	( 74.56,406.78) --
	( 74.56,411.16) --
	( 67.62,411.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 67.62,408.85) -- ( 74.56,408.85);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.79,411.26) -- ( 78.79,417.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.79,406.28) -- ( 78.79,403.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 75.33,411.26) --
	( 75.33,406.28) --
	( 82.26,406.28) --
	( 82.26,411.26) --
	( 75.33,411.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.33,408.93) -- ( 82.26,408.93);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.21,415.59) -- ( 94.21,424.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.21,407.16) -- ( 94.21,395.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 90.74,415.59) --
	( 90.74,407.16) --
	( 97.68,407.16) --
	( 97.68,415.59) --
	( 90.74,415.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 90.74,410.90) -- ( 97.68,410.90);
\definecolor{drawColor}{RGB}{47,108,142}
\definecolor{fillColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.92,421.43) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.92,413.46) -- (101.92,417.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.92,408.96) -- (101.92,402.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 98.45,413.46) --
	( 98.45,408.96) --
	(105.38,408.96) --
	(105.38,413.46) --
	( 98.45,413.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.45,411.00) -- (105.38,411.00);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.62,421.74) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.62,414.00) -- (109.62,417.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.62,408.92) -- (109.62,402.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (106.16,414.00) --
	(106.16,408.92) --
	(113.09,408.92) --
	(113.09,414.00) --
	(106.16,414.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.16,410.77) -- (113.09,410.77);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.04,413.29) -- (125.04,424.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.04,402.94) -- (125.04,395.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (121.57,413.29) --
	(121.57,402.94) --
	(128.51,402.94) --
	(128.51,413.29) --
	(121.57,413.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (121.57,409.46) -- (128.51,409.46);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.75,412.41) -- (132.75,417.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.75,405.07) -- (132.75,398.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (129.28,412.41) --
	(129.28,405.07) --
	(136.21,405.07) --
	(136.21,412.41) --
	(129.28,412.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (129.28,408.58) -- (136.21,408.58);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.45,412.09) -- (140.45,417.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.45,405.19) -- (140.45,398.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (136.98,412.09) --
	(136.98,405.19) --
	(143.92,405.19) --
	(143.92,412.09) --
	(136.98,412.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.98,408.88) -- (143.92,408.88);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.87,413.62) -- (155.87,424.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.87,404.24) -- (155.87,397.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.40,413.62) --
	(152.40,404.24) --
	(159.34,404.24) --
	(159.34,413.62) --
	(152.40,413.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (152.40,408.74) -- (159.34,408.74);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.57,413.94) -- (163.57,420.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.57,406.57) -- (163.57,400.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.11,413.94) --
	(160.11,406.57) --
	(167.04,406.57) --
	(167.04,413.94) --
	(160.11,413.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (160.11,410.09) -- (167.04,410.09);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.28,414.29) -- (171.28,420.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.28,406.42) -- (171.28,399.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.81,414.29) --
	(167.81,406.42) --
	(174.75,406.42) --
	(174.75,414.29) --
	(167.81,414.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (167.81,409.70) -- (174.75,409.70);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.70,394.61) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.70,415.71) -- (186.70,422.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.70,407.34) -- (186.70,397.51);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (183.23,415.71) --
	(183.23,407.34) --
	(190.16,407.34) --
	(190.16,415.71) --
	(183.23,415.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (183.23,409.34) -- (190.16,409.34);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.40,413.42) -- (194.40,420.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.40,407.27) -- (194.40,399.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (190.94,413.42) --
	(190.94,407.27) --
	(197.87,407.27) --
	(197.87,413.42) --
	(190.94,413.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (190.94,410.98) -- (197.87,410.98);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.11,414.24) -- (202.11,420.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.11,407.13) -- (202.11,399.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (198.64,414.24) --
	(198.64,407.13) --
	(205.58,407.13) --
	(205.58,414.24) --
	(198.64,414.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (198.64,411.30) -- (205.58,411.30);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.53,391.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.53,390.36) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.53,415.31) -- (217.53,426.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.53,405.97) -- (217.53,393.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (214.06,415.31) --
	(214.06,405.97) --
	(220.99,405.97) --
	(220.99,415.31) --
	(214.06,415.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (214.06,410.38) -- (220.99,410.38);
\definecolor{drawColor}{RGB}{47,108,142}
\definecolor{fillColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.23,426.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.23,392.63) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.23,413.95) -- (225.23,426.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.23,405.87) -- (225.23,399.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.76,413.95) --
	(221.76,405.87) --
	(228.70,405.87) --
	(228.70,413.95) --
	(221.76,413.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (221.76,409.83) -- (228.70,409.83);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.94,426.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.94,392.21) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.94,414.20) -- (232.94,425.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.94,405.90) -- (232.94,399.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (229.47,414.20) --
	(229.47,405.90) --
	(236.41,405.90) --
	(236.41,414.20) --
	(229.47,414.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (229.47,409.89) -- (236.41,409.89);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.36,416.00) -- (248.36,421.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.36,405.51) -- (248.36,398.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (244.89,416.00) --
	(244.89,405.51) --
	(251.82,405.51) --
	(251.82,416.00) --
	(244.89,416.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (244.89,411.16) -- (251.82,411.16);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.06,414.79) -- (256.06,423.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.06,405.83) -- (256.06,402.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (252.59,414.79) --
	(252.59,405.83) --
	(259.53,405.83) --
	(259.53,414.79) --
	(252.59,414.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.59,410.22) -- (259.53,410.22);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.77,415.05) -- (263.77,424.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.77,406.12) -- (263.77,402.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (260.30,415.05) --
	(260.30,406.12) --
	(267.24,406.12) --
	(267.24,415.05) --
	(260.30,415.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (260.30,409.71) -- (267.24,409.71);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 52.59,388.54) rectangle (274.56,428.62);
\end{scope}
\begin{scope}
\path[clip] ( 52.59,343.46) rectangle (274.56,383.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 52.59,343.46) rectangle (274.56,383.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59,344.16) --
	(274.56,344.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59,355.26) --
	(274.56,355.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59,366.36) --
	(274.56,366.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59,377.46) --
	(274.56,377.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59,349.71) --
	(274.56,349.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59,360.81) --
	(274.56,360.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59,371.91) --
	(274.56,371.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59,383.00) --
	(274.56,383.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.09,343.46) --
	( 71.09,383.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.92,343.46) --
	(101.92,383.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.75,343.46) --
	(132.75,383.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (163.57,343.46) --
	(163.57,383.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.40,343.46) --
	(194.40,383.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.23,343.46) --
	(225.23,383.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (256.06,343.46) --
	(256.06,383.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.59,360.81) -- (274.56,360.81);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.38,376.86) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.38,363.07) -- ( 63.38,374.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.38,355.62) -- ( 63.38,347.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 59.91,363.07) --
	( 59.91,355.62) --
	( 66.85,355.62) --
	( 66.85,363.07) --
	( 59.91,363.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 59.91,359.23) -- ( 66.85,359.23);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.09,362.76) -- ( 71.09,369.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.09,357.30) -- ( 71.09,350.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 67.62,362.76) --
	( 67.62,357.30) --
	( 74.56,357.30) --
	( 74.56,362.76) --
	( 67.62,362.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 67.62,359.74) -- ( 74.56,359.74);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.79,370.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.79,370.62) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.79,362.60) -- ( 78.79,368.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.79,357.34) -- ( 78.79,350.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 75.33,362.60) --
	( 75.33,357.34) --
	( 82.26,357.34) --
	( 82.26,362.60) --
	( 75.33,362.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.33,359.89) -- ( 82.26,359.89);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.21,365.67) -- ( 94.21,371.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.21,358.24) -- ( 94.21,348.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 90.74,365.67) --
	( 90.74,358.24) --
	( 97.68,358.24) --
	( 97.68,365.67) --
	( 90.74,365.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 90.74,361.57) -- ( 97.68,361.57);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.92,365.09) -- (101.92,372.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.92,358.39) -- (101.92,349.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 98.45,365.09) --
	( 98.45,358.39) --
	(105.38,358.39) --
	(105.38,365.09) --
	( 98.45,365.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.45,362.06) -- (105.38,362.06);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.62,348.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.62,373.17) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.62,364.48) -- (109.62,369.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.62,359.29) -- (109.62,352.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (106.16,364.48) --
	(106.16,359.29) --
	(113.09,359.29) --
	(113.09,364.48) --
	(106.16,364.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.16,362.38) -- (113.09,362.38);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.04,364.57) -- (125.04,373.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.04,354.88) -- (125.04,346.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (121.57,364.57) --
	(121.57,354.88) --
	(128.51,354.88) --
	(128.51,364.57) --
	(121.57,364.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (121.57,360.76) -- (128.51,360.76);
\definecolor{drawColor}{RGB}{47,108,142}
\definecolor{fillColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.75,348.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.75,346.91) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.75,362.67) -- (132.75,368.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.75,357.09) -- (132.75,350.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (129.28,362.67) --
	(129.28,357.09) --
	(136.21,357.09) --
	(136.21,362.67) --
	(129.28,362.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (129.28,359.62) -- (136.21,359.62);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.45,363.66) -- (140.45,369.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.45,356.14) -- (140.45,347.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (136.98,363.66) --
	(136.98,356.14) --
	(143.92,356.14) --
	(143.92,363.66) --
	(136.98,363.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.98,360.10) -- (143.92,360.10);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.87,345.28) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.87,364.21) -- (155.87,374.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.87,356.86) -- (155.87,346.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.40,364.21) --
	(152.40,356.86) --
	(159.34,356.86) --
	(159.34,364.21) --
	(152.40,364.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (152.40,360.82) -- (159.34,360.82);
\definecolor{drawColor}{RGB}{47,108,142}
\definecolor{fillColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.57,375.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.57,349.45) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.57,364.29) -- (163.57,371.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.57,358.56) -- (163.57,350.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.11,364.29) --
	(160.11,358.56) --
	(167.04,358.56) --
	(167.04,364.29) --
	(160.11,364.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (160.11,361.38) -- (167.04,361.38);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.28,364.63) -- (171.28,375.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.28,357.39) -- (171.28,349.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.81,364.63) --
	(167.81,357.39) --
	(174.75,357.39) --
	(174.75,364.63) --
	(167.81,364.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (167.81,360.96) -- (174.75,360.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.70,347.34) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.70,364.19) -- (186.70,371.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.70,359.19) -- (186.70,353.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (183.23,364.19) --
	(183.23,359.19) --
	(190.16,359.19) --
	(190.16,364.19) --
	(183.23,364.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (183.23,362.28) -- (190.16,362.28);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.40,364.01) -- (194.40,370.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.40,358.96) -- (194.40,351.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (190.94,364.01) --
	(190.94,358.96) --
	(197.87,358.96) --
	(197.87,364.01) --
	(190.94,364.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (190.94,361.79) -- (197.87,361.79);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.11,364.48) -- (202.11,371.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.11,358.63) -- (202.11,350.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (198.64,364.48) --
	(198.64,358.63) --
	(205.58,358.63) --
	(205.58,364.48) --
	(198.64,364.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (198.64,361.73) -- (205.58,361.73);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.53,381.72) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.53,364.96) -- (217.53,377.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.53,356.36) -- (217.53,348.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (214.06,364.96) --
	(214.06,356.36) --
	(220.99,356.36) --
	(220.99,364.96) --
	(214.06,364.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (214.06,360.92) -- (220.99,360.92);
\definecolor{drawColor}{RGB}{47,108,142}
\definecolor{fillColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.23,375.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.23,378.25) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.23,363.92) -- (225.23,372.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.23,356.78) -- (225.23,348.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.76,363.92) --
	(221.76,356.78) --
	(228.70,356.78) --
	(228.70,363.92) --
	(221.76,363.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (221.76,360.25) -- (228.70,360.25);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.94,380.29) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.94,365.31) -- (232.94,378.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.94,356.75) -- (232.94,346.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (229.47,365.31) --
	(229.47,356.75) --
	(236.41,356.75) --
	(236.41,365.31) --
	(229.47,365.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (229.47,361.28) -- (236.41,361.28);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.36,365.02) -- (248.36,376.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.36,356.60) -- (248.36,349.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (244.89,365.02) --
	(244.89,356.60) --
	(251.82,356.60) --
	(251.82,365.02) --
	(244.89,365.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (244.89,360.27) -- (251.82,360.27);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.06,365.43) -- (256.06,376.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.06,356.70) -- (256.06,348.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (252.59,365.43) --
	(252.59,356.70) --
	(259.53,356.70) --
	(259.53,365.43) --
	(252.59,365.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.59,360.82) -- (259.53,360.82);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.77,365.61) -- (263.77,379.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.77,355.94) -- (263.77,348.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (260.30,365.61) --
	(260.30,355.94) --
	(267.24,355.94) --
	(267.24,365.61) --
	(260.30,365.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (260.30,361.20) -- (267.24,361.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 52.59,343.46) rectangle (274.56,383.54);
\end{scope}
\begin{scope}
\path[clip] ( 52.59,298.38) rectangle (274.56,338.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 52.59,298.38) rectangle (274.56,338.46);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59,302.34) --
	(274.56,302.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59,318.15) --
	(274.56,318.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59,333.97) --
	(274.56,333.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59,310.24) --
	(274.56,310.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59,326.06) --
	(274.56,326.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.09,298.38) --
	( 71.09,338.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.92,298.38) --
	(101.92,338.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.75,298.38) --
	(132.75,338.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] (163.57,298.38) --
	(163.57,338.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.40,298.38) --
	(194.40,338.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.23,298.38) --
	(225.23,338.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] (256.06,298.38) --
	(256.06,338.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.59,310.24) -- (274.56,310.24);
\definecolor{drawColor}{RGB}{47,108,142}
\definecolor{fillColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.31,317.99) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.31,311.49) -- ( 65.31,315.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.31,309.11) -- ( 65.31,306.19);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 60.10,311.49) --
	( 60.10,309.11) --
	( 70.51,309.11) --
	( 70.51,311.49) --
	( 60.10,311.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 60.10,309.76) -- ( 70.51,309.76);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.87,316.03) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.87,310.84) -- ( 76.87,313.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.87,308.18) -- ( 76.87,305.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 71.67,310.84) --
	( 71.67,308.18) --
	( 82.07,308.18) --
	( 82.07,310.84) --
	( 71.67,310.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.67,308.85) -- ( 82.07,308.85);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.14,311.77) -- ( 96.14,317.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.14,307.68) -- ( 96.14,304.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 90.93,311.77) --
	( 90.93,307.68) --
	(101.34,307.68) --
	(101.34,311.77) --
	( 90.93,311.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 90.93,309.81) -- (101.34,309.81);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.70,311.30) -- (107.70,315.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.70,307.38) -- (107.70,304.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.49,311.30) --
	(102.49,307.38) --
	(112.90,307.38) --
	(112.90,311.30) --
	(102.49,311.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.49,309.34) -- (112.90,309.34);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.97,312.37) -- (126.97,318.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.97,307.41) -- (126.97,305.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (121.76,312.37) --
	(121.76,307.41) --
	(132.17,307.41) --
	(132.17,312.37) --
	(121.76,312.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (121.76,309.85) -- (132.17,309.85);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.53,311.81) -- (138.53,317.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.53,307.01) -- (138.53,304.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (133.32,311.81) --
	(133.32,307.01) --
	(143.73,307.01) --
	(143.73,311.81) --
	(133.32,311.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (133.32,309.25) -- (143.73,309.25);
\definecolor{drawColor}{RGB}{47,108,142}
\definecolor{fillColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79,336.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79,320.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.79,321.41) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.79,312.06) -- (157.79,315.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.79,306.49) -- (157.79,301.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.59,312.06) --
	(152.59,306.49) --
	(163.00,306.49) --
	(163.00,312.06) --
	(152.59,312.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (152.59,308.55) -- (163.00,308.55);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.36,336.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.36,320.80) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.36,311.60) -- (169.36,319.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.36,306.37) -- (169.36,301.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (164.15,311.60) --
	(164.15,306.37) --
	(174.56,306.37) --
	(174.56,311.60) --
	(164.15,311.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (164.15,308.04) -- (174.56,308.04);
\definecolor{drawColor}{RGB}{47,108,142}
\definecolor{fillColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.62,325.20) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.62,311.54) -- (188.62,319.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.62,306.07) -- (188.62,302.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (183.42,311.54) --
	(183.42,306.07) --
	(193.83,306.07) --
	(193.83,311.54) --
	(183.42,311.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (183.42,308.51) -- (193.83,308.51);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.18,321.91) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.18,311.16) -- (200.18,318.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.18,305.70) -- (200.18,302.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (194.98,311.16) --
	(194.98,305.70) --
	(205.39,305.70) --
	(205.39,311.16) --
	(194.98,311.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (194.98,308.10) -- (205.39,308.10);
\definecolor{drawColor}{RGB}{47,108,142}
\definecolor{fillColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.45,319.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.45,320.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.45,320.30) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.45,309.61) -- (219.45,315.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.45,305.36) -- (219.45,301.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (214.25,309.61) --
	(214.25,305.36) --
	(224.66,305.36) --
	(224.66,309.61) --
	(214.25,309.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (214.25,306.85) -- (224.66,306.85);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.01,319.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.01,317.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.01,320.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.01,320.14) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.01,309.63) -- (231.01,316.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.01,304.94) -- (231.01,301.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (225.81,309.63) --
	(225.81,304.94) --
	(236.22,304.94) --
	(236.22,309.63) --
	(225.81,309.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (225.81,306.65) -- (236.22,306.65);
\definecolor{drawColor}{RGB}{47,108,142}
\definecolor{fillColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.28,319.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.28,316.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.28,315.61) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.28,308.46) -- (250.28,313.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.28,303.95) -- (250.28,300.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (245.08,308.46) --
	(245.08,303.95) --
	(255.48,303.95) --
	(255.48,308.46) --
	(245.08,308.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (245.08,305.90) -- (255.48,305.90);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.84,317.87) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.84,308.67) -- (261.84,315.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.84,303.84) -- (261.84,300.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (256.64,308.67) --
	(256.64,303.84) --
	(267.05,303.84) --
	(267.05,308.67) --
	(256.64,308.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (256.64,305.83) -- (267.05,305.83);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 52.59,298.38) rectangle (274.56,338.46);
\end{scope}
\begin{scope}
\path[clip] ( 52.59,253.30) rectangle (274.56,293.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 52.59,253.30) rectangle (274.56,293.38);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59,260.97) --
	(274.56,260.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59,272.68) --
	(274.56,272.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59,284.39) --
	(274.56,284.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59,255.12) --
	(274.56,255.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59,266.83) --
	(274.56,266.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59,278.54) --
	(274.56,278.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59,290.25) --
	(274.56,290.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.09,253.30) --
	( 71.09,293.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.92,253.30) --
	(101.92,293.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.75,253.30) --
	(132.75,293.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (163.57,253.30) --
	(163.57,293.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.40,253.30) --
	(194.40,293.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.23,253.30) --
	(225.23,293.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (256.06,253.30) --
	(256.06,293.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.59,255.12) -- (274.56,255.12);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.09,291.56) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.09,270.38) -- ( 71.09,282.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.09,261.34) -- ( 71.09,258.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 59.53,270.38) --
	( 59.53,261.34) --
	( 82.65,261.34) --
	( 82.65,270.38) --
	( 59.53,270.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 59.53,267.05) -- ( 82.65,267.05);
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.92,277.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.92,278.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.92,279.38) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.92,266.82) -- (101.92,274.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.92,260.10) -- (101.92,257.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 90.36,266.82) --
	( 90.36,260.10) --
	(113.48,260.10) --
	(113.48,266.82) --
	( 90.36,266.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 90.36,262.60) -- (113.48,262.60);
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.75,269.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.75,269.90) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.75,262.89) -- (132.75,267.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.75,258.56) -- (132.75,257.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (121.18,262.89) --
	(121.18,258.56) --
	(144.31,258.56) --
	(144.31,262.89) --
	(121.18,262.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (121.18,261.47) -- (144.31,261.47);
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.57,269.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.57,272.14) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.57,261.96) -- (163.57,265.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.57,257.62) -- (163.57,255.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.01,261.96) --
	(152.01,257.62) --
	(175.14,257.62) --
	(175.14,261.96) --
	(152.01,261.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (152.01,259.68) -- (175.14,259.68);
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.40,266.26) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.40,260.86) -- (194.40,264.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.40,257.58) -- (194.40,256.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (182.84,260.86) --
	(182.84,257.58) --
	(205.96,257.58) --
	(205.96,260.86) --
	(182.84,260.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (182.84,258.94) -- (205.96,258.94);
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.23,266.02) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.23,258.75) -- (225.23,262.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.23,256.48) -- (225.23,255.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (213.67,258.75) --
	(213.67,256.48) --
	(236.79,256.48) --
	(236.79,258.75) --
	(213.67,258.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (213.67,257.33) -- (236.79,257.33);
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.06,261.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.06,260.92) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.06,257.78) -- (256.06,259.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.06,255.98) -- (256.06,255.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (244.50,257.78) --
	(244.50,255.98) --
	(267.62,255.98) --
	(267.62,257.78) --
	(244.50,257.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (244.50,256.67) -- (267.62,256.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 52.59,253.30) rectangle (274.56,293.38);
\end{scope}
\begin{scope}
\path[clip] ( 52.59,208.22) rectangle (274.56,248.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 52.59,208.22) rectangle (274.56,248.30);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59,213.48) --
	(274.56,213.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59,224.32) --
	(274.56,224.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59,235.16) --
	(274.56,235.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59,246.00) --
	(274.56,246.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59,218.90) --
	(274.56,218.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59,229.74) --
	(274.56,229.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59,240.58) --
	(274.56,240.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.09,208.22) --
	( 71.09,248.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.92,208.22) --
	(101.92,248.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.75,208.22) --
	(132.75,248.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] (163.57,208.22) --
	(163.57,248.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.40,208.22) --
	(194.40,248.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.23,208.22) --
	(225.23,248.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] (256.06,208.22) --
	(256.06,248.30);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.59,218.90) -- (274.56,218.90);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.38,232.11) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.38,241.27) -- ( 63.38,246.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.38,237.67) -- ( 63.38,233.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 59.91,241.27) --
	( 59.91,237.67) --
	( 66.85,237.67) --
	( 66.85,241.27) --
	( 59.91,241.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 59.91,239.58) -- ( 66.85,239.58);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.09,222.01) -- ( 71.09,229.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.09,215.87) -- ( 71.09,210.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 67.62,222.01) --
	( 67.62,215.87) --
	( 74.56,215.87) --
	( 74.56,222.01) --
	( 67.62,222.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 67.62,218.64) -- ( 74.56,218.64);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.79,222.68) -- ( 78.79,230.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.79,216.11) -- ( 78.79,210.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 75.33,222.68) --
	( 75.33,216.11) --
	( 82.26,216.11) --
	( 82.26,222.68) --
	( 75.33,222.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.33,219.26) -- ( 82.26,219.26);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.21,231.16) -- ( 94.21,234.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.21,228.18) -- ( 94.21,225.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 90.74,231.16) --
	( 90.74,228.18) --
	( 97.68,228.18) --
	( 97.68,231.16) --
	( 90.74,231.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 90.74,229.53) -- ( 97.68,229.53);
\definecolor{drawColor}{RGB}{47,108,142}
\definecolor{fillColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.92,211.87) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.92,220.67) -- (101.92,225.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.92,217.36) -- (101.92,212.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 98.45,220.67) --
	( 98.45,217.36) --
	(105.38,217.36) --
	(105.38,220.67) --
	( 98.45,220.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.45,219.20) -- (105.38,219.20);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.62,212.11) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.62,221.44) -- (109.62,225.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.62,217.96) -- (109.62,212.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (106.16,221.44) --
	(106.16,217.96) --
	(113.09,217.96) --
	(113.09,221.44) --
	(106.16,221.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.16,219.68) -- (113.09,219.68);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.04,225.95) -- (125.04,227.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.04,223.96) -- (125.04,222.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (121.57,225.95) --
	(121.57,223.96) --
	(128.51,223.96) --
	(128.51,225.95) --
	(121.57,225.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (121.57,224.89) -- (128.51,224.89);
\definecolor{drawColor}{RGB}{47,108,142}
\definecolor{fillColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.75,212.08) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.75,219.82) -- (132.75,223.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.75,217.01) -- (132.75,213.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (129.28,219.82) --
	(129.28,217.01) --
	(136.21,217.01) --
	(136.21,219.82) --
	(129.28,219.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (129.28,218.34) -- (136.21,218.34);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.45,212.28) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.45,220.33) -- (140.45,223.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.45,217.39) -- (140.45,214.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (136.98,220.33) --
	(136.98,217.39) --
	(143.92,217.39) --
	(143.92,220.33) --
	(136.98,220.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.98,218.83) -- (143.92,218.83);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.87,224.22) -- (155.87,225.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.87,222.83) -- (155.87,221.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.40,224.22) --
	(152.40,222.83) --
	(159.34,222.83) --
	(159.34,224.22) --
	(152.40,224.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (152.40,223.61) -- (159.34,223.61);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.57,219.90) -- (163.57,221.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.57,216.51) -- (163.57,211.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.11,219.90) --
	(160.11,216.51) --
	(167.04,216.51) --
	(167.04,219.90) --
	(160.11,219.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (160.11,218.07) -- (167.04,218.07);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.28,220.35) -- (171.28,222.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.28,216.99) -- (171.28,212.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.81,220.35) --
	(167.81,216.99) --
	(174.75,216.99) --
	(174.75,220.35) --
	(167.81,220.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (167.81,218.51) -- (174.75,218.51);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.70,222.72) -- (186.70,224.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.70,221.60) -- (186.70,219.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (183.23,222.72) --
	(183.23,221.60) --
	(190.16,221.60) --
	(190.16,222.72) --
	(183.23,222.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (183.23,222.42) -- (190.16,222.42);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.40,219.51) -- (194.40,220.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.40,216.75) -- (194.40,213.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (190.94,219.51) --
	(190.94,216.75) --
	(197.87,216.75) --
	(197.87,219.51) --
	(190.94,219.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (190.94,218.60) -- (197.87,218.60);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.11,220.03) -- (202.11,221.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.11,217.04) -- (202.11,213.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (198.64,220.03) --
	(198.64,217.04) --
	(205.58,217.04) --
	(205.58,220.03) --
	(198.64,220.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (198.64,219.11) -- (205.58,219.11);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.53,223.15) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.53,221.44) -- (217.53,222.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.53,220.45) -- (217.53,219.19);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (214.06,221.44) --
	(214.06,220.45) --
	(220.99,220.45) --
	(220.99,221.44) --
	(214.06,221.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (214.06,220.97) -- (220.99,220.97);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.23,219.16) -- (225.23,220.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.23,217.19) -- (225.23,215.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.76,219.16) --
	(221.76,217.19) --
	(228.70,217.19) --
	(228.70,219.16) --
	(221.76,219.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (221.76,218.20) -- (228.70,218.20);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.94,219.57) -- (232.94,221.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.94,217.84) -- (232.94,215.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (229.47,219.57) --
	(229.47,217.84) --
	(236.41,217.84) --
	(236.41,219.57) --
	(229.47,219.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (229.47,218.76) -- (236.41,218.76);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.36,220.76) -- (248.36,221.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.36,219.82) -- (248.36,218.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (244.89,220.76) --
	(244.89,219.82) --
	(251.82,219.82) --
	(251.82,220.76) --
	(244.89,220.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (244.89,220.27) -- (251.82,220.27);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.06,218.80) -- (256.06,220.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.06,217.16) -- (256.06,216.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (252.59,218.80) --
	(252.59,217.16) --
	(259.53,217.16) --
	(259.53,218.80) --
	(252.59,218.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.59,218.02) -- (259.53,218.02);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.77,219.23) -- (263.77,221.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.77,217.68) -- (263.77,216.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (260.30,219.23) --
	(260.30,217.68) --
	(267.24,217.68) --
	(267.24,219.23) --
	(260.30,219.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (260.30,218.43) -- (267.24,218.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 52.59,208.22) rectangle (274.56,248.30);
\end{scope}
\begin{scope}
\path[clip] ( 52.59,163.14) rectangle (274.56,203.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 52.59,163.14) rectangle (274.56,203.22);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59,166.96) --
	(274.56,166.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59,176.12) --
	(274.56,176.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59,185.29) --
	(274.56,185.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59,194.45) --
	(274.56,194.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59,171.54) --
	(274.56,171.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59,180.71) --
	(274.56,180.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59,189.87) --
	(274.56,189.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59,199.03) --
	(274.56,199.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.09,163.14) --
	( 71.09,203.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.92,163.14) --
	(101.92,203.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.75,163.14) --
	(132.75,203.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (163.57,163.14) --
	(163.57,203.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.40,163.14) --
	(194.40,203.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.23,163.14) --
	(225.23,203.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (256.06,163.14) --
	(256.06,203.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.59,189.87) -- (274.56,189.87);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.38,174.80) -- ( 63.38,181.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.38,169.98) -- ( 63.38,164.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 59.91,174.80) --
	( 59.91,169.98) --
	( 66.85,169.98) --
	( 66.85,174.80) --
	( 59.91,174.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 59.91,172.98) -- ( 66.85,172.98);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.09,193.78) -- ( 71.09,201.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.09,188.09) -- ( 71.09,181.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 67.62,193.78) --
	( 67.62,188.09) --
	( 74.56,188.09) --
	( 74.56,193.78) --
	( 67.62,193.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 67.62,191.08) -- ( 74.56,191.08);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.79,191.68) -- ( 78.79,199.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.79,185.01) -- ( 78.79,176.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 75.33,191.68) --
	( 75.33,185.01) --
	( 82.26,185.01) --
	( 82.26,191.68) --
	( 75.33,191.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.33,187.72) -- ( 82.26,187.72);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.21,182.90) -- ( 94.21,186.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.21,178.88) -- ( 94.21,174.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 90.74,182.90) --
	( 90.74,178.88) --
	( 97.68,178.88) --
	( 97.68,182.90) --
	( 90.74,182.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 90.74,181.18) -- ( 97.68,181.18);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.92,192.96) -- (101.92,197.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.92,188.17) -- (101.92,182.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 98.45,192.96) --
	( 98.45,188.17) --
	(105.38,188.17) --
	(105.38,192.96) --
	( 98.45,192.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.45,190.85) -- (105.38,190.85);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.62,191.02) -- (109.62,195.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.62,185.75) -- (109.62,181.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (106.16,191.02) --
	(106.16,185.75) --
	(113.09,185.75) --
	(113.09,191.02) --
	(106.16,191.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.16,187.92) -- (113.09,187.92);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.04,190.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.04,177.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.04,190.66) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.04,185.74) -- (125.04,189.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.04,182.77) -- (125.04,180.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (121.57,185.74) --
	(121.57,182.77) --
	(128.51,182.77) --
	(128.51,185.74) --
	(121.57,185.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (121.57,185.05) -- (128.51,185.05);
\definecolor{drawColor}{RGB}{47,108,142}
\definecolor{fillColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.75,197.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.75,197.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.75,184.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.75,181.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.75,197.70) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.75,191.80) -- (132.75,195.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.75,189.03) -- (132.75,185.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (129.28,191.80) --
	(129.28,189.03) --
	(136.21,189.03) --
	(136.21,191.80) --
	(129.28,191.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (129.28,190.32) -- (136.21,190.32);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.45,197.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.45,196.80) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.45,190.21) -- (140.45,195.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.45,185.82) -- (140.45,179.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (136.98,190.21) --
	(136.98,185.82) --
	(143.92,185.82) --
	(143.92,190.21) --
	(136.98,190.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.98,188.19) -- (143.92,188.19);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.87,193.42) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.87,187.47) -- (155.87,191.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.87,184.23) -- (155.87,181.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.40,187.47) --
	(152.40,184.23) --
	(159.34,184.23) --
	(159.34,187.47) --
	(152.40,187.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (152.40,186.19) -- (159.34,186.19);
\definecolor{drawColor}{RGB}{47,108,142}
\definecolor{fillColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.57,196.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.57,184.12) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.57,191.58) -- (163.57,195.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.57,188.61) -- (163.57,186.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.11,191.58) --
	(160.11,188.61) --
	(167.04,188.61) --
	(167.04,191.58) --
	(160.11,191.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (160.11,190.33) -- (167.04,190.33);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.28,177.85) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.28,189.93) -- (171.28,194.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.28,185.83) -- (171.28,180.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.81,189.93) --
	(167.81,185.83) --
	(174.75,185.83) --
	(174.75,189.93) --
	(167.81,189.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (167.81,187.74) -- (174.75,187.74);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.70,188.28) -- (186.70,190.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.70,185.43) -- (186.70,182.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (183.23,188.28) --
	(183.23,185.43) --
	(190.16,185.43) --
	(190.16,188.28) --
	(183.23,188.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (183.23,186.84) -- (190.16,186.84);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.40,191.41) -- (194.40,194.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.40,188.47) -- (194.40,184.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (190.94,191.41) --
	(190.94,188.47) --
	(197.87,188.47) --
	(197.87,191.41) --
	(190.94,191.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (190.94,190.36) -- (197.87,190.36);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.11,190.10) -- (202.11,193.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.11,186.14) -- (202.11,181.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (198.64,190.10) --
	(198.64,186.14) --
	(205.58,186.14) --
	(205.58,190.10) --
	(198.64,190.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (198.64,188.23) -- (205.58,188.23);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.53,189.69) -- (217.53,193.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.53,186.04) -- (217.53,180.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (214.06,189.69) --
	(214.06,186.04) --
	(220.99,186.04) --
	(220.99,189.69) --
	(214.06,189.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (214.06,188.20) -- (220.99,188.20);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.23,191.20) -- (225.23,194.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.23,187.65) -- (225.23,182.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.76,191.20) --
	(221.76,187.65) --
	(228.70,187.65) --
	(228.70,191.20) --
	(221.76,191.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (221.76,189.66) -- (228.70,189.66);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.94,176.63) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.94,189.84) -- (232.94,192.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.94,185.17) -- (232.94,178.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (229.47,189.84) --
	(229.47,185.17) --
	(236.41,185.17) --
	(236.41,189.84) --
	(229.47,189.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (229.47,187.02) -- (236.41,187.02);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.36,181.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.36,196.22) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.36,190.10) -- (248.36,192.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.36,186.89) -- (248.36,183.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (244.89,190.10) --
	(244.89,186.89) --
	(251.82,186.89) --
	(251.82,190.10) --
	(244.89,190.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (244.89,188.65) -- (251.82,188.65);
\definecolor{drawColor}{RGB}{47,108,142}
\definecolor{fillColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.06,182.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.06,196.58) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.06,191.10) -- (256.06,193.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.06,187.86) -- (256.06,184.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (252.59,191.10) --
	(252.59,187.86) --
	(259.53,187.86) --
	(259.53,191.10) --
	(252.59,191.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.59,189.49) -- (259.53,189.49);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.77,179.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.77,177.03) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.77,188.09) -- (263.77,191.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.77,185.27) -- (263.77,181.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (260.30,188.09) --
	(260.30,185.27) --
	(267.24,185.27) --
	(267.24,188.09) --
	(260.30,188.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (260.30,187.00) -- (267.24,187.00);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 52.59,163.14) rectangle (274.56,203.22);
\end{scope}
\begin{scope}
\path[clip] ( 52.59,118.06) rectangle (274.56,158.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 52.59,118.06) rectangle (274.56,158.14);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59,120.72) --
	(274.56,120.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59,130.86) --
	(274.56,130.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59,141.01) --
	(274.56,141.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59,151.16) --
	(274.56,151.16);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59,125.79) --
	(274.56,125.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59,135.94) --
	(274.56,135.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59,146.09) --
	(274.56,146.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59,156.23) --
	(274.56,156.23);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.09,118.06) --
	( 71.09,158.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.92,118.06) --
	(101.92,158.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.75,118.06) --
	(132.75,158.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] (163.57,118.06) --
	(163.57,158.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.40,118.06) --
	(194.40,158.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.23,118.06) --
	(225.23,158.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] (256.06,118.06) --
	(256.06,158.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.59,135.94) -- (274.56,135.94);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.38,131.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.38,134.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.38,134.00) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.38,132.90) -- ( 63.38,133.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.38,132.20) -- ( 63.38,131.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 59.91,132.90) --
	( 59.91,132.20) --
	( 66.85,132.20) --
	( 66.85,132.90) --
	( 59.91,132.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 59.91,132.69) -- ( 66.85,132.69);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.09,136.76) -- ( 71.09,138.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.09,135.34) -- ( 71.09,133.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 67.62,136.76) --
	( 67.62,135.34) --
	( 74.56,135.34) --
	( 74.56,136.76) --
	( 67.62,136.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 67.62,135.97) -- ( 74.56,135.97);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.79,136.69) -- ( 78.79,138.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.79,135.11) -- ( 78.79,133.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 75.33,136.69) --
	( 75.33,135.11) --
	( 82.26,135.11) --
	( 82.26,136.69) --
	( 75.33,136.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.33,135.89) -- ( 82.26,135.89);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.21,127.78) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.21,132.17) -- ( 94.21,133.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.21,130.63) -- ( 94.21,128.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 90.74,132.17) --
	( 90.74,130.63) --
	( 97.68,130.63) --
	( 97.68,132.17) --
	( 90.74,132.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 90.74,131.34) -- ( 97.68,131.34);
\definecolor{drawColor}{RGB}{47,108,142}
\definecolor{fillColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.92,140.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.92,132.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.92,139.69) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.92,136.70) -- (101.92,139.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.92,134.92) -- (101.92,132.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 98.45,136.70) --
	( 98.45,134.92) --
	(105.38,134.92) --
	(105.38,136.70) --
	( 98.45,136.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.45,135.81) -- (105.38,135.81);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.62,139.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.62,139.62) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.62,136.38) -- (109.62,138.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.62,134.52) -- (109.62,131.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (106.16,136.38) --
	(106.16,134.52) --
	(113.09,134.52) --
	(113.09,136.38) --
	(106.16,136.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.16,135.40) -- (113.09,135.40);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.04,131.88) -- (125.04,134.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.04,129.59) -- (125.04,127.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (121.57,131.88) --
	(121.57,129.59) --
	(128.51,129.59) --
	(128.51,131.88) --
	(121.57,131.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (121.57,130.75) -- (128.51,130.75);
\definecolor{drawColor}{RGB}{47,108,142}
\definecolor{fillColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.75,143.88) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.75,138.14) -- (132.75,141.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.75,134.98) -- (132.75,131.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (129.28,138.14) --
	(129.28,134.98) --
	(136.21,134.98) --
	(136.21,138.14) --
	(129.28,138.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (129.28,136.80) -- (136.21,136.80);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.45,143.58) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.45,137.64) -- (140.45,140.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.45,134.34) -- (140.45,130.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (136.98,137.64) --
	(136.98,134.34) --
	(143.92,134.34) --
	(143.92,137.64) --
	(136.98,137.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.98,136.01) -- (143.92,136.01);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.87,131.23) -- (155.87,133.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.87,128.73) -- (155.87,125.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.40,131.23) --
	(152.40,128.73) --
	(159.34,128.73) --
	(159.34,131.23) --
	(152.40,131.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (152.40,129.70) -- (159.34,129.70);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.57,140.47) -- (163.57,148.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.57,134.46) -- (163.57,130.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.11,140.47) --
	(160.11,134.46) --
	(167.04,134.46) --
	(167.04,140.47) --
	(160.11,140.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (160.11,137.35) -- (167.04,137.35);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.28,139.62) -- (171.28,147.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.28,133.06) -- (171.28,129.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.81,139.62) --
	(167.81,133.06) --
	(174.75,133.06) --
	(174.75,139.62) --
	(167.81,139.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (167.81,136.42) -- (174.75,136.42);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.70,131.57) -- (186.70,134.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.70,128.07) -- (186.70,125.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (183.23,131.57) --
	(183.23,128.07) --
	(190.16,128.07) --
	(190.16,131.57) --
	(183.23,131.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (183.23,129.95) -- (190.16,129.95);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.40,141.32) -- (194.40,149.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.40,134.20) -- (194.40,130.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (190.94,141.32) --
	(190.94,134.20) --
	(197.87,134.20) --
	(197.87,141.32) --
	(190.94,141.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (190.94,136.46) -- (197.87,136.46);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.11,140.39) -- (202.11,148.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.11,132.98) -- (202.11,129.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (198.64,140.39) --
	(198.64,132.98) --
	(205.58,132.98) --
	(205.58,140.39) --
	(198.64,140.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (198.64,135.07) -- (205.58,135.07);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.53,131.40) -- (217.53,136.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.53,126.38) -- (217.53,121.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (214.06,131.40) --
	(214.06,126.38) --
	(220.99,126.38) --
	(220.99,131.40) --
	(214.06,131.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (214.06,128.70) -- (220.99,128.70);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.23,145.03) -- (225.23,153.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.23,135.17) -- (225.23,126.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.76,145.03) --
	(221.76,135.17) --
	(228.70,135.17) --
	(228.70,145.03) --
	(221.76,145.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (221.76,139.16) -- (228.70,139.16);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.94,141.82) -- (232.94,152.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.94,133.84) -- (232.94,125.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (229.47,141.82) --
	(229.47,133.84) --
	(236.41,133.84) --
	(236.41,141.82) --
	(229.47,141.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (229.47,136.77) -- (236.41,136.77);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.36,131.66) -- (248.36,137.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.36,126.50) -- (248.36,119.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (244.89,131.66) --
	(244.89,126.50) --
	(251.82,126.50) --
	(251.82,131.66) --
	(244.89,131.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (244.89,128.84) -- (251.82,128.84);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.06,147.57) -- (256.06,156.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.06,135.25) -- (256.06,126.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (252.59,147.57) --
	(252.59,135.25) --
	(259.53,135.25) --
	(259.53,147.57) --
	(252.59,147.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.59,143.66) -- (259.53,143.66);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.77,145.88) -- (263.77,152.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.77,132.16) -- (263.77,122.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (260.30,145.88) --
	(260.30,132.16) --
	(267.24,132.16) --
	(267.24,145.88) --
	(260.30,145.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (260.30,138.09) -- (267.24,138.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 52.59,118.06) rectangle (274.56,158.14);
\end{scope}
\begin{scope}
\path[clip] ( 52.59, 72.98) rectangle (274.56,113.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 52.59, 72.98) rectangle (274.56,113.06);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59, 78.88) --
	(274.56, 78.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59, 89.93) --
	(274.56, 89.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59,100.99) --
	(274.56,100.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59,112.04) --
	(274.56,112.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59, 73.35) --
	(274.56, 73.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59, 84.41) --
	(274.56, 84.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59, 95.46) --
	(274.56, 95.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59,106.52) --
	(274.56,106.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.09, 72.98) --
	( 71.09,113.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.92, 72.98) --
	(101.92,113.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.75, 72.98) --
	(132.75,113.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (163.57, 72.98) --
	(163.57,113.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.40, 72.98) --
	(194.40,113.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.23, 72.98) --
	(225.23,113.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (256.06, 72.98) --
	(256.06,113.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.59, 84.41) -- (274.56, 84.41);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.38, 85.95) -- ( 63.38, 86.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.38, 85.58) -- ( 63.38, 85.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 59.91, 85.95) --
	( 59.91, 85.58) --
	( 66.85, 85.58) --
	( 66.85, 85.95) --
	( 59.91, 85.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 59.91, 85.74) -- ( 66.85, 85.74);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.09, 84.60) -- ( 71.09, 84.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.09, 84.02) -- ( 71.09, 83.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 67.62, 84.60) --
	( 67.62, 84.02) --
	( 74.56, 84.02) --
	( 74.56, 84.60) --
	( 67.62, 84.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 67.62, 84.31) -- ( 74.56, 84.31);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.79, 84.71) -- ( 78.79, 85.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.79, 84.11) -- ( 78.79, 83.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 75.33, 84.71) --
	( 75.33, 84.11) --
	( 82.26, 84.11) --
	( 82.26, 84.71) --
	( 75.33, 84.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.33, 84.44) -- ( 82.26, 84.44);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.21, 86.75) -- ( 94.21, 87.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.21, 85.96) -- ( 94.21, 85.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 90.74, 86.75) --
	( 90.74, 85.96) --
	( 97.68, 85.96) --
	( 97.68, 86.75) --
	( 90.74, 86.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 90.74, 86.43) -- ( 97.68, 86.43);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.92, 84.71) -- (101.92, 85.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.92, 83.65) -- (101.92, 82.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 98.45, 84.71) --
	( 98.45, 83.65) --
	(105.38, 83.65) --
	(105.38, 84.71) --
	( 98.45, 84.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.45, 84.24) -- (105.38, 84.24);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.62, 85.00) -- (109.62, 85.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.62, 83.89) -- (109.62, 82.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (106.16, 85.00) --
	(106.16, 83.89) --
	(113.09, 83.89) --
	(113.09, 85.00) --
	(106.16, 85.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.16, 84.52) -- (113.09, 84.52);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.04, 87.47) -- (125.04, 89.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.04, 85.89) -- (125.04, 84.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (121.57, 87.47) --
	(121.57, 85.89) --
	(128.51, 85.89) --
	(128.51, 87.47) --
	(121.57, 87.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (121.57, 86.63) -- (128.51, 86.63);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.75, 85.12) -- (132.75, 87.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.75, 83.06) -- (132.75, 80.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (129.28, 85.12) --
	(129.28, 83.06) --
	(136.21, 83.06) --
	(136.21, 85.12) --
	(129.28, 85.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (129.28, 83.91) -- (136.21, 83.91);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.45, 85.77) -- (140.45, 88.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.45, 83.50) -- (140.45, 80.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (136.98, 85.77) --
	(136.98, 83.50) --
	(143.92, 83.50) --
	(143.92, 85.77) --
	(136.98, 85.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.98, 84.49) -- (143.92, 84.49);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.87, 90.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.87, 82.97) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.87, 88.10) -- (155.87, 89.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.87, 86.25) -- (155.87, 84.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.40, 88.10) --
	(152.40, 86.25) --
	(159.34, 86.25) --
	(159.34, 88.10) --
	(152.40, 88.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (152.40, 86.97) -- (159.34, 86.97);
\definecolor{drawColor}{RGB}{47,108,142}
\definecolor{fillColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.57, 80.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.57, 87.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.57, 87.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.57, 80.61) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.57, 85.16) -- (163.57, 87.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.57, 83.42) -- (163.57, 81.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.11, 85.16) --
	(160.11, 83.42) --
	(167.04, 83.42) --
	(167.04, 85.16) --
	(160.11, 85.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (160.11, 84.23) -- (167.04, 84.23);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.28, 89.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.28, 89.80) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.28, 85.77) -- (171.28, 88.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.28, 83.92) -- (171.28, 81.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.81, 85.77) --
	(167.81, 83.92) --
	(174.75, 83.92) --
	(174.75, 85.77) --
	(167.81, 85.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (167.81, 85.03) -- (174.75, 85.03);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.70, 83.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.70, 91.66) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.70, 88.64) -- (186.70, 90.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.70, 86.65) -- (186.70, 83.79);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (183.23, 88.64) --
	(183.23, 86.65) --
	(190.16, 86.65) --
	(190.16, 88.64) --
	(183.23, 88.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (183.23, 87.42) -- (190.16, 87.42);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.40, 85.82) -- (194.40, 88.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.40, 82.99) -- (194.40, 80.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (190.94, 85.82) --
	(190.94, 82.99) --
	(197.87, 82.99) --
	(197.87, 85.82) --
	(190.94, 85.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (190.94, 84.42) -- (197.87, 84.42);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.11, 86.65) -- (202.11, 90.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.11, 83.86) -- (202.11, 80.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (198.64, 86.65) --
	(198.64, 83.86) --
	(205.58, 83.86) --
	(205.58, 86.65) --
	(198.64, 86.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (198.64, 85.02) -- (205.58, 85.02);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.53, 91.47) -- (217.53, 96.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.53, 85.47) -- (217.53, 81.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (214.06, 91.47) --
	(214.06, 85.47) --
	(220.99, 85.47) --
	(220.99, 91.47) --
	(214.06, 91.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (214.06, 87.65) -- (220.99, 87.65);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.23, 87.20) -- (225.23, 93.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.23, 82.47) -- (225.23, 78.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.76, 87.20) --
	(221.76, 82.47) --
	(228.70, 82.47) --
	(228.70, 87.20) --
	(221.76, 87.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (221.76, 85.08) -- (228.70, 85.08);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.94, 90.78) -- (232.94, 99.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.94, 84.58) -- (232.94, 81.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (229.47, 90.78) --
	(229.47, 84.58) --
	(236.41, 84.58) --
	(236.41, 90.78) --
	(229.47, 90.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (229.47, 86.84) -- (236.41, 86.84);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.36, 75.72) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.36, 92.66) -- (248.36,101.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.36, 86.07) -- (248.36, 76.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (244.89, 92.66) --
	(244.89, 86.07) --
	(251.82, 86.07) --
	(251.82, 92.66) --
	(244.89, 92.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (244.89, 88.77) -- (251.82, 88.77);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.06, 89.66) -- (256.06, 98.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.06, 83.02) -- (256.06, 74.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (252.59, 89.66) --
	(252.59, 83.02) --
	(259.53, 83.02) --
	(259.53, 89.66) --
	(252.59, 89.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.59, 85.52) -- (259.53, 85.52);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.77,111.24) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.77, 93.87) -- (263.77,102.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.77, 86.50) -- (263.77, 80.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (260.30, 93.87) --
	(260.30, 86.50) --
	(267.24, 86.50) --
	(267.24, 93.87) --
	(260.30, 93.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (260.30, 91.22) -- (267.24, 91.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 52.59, 72.98) rectangle (274.56,113.06);
\end{scope}
\begin{scope}
\path[clip] ( 52.59, 27.90) rectangle (274.56, 67.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 52.59, 27.90) rectangle (274.56, 67.98);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59, 32.46) --
	(274.56, 32.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59, 38.74) --
	(274.56, 38.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59, 45.03) --
	(274.56, 45.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59, 51.31) --
	(274.56, 51.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59, 57.59) --
	(274.56, 57.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.59, 63.87) --
	(274.56, 63.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59, 29.32) --
	(274.56, 29.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59, 35.60) --
	(274.56, 35.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59, 41.88) --
	(274.56, 41.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59, 48.17) --
	(274.56, 48.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59, 54.45) --
	(274.56, 54.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59, 60.73) --
	(274.56, 60.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 52.59, 67.02) --
	(274.56, 67.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.09, 27.90) --
	( 71.09, 67.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.92, 27.90) --
	(101.92, 67.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.75, 27.90) --
	(132.75, 67.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (163.57, 27.90) --
	(163.57, 67.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.40, 27.90) --
	(194.40, 67.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.23, 27.90) --
	(225.23, 67.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] (256.06, 27.90) --
	(256.06, 67.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.59, 60.73) -- (274.56, 60.73);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.38, 60.39) -- ( 63.38, 62.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.38, 58.91) -- ( 63.38, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 59.91, 60.39) --
	( 59.91, 58.91) --
	( 66.85, 58.91) --
	( 66.85, 60.39) --
	( 59.91, 60.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 59.91, 59.73) -- ( 66.85, 59.73);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.09, 61.89) -- ( 71.09, 64.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.09, 59.80) -- ( 71.09, 57.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 67.62, 61.89) --
	( 67.62, 59.80) --
	( 74.56, 59.80) --
	( 74.56, 61.89) --
	( 67.62, 61.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 67.62, 60.69) -- ( 74.56, 60.69);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.79, 61.16) -- ( 78.79, 64.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.79, 58.60) -- ( 78.79, 56.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 75.33, 61.16) --
	( 75.33, 58.60) --
	( 82.26, 58.60) --
	( 82.26, 61.16) --
	( 75.33, 61.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.33, 60.00) -- ( 82.26, 60.00);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.21, 55.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.21, 66.15) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.21, 61.54) -- ( 94.21, 62.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.21, 59.12) -- ( 94.21, 56.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 90.74, 61.54) --
	( 90.74, 59.12) --
	( 97.68, 59.12) --
	( 97.68, 61.54) --
	( 90.74, 61.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 90.74, 60.14) -- ( 97.68, 60.14);
\definecolor{drawColor}{RGB}{47,108,142}
\definecolor{fillColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.92, 54.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.92, 54.60) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.92, 62.84) -- (101.92, 66.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.92, 59.84) -- (101.92, 57.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 98.45, 62.84) --
	( 98.45, 59.84) --
	(105.38, 59.84) --
	(105.38, 62.84) --
	( 98.45, 62.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.45, 61.34) -- (105.38, 61.34);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.62, 61.80) -- (109.62, 65.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.62, 58.46) -- (109.62, 53.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (106.16, 61.80) --
	(106.16, 58.46) --
	(113.09, 58.46) --
	(113.09, 61.80) --
	(106.16, 61.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.16, 59.80) -- (113.09, 59.80);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.04, 62.19) -- (125.04, 63.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.04, 58.73) -- (125.04, 54.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (121.57, 62.19) --
	(121.57, 58.73) --
	(128.51, 58.73) --
	(128.51, 62.19) --
	(121.57, 62.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (121.57, 60.37) -- (128.51, 60.37);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.75, 62.36) -- (132.75, 65.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.75, 58.87) -- (132.75, 53.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (129.28, 62.36) --
	(129.28, 58.87) --
	(136.21, 58.87) --
	(136.21, 62.36) --
	(129.28, 62.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (129.28, 60.86) -- (136.21, 60.86);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.45, 60.54) -- (140.45, 64.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.45, 56.19) -- (140.45, 51.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (136.98, 60.54) --
	(136.98, 56.19) --
	(143.92, 56.19) --
	(143.92, 60.54) --
	(136.98, 60.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.98, 58.91) -- (143.92, 58.91);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.87, 62.48) -- (155.87, 65.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.87, 58.88) -- (155.87, 54.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.40, 62.48) --
	(152.40, 58.88) --
	(159.34, 58.88) --
	(159.34, 62.48) --
	(152.40, 62.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (152.40, 60.63) -- (159.34, 60.63);
\definecolor{drawColor}{RGB}{47,108,142}
\definecolor{fillColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.57, 52.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.57, 50.62) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.57, 62.75) -- (163.57, 65.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.57, 58.93) -- (163.57, 55.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.11, 62.75) --
	(160.11, 58.93) --
	(167.04, 58.93) --
	(167.04, 62.75) --
	(160.11, 62.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (160.11, 61.30) -- (167.04, 61.30);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.28, 45.52) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.28, 60.88) -- (171.28, 63.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.28, 54.74) -- (171.28, 48.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.81, 60.88) --
	(167.81, 54.74) --
	(174.75, 54.74) --
	(174.75, 60.88) --
	(167.81, 60.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (167.81, 58.35) -- (174.75, 58.35);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.70, 53.11) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.70, 61.49) -- (186.70, 65.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.70, 58.20) -- (186.70, 53.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (183.23, 61.49) --
	(183.23, 58.20) --
	(190.16, 58.20) --
	(190.16, 61.49) --
	(183.23, 61.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (183.23, 60.17) -- (190.16, 60.17);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.40, 62.95) -- (194.40, 65.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.40, 57.94) -- (194.40, 53.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (190.94, 62.95) --
	(190.94, 57.94) --
	(197.87, 57.94) --
	(197.87, 62.95) --
	(190.94, 62.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (190.94, 61.05) -- (197.87, 61.05);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.11, 61.18) -- (202.11, 63.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.11, 54.57) -- (202.11, 49.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (198.64, 61.18) --
	(198.64, 54.57) --
	(205.58, 54.57) --
	(205.58, 61.18) --
	(198.64, 61.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (198.64, 57.49) -- (205.58, 57.49);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.53, 62.22) -- (217.53, 65.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.53, 55.80) -- (217.53, 47.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (214.06, 62.22) --
	(214.06, 55.80) --
	(220.99, 55.80) --
	(220.99, 62.22) --
	(214.06, 62.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (214.06, 59.68) -- (220.99, 59.68);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.23, 61.74) -- (225.23, 65.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.23, 56.16) -- (225.23, 48.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.76, 61.74) --
	(221.76, 56.16) --
	(228.70, 56.16) --
	(228.70, 61.74) --
	(221.76, 61.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (221.76, 59.60) -- (228.70, 59.60);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.94, 36.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.94, 33.29) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.94, 58.75) -- (232.94, 64.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.94, 49.99) -- (232.94, 38.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (229.47, 58.75) --
	(229.47, 49.99) --
	(236.41, 49.99) --
	(236.41, 58.75) --
	(229.47, 58.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (229.47, 55.31) -- (236.41, 55.31);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.36, 60.32) -- (248.36, 64.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.36, 52.69) -- (248.36, 44.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (244.89, 60.32) --
	(244.89, 52.69) --
	(251.82, 52.69) --
	(251.82, 60.32) --
	(244.89, 60.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (244.89, 55.76) -- (251.82, 55.76);
\definecolor{drawColor}{RGB}{47,108,142}
\definecolor{fillColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.06, 41.17) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.06, 59.76) -- (256.06, 64.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.06, 52.88) -- (256.06, 42.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (252.59, 59.76) --
	(252.59, 52.88) --
	(259.53, 52.88) --
	(259.53, 59.76) --
	(252.59, 59.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.59, 56.71) -- (259.53, 56.71);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.77, 55.65) -- (263.77, 61.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.77, 44.20) -- (263.77, 29.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (260.30, 55.65) --
	(260.30, 44.20) --
	(267.24, 44.20) --
	(267.24, 55.65) --
	(260.30, 55.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (260.30, 50.69) -- (267.24, 50.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 52.59, 27.90) rectangle (274.56, 67.98);
\end{scope}
\begin{scope}
\path[clip] (  5.00,388.54) rectangle ( 28.70,428.62);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 15.29,408.58) {Ancestral};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.93,408.58) { GSVL};
\end{scope}
\begin{scope}
\path[clip] (  5.00,343.46) rectangle ( 28.70,383.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 15.29,363.50) {Ancestral};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.93,363.50) { CD4};
\end{scope}
\begin{scope}
\path[clip] (  5.00,298.38) rectangle ( 28.70,338.46);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 15.29,318.42) {Half-Life};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.93,318.42) { GSVL};
\end{scope}
\begin{scope}
\path[clip] (  5.00,253.30) rectangle ( 28.70,293.38);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 15.29,273.34) {Half-Life};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.93,273.34) { CD4};
\end{scope}
\begin{scope}
\path[clip] (  5.00,208.22) rectangle ( 28.70,248.30);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 15.29,228.26) {Sampling Var.};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.93,228.26) { GSVL};
\end{scope}
\begin{scope}
\path[clip] (  5.00,163.14) rectangle ( 28.70,203.22);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 15.29,183.18) {Sampling Var.};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.93,183.18) { CD4};
\end{scope}
\begin{scope}
\path[clip] (  5.00,118.06) rectangle ( 28.70,158.14);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 15.29,138.10) {Heritability};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.93,138.10) { GSVL};
\end{scope}
\begin{scope}
\path[clip] (  5.00, 72.98) rectangle ( 28.70,113.06);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 15.29, 93.02) {Heritability};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.93, 93.02) { CD4};
\end{scope}
\begin{scope}
\path[clip] (  5.00, 27.90) rectangle ( 28.70, 67.98);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 15.29, 47.94) {Correlation};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.93, 47.94) { GSVL-CD4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.09, 25.40) --
	( 71.09, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.92, 25.40) --
	(101.92, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (132.75, 25.40) --
	(132.75, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (163.57, 25.40) --
	(163.57, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.40, 25.40) --
	(194.40, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.23, 25.40) --
	(225.23, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (256.06, 25.40) --
	(256.06, 27.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.09, 17.89) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (101.92, 17.89) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.75, 17.89) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (163.57, 17.89) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.40, 17.89) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (225.23, 17.89) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (256.06, 17.89) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09,390.84) {-0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09,399.11) {-0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09,407.39) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09,415.66) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09,423.93) {0.10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09,393.59) --
	( 52.59,393.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09,401.87) --
	( 52.59,401.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09,410.14) --
	( 52.59,410.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09,418.41) --
	( 52.59,418.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09,426.69) --
	( 52.59,426.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09,346.96) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09,358.05) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09,369.15) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09,380.25) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09,349.71) --
	( 52.59,349.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09,360.81) --
	( 52.59,360.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09,371.91) --
	( 52.59,371.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09,383.00) --
	( 52.59,383.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09,307.49) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09,323.31) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09,310.24) --
	( 52.59,310.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09,326.06) --
	( 52.59,326.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09,252.37) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09,264.07) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09,275.78) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09,287.49) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09,255.12) --
	( 52.59,255.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09,266.83) --
	( 52.59,266.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09,278.54) --
	( 52.59,278.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09,290.25) --
	( 52.59,290.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09,216.14) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09,226.98) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09,237.83) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09,218.90) --
	( 52.59,218.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09,229.74) --
	( 52.59,229.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09,240.58) --
	( 52.59,240.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09,168.79) {-0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09,177.95) {-0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09,187.11) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09,196.28) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09,171.54) --
	( 52.59,171.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09,180.71) --
	( 52.59,180.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09,189.87) --
	( 52.59,189.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09,199.03) --
	( 52.59,199.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09,123.04) {-0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09,133.18) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09,143.33) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09,153.48) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09,125.79) --
	( 52.59,125.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09,135.94) --
	( 52.59,135.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09,146.09) --
	( 52.59,146.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09,156.23) --
	( 52.59,156.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09, 70.60) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09, 81.65) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09, 92.71) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09,103.76) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09, 73.35) --
	( 52.59, 73.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09, 84.41) --
	( 52.59, 84.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09, 95.46) --
	( 52.59, 95.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09,106.52) --
	( 52.59,106.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09, 26.56) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09, 32.85) {-0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09, 39.13) {-0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09, 45.41) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09, 51.70) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09, 57.98) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.09, 64.26) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09, 29.32) --
	( 52.59, 29.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09, 35.60) --
	( 52.59, 35.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09, 41.88) --
	( 52.59, 41.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09, 48.17) --
	( 52.59, 48.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09, 54.45) --
	( 52.59, 54.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09, 60.73) --
	( 52.59, 60.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.09, 67.02) --
	( 52.59, 67.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (163.57,  6.94) {Noise Level Factor};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (284.56,194.66) rectangle (341.90,261.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (289.56,249.00) {Model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (289.56,228.57) rectangle (304.01,243.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.79,230.01) --
	(296.79,232.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.79,239.41) --
	(296.79,241.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (291.37,232.18) rectangle (302.21,239.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.37,235.80) --
	(302.21,235.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (289.56,214.12) rectangle (304.01,228.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{47,108,142}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.79,215.56) --
	(296.79,217.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.79,224.96) --
	(296.79,227.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (291.37,217.73) rectangle (302.21,224.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.37,221.34) --
	(302.21,221.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (289.56,199.66) rectangle (304.01,214.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{67,191,113}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.79,201.11) --
	(296.79,203.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.79,210.50) --
	(296.79,212.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (291.37,203.27) rectangle (302.21,210.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.37,206.89) --
	(302.21,206.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (309.01,233.04) {BM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (309.01,218.59) {OU-BM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (309.01,204.13) {OU};
\end{scope}
\end{tikzpicture}


==> appendix/figure/heritability_comparison.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-16 19:37:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.90, 27.73) rectangle (139.54,139.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.90, 27.73) rectangle (139.54,139.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.90, 44.78) --
	(139.54, 44.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.90, 70.40) --
	(139.54, 70.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.90, 96.02) --
	(139.54, 96.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.90,121.65) --
	(139.54,121.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.51, 27.73) --
	( 55.51,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.22, 27.73) --
	( 87.22,139.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (118.93, 27.73) --
	(118.93,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.90, 31.96) --
	(139.54, 31.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.90, 57.59) --
	(139.54, 57.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.90, 83.21) --
	(139.54, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.90,108.83) --
	(139.54,108.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.90,134.46) --
	(139.54,134.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.65, 27.73) --
	( 39.65,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.36, 27.73) --
	( 71.36,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (103.07, 27.73) --
	(103.07,139.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.78, 27.73) --
	(134.78,139.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.65, 32.81) --
	( 45.99, 58.06) --
	( 52.34, 90.69) --
	( 58.68,108.89) --
	( 65.02,118.30) --
	( 71.36,123.49) --
	( 77.70,126.58) --
	( 84.05,128.55) --
	( 90.39,129.87) --
	( 96.73,130.80) --
	(103.07,131.47) --
	(109.42,131.98) --
	(115.76,132.37) --
	(122.10,132.67) --
	(128.44,132.91) --
	(134.78,133.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.65, 32.98) --
	( 45.99, 32.98) --
	( 52.34, 32.98) --
	( 58.68, 32.98) --
	( 65.02, 32.98) --
	( 71.36, 32.98) --
	( 77.70, 32.98) --
	( 84.05, 32.98) --
	( 90.39, 32.98) --
	( 96.73, 32.98) --
	(103.07, 32.98) --
	(109.42, 32.98) --
	(115.76, 32.98) --
	(122.10, 32.98) --
	(128.44, 32.98) --
	(134.78, 32.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.90,134.46) -- (139.54,134.46);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 34.90, 27.73) rectangle (139.54,139.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 30.40, 29.24) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 30.40, 54.87) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 30.40, 80.49) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 30.40,106.11) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 30.40,131.74) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.40, 31.96) --
	( 34.90, 31.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.40, 57.59) --
	( 34.90, 57.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.40, 83.21) --
	( 34.90, 83.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.40,108.83) --
	( 34.90,108.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.40,134.46) --
	( 34.90,134.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.65, 25.23) --
	( 39.65, 27.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.36, 25.23) --
	( 71.36, 27.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (103.07, 25.23) --
	(103.07, 27.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.78, 25.23) --
	(134.78, 27.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 39.65, 17.79) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 71.36, 17.79) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (103.07, 17.79) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (134.78, 17.79) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at ( 87.22,  6.94) {$\shift$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at ( 11.80, 83.63) {Heritability};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 63.26, 55.87) rectangle (132.10,111.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.91] at ( 68.26, 98.63) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 68.26, 76.77) rectangle ( 84.16, 92.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.85, 84.71) -- ( 82.57, 84.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 68.26, 60.87) rectangle ( 84.16, 76.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.85, 68.82) -- ( 82.57, 68.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 89.16, 81.99) {Empirical};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 89.16, 66.09) {Population};
\end{scope}
\end{tikzpicture}


==> appendix/figure/heritability_tree.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-16 19:37:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] ( 54.12, 67.32) rectangle (261.36,162.69);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 61.80, 90.48) -- ( 79.56, 90.48);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.56, 80.66) -- ( 97.33, 80.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.56,100.29) -- ( 97.33,100.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 61.80,129.72) -- ( 79.56,129.72);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.56,119.91) -- ( 97.33,119.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.56,139.53) -- ( 97.33,139.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 61.80,110.10) -- ( 61.80,129.72);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.56, 80.66) -- ( 79.56,100.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.56,119.91) -- ( 79.56,139.53);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 61.80, 90.48) -- ( 61.80,110.10);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.88, 76.86) {\bfseries $\latentm{4}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.88, 96.49) {\bfseries $\latentm{3}$};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.88,116.11) {\bfseries $\latentm{2}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.88,135.73) {\bfseries $\latentm{1}$};
\definecolor{drawColor}{gray}{0.50}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.47, 78.17) {$\datam{4}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.47, 97.79) {$\datam{3}$};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.47,117.42) {$\datam{2}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.47,137.04) {$\datam{1}$};
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (118.65, 80.66) -- (132.87, 80.66);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (118.65,100.29) -- (132.87,100.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (118.65,119.91) -- (132.87,119.91);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (118.65,139.53) -- (132.87,139.53);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 79.56,155.95) {$\variance{} = 0.01$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.76,155.95) {$\obsVarianceUni{} = 1.0$};
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 63.57, 86.55) -- ( 63.57, 94.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 63.57, 73.72) {$\shift$};
\end{scope}
\end{tikzpicture}


==> appendix/figure/plot_probas-1.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-06 14:59:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (346.90,448.07);
\begin{scope}
\path[clip] (  0.00,298.72) rectangle ( 69.38,448.07);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,298.72) rectangle ( 69.38,448.07);
\end{scope}
\begin{scope}
\path[clip] (  8.25,316.23) rectangle ( 63.88,421.37);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  8.25,316.23) rectangle ( 63.88,421.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 15.40,333.39) -- ( 61.35,333.39);
\definecolor{drawColor}{RGB}{10,3,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.25,402.85) -- ( 61.35,402.85);
\definecolor{drawColor}{RGB}{9,2,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.25,404.21) -- ( 61.35,404.21);
\definecolor{drawColor}{RGB}{15,4,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.18,401.49) -- ( 61.35,401.49);
\definecolor{drawColor}{RGB}{37,15,4}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 54.36,400.12) -- ( 61.35,400.12);
\definecolor{drawColor}{RGB}{32,12,3}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 55.78,405.57) -- ( 61.35,405.57);
\definecolor{drawColor}{RGB}{23,7,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 55.78,406.93) -- ( 61.35,406.93);
\definecolor{drawColor}{RGB}{10,3,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.83,411.02) -- ( 61.35,411.02);
\definecolor{drawColor}{RGB}{12,3,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.83,412.38) -- ( 61.35,412.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.53,417.83) -- ( 61.35,417.83);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.69,419.19) -- ( 61.35,419.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.69,420.55) -- ( 61.35,420.55);
\definecolor{drawColor}{RGB}{2,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 60.03,416.47) -- ( 61.35,416.47);
\definecolor{drawColor}{RGB}{6,2,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 59.27,415.10) -- ( 61.35,415.10);
\definecolor{drawColor}{RGB}{10,3,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.32,413.74) -- ( 61.35,413.74);
\definecolor{drawColor}{RGB}{29,11,3}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 54.46,409.66) -- ( 61.35,409.66);
\definecolor{drawColor}{RGB}{56,19,7}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 52.22,408.29) -- ( 61.35,408.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 46.38,383.78) -- ( 61.35,383.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.91,385.14) -- ( 61.35,385.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.46,386.50) -- ( 61.35,386.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.77,387.87) -- ( 61.35,387.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.77,389.23) -- ( 61.35,389.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.62,391.95) -- ( 61.35,391.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.68,393.31) -- ( 61.35,393.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.68,394.68) -- ( 61.35,394.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.15,396.04) -- ( 61.35,396.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.90,397.40) -- ( 61.35,397.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.90,398.76) -- ( 61.35,398.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.09,390.59) -- ( 61.35,390.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.15,375.61) -- ( 61.35,375.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.15,376.97) -- ( 61.35,376.97);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.18,374.25) -- ( 61.35,374.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.09,378.33) -- ( 61.35,378.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.36,379.70) -- ( 61.35,379.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.37,381.06) -- ( 61.35,381.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.37,382.42) -- ( 61.35,382.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.90,371.52) -- ( 61.35,371.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.90,372.89) -- ( 61.35,372.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.58,366.08) -- ( 61.35,366.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.58,367.44) -- ( 61.35,367.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.10,368.80) -- ( 61.35,368.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.10,370.16) -- ( 61.35,370.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.23,364.71) -- ( 61.35,364.71);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.44,363.35) -- ( 61.35,363.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.19,361.99) -- ( 61.35,361.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.24,359.27) -- ( 61.35,359.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.24,360.63) -- ( 61.35,360.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.56,353.82) -- ( 61.35,353.82);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.72,355.18) -- ( 61.35,355.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.64,356.54) -- ( 61.35,356.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.64,357.90) -- ( 61.35,357.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 37.15,352.46) -- ( 61.35,352.46);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 34.13,351.10) -- ( 61.35,351.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.92,334.75) -- ( 61.35,334.75);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.25,344.29) -- ( 61.35,344.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.25,345.65) -- ( 61.35,345.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.98,342.92) -- ( 61.35,342.92);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.77,347.01) -- ( 61.35,347.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.14,348.37) -- ( 61.35,348.37);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.14,349.73) -- ( 61.35,349.73);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.82,340.20) -- ( 61.35,340.20);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.82,341.56) -- ( 61.35,341.56);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.11,338.84) -- ( 61.35,338.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.01,336.11) -- ( 61.35,336.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.01,337.48) -- ( 61.35,337.48);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.30,326.58) -- ( 61.35,326.58);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.89,327.94) -- ( 61.35,327.94);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.89,329.31) -- ( 61.35,329.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.24,330.67) -- ( 61.35,330.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.24,332.03) -- ( 61.35,332.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.15,322.50) -- ( 61.35,322.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.50,323.86) -- ( 61.35,323.86);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.50,325.22) -- ( 61.35,325.22);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.61,319.77) -- ( 61.35,319.77);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.61,321.13) -- ( 61.35,321.13);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 23.84,317.05) -- ( 61.35,317.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 23.84,318.41) -- ( 61.35,318.41);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 10.78,324.63) -- ( 10.78,324.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 10.78,331.54) -- ( 12.92,331.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 12.92,339.90) -- ( 15.40,339.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 15.40,346.40) -- ( 19.30,346.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.30,354.35) -- ( 34.13,354.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 34.13,357.61) -- ( 37.15,357.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 37.15,362.77) -- ( 38.17,362.77);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 38.17,370.52) -- ( 39.21,370.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.21,379.35) -- ( 40.65,379.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 40.65,386.50) -- ( 42.95,386.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 42.95,395.61) -- ( 43.67,395.61);
\definecolor{drawColor}{RGB}{29,10,3}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 43.67,404.70) -- ( 49.11,404.70);
\definecolor{drawColor}{RGB}{62,20,8}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 49.11,401.32) -- ( 54.36,401.32);
\definecolor{drawColor}{RGB}{22,7,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 54.36,402.51) -- ( 57.18,402.51);
\definecolor{drawColor}{RGB}{5,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.18,403.53) -- ( 58.25,403.53);
\definecolor{drawColor}{RGB}{29,10,3}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 49.11,408.08) -- ( 50.91,408.08);
\definecolor{drawColor}{RGB}{59,20,8}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.91,406.25) -- ( 55.78,406.25);
\definecolor{drawColor}{RGB}{25,9,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.91,409.91) -- ( 52.22,409.91);
\definecolor{drawColor}{RGB}{31,12,3}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 52.22,411.52) -- ( 54.46,411.52);
\definecolor{drawColor}{RGB}{20,6,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 54.46,413.38) -- ( 56.30,413.38);
\definecolor{drawColor}{RGB}{16,5,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 56.30,411.70) -- ( 57.83,411.70);
\definecolor{drawColor}{RGB}{15,4,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 56.30,415.06) -- ( 58.32,415.06);
\definecolor{drawColor}{RGB}{9,2,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.32,416.38) -- ( 59.27,416.38);
\definecolor{drawColor}{RGB}{4,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 59.27,417.66) -- ( 60.03,417.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.03,418.85) -- ( 60.53,418.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.53,419.87) -- ( 60.69,419.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.67,386.52) -- ( 46.38,386.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 46.38,389.25) -- ( 47.97,389.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 47.97,386.33) -- ( 55.91,386.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.91,387.53) -- ( 59.46,387.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.46,388.55) -- ( 60.77,388.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 47.97,392.16) -- ( 51.09,392.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.09,393.74) -- ( 51.62,393.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.62,395.53) -- ( 54.29,395.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.29,394.00) -- ( 58.68,394.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.29,397.06) -- ( 56.15,397.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.15,398.08) -- ( 58.90,398.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 42.95,377.40) -- ( 45.04,377.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.04,375.27) -- ( 55.18,375.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.18,376.29) -- ( 57.15,376.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.04,379.52) -- ( 50.09,379.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.09,380.72) -- ( 53.36,380.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.36,381.74) -- ( 55.37,381.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 40.65,372.20) -- ( 58.90,372.20);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.21,361.69) -- ( 50.46,361.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.46,363.44) -- ( 52.19,363.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.19,364.88) -- ( 53.44,364.88);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.44,366.42) -- ( 57.23,366.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.23,368.12) -- ( 59.22,368.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.22,366.76) -- ( 59.58,366.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.22,369.48) -- ( 60.10,369.48);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.46,359.95) -- ( 51.24,359.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 38.17,355.01) -- ( 54.56,355.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.56,356.20) -- ( 57.72,356.20);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.72,357.22) -- ( 59.64,357.22);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.30,338.46) -- ( 24.92,338.46);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.92,342.16) -- ( 33.03,342.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.03,345.99) -- ( 45.29,345.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.29,343.95) -- ( 56.98,343.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.98,344.97) -- ( 59.25,344.97);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.29,348.03) -- ( 54.77,348.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.77,349.05) -- ( 58.14,349.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.03,338.33) -- ( 48.09,338.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.09,339.86) -- ( 56.11,339.86);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.11,340.88) -- ( 56.82,340.88);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.09,336.80) -- ( 52.01,336.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 12.92,323.18) -- ( 35.54,323.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 35.54,325.90) -- ( 43.17,325.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.17,328.28) -- ( 49.30,328.28);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.30,329.99) -- ( 49.80,329.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.80,328.62) -- ( 58.89,328.62);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.80,331.35) -- ( 57.24,331.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.17,323.52) -- ( 56.15,323.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.15,324.54) -- ( 57.50,324.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 35.54,320.45) -- ( 54.61,320.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 10.78,317.73) -- ( 23.84,317.73);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 15.40,339.90) -- ( 15.40,333.39);
\definecolor{drawColor}{RGB}{10,3,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.25,403.53) -- ( 58.25,402.85);
\definecolor{drawColor}{RGB}{9,2,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.25,403.53) -- ( 58.25,404.21);
\definecolor{drawColor}{RGB}{15,4,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.18,402.51) -- ( 57.18,401.49);
\definecolor{drawColor}{RGB}{37,15,4}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 54.36,401.32) -- ( 54.36,400.12);
\definecolor{drawColor}{RGB}{32,12,3}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 55.78,406.25) -- ( 55.78,405.57);
\definecolor{drawColor}{RGB}{23,7,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 55.78,406.25) -- ( 55.78,406.93);
\definecolor{drawColor}{RGB}{10,3,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.83,411.70) -- ( 57.83,411.02);
\definecolor{drawColor}{RGB}{12,3,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.83,411.70) -- ( 57.83,412.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.53,418.85) -- ( 60.53,417.83);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.69,419.87) -- ( 60.69,419.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.69,419.87) -- ( 60.69,420.55);
\definecolor{drawColor}{RGB}{2,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 60.03,417.66) -- ( 60.03,416.47);
\definecolor{drawColor}{RGB}{6,2,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 59.27,416.38) -- ( 59.27,415.10);
\definecolor{drawColor}{RGB}{10,3,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.32,415.06) -- ( 58.32,413.74);
\definecolor{drawColor}{RGB}{29,11,3}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 54.46,411.52) -- ( 54.46,409.66);
\definecolor{drawColor}{RGB}{56,19,7}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 52.22,409.91) -- ( 52.22,408.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 46.38,386.52) -- ( 46.38,383.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.91,386.33) -- ( 55.91,385.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.46,387.53) -- ( 59.46,386.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.77,388.55) -- ( 60.77,387.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.77,388.55) -- ( 60.77,389.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.62,393.74) -- ( 51.62,391.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.68,394.00) -- ( 58.68,393.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.68,394.00) -- ( 58.68,394.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.15,397.06) -- ( 56.15,396.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.90,398.08) -- ( 58.90,397.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.90,398.08) -- ( 58.90,398.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.09,392.16) -- ( 51.09,390.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.15,376.29) -- ( 57.15,375.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.15,376.29) -- ( 57.15,376.97);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.18,375.27) -- ( 55.18,374.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.09,379.52) -- ( 50.09,378.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.36,380.72) -- ( 53.36,379.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.37,381.74) -- ( 55.37,381.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.37,381.74) -- ( 55.37,382.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.90,372.20) -- ( 58.90,371.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.90,372.20) -- ( 58.90,372.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.58,366.76) -- ( 59.58,366.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.58,366.76) -- ( 59.58,367.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.10,369.48) -- ( 60.10,368.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.10,369.48) -- ( 60.10,370.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.23,366.42) -- ( 57.23,364.71);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.44,364.88) -- ( 53.44,363.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.19,363.44) -- ( 52.19,361.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.24,359.95) -- ( 51.24,359.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.24,359.95) -- ( 51.24,360.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.56,355.01) -- ( 54.56,353.82);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.72,356.20) -- ( 57.72,355.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.64,357.22) -- ( 59.64,356.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.64,357.22) -- ( 59.64,357.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 37.15,357.61) -- ( 37.15,352.46);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 34.13,354.35) -- ( 34.13,351.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.92,338.46) -- ( 24.92,334.75);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.25,344.97) -- ( 59.25,344.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.25,344.97) -- ( 59.25,345.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.98,343.95) -- ( 56.98,342.92);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.77,348.03) -- ( 54.77,347.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.14,349.05) -- ( 58.14,348.37);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.14,349.05) -- ( 58.14,349.73);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.82,340.88) -- ( 56.82,340.20);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.82,340.88) -- ( 56.82,341.56);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.11,339.86) -- ( 56.11,338.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.01,336.80) -- ( 52.01,336.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.01,336.80) -- ( 52.01,337.48);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.30,328.28) -- ( 49.30,326.58);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.89,328.62) -- ( 58.89,327.94);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.89,328.62) -- ( 58.89,329.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.24,331.35) -- ( 57.24,330.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.24,331.35) -- ( 57.24,332.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.15,323.52) -- ( 56.15,322.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.50,324.54) -- ( 57.50,323.86);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.50,324.54) -- ( 57.50,325.22);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.61,320.45) -- ( 54.61,319.77);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.61,320.45) -- ( 54.61,321.13);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 23.84,317.73) -- ( 23.84,317.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 23.84,317.73) -- ( 23.84,318.41);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 10.78,324.63) -- ( 10.78,324.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 10.78,324.63) -- ( 10.78,331.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 12.92,331.54) -- ( 12.92,339.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 15.40,339.90) -- ( 15.40,346.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.30,346.40) -- ( 19.30,354.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 34.13,354.35) -- ( 34.13,357.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 37.15,357.61) -- ( 37.15,362.77);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 38.17,362.77) -- ( 38.17,370.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.21,370.52) -- ( 39.21,379.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 40.65,379.35) -- ( 40.65,386.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 42.95,386.50) -- ( 42.95,395.61);
\definecolor{drawColor}{RGB}{29,10,3}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 43.67,395.61) -- ( 43.67,404.70);
\definecolor{drawColor}{RGB}{62,20,8}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 49.11,404.70) -- ( 49.11,401.32);
\definecolor{drawColor}{RGB}{22,7,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 54.36,401.32) -- ( 54.36,402.51);
\definecolor{drawColor}{RGB}{5,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.18,402.51) -- ( 57.18,403.53);
\definecolor{drawColor}{RGB}{29,10,3}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 49.11,404.70) -- ( 49.11,408.08);
\definecolor{drawColor}{RGB}{59,20,8}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.91,408.08) -- ( 50.91,406.25);
\definecolor{drawColor}{RGB}{25,9,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.91,408.08) -- ( 50.91,409.91);
\definecolor{drawColor}{RGB}{31,12,3}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 52.22,409.91) -- ( 52.22,411.52);
\definecolor{drawColor}{RGB}{20,6,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 54.46,411.52) -- ( 54.46,413.38);
\definecolor{drawColor}{RGB}{16,5,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 56.30,413.38) -- ( 56.30,411.70);
\definecolor{drawColor}{RGB}{15,4,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 56.30,413.38) -- ( 56.30,415.06);
\definecolor{drawColor}{RGB}{9,2,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.32,415.06) -- ( 58.32,416.38);
\definecolor{drawColor}{RGB}{4,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 59.27,416.38) -- ( 59.27,417.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.03,417.66) -- ( 60.03,418.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.53,418.85) -- ( 60.53,419.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.67,395.61) -- ( 43.67,386.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 46.38,386.52) -- ( 46.38,389.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 47.97,389.25) -- ( 47.97,386.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.91,386.33) -- ( 55.91,387.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.46,387.53) -- ( 59.46,388.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 47.97,389.25) -- ( 47.97,392.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.09,392.16) -- ( 51.09,393.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.62,393.74) -- ( 51.62,395.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.29,395.53) -- ( 54.29,394.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.29,395.53) -- ( 54.29,397.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.15,397.06) -- ( 56.15,398.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 42.95,386.50) -- ( 42.95,377.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.04,377.40) -- ( 45.04,375.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.18,375.27) -- ( 55.18,376.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.04,377.40) -- ( 45.04,379.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.09,379.52) -- ( 50.09,380.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.36,380.72) -- ( 53.36,381.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 40.65,379.35) -- ( 40.65,372.20);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.21,370.52) -- ( 39.21,361.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.46,361.69) -- ( 50.46,363.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.19,363.44) -- ( 52.19,364.88);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.44,364.88) -- ( 53.44,366.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.23,366.42) -- ( 57.23,368.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.22,368.12) -- ( 59.22,366.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.22,368.12) -- ( 59.22,369.48);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.46,361.69) -- ( 50.46,359.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 38.17,362.77) -- ( 38.17,355.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.56,355.01) -- ( 54.56,356.20);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.72,356.20) -- ( 57.72,357.22);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.30,346.40) -- ( 19.30,338.46);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.92,338.46) -- ( 24.92,342.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.03,342.16) -- ( 33.03,345.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.29,345.99) -- ( 45.29,343.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.98,343.95) -- ( 56.98,344.97);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.29,345.99) -- ( 45.29,348.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.77,348.03) -- ( 54.77,349.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.03,342.16) -- ( 33.03,338.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.09,338.33) -- ( 48.09,339.86);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.11,339.86) -- ( 56.11,340.88);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.09,338.33) -- ( 48.09,336.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 12.92,331.54) -- ( 12.92,323.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 35.54,323.18) -- ( 35.54,325.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.17,325.90) -- ( 43.17,328.28);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.30,328.28) -- ( 49.30,329.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.80,329.99) -- ( 49.80,328.62);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.80,329.99) -- ( 49.80,331.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.17,325.90) -- ( 43.17,323.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.15,323.52) -- ( 56.15,324.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 35.54,323.18) -- ( 35.54,320.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 10.78,324.63) -- ( 10.78,317.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,316.23) --
	( 63.88,316.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 14.14,313.48) --
	( 14.14,316.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.88,313.48) --
	( 29.88,316.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.61,313.48) --
	( 45.61,316.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.35,313.48) --
	( 61.35,316.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 14.14,305.77) {-30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.88,305.77) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.61,305.77) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.35,305.77) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.25,437.06) {Pannonictis};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.25,428.42) {no trait};
\end{scope}
\begin{scope}
\path[clip] ( 69.38,298.72) rectangle (138.76,448.07);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 69.38,298.72) rectangle (138.76,448.07);
\end{scope}
\begin{scope}
\path[clip] ( 77.63,316.23) rectangle (133.26,421.37);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 77.63,316.23) rectangle (133.26,421.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 84.78,333.39) -- (130.73,333.39);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.63,402.85) -- (130.73,402.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.63,404.21) -- (130.73,404.21);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.56,401.49) -- (130.73,401.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.74,400.12) -- (130.73,400.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.16,405.57) -- (130.73,405.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.16,406.93) -- (130.73,406.93);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.21,411.02) -- (130.73,411.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.21,412.38) -- (130.73,412.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.91,417.83) -- (130.73,417.83);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (130.07,419.19) -- (130.73,419.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (130.07,420.55) -- (130.73,420.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.41,416.47) -- (130.73,416.47);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.65,415.10) -- (130.73,415.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.70,413.74) -- (130.73,413.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.84,409.66) -- (130.73,409.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.60,408.29) -- (130.73,408.29);
\definecolor{drawColor}{RGB}{157,27,11}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (115.76,383.78) -- (130.73,383.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.29,385.14) -- (130.73,385.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.84,386.50) -- (130.73,386.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (130.15,387.87) -- (130.73,387.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (130.15,389.23) -- (130.73,389.23);
\definecolor{drawColor}{RGB}{19,6,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.00,391.95) -- (130.73,391.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.06,393.31) -- (130.73,393.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.06,394.68) -- (130.73,394.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.52,396.04) -- (130.73,396.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.28,397.40) -- (130.73,397.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.28,398.76) -- (130.73,398.76);
\definecolor{drawColor}{RGB}{22,7,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.47,390.59) -- (130.73,390.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.53,375.61) -- (130.73,375.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.53,376.97) -- (130.73,376.97);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.56,374.25) -- (130.73,374.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.47,378.33) -- (130.73,378.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.73,379.70) -- (130.73,379.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.74,381.06) -- (130.73,381.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.74,382.42) -- (130.73,382.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.28,371.52) -- (130.73,371.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.28,372.89) -- (130.73,372.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.96,366.08) -- (130.73,366.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.96,367.44) -- (130.73,367.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.48,368.80) -- (130.73,368.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.48,370.16) -- (130.73,370.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.61,364.71) -- (130.73,364.71);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.82,363.35) -- (130.73,363.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.57,361.99) -- (130.73,361.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.61,359.27) -- (130.73,359.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.61,360.63) -- (130.73,360.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.94,353.82) -- (130.73,353.82);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.10,355.18) -- (130.73,355.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.02,356.54) -- (130.73,356.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.02,357.90) -- (130.73,357.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (106.53,352.46) -- (130.73,352.46);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (103.51,351.10) -- (130.73,351.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 94.30,334.75) -- (130.73,334.75);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.63,344.29) -- (130.73,344.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.63,345.65) -- (130.73,345.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.36,342.92) -- (130.73,342.92);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.15,347.01) -- (130.73,347.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.52,348.37) -- (130.73,348.37);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.52,349.73) -- (130.73,349.73);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.19,340.20) -- (130.73,340.20);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.19,341.56) -- (130.73,341.56);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.48,338.84) -- (130.73,338.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.39,336.11) -- (130.73,336.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.39,337.48) -- (130.73,337.48);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (118.68,326.58) -- (130.73,326.58);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.27,327.94) -- (130.73,327.94);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.27,329.31) -- (130.73,329.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.62,330.67) -- (130.73,330.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.62,332.03) -- (130.73,332.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.53,322.50) -- (130.73,322.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.87,323.86) -- (130.73,323.86);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.87,325.22) -- (130.73,325.22);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.98,319.77) -- (130.73,319.77);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.98,321.13) -- (130.73,321.13);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 93.22,317.05) -- (130.73,317.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 93.22,318.41) -- (130.73,318.41);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.16,324.63) -- ( 80.16,324.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.16,331.54) -- ( 82.30,331.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 82.30,339.90) -- ( 84.78,339.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 84.78,346.40) -- ( 88.68,346.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 88.68,354.35) -- (103.51,354.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (103.51,357.61) -- (106.53,357.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (106.53,362.77) -- (107.55,362.77);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (107.55,370.52) -- (108.59,370.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.59,379.35) -- (110.03,379.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (110.03,386.50) -- (112.33,386.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.33,395.61) -- (113.05,395.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (113.05,404.70) -- (118.49,404.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (118.49,401.32) -- (123.74,401.32);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.74,402.51) -- (126.56,402.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.56,403.53) -- (127.63,403.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (118.49,408.08) -- (120.29,408.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.29,406.25) -- (125.16,406.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.29,409.91) -- (121.60,409.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.60,411.52) -- (123.84,411.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.84,413.38) -- (125.68,413.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.68,411.70) -- (127.21,411.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.68,415.06) -- (127.70,415.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.70,416.38) -- (128.65,416.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.65,417.66) -- (129.41,417.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.41,418.85) -- (129.91,418.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.91,419.87) -- (130.07,419.87);
\definecolor{drawColor}{RGB}{35,14,4}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (113.05,386.52) -- (115.76,386.52);
\definecolor{drawColor}{RGB}{45,17,6}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (115.76,389.25) -- (117.35,389.25);
\definecolor{drawColor}{RGB}{92,25,11}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (117.35,386.33) -- (125.29,386.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.29,387.53) -- (128.84,387.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.84,388.55) -- (130.15,388.55);
\definecolor{drawColor}{RGB}{68,21,9}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (117.35,392.16) -- (120.47,392.16);
\definecolor{drawColor}{RGB}{11,3,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.47,393.74) -- (121.00,393.74);
\definecolor{drawColor}{RGB}{22,7,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.00,395.53) -- (123.67,395.53);
\definecolor{drawColor}{RGB}{3,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (123.67,394.00) -- (128.06,394.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (123.67,397.06) -- (125.52,397.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.52,398.08) -- (128.28,398.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.33,377.40) -- (114.42,377.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.42,375.27) -- (124.56,375.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.56,376.29) -- (126.53,376.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.42,379.52) -- (119.47,379.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.47,380.72) -- (122.73,380.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.73,381.74) -- (124.74,381.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (110.03,372.20) -- (128.28,372.20);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.59,361.69) -- (119.84,361.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.84,363.44) -- (121.57,363.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.57,364.88) -- (122.82,364.88);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.82,366.42) -- (126.61,366.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.61,368.12) -- (128.60,368.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.60,366.76) -- (128.96,366.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.60,369.48) -- (129.48,369.48);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.84,359.95) -- (120.61,359.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (107.55,355.01) -- (123.94,355.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.94,356.20) -- (127.10,356.20);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.10,357.22) -- (129.02,357.22);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 88.68,338.46) -- ( 94.30,338.46);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 94.30,342.16) -- (102.41,342.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (102.41,345.99) -- (114.67,345.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.67,343.95) -- (126.36,343.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.36,344.97) -- (128.63,344.97);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.67,348.03) -- (124.15,348.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.15,349.05) -- (127.52,349.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (102.41,338.33) -- (117.47,338.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (117.47,339.86) -- (125.48,339.86);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.48,340.88) -- (126.19,340.88);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (117.47,336.80) -- (121.39,336.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 82.30,323.18) -- (104.92,323.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (104.92,325.90) -- (112.55,325.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.55,328.28) -- (118.68,328.28);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (118.68,329.99) -- (119.18,329.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.18,328.62) -- (128.27,328.62);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.18,331.35) -- (126.62,331.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.55,323.52) -- (125.53,323.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.53,324.54) -- (126.87,324.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (104.92,320.45) -- (123.98,320.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.16,317.73) -- ( 93.22,317.73);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 84.78,339.90) -- ( 84.78,333.39);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.63,403.53) -- (127.63,402.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.63,403.53) -- (127.63,404.21);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.56,402.51) -- (126.56,401.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.74,401.32) -- (123.74,400.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.16,406.25) -- (125.16,405.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.16,406.25) -- (125.16,406.93);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.21,411.70) -- (127.21,411.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.21,411.70) -- (127.21,412.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.91,418.85) -- (129.91,417.83);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (130.07,419.87) -- (130.07,419.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (130.07,419.87) -- (130.07,420.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.41,417.66) -- (129.41,416.47);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.65,416.38) -- (128.65,415.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.70,415.06) -- (127.70,413.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.84,411.52) -- (123.84,409.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.60,409.91) -- (121.60,408.29);
\definecolor{drawColor}{RGB}{157,27,11}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (115.76,386.52) -- (115.76,383.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.29,386.33) -- (125.29,385.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.84,387.53) -- (128.84,386.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (130.15,388.55) -- (130.15,387.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (130.15,388.55) -- (130.15,389.23);
\definecolor{drawColor}{RGB}{19,6,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.00,393.74) -- (121.00,391.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.06,394.00) -- (128.06,393.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.06,394.00) -- (128.06,394.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.52,397.06) -- (125.52,396.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.28,398.08) -- (128.28,397.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.28,398.08) -- (128.28,398.76);
\definecolor{drawColor}{RGB}{22,7,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.47,392.16) -- (120.47,390.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.53,376.29) -- (126.53,375.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.53,376.29) -- (126.53,376.97);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.56,375.27) -- (124.56,374.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.47,379.52) -- (119.47,378.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.73,380.72) -- (122.73,379.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.74,381.74) -- (124.74,381.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.74,381.74) -- (124.74,382.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.28,372.20) -- (128.28,371.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.28,372.20) -- (128.28,372.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.96,366.76) -- (128.96,366.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.96,366.76) -- (128.96,367.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.48,369.48) -- (129.48,368.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.48,369.48) -- (129.48,370.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.61,366.42) -- (126.61,364.71);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.82,364.88) -- (122.82,363.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.57,363.44) -- (121.57,361.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.61,359.95) -- (120.61,359.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.61,359.95) -- (120.61,360.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.94,355.01) -- (123.94,353.82);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.10,356.20) -- (127.10,355.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.02,357.22) -- (129.02,356.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.02,357.22) -- (129.02,357.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (106.53,357.61) -- (106.53,352.46);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (103.51,354.35) -- (103.51,351.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 94.30,338.46) -- ( 94.30,334.75);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.63,344.97) -- (128.63,344.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.63,344.97) -- (128.63,345.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.36,343.95) -- (126.36,342.92);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.15,348.03) -- (124.15,347.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.52,349.05) -- (127.52,348.37);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.52,349.05) -- (127.52,349.73);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.19,340.88) -- (126.19,340.20);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.19,340.88) -- (126.19,341.56);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.48,339.86) -- (125.48,338.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.39,336.80) -- (121.39,336.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.39,336.80) -- (121.39,337.48);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (118.68,328.28) -- (118.68,326.58);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.27,328.62) -- (128.27,327.94);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.27,328.62) -- (128.27,329.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.62,331.35) -- (126.62,330.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.62,331.35) -- (126.62,332.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.53,323.52) -- (125.53,322.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.87,324.54) -- (126.87,323.86);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.87,324.54) -- (126.87,325.22);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.98,320.45) -- (123.98,319.77);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.98,320.45) -- (123.98,321.13);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 93.22,317.73) -- ( 93.22,317.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 93.22,317.73) -- ( 93.22,318.41);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.16,324.63) -- ( 80.16,324.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.16,324.63) -- ( 80.16,331.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 82.30,331.54) -- ( 82.30,339.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 84.78,339.90) -- ( 84.78,346.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 88.68,346.40) -- ( 88.68,354.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (103.51,354.35) -- (103.51,357.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (106.53,357.61) -- (106.53,362.77);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (107.55,362.77) -- (107.55,370.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.59,370.52) -- (108.59,379.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (110.03,379.35) -- (110.03,386.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.33,386.50) -- (112.33,395.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (113.05,395.61) -- (113.05,404.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (118.49,404.70) -- (118.49,401.32);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.74,401.32) -- (123.74,402.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.56,402.51) -- (126.56,403.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (118.49,404.70) -- (118.49,408.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.29,408.08) -- (120.29,406.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.29,408.08) -- (120.29,409.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.60,409.91) -- (121.60,411.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.84,411.52) -- (123.84,413.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.68,413.38) -- (125.68,411.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.68,413.38) -- (125.68,415.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.70,415.06) -- (127.70,416.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.65,416.38) -- (128.65,417.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.41,417.66) -- (129.41,418.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.91,418.85) -- (129.91,419.87);
\definecolor{drawColor}{RGB}{35,14,4}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (113.05,395.61) -- (113.05,386.52);
\definecolor{drawColor}{RGB}{45,17,6}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (115.76,386.52) -- (115.76,389.25);
\definecolor{drawColor}{RGB}{92,25,11}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (117.35,389.25) -- (117.35,386.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.29,386.33) -- (125.29,387.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.84,387.53) -- (128.84,388.55);
\definecolor{drawColor}{RGB}{68,21,9}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (117.35,389.25) -- (117.35,392.16);
\definecolor{drawColor}{RGB}{11,3,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.47,392.16) -- (120.47,393.74);
\definecolor{drawColor}{RGB}{22,7,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (121.00,393.74) -- (121.00,395.53);
\definecolor{drawColor}{RGB}{3,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (123.67,395.53) -- (123.67,394.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (123.67,395.53) -- (123.67,397.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.52,397.06) -- (125.52,398.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.33,386.50) -- (112.33,377.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.42,377.40) -- (114.42,375.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.56,375.27) -- (124.56,376.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.42,377.40) -- (114.42,379.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.47,379.52) -- (119.47,380.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.73,380.72) -- (122.73,381.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (110.03,379.35) -- (110.03,372.20);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.59,370.52) -- (108.59,361.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.84,361.69) -- (119.84,363.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.57,363.44) -- (121.57,364.88);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.82,364.88) -- (122.82,366.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.61,366.42) -- (126.61,368.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.60,368.12) -- (128.60,366.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.60,368.12) -- (128.60,369.48);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.84,361.69) -- (119.84,359.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (107.55,362.77) -- (107.55,355.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.94,355.01) -- (123.94,356.20);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.10,356.20) -- (127.10,357.22);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 88.68,346.40) -- ( 88.68,338.46);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 94.30,338.46) -- ( 94.30,342.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (102.41,342.16) -- (102.41,345.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.67,345.99) -- (114.67,343.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.36,343.95) -- (126.36,344.97);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.67,345.99) -- (114.67,348.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.15,348.03) -- (124.15,349.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (102.41,342.16) -- (102.41,338.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (117.47,338.33) -- (117.47,339.86);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.48,339.86) -- (125.48,340.88);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (117.47,338.33) -- (117.47,336.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 82.30,331.54) -- ( 82.30,323.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (104.92,323.18) -- (104.92,325.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.55,325.90) -- (112.55,328.28);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (118.68,328.28) -- (118.68,329.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.18,329.99) -- (119.18,328.62);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.18,329.99) -- (119.18,331.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.55,325.90) -- (112.55,323.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.53,323.52) -- (125.53,324.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (104.92,323.18) -- (104.92,320.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.16,324.63) -- ( 80.16,317.73);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 77.63,415.49) {0.001};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.63,316.23) --
	(133.26,316.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.52,313.48) --
	( 83.52,316.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.26,313.48) --
	( 99.26,316.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.99,313.48) --
	(114.99,316.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.73,313.48) --
	(130.73,316.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.52,305.77) {-30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.26,305.77) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (114.99,305.77) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (130.73,305.77) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 77.63,437.06) {Sivaonyx beyi};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 77.63,428.42) {no trait};
\end{scope}
\begin{scope}
\path[clip] (138.76,298.72) rectangle (208.14,448.07);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (138.76,298.72) rectangle (208.14,448.07);
\end{scope}
\begin{scope}
\path[clip] (147.01,316.23) rectangle (202.64,421.37);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (147.01,316.23) rectangle (202.64,421.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (154.16,333.39) -- (200.11,333.39);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.01,402.85) -- (200.11,402.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.01,404.21) -- (200.11,404.21);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.94,401.49) -- (200.11,401.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.12,400.12) -- (200.11,400.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.54,405.57) -- (200.11,405.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.54,406.93) -- (200.11,406.93);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.59,411.02) -- (200.11,411.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.59,412.38) -- (200.11,412.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.29,417.83) -- (200.11,417.83);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.45,419.19) -- (200.11,419.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.45,420.55) -- (200.11,420.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.79,416.47) -- (200.11,416.47);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.03,415.10) -- (200.11,415.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.08,413.74) -- (200.11,413.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.21,409.66) -- (200.11,409.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.98,408.29) -- (200.11,408.29);
\definecolor{drawColor}{RGB}{125,27,12}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (185.13,383.78) -- (200.11,383.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.67,385.14) -- (200.11,385.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.22,386.50) -- (200.11,386.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.53,387.87) -- (200.11,387.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.53,389.23) -- (200.11,389.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.38,391.95) -- (200.11,391.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.44,393.31) -- (200.11,393.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.44,394.68) -- (200.11,394.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.90,396.04) -- (200.11,396.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.66,397.40) -- (200.11,397.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.66,398.76) -- (200.11,398.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.85,390.59) -- (200.11,390.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.91,375.61) -- (200.11,375.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.91,376.97) -- (200.11,376.97);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.94,374.25) -- (200.11,374.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.85,378.33) -- (200.11,378.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.11,379.70) -- (200.11,379.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.12,381.06) -- (200.11,381.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.12,382.42) -- (200.11,382.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.66,371.52) -- (200.11,371.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.66,372.89) -- (200.11,372.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.34,366.08) -- (200.11,366.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.34,367.44) -- (200.11,367.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.86,368.80) -- (200.11,368.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.86,370.16) -- (200.11,370.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.99,364.71) -- (200.11,364.71);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.20,363.35) -- (200.11,363.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.95,361.99) -- (200.11,361.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.99,359.27) -- (200.11,359.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.99,360.63) -- (200.11,360.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.32,353.82) -- (200.11,353.82);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.48,355.18) -- (200.11,355.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.40,356.54) -- (200.11,356.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.40,357.90) -- (200.11,357.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.91,352.46) -- (200.11,352.46);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (172.89,351.10) -- (200.11,351.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (163.68,334.75) -- (200.11,334.75);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.01,344.29) -- (200.11,344.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.01,345.65) -- (200.11,345.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.74,342.92) -- (200.11,342.92);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.53,347.01) -- (200.11,347.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.90,348.37) -- (200.11,348.37);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.90,349.73) -- (200.11,349.73);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.57,340.20) -- (200.11,340.20);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.57,341.56) -- (200.11,341.56);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.86,338.84) -- (200.11,338.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.77,336.11) -- (200.11,336.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.77,337.48) -- (200.11,337.48);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.06,326.58) -- (200.11,326.58);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.64,327.94) -- (200.11,327.94);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.64,329.31) -- (200.11,329.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.00,330.67) -- (200.11,330.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.00,332.03) -- (200.11,332.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.91,322.50) -- (200.11,322.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.25,323.86) -- (200.11,323.86);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.25,325.22) -- (200.11,325.22);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.36,319.77) -- (200.11,319.77);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.36,321.13) -- (200.11,321.13);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (162.60,317.05) -- (200.11,317.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (162.60,318.41) -- (200.11,318.41);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (149.54,324.63) -- (149.54,324.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (149.54,331.54) -- (151.68,331.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (151.68,339.90) -- (154.16,339.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (154.16,346.40) -- (158.06,346.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (158.06,354.35) -- (172.89,354.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (172.89,357.61) -- (175.91,357.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.91,362.77) -- (176.93,362.77);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (176.93,370.52) -- (177.97,370.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (177.97,379.35) -- (179.41,379.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (179.41,386.50) -- (181.71,386.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (181.71,395.61) -- (182.43,395.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (182.43,404.70) -- (187.87,404.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (187.87,401.32) -- (193.12,401.32);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.12,402.51) -- (195.94,402.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.94,403.53) -- (197.01,403.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (187.87,408.08) -- (189.67,408.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.67,406.25) -- (194.54,406.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.67,409.91) -- (190.98,409.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.98,411.52) -- (193.21,411.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.21,413.38) -- (195.06,413.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.06,411.70) -- (196.59,411.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.06,415.06) -- (197.08,415.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.08,416.38) -- (198.03,416.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.03,417.66) -- (198.79,417.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.79,418.85) -- (199.29,418.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.29,419.87) -- (199.45,419.87);
\definecolor{drawColor}{RGB}{187,25,9}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (182.43,386.52) -- (185.13,386.52);
\definecolor{drawColor}{RGB}{99,25,12}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (185.13,389.25) -- (186.73,389.25);
\definecolor{drawColor}{RGB}{18,5,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (186.73,386.33) -- (194.67,386.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.67,387.53) -- (198.22,387.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.22,388.55) -- (199.53,388.55);
\definecolor{drawColor}{RGB}{20,6,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (186.73,392.16) -- (189.85,392.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.85,393.74) -- (190.38,393.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.38,395.53) -- (193.05,395.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.05,394.00) -- (197.44,394.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.05,397.06) -- (194.90,397.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.90,398.08) -- (197.66,398.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (181.71,377.40) -- (183.80,377.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (183.80,375.27) -- (193.94,375.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.94,376.29) -- (195.91,376.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (183.80,379.52) -- (188.85,379.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.85,380.72) -- (192.11,380.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.11,381.74) -- (194.12,381.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (179.41,372.20) -- (197.66,372.20);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (177.97,361.69) -- (189.22,361.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.22,363.44) -- (190.95,363.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.95,364.88) -- (192.20,364.88);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.20,366.42) -- (195.99,366.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.99,368.12) -- (197.98,368.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.98,366.76) -- (198.34,366.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.98,369.48) -- (198.86,369.48);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.22,359.95) -- (189.99,359.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (176.93,355.01) -- (193.32,355.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.32,356.20) -- (196.48,356.20);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.48,357.22) -- (198.40,357.22);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (158.06,338.46) -- (163.68,338.46);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (163.68,342.16) -- (171.79,342.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (171.79,345.99) -- (184.05,345.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.05,343.95) -- (195.74,343.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.74,344.97) -- (198.01,344.97);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.05,348.03) -- (193.53,348.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.53,349.05) -- (196.90,349.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (171.79,338.33) -- (186.84,338.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (186.84,339.86) -- (194.86,339.86);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.86,340.88) -- (195.57,340.88);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (186.84,336.80) -- (190.77,336.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (151.68,323.18) -- (174.30,323.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (174.30,325.90) -- (181.93,325.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (181.93,328.28) -- (188.06,328.28);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.06,329.99) -- (188.56,329.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.56,328.62) -- (197.64,328.62);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.56,331.35) -- (196.00,331.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (181.93,323.52) -- (194.91,323.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.91,324.54) -- (196.25,324.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (174.30,320.45) -- (193.36,320.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (149.54,317.73) -- (162.60,317.73);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (154.16,339.90) -- (154.16,333.39);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.01,403.53) -- (197.01,402.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.01,403.53) -- (197.01,404.21);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.94,402.51) -- (195.94,401.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.12,401.32) -- (193.12,400.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.54,406.25) -- (194.54,405.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.54,406.25) -- (194.54,406.93);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.59,411.70) -- (196.59,411.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.59,411.70) -- (196.59,412.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.29,418.85) -- (199.29,417.83);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.45,419.87) -- (199.45,419.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.45,419.87) -- (199.45,420.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.79,417.66) -- (198.79,416.47);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.03,416.38) -- (198.03,415.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.08,415.06) -- (197.08,413.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.21,411.52) -- (193.21,409.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.98,409.91) -- (190.98,408.29);
\definecolor{drawColor}{RGB}{125,27,12}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (185.13,386.52) -- (185.13,383.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.67,386.33) -- (194.67,385.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.22,387.53) -- (198.22,386.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.53,388.55) -- (199.53,387.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.53,388.55) -- (199.53,389.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.38,393.74) -- (190.38,391.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.44,394.00) -- (197.44,393.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.44,394.00) -- (197.44,394.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.90,397.06) -- (194.90,396.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.66,398.08) -- (197.66,397.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.66,398.08) -- (197.66,398.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.85,392.16) -- (189.85,390.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.91,376.29) -- (195.91,375.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.91,376.29) -- (195.91,376.97);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.94,375.27) -- (193.94,374.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.85,379.52) -- (188.85,378.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.11,380.72) -- (192.11,379.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.12,381.74) -- (194.12,381.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.12,381.74) -- (194.12,382.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.66,372.20) -- (197.66,371.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.66,372.20) -- (197.66,372.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.34,366.76) -- (198.34,366.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.34,366.76) -- (198.34,367.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.86,369.48) -- (198.86,368.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.86,369.48) -- (198.86,370.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.99,366.42) -- (195.99,364.71);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.20,364.88) -- (192.20,363.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.95,363.44) -- (190.95,361.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.99,359.95) -- (189.99,359.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.99,359.95) -- (189.99,360.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.32,355.01) -- (193.32,353.82);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.48,356.20) -- (196.48,355.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.40,357.22) -- (198.40,356.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.40,357.22) -- (198.40,357.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.91,357.61) -- (175.91,352.46);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (172.89,354.35) -- (172.89,351.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (163.68,338.46) -- (163.68,334.75);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.01,344.97) -- (198.01,344.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.01,344.97) -- (198.01,345.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.74,343.95) -- (195.74,342.92);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.53,348.03) -- (193.53,347.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.90,349.05) -- (196.90,348.37);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.90,349.05) -- (196.90,349.73);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.57,340.88) -- (195.57,340.20);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.57,340.88) -- (195.57,341.56);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.86,339.86) -- (194.86,338.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.77,336.80) -- (190.77,336.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.77,336.80) -- (190.77,337.48);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.06,328.28) -- (188.06,326.58);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.64,328.62) -- (197.64,327.94);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.64,328.62) -- (197.64,329.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.00,331.35) -- (196.00,330.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.00,331.35) -- (196.00,332.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.91,323.52) -- (194.91,322.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.25,324.54) -- (196.25,323.86);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.25,324.54) -- (196.25,325.22);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.36,320.45) -- (193.36,319.77);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.36,320.45) -- (193.36,321.13);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (162.60,317.73) -- (162.60,317.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (162.60,317.73) -- (162.60,318.41);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (149.54,324.63) -- (149.54,324.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (149.54,324.63) -- (149.54,331.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (151.68,331.54) -- (151.68,339.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (154.16,339.90) -- (154.16,346.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (158.06,346.40) -- (158.06,354.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (172.89,354.35) -- (172.89,357.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.91,357.61) -- (175.91,362.77);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (176.93,362.77) -- (176.93,370.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (177.97,370.52) -- (177.97,379.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (179.41,379.35) -- (179.41,386.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (181.71,386.50) -- (181.71,395.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (182.43,395.61) -- (182.43,404.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (187.87,404.70) -- (187.87,401.32);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.12,401.32) -- (193.12,402.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.94,402.51) -- (195.94,403.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (187.87,404.70) -- (187.87,408.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.67,408.08) -- (189.67,406.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.67,408.08) -- (189.67,409.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.98,409.91) -- (190.98,411.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.21,411.52) -- (193.21,413.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.06,413.38) -- (195.06,411.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.06,413.38) -- (195.06,415.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.08,415.06) -- (197.08,416.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.03,416.38) -- (198.03,417.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.79,417.66) -- (198.79,418.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.29,418.85) -- (199.29,419.87);
\definecolor{drawColor}{RGB}{187,25,9}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (182.43,395.61) -- (182.43,386.52);
\definecolor{drawColor}{RGB}{99,25,12}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (185.13,386.52) -- (185.13,389.25);
\definecolor{drawColor}{RGB}{18,5,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (186.73,389.25) -- (186.73,386.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.67,386.33) -- (194.67,387.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.22,387.53) -- (198.22,388.55);
\definecolor{drawColor}{RGB}{20,6,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (186.73,389.25) -- (186.73,392.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.85,392.16) -- (189.85,393.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.38,393.74) -- (190.38,395.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.05,395.53) -- (193.05,394.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.05,395.53) -- (193.05,397.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.90,397.06) -- (194.90,398.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (181.71,386.50) -- (181.71,377.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (183.80,377.40) -- (183.80,375.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.94,375.27) -- (193.94,376.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (183.80,377.40) -- (183.80,379.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.85,379.52) -- (188.85,380.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.11,380.72) -- (192.11,381.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (179.41,379.35) -- (179.41,372.20);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (177.97,370.52) -- (177.97,361.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.22,361.69) -- (189.22,363.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.95,363.44) -- (190.95,364.88);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.20,364.88) -- (192.20,366.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.99,366.42) -- (195.99,368.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.98,368.12) -- (197.98,366.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.98,368.12) -- (197.98,369.48);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.22,361.69) -- (189.22,359.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (176.93,362.77) -- (176.93,355.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.32,355.01) -- (193.32,356.20);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.48,356.20) -- (196.48,357.22);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (158.06,346.40) -- (158.06,338.46);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (163.68,338.46) -- (163.68,342.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (171.79,342.16) -- (171.79,345.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.05,345.99) -- (184.05,343.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.74,343.95) -- (195.74,344.97);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.05,345.99) -- (184.05,348.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.53,348.03) -- (193.53,349.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (171.79,342.16) -- (171.79,338.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (186.84,338.33) -- (186.84,339.86);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.86,339.86) -- (194.86,340.88);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (186.84,338.33) -- (186.84,336.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (151.68,331.54) -- (151.68,323.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (174.30,323.18) -- (174.30,325.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (181.93,325.90) -- (181.93,328.28);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.06,328.28) -- (188.06,329.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.56,329.99) -- (188.56,328.62);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.56,329.99) -- (188.56,331.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (181.93,325.90) -- (181.93,323.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.91,323.52) -- (194.91,324.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (174.30,323.18) -- (174.30,320.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (149.54,324.63) -- (149.54,317.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01,316.23) --
	(202.64,316.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.90,313.48) --
	(152.90,316.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.64,313.48) --
	(168.64,316.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.37,313.48) --
	(184.37,316.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.11,313.48) --
	(200.11,316.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (152.90,305.77) {-30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (168.64,305.77) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (184.37,305.77) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (200.11,305.77) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.01,437.06) {Teruelictis riparius};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.01,428.42) {no trait};
\end{scope}
\begin{scope}
\path[clip] (208.14,298.72) rectangle (277.52,448.07);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (208.14,298.72) rectangle (277.52,448.07);
\end{scope}
\begin{scope}
\path[clip] (216.39,316.23) rectangle (272.02,421.37);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (216.39,316.23) rectangle (272.02,421.37);
\definecolor{drawColor}{RGB}{100,25,12}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (223.54,333.39) -- (269.49,333.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.39,402.85) -- (269.49,402.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.39,404.21) -- (269.49,404.21);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.32,401.49) -- (269.49,401.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.49,400.12) -- (269.49,400.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.92,405.57) -- (269.49,405.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.92,406.93) -- (269.49,406.93);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.97,411.02) -- (269.49,411.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.97,412.38) -- (269.49,412.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.67,417.83) -- (269.49,417.83);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.83,419.19) -- (269.49,419.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.83,420.55) -- (269.49,420.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.17,416.47) -- (269.49,416.47);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.41,415.10) -- (269.49,415.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.46,413.74) -- (269.49,413.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.59,409.66) -- (269.49,409.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.35,408.29) -- (269.49,408.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (254.51,383.78) -- (269.49,383.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.05,385.14) -- (269.49,385.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.60,386.50) -- (269.49,386.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.91,387.87) -- (269.49,387.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.91,389.23) -- (269.49,389.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.76,391.95) -- (269.49,391.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.81,393.31) -- (269.49,393.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.81,394.68) -- (269.49,394.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.28,396.04) -- (269.49,396.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.04,397.40) -- (269.49,397.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.04,398.76) -- (269.49,398.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.23,390.59) -- (269.49,390.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.29,375.61) -- (269.49,375.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.29,376.97) -- (269.49,376.97);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.32,374.25) -- (269.49,374.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (258.23,378.33) -- (269.49,378.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (261.49,379.70) -- (269.49,379.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.50,381.06) -- (269.49,381.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.50,382.42) -- (269.49,382.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.04,371.52) -- (269.49,371.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.04,372.89) -- (269.49,372.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.72,366.08) -- (269.49,366.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.72,367.44) -- (269.49,367.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.24,368.80) -- (269.49,368.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.24,370.16) -- (269.49,370.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.37,364.71) -- (269.49,364.71);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (261.57,363.35) -- (269.49,363.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.33,361.99) -- (269.49,361.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.37,359.27) -- (269.49,359.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.37,360.63) -- (269.49,360.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.70,353.82) -- (269.49,353.82);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.86,355.18) -- (269.49,355.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.78,356.54) -- (269.49,356.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.78,357.90) -- (269.49,357.90);
\definecolor{drawColor}{RGB}{30,11,3}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (245.29,352.46) -- (269.49,352.46);
\definecolor{drawColor}{RGB}{46,17,6}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (242.26,351.10) -- (269.49,351.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (233.06,334.75) -- (269.49,334.75);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.39,344.29) -- (269.49,344.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.39,345.65) -- (269.49,345.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.11,342.92) -- (269.49,342.92);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.91,347.01) -- (269.49,347.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.28,348.37) -- (269.49,348.37);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.28,349.73) -- (269.49,349.73);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.95,340.20) -- (269.49,340.20);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.95,341.56) -- (269.49,341.56);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.24,338.84) -- (269.49,338.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.14,336.11) -- (269.49,336.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.14,337.48) -- (269.49,337.48);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.44,326.58) -- (269.49,326.58);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.02,327.94) -- (269.49,327.94);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.02,329.31) -- (269.49,329.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.38,330.67) -- (269.49,330.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.38,332.03) -- (269.49,332.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.29,322.50) -- (269.49,322.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.63,323.86) -- (269.49,323.86);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.63,325.22) -- (269.49,325.22);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.74,319.77) -- (269.49,319.77);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.74,321.13) -- (269.49,321.13);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (231.98,317.05) -- (269.49,317.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (231.98,318.41) -- (269.49,318.41);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (218.92,324.63) -- (218.92,324.63);
\definecolor{drawColor}{RGB}{1,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (218.92,331.54) -- (221.05,331.54);
\definecolor{drawColor}{RGB}{6,2,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (221.05,339.90) -- (223.54,339.90);
\definecolor{drawColor}{RGB}{8,2,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (223.54,346.40) -- (227.44,346.40);
\definecolor{drawColor}{RGB}{68,21,9}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (227.44,354.35) -- (242.26,354.35);
\definecolor{drawColor}{RGB}{25,8,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (242.26,357.61) -- (245.29,357.61);
\definecolor{drawColor}{RGB}{8,2,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (245.29,362.77) -- (246.30,362.77);
\definecolor{drawColor}{RGB}{5,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (246.30,370.52) -- (247.35,370.52);
\definecolor{drawColor}{RGB}{15,4,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (247.35,379.35) -- (248.79,379.35);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (248.79,386.50) -- (251.09,386.50);
\definecolor{drawColor}{RGB}{3,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (251.09,395.61) -- (251.81,395.61);
\definecolor{drawColor}{RGB}{7,2,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (251.81,404.70) -- (257.24,404.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.24,401.32) -- (262.49,401.32);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.49,402.51) -- (265.32,402.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.32,403.53) -- (266.39,403.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.24,408.08) -- (259.04,408.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.04,406.25) -- (263.92,406.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.04,409.91) -- (260.35,409.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.35,411.52) -- (262.59,411.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.59,413.38) -- (264.44,413.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.44,411.70) -- (265.97,411.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.44,415.06) -- (266.46,415.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.46,416.38) -- (267.41,416.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.41,417.66) -- (268.17,417.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.17,418.85) -- (268.67,418.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.67,419.87) -- (268.83,419.87);
\definecolor{drawColor}{RGB}{4,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (251.81,386.52) -- (254.51,386.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (254.51,389.25) -- (256.11,389.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (256.11,386.33) -- (264.05,386.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.05,387.53) -- (267.60,387.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.60,388.55) -- (268.91,388.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (256.11,392.16) -- (259.23,392.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.23,393.74) -- (259.76,393.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.76,395.53) -- (262.43,395.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.43,394.00) -- (266.81,394.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.43,397.06) -- (264.28,397.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.28,398.08) -- (267.04,398.08);
\definecolor{drawColor}{RGB}{7,2,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (251.09,377.40) -- (253.18,377.40);
\definecolor{drawColor}{RGB}{1,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.18,375.27) -- (263.32,375.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.32,376.29) -- (265.29,376.29);
\definecolor{drawColor}{RGB}{3,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.18,379.52) -- (258.23,379.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (258.23,380.72) -- (261.49,380.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (261.49,381.74) -- (263.50,381.74);
\definecolor{drawColor}{RGB}{18,5,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (248.79,372.20) -- (267.04,372.20);
\definecolor{drawColor}{RGB}{14,4,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (247.35,361.69) -- (258.60,361.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (258.60,363.44) -- (260.33,363.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.33,364.88) -- (261.57,364.88);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (261.57,366.42) -- (265.37,366.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.37,368.12) -- (267.36,368.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.36,366.76) -- (267.72,366.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.36,369.48) -- (268.24,369.48);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (258.60,359.95) -- (259.37,359.95);
\definecolor{drawColor}{RGB}{24,8,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (246.30,355.01) -- (262.70,355.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.70,356.20) -- (265.86,356.20);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.86,357.22) -- (267.78,357.22);
\definecolor{drawColor}{RGB}{16,5,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (227.44,338.46) -- (233.06,338.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (233.06,342.16) -- (241.17,342.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (241.17,345.99) -- (253.43,345.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (253.43,343.95) -- (265.11,343.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.11,344.97) -- (267.39,344.97);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (253.43,348.03) -- (262.91,348.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.91,349.05) -- (266.28,349.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (241.17,338.33) -- (256.22,338.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (256.22,339.86) -- (264.24,339.86);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.24,340.88) -- (264.95,340.88);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (256.22,336.80) -- (260.14,336.80);
\definecolor{drawColor}{RGB}{101,25,12}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (221.05,323.18) -- (243.68,323.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (243.68,325.90) -- (251.31,325.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (251.31,328.28) -- (257.44,328.28);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.44,329.99) -- (257.94,329.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.94,328.62) -- (267.02,328.62);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.94,331.35) -- (265.38,331.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (251.31,323.52) -- (264.29,323.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.29,324.54) -- (265.63,324.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (243.68,320.45) -- (262.74,320.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (218.92,317.73) -- (231.98,317.73);
\definecolor{drawColor}{RGB}{100,25,12}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (223.54,339.90) -- (223.54,333.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.39,403.53) -- (266.39,402.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.39,403.53) -- (266.39,404.21);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.32,402.51) -- (265.32,401.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.49,401.32) -- (262.49,400.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.92,406.25) -- (263.92,405.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.92,406.25) -- (263.92,406.93);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.97,411.70) -- (265.97,411.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.97,411.70) -- (265.97,412.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.67,418.85) -- (268.67,417.83);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.83,419.87) -- (268.83,419.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.83,419.87) -- (268.83,420.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.17,417.66) -- (268.17,416.47);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.41,416.38) -- (267.41,415.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.46,415.06) -- (266.46,413.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.59,411.52) -- (262.59,409.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.35,409.91) -- (260.35,408.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (254.51,386.52) -- (254.51,383.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.05,386.33) -- (264.05,385.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.60,387.53) -- (267.60,386.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.91,388.55) -- (268.91,387.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.91,388.55) -- (268.91,389.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.76,393.74) -- (259.76,391.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.81,394.00) -- (266.81,393.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.81,394.00) -- (266.81,394.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.28,397.06) -- (264.28,396.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.04,398.08) -- (267.04,397.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.04,398.08) -- (267.04,398.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.23,392.16) -- (259.23,390.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.29,376.29) -- (265.29,375.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.29,376.29) -- (265.29,376.97);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.32,375.27) -- (263.32,374.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (258.23,379.52) -- (258.23,378.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (261.49,380.72) -- (261.49,379.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.50,381.74) -- (263.50,381.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.50,381.74) -- (263.50,382.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.04,372.20) -- (267.04,371.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.04,372.20) -- (267.04,372.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.72,366.76) -- (267.72,366.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.72,366.76) -- (267.72,367.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.24,369.48) -- (268.24,368.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.24,369.48) -- (268.24,370.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.37,366.42) -- (265.37,364.71);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (261.57,364.88) -- (261.57,363.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.33,363.44) -- (260.33,361.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.37,359.95) -- (259.37,359.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.37,359.95) -- (259.37,360.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.70,355.01) -- (262.70,353.82);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.86,356.20) -- (265.86,355.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.78,357.22) -- (267.78,356.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.78,357.22) -- (267.78,357.90);
\definecolor{drawColor}{RGB}{30,11,3}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (245.29,357.61) -- (245.29,352.46);
\definecolor{drawColor}{RGB}{46,17,6}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (242.26,354.35) -- (242.26,351.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (233.06,338.46) -- (233.06,334.75);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.39,344.97) -- (267.39,344.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.39,344.97) -- (267.39,345.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.11,343.95) -- (265.11,342.92);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.91,348.03) -- (262.91,347.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.28,349.05) -- (266.28,348.37);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.28,349.05) -- (266.28,349.73);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.95,340.88) -- (264.95,340.20);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.95,340.88) -- (264.95,341.56);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.24,339.86) -- (264.24,338.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.14,336.80) -- (260.14,336.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.14,336.80) -- (260.14,337.48);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.44,328.28) -- (257.44,326.58);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.02,328.62) -- (267.02,327.94);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.02,328.62) -- (267.02,329.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.38,331.35) -- (265.38,330.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.38,331.35) -- (265.38,332.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.29,323.52) -- (264.29,322.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.63,324.54) -- (265.63,323.86);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.63,324.54) -- (265.63,325.22);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.74,320.45) -- (262.74,319.77);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.74,320.45) -- (262.74,321.13);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (231.98,317.73) -- (231.98,317.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (231.98,317.73) -- (231.98,318.41);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (218.92,324.63) -- (218.92,324.63);
\definecolor{drawColor}{RGB}{1,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (218.92,324.63) -- (218.92,331.54);
\definecolor{drawColor}{RGB}{6,2,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (221.05,331.54) -- (221.05,339.90);
\definecolor{drawColor}{RGB}{8,2,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (223.54,339.90) -- (223.54,346.40);
\definecolor{drawColor}{RGB}{68,21,9}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (227.44,346.40) -- (227.44,354.35);
\definecolor{drawColor}{RGB}{25,8,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (242.26,354.35) -- (242.26,357.61);
\definecolor{drawColor}{RGB}{8,2,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (245.29,357.61) -- (245.29,362.77);
\definecolor{drawColor}{RGB}{5,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (246.30,362.77) -- (246.30,370.52);
\definecolor{drawColor}{RGB}{15,4,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (247.35,370.52) -- (247.35,379.35);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (248.79,379.35) -- (248.79,386.50);
\definecolor{drawColor}{RGB}{3,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (251.09,386.50) -- (251.09,395.61);
\definecolor{drawColor}{RGB}{7,2,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (251.81,395.61) -- (251.81,404.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.24,404.70) -- (257.24,401.32);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.49,401.32) -- (262.49,402.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.32,402.51) -- (265.32,403.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.24,404.70) -- (257.24,408.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.04,408.08) -- (259.04,406.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.04,408.08) -- (259.04,409.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.35,409.91) -- (260.35,411.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.59,411.52) -- (262.59,413.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.44,413.38) -- (264.44,411.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.44,413.38) -- (264.44,415.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.46,415.06) -- (266.46,416.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.41,416.38) -- (267.41,417.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.17,417.66) -- (268.17,418.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.67,418.85) -- (268.67,419.87);
\definecolor{drawColor}{RGB}{4,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (251.81,395.61) -- (251.81,386.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (254.51,386.52) -- (254.51,389.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (256.11,389.25) -- (256.11,386.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.05,386.33) -- (264.05,387.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.60,387.53) -- (267.60,388.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (256.11,389.25) -- (256.11,392.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.23,392.16) -- (259.23,393.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.76,393.74) -- (259.76,395.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.43,395.53) -- (262.43,394.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.43,395.53) -- (262.43,397.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.28,397.06) -- (264.28,398.08);
\definecolor{drawColor}{RGB}{7,2,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (251.09,386.50) -- (251.09,377.40);
\definecolor{drawColor}{RGB}{1,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.18,377.40) -- (253.18,375.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.32,375.27) -- (263.32,376.29);
\definecolor{drawColor}{RGB}{3,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.18,377.40) -- (253.18,379.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (258.23,379.52) -- (258.23,380.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (261.49,380.72) -- (261.49,381.74);
\definecolor{drawColor}{RGB}{18,5,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (248.79,379.35) -- (248.79,372.20);
\definecolor{drawColor}{RGB}{14,4,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (247.35,370.52) -- (247.35,361.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (258.60,361.69) -- (258.60,363.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.33,363.44) -- (260.33,364.88);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (261.57,364.88) -- (261.57,366.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.37,366.42) -- (265.37,368.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.36,368.12) -- (267.36,366.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.36,368.12) -- (267.36,369.48);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (258.60,361.69) -- (258.60,359.95);
\definecolor{drawColor}{RGB}{24,8,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (246.30,362.77) -- (246.30,355.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.70,355.01) -- (262.70,356.20);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.86,356.20) -- (265.86,357.22);
\definecolor{drawColor}{RGB}{16,5,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (227.44,346.40) -- (227.44,338.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (233.06,338.46) -- (233.06,342.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (241.17,342.16) -- (241.17,345.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (253.43,345.99) -- (253.43,343.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.11,343.95) -- (265.11,344.97);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (253.43,345.99) -- (253.43,348.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.91,348.03) -- (262.91,349.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (241.17,342.16) -- (241.17,338.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (256.22,338.33) -- (256.22,339.86);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.24,339.86) -- (264.24,340.88);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (256.22,338.33) -- (256.22,336.80);
\definecolor{drawColor}{RGB}{101,25,12}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (221.05,331.54) -- (221.05,323.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (243.68,323.18) -- (243.68,325.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (251.31,325.90) -- (251.31,328.28);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.44,328.28) -- (257.44,329.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.94,329.99) -- (257.94,328.62);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.94,329.99) -- (257.94,331.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (251.31,325.90) -- (251.31,323.52);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.29,323.52) -- (264.29,324.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (243.68,323.18) -- (243.68,320.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (218.92,324.63) -- (218.92,317.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.39,316.23) --
	(272.02,316.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.28,313.48) --
	(222.28,316.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.02,313.48) --
	(238.02,316.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.75,313.48) --
	(253.75,316.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.49,313.48) --
	(269.49,316.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.28,305.77) {-30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.02,305.77) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (253.75,305.77) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (269.49,305.77) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (216.39,437.06) {Trocharion albanense};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (216.39,428.42) {no trait};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (289.08,344.06) rectangle (335.34,402.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (294.58, 349.56) {
	\pgfimage[width=  7.23pt,height= 36.13pt,interpolate=true]{appendix/figure/plot_probas-1_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.27,347.71) {0.0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.27,353.73) {0.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.27,359.75) {0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.27,365.78) {0.3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.27,371.80) {0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.27,377.82) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (294.58,390.71) {frequency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (294.58,350.46) -- (296.02,350.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (294.58,356.49) -- (296.02,356.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (294.58,362.51) -- (296.02,362.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (294.58,368.53) -- (296.02,368.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (294.58,374.55) -- (296.02,374.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (294.58,380.58) -- (296.02,380.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.36,350.46) -- (301.80,350.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.36,356.49) -- (301.80,356.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.36,362.51) -- (301.80,362.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.36,368.53) -- (301.80,368.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.36,374.55) -- (301.80,374.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.36,380.58) -- (301.80,380.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,149.36) rectangle ( 69.38,298.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,149.36) rectangle ( 69.38,298.72);
\end{scope}
\begin{scope}
\path[clip] (  8.25,166.87) rectangle ( 63.88,272.01);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  8.25,166.87) rectangle ( 63.88,272.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.58,174.50) -- ( 61.35,174.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.58,175.86) -- ( 61.35,175.86);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.67,179.95) -- ( 61.35,179.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.19,181.31) -- ( 61.35,181.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.19,182.67) -- ( 61.35,182.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.63,177.22) -- ( 61.35,177.22);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.63,178.59) -- ( 61.35,178.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.46,171.78) -- ( 61.35,171.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.46,173.14) -- ( 61.35,173.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.67,170.41) -- ( 61.35,170.41);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 15.77,184.03) -- ( 61.35,184.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 34.08,201.74) -- ( 61.35,201.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.58,204.46) -- ( 61.35,204.46);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.60,207.18) -- ( 61.35,207.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.60,208.55) -- ( 61.35,208.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.71,205.82) -- ( 61.35,205.82);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.82,222.17) -- ( 61.35,222.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.82,223.53) -- ( 61.35,223.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.37,237.15) -- ( 61.35,237.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.56,238.51) -- ( 61.35,238.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.56,239.87) -- ( 61.35,239.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.64,235.78) -- ( 61.35,235.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.91,241.23) -- ( 61.35,241.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.81,246.68) -- ( 61.35,246.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.29,248.04) -- ( 61.35,248.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.29,249.40) -- ( 61.35,249.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.64,243.96) -- ( 61.35,243.96);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.64,245.32) -- ( 61.35,245.32);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.51,242.59) -- ( 61.35,242.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 46.36,234.42) -- ( 61.35,234.42);
\definecolor{drawColor}{RGB}{2,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.18,252.13) -- ( 61.35,252.13);
\definecolor{drawColor}{RGB}{1,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.24,253.49) -- ( 61.35,253.49);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.24,254.85) -- ( 61.35,254.85);
\definecolor{drawColor}{RGB}{13,4,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 54.41,250.77) -- ( 61.35,250.77);
\definecolor{drawColor}{RGB}{48,18,6}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 53.97,260.30) -- ( 61.35,260.30);
\definecolor{drawColor}{RGB}{3,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 60.41,269.83) -- ( 61.35,269.83);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 60.41,271.19) -- ( 61.35,271.19);
\definecolor{drawColor}{RGB}{7,2,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 60.23,268.47) -- ( 61.35,268.47);
\definecolor{drawColor}{RGB}{3,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 59.60,267.11) -- ( 61.35,267.11);
\definecolor{drawColor}{RGB}{1,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.60,265.75) -- ( 61.35,265.75);
\definecolor{drawColor}{RGB}{22,7,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.70,264.38) -- ( 61.35,264.38);
\definecolor{drawColor}{RGB}{17,5,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.23,261.66) -- ( 61.35,261.66);
\definecolor{drawColor}{RGB}{8,2,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.23,263.02) -- ( 61.35,263.02);
\definecolor{drawColor}{RGB}{57,19,8}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 51.85,258.94) -- ( 61.35,258.94);
\definecolor{drawColor}{RGB}{25,9,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 55.59,256.21) -- ( 61.35,256.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 55.59,257.57) -- ( 61.35,257.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.08,224.89) -- ( 61.35,224.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.98,226.25) -- ( 61.35,226.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.98,227.61) -- ( 61.35,227.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.65,228.98) -- ( 61.35,228.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.70,231.70) -- ( 61.35,231.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.70,233.06) -- ( 61.35,233.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.73,230.34) -- ( 61.35,230.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.31,209.91) -- ( 61.35,209.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.31,211.27) -- ( 61.35,211.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.30,212.63) -- ( 61.35,212.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.13,216.72) -- ( 61.35,216.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.13,218.08) -- ( 61.35,218.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.57,219.44) -- ( 61.35,219.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.57,220.80) -- ( 61.35,220.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.34,215.36) -- ( 61.35,215.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.58,213.99) -- ( 61.35,213.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 37.02,203.10) -- ( 61.35,203.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.12,185.39) -- ( 61.35,185.39);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.97,186.76) -- ( 61.35,186.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.97,188.12) -- ( 61.35,188.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.04,189.48) -- ( 61.35,189.48);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.04,190.84) -- ( 61.35,190.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.05,193.57) -- ( 61.35,193.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.21,194.93) -- ( 61.35,194.93);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.21,196.29) -- ( 61.35,196.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.21,199.01) -- ( 61.35,199.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.21,200.38) -- ( 61.35,200.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.90,197.65) -- ( 61.35,197.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 44.73,192.20) -- ( 61.35,192.20);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.57,167.69) -- ( 61.35,167.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.57,169.05) -- ( 61.35,169.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 10.78,175.38) -- ( 10.78,175.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 10.78,182.38) -- ( 13.17,182.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 13.17,174.37) -- ( 35.63,174.37);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 35.63,177.31) -- ( 43.56,177.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.56,175.18) -- ( 57.58,175.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.56,179.44) -- ( 49.43,179.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.43,180.97) -- ( 55.67,180.97);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.67,181.99) -- ( 57.19,181.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.43,177.90) -- ( 58.63,177.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 35.63,171.44) -- ( 52.67,171.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.67,172.46) -- ( 54.46,172.46);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 13.17,190.39) -- ( 15.77,190.39);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 15.77,196.75) -- ( 19.66,196.75);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.66,205.00) -- ( 34.08,205.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 34.08,208.25) -- ( 37.02,208.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 37.02,213.41) -- ( 38.04,213.41);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 38.04,205.65) -- ( 54.58,205.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.58,206.84) -- ( 57.71,206.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.71,207.87) -- ( 59.60,207.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 38.04,221.16) -- ( 39.09,221.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.09,230.00) -- ( 40.53,230.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 40.53,222.85) -- ( 58.82,222.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 40.53,237.14) -- ( 42.86,237.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 42.86,246.25) -- ( 43.57,246.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.57,237.16) -- ( 46.36,237.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 46.36,239.89) -- ( 47.83,239.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 47.83,236.98) -- ( 55.64,236.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.64,238.17) -- ( 59.37,238.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.37,239.19) -- ( 60.56,239.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 47.83,242.81) -- ( 50.91,242.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.91,244.38) -- ( 51.51,244.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.51,246.17) -- ( 54.06,246.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.06,247.70) -- ( 55.81,247.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.81,248.72) -- ( 58.29,248.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.06,244.64) -- ( 58.64,244.64);
\definecolor{drawColor}{RGB}{22,7,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 43.57,255.34) -- ( 48.96,255.34);
\definecolor{drawColor}{RGB}{60,20,8}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 48.96,251.96) -- ( 54.41,251.96);
\definecolor{drawColor}{RGB}{14,4,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 54.41,253.15) -- ( 57.18,253.15);
\definecolor{drawColor}{RGB}{3,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.18,254.17) -- ( 58.24,254.17);
\definecolor{drawColor}{RGB}{31,12,3}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 48.96,258.72) -- ( 50.56,258.72);
\definecolor{drawColor}{RGB}{25,8,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.56,260.55) -- ( 51.85,260.55);
\definecolor{drawColor}{RGB}{39,16,5}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 51.85,262.16) -- ( 53.97,262.16);
\definecolor{drawColor}{RGB}{27,9,3}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 53.97,264.02) -- ( 55.75,264.02);
\definecolor{drawColor}{RGB}{23,7,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 55.75,265.70) -- ( 57.70,265.70);
\definecolor{drawColor}{RGB}{4,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.70,267.02) -- ( 58.60,267.02);
\definecolor{drawColor}{RGB}{6,2,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.60,268.30) -- ( 59.60,268.30);
\definecolor{drawColor}{RGB}{4,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 59.60,269.49) -- ( 60.23,269.49);
\definecolor{drawColor}{RGB}{1,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 60.23,270.51) -- ( 60.41,270.51);
\definecolor{drawColor}{RGB}{18,5,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 55.75,262.34) -- ( 57.23,262.34);
\definecolor{drawColor}{RGB}{54,19,7}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.56,256.89) -- ( 55.59,256.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 42.86,228.04) -- ( 45.00,228.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.00,225.91) -- ( 55.08,225.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.08,226.93) -- ( 56.98,226.93);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.00,230.17) -- ( 49.65,230.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.65,231.36) -- ( 52.73,231.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.73,232.38) -- ( 54.70,232.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.09,212.33) -- ( 50.49,212.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.49,210.59) -- ( 51.31,210.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.49,214.08) -- ( 52.30,214.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.30,215.53) -- ( 53.58,215.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.58,217.06) -- ( 57.34,217.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.34,218.76) -- ( 59.19,218.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.19,217.40) -- ( 60.13,217.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.19,220.12) -- ( 59.57,220.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.66,188.50) -- ( 25.12,188.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.12,191.61) -- ( 33.48,191.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.48,188.80) -- ( 48.34,188.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.34,187.44) -- ( 56.97,187.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.34,190.16) -- ( 52.04,190.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.48,194.42) -- ( 44.73,194.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 44.73,196.63) -- ( 45.30,196.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.30,194.59) -- ( 55.05,194.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.05,195.61) -- ( 58.21,195.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.30,198.67) -- ( 56.90,198.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.90,199.69) -- ( 59.21,199.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 10.78,168.37) -- ( 24.57,168.37);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.58,175.18) -- ( 57.58,174.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.58,175.18) -- ( 57.58,175.86);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.67,180.97) -- ( 55.67,179.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.19,181.99) -- ( 57.19,181.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.19,181.99) -- ( 57.19,182.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.63,177.90) -- ( 58.63,177.22);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.63,177.90) -- ( 58.63,178.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.46,172.46) -- ( 54.46,171.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.46,172.46) -- ( 54.46,173.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.67,171.44) -- ( 52.67,170.41);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 15.77,190.39) -- ( 15.77,184.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 34.08,205.00) -- ( 34.08,201.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.58,205.65) -- ( 54.58,204.46);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.60,207.87) -- ( 59.60,207.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.60,207.87) -- ( 59.60,208.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.71,206.84) -- ( 57.71,205.82);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.82,222.85) -- ( 58.82,222.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.82,222.85) -- ( 58.82,223.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.37,238.17) -- ( 59.37,237.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.56,239.19) -- ( 60.56,238.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.56,239.19) -- ( 60.56,239.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.64,236.98) -- ( 55.64,235.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.91,242.81) -- ( 50.91,241.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.81,247.70) -- ( 55.81,246.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.29,248.72) -- ( 58.29,248.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.29,248.72) -- ( 58.29,249.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.64,244.64) -- ( 58.64,243.96);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.64,244.64) -- ( 58.64,245.32);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.51,244.38) -- ( 51.51,242.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 46.36,237.16) -- ( 46.36,234.42);
\definecolor{drawColor}{RGB}{2,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.18,253.15) -- ( 57.18,252.13);
\definecolor{drawColor}{RGB}{1,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.24,254.17) -- ( 58.24,253.49);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.24,254.17) -- ( 58.24,254.85);
\definecolor{drawColor}{RGB}{13,4,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 54.41,251.96) -- ( 54.41,250.77);
\definecolor{drawColor}{RGB}{48,18,6}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 53.97,262.16) -- ( 53.97,260.30);
\definecolor{drawColor}{RGB}{3,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 60.41,270.51) -- ( 60.41,269.83);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 60.41,270.51) -- ( 60.41,271.19);
\definecolor{drawColor}{RGB}{7,2,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 60.23,269.49) -- ( 60.23,268.47);
\definecolor{drawColor}{RGB}{3,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 59.60,268.30) -- ( 59.60,267.11);
\definecolor{drawColor}{RGB}{1,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.60,267.02) -- ( 58.60,265.75);
\definecolor{drawColor}{RGB}{22,7,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.70,265.70) -- ( 57.70,264.38);
\definecolor{drawColor}{RGB}{17,5,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.23,262.34) -- ( 57.23,261.66);
\definecolor{drawColor}{RGB}{8,2,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.23,262.34) -- ( 57.23,263.02);
\definecolor{drawColor}{RGB}{57,19,8}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 51.85,260.55) -- ( 51.85,258.94);
\definecolor{drawColor}{RGB}{25,9,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 55.59,256.89) -- ( 55.59,256.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 55.59,256.89) -- ( 55.59,257.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.08,225.91) -- ( 55.08,224.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.98,226.93) -- ( 56.98,226.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.98,226.93) -- ( 56.98,227.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.65,230.17) -- ( 49.65,228.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.70,232.38) -- ( 54.70,231.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.70,232.38) -- ( 54.70,233.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.73,231.36) -- ( 52.73,230.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.31,210.59) -- ( 51.31,209.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.31,210.59) -- ( 51.31,211.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.30,214.08) -- ( 52.30,212.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.13,217.40) -- ( 60.13,216.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.13,217.40) -- ( 60.13,218.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.57,220.12) -- ( 59.57,219.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.57,220.12) -- ( 59.57,220.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.34,217.06) -- ( 57.34,215.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.58,215.53) -- ( 53.58,213.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 37.02,208.25) -- ( 37.02,203.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.12,188.50) -- ( 25.12,185.39);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.97,187.44) -- ( 56.97,186.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.97,187.44) -- ( 56.97,188.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.04,190.16) -- ( 52.04,189.48);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.04,190.16) -- ( 52.04,190.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.05,194.59) -- ( 55.05,193.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.21,195.61) -- ( 58.21,194.93);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.21,195.61) -- ( 58.21,196.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.21,199.69) -- ( 59.21,199.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.21,199.69) -- ( 59.21,200.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.90,198.67) -- ( 56.90,197.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 44.73,194.42) -- ( 44.73,192.20);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.57,168.37) -- ( 24.57,167.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 24.57,168.37) -- ( 24.57,169.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 10.78,175.38) -- ( 10.78,175.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 10.78,175.38) -- ( 10.78,182.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 13.17,182.38) -- ( 13.17,174.37);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 35.63,174.37) -- ( 35.63,177.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.56,177.31) -- ( 43.56,175.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.56,177.31) -- ( 43.56,179.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.43,179.44) -- ( 49.43,180.97);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.67,180.97) -- ( 55.67,181.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.43,179.44) -- ( 49.43,177.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 35.63,174.37) -- ( 35.63,171.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.67,171.44) -- ( 52.67,172.46);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 13.17,182.38) -- ( 13.17,190.39);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 15.77,190.39) -- ( 15.77,196.75);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.66,196.75) -- ( 19.66,205.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 34.08,205.00) -- ( 34.08,208.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 37.02,208.25) -- ( 37.02,213.41);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 38.04,213.41) -- ( 38.04,205.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.58,205.65) -- ( 54.58,206.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.71,206.84) -- ( 57.71,207.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 38.04,213.41) -- ( 38.04,221.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.09,221.16) -- ( 39.09,230.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 40.53,230.00) -- ( 40.53,222.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 40.53,230.00) -- ( 40.53,237.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 42.86,237.14) -- ( 42.86,246.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.57,246.25) -- ( 43.57,237.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 46.36,237.16) -- ( 46.36,239.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 47.83,239.89) -- ( 47.83,236.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.64,236.98) -- ( 55.64,238.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.37,238.17) -- ( 59.37,239.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 47.83,239.89) -- ( 47.83,242.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.91,242.81) -- ( 50.91,244.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.51,244.38) -- ( 51.51,246.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.06,246.17) -- ( 54.06,247.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.81,247.70) -- ( 55.81,248.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.06,246.17) -- ( 54.06,244.64);
\definecolor{drawColor}{RGB}{22,7,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 43.57,246.25) -- ( 43.57,255.34);
\definecolor{drawColor}{RGB}{60,20,8}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 48.96,255.34) -- ( 48.96,251.96);
\definecolor{drawColor}{RGB}{14,4,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 54.41,251.96) -- ( 54.41,253.15);
\definecolor{drawColor}{RGB}{3,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.18,253.15) -- ( 57.18,254.17);
\definecolor{drawColor}{RGB}{31,12,3}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 48.96,255.34) -- ( 48.96,258.72);
\definecolor{drawColor}{RGB}{25,8,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.56,258.72) -- ( 50.56,260.55);
\definecolor{drawColor}{RGB}{39,16,5}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 51.85,260.55) -- ( 51.85,262.16);
\definecolor{drawColor}{RGB}{27,9,3}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 53.97,262.16) -- ( 53.97,264.02);
\definecolor{drawColor}{RGB}{23,7,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 55.75,264.02) -- ( 55.75,265.70);
\definecolor{drawColor}{RGB}{4,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.70,265.70) -- ( 57.70,267.02);
\definecolor{drawColor}{RGB}{6,2,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.60,267.02) -- ( 58.60,268.30);
\definecolor{drawColor}{RGB}{4,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 59.60,268.30) -- ( 59.60,269.49);
\definecolor{drawColor}{RGB}{1,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 60.23,269.49) -- ( 60.23,270.51);
\definecolor{drawColor}{RGB}{18,5,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 55.75,264.02) -- ( 55.75,262.34);
\definecolor{drawColor}{RGB}{54,19,7}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.56,258.72) -- ( 50.56,256.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 42.86,237.14) -- ( 42.86,228.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.00,228.04) -- ( 45.00,225.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.08,225.91) -- ( 55.08,226.93);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.00,228.04) -- ( 45.00,230.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.65,230.17) -- ( 49.65,231.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.73,231.36) -- ( 52.73,232.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.09,221.16) -- ( 39.09,212.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.49,212.33) -- ( 50.49,210.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.49,212.33) -- ( 50.49,214.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.30,214.08) -- ( 52.30,215.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.58,215.53) -- ( 53.58,217.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.34,217.06) -- ( 57.34,218.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.19,218.76) -- ( 59.19,217.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.19,218.76) -- ( 59.19,220.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.66,196.75) -- ( 19.66,188.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.12,188.50) -- ( 25.12,191.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.48,191.61) -- ( 33.48,188.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.34,188.80) -- ( 48.34,187.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.34,188.80) -- ( 48.34,190.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.48,191.61) -- ( 33.48,194.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 44.73,194.42) -- ( 44.73,196.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.30,196.63) -- ( 45.30,194.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.05,194.59) -- ( 55.05,195.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.30,196.63) -- ( 45.30,198.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.90,198.67) -- ( 56.90,199.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 10.78,175.38) -- ( 10.78,168.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25,166.87) --
	( 63.88,166.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 14.18,164.12) --
	( 14.18,166.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.90,164.12) --
	( 29.90,166.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.63,164.12) --
	( 45.63,166.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.35,164.12) --
	( 61.35,166.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 14.18,156.41) {-30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.90,156.41) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.63,156.41) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.35,156.41) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.25,287.71) {Pannonictis};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.25,279.07) {BM};
\end{scope}
\begin{scope}
\path[clip] ( 69.38,149.36) rectangle (138.76,298.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 69.38,149.36) rectangle (138.76,298.72);
\end{scope}
\begin{scope}
\path[clip] ( 77.63,166.87) rectangle (133.26,272.01);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 77.63,166.87) rectangle (133.26,272.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.96,174.50) -- (130.73,174.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.96,175.86) -- (130.73,175.86);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.05,179.95) -- (130.73,179.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.57,181.31) -- (130.73,181.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.57,182.67) -- (130.73,182.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.01,177.22) -- (130.73,177.22);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.01,178.59) -- (130.73,178.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.84,171.78) -- (130.73,171.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.84,173.14) -- (130.73,173.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.05,170.41) -- (130.73,170.41);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.15,184.03) -- (130.73,184.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (103.46,201.74) -- (130.73,201.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.96,204.46) -- (130.73,204.46);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.98,207.18) -- (130.73,207.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.98,208.55) -- (130.73,208.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.09,205.82) -- (130.73,205.82);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.20,222.17) -- (130.73,222.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.20,223.53) -- (130.73,223.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.75,237.15) -- (130.73,237.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.94,238.51) -- (130.73,238.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.94,239.87) -- (130.73,239.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.02,235.78) -- (130.73,235.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.29,241.23) -- (130.73,241.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.19,246.68) -- (130.73,246.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.67,248.04) -- (130.73,248.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.67,249.40) -- (130.73,249.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.02,243.96) -- (130.73,243.96);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.02,245.32) -- (130.73,245.32);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.88,242.59) -- (130.73,242.59);
\definecolor{drawColor}{RGB}{117,27,12}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (115.74,234.42) -- (130.73,234.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.56,252.13) -- (130.73,252.13);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.62,253.49) -- (130.73,253.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.62,254.85) -- (130.73,254.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.79,250.77) -- (130.73,250.77);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.35,260.30) -- (130.73,260.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.79,269.83) -- (130.73,269.83);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.79,271.19) -- (130.73,271.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.61,268.47) -- (130.73,268.47);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.98,267.11) -- (130.73,267.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.98,265.75) -- (130.73,265.75);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.08,264.38) -- (130.73,264.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.61,261.66) -- (130.73,261.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.61,263.02) -- (130.73,263.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.23,258.94) -- (130.73,258.94);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.97,256.21) -- (130.73,256.21);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.97,257.57) -- (130.73,257.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.46,224.89) -- (130.73,224.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.36,226.25) -- (130.73,226.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.36,227.61) -- (130.73,227.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.03,228.98) -- (130.73,228.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.08,231.70) -- (130.73,231.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.08,233.06) -- (130.73,233.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.11,230.34) -- (130.73,230.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.69,209.91) -- (130.73,209.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.69,211.27) -- (130.73,211.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.68,212.63) -- (130.73,212.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.51,216.72) -- (130.73,216.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.51,218.08) -- (130.73,218.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.95,219.44) -- (130.73,219.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.95,220.80) -- (130.73,220.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.72,215.36) -- (130.73,215.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.96,213.99) -- (130.73,213.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (106.40,203.10) -- (130.73,203.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 94.50,185.39) -- (130.73,185.39);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.35,186.76) -- (130.73,186.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.35,188.12) -- (130.73,188.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.42,189.48) -- (130.73,189.48);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.42,190.84) -- (130.73,190.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.43,193.57) -- (130.73,193.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.59,194.93) -- (130.73,194.93);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.59,196.29) -- (130.73,196.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.59,199.01) -- (130.73,199.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.59,200.38) -- (130.73,200.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.28,197.65) -- (130.73,197.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.10,192.20) -- (130.73,192.20);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 93.95,167.69) -- (130.73,167.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 93.95,169.05) -- (130.73,169.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.16,175.38) -- ( 80.16,175.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.16,182.38) -- ( 82.55,182.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 82.55,174.37) -- (105.01,174.37);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (105.01,177.31) -- (112.94,177.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.94,175.18) -- (126.96,175.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.94,179.44) -- (118.81,179.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (118.81,180.97) -- (125.05,180.97);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.05,181.99) -- (126.57,181.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (118.81,177.90) -- (128.01,177.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (105.01,171.44) -- (122.05,171.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.05,172.46) -- (123.84,172.46);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 82.55,190.39) -- ( 85.15,190.39);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.15,196.75) -- ( 89.04,196.75);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 89.04,205.00) -- (103.46,205.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (103.46,208.25) -- (106.40,208.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (106.40,213.41) -- (107.42,213.41);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (107.42,205.65) -- (123.96,205.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.96,206.84) -- (127.09,206.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.09,207.87) -- (128.98,207.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (107.42,221.16) -- (108.47,221.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.47,230.00) -- (109.91,230.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (109.91,222.85) -- (128.20,222.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (109.91,237.14) -- (112.24,237.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.24,246.25) -- (112.95,246.25);
\definecolor{drawColor}{RGB}{226,16,5}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.95,237.16) -- (115.74,237.16);
\definecolor{drawColor}{RGB}{61,20,8}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (115.74,239.89) -- (117.20,239.89);
\definecolor{drawColor}{RGB}{33,13,4}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (117.20,236.98) -- (125.02,236.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.02,238.17) -- (128.75,238.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.75,239.19) -- (129.94,239.19);
\definecolor{drawColor}{RGB}{16,4,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (117.20,242.81) -- (120.29,242.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.29,244.38) -- (120.88,244.38);
\definecolor{drawColor}{RGB}{1,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.88,246.17) -- (123.44,246.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.44,247.70) -- (125.19,247.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.19,248.72) -- (127.67,248.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.44,244.64) -- (128.02,244.64);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.95,255.34) -- (118.34,255.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (118.34,251.96) -- (123.79,251.96);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.79,253.15) -- (126.56,253.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.56,254.17) -- (127.62,254.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (118.34,258.72) -- (119.94,258.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.94,260.55) -- (121.23,260.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.23,262.16) -- (123.35,262.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.35,264.02) -- (125.13,264.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.13,265.70) -- (127.08,265.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.08,267.02) -- (127.98,267.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.98,268.30) -- (128.98,268.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.98,269.49) -- (129.61,269.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.61,270.51) -- (129.79,270.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.13,262.34) -- (126.61,262.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.94,256.89) -- (124.97,256.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.24,228.04) -- (114.38,228.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.38,225.91) -- (124.46,225.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.46,226.93) -- (126.36,226.93);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.38,230.17) -- (119.03,230.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.03,231.36) -- (122.11,231.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.11,232.38) -- (124.08,232.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.47,212.33) -- (119.86,212.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.86,210.59) -- (120.69,210.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.86,214.08) -- (121.68,214.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.68,215.53) -- (122.96,215.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.96,217.06) -- (126.72,217.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.72,218.76) -- (128.57,218.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.57,217.40) -- (129.51,217.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.57,220.12) -- (128.95,220.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 89.04,188.50) -- ( 94.50,188.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 94.50,191.61) -- (102.86,191.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (102.86,188.80) -- (117.72,188.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (117.72,187.44) -- (126.35,187.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (117.72,190.16) -- (121.42,190.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (102.86,194.42) -- (114.10,194.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.10,196.63) -- (114.68,196.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.68,194.59) -- (124.43,194.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.43,195.61) -- (127.59,195.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.68,198.67) -- (126.28,198.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.28,199.69) -- (128.59,199.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.16,168.37) -- ( 93.95,168.37);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.96,175.18) -- (126.96,174.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.96,175.18) -- (126.96,175.86);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.05,180.97) -- (125.05,179.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.57,181.99) -- (126.57,181.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.57,181.99) -- (126.57,182.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.01,177.90) -- (128.01,177.22);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.01,177.90) -- (128.01,178.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.84,172.46) -- (123.84,171.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.84,172.46) -- (123.84,173.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.05,171.44) -- (122.05,170.41);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.15,190.39) -- ( 85.15,184.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (103.46,205.00) -- (103.46,201.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.96,205.65) -- (123.96,204.46);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.98,207.87) -- (128.98,207.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.98,207.87) -- (128.98,208.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.09,206.84) -- (127.09,205.82);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.20,222.85) -- (128.20,222.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.20,222.85) -- (128.20,223.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.75,238.17) -- (128.75,237.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.94,239.19) -- (129.94,238.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.94,239.19) -- (129.94,239.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.02,236.98) -- (125.02,235.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.29,242.81) -- (120.29,241.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.19,247.70) -- (125.19,246.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.67,248.72) -- (127.67,248.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.67,248.72) -- (127.67,249.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.02,244.64) -- (128.02,243.96);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.02,244.64) -- (128.02,245.32);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.88,244.38) -- (120.88,242.59);
\definecolor{drawColor}{RGB}{117,27,12}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (115.74,237.16) -- (115.74,234.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.56,253.15) -- (126.56,252.13);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.62,254.17) -- (127.62,253.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.62,254.17) -- (127.62,254.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.79,251.96) -- (123.79,250.77);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.35,262.16) -- (123.35,260.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.79,270.51) -- (129.79,269.83);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.79,270.51) -- (129.79,271.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.61,269.49) -- (129.61,268.47);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.98,268.30) -- (128.98,267.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.98,267.02) -- (127.98,265.75);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.08,265.70) -- (127.08,264.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.61,262.34) -- (126.61,261.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.61,262.34) -- (126.61,263.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.23,260.55) -- (121.23,258.94);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.97,256.89) -- (124.97,256.21);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.97,256.89) -- (124.97,257.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.46,225.91) -- (124.46,224.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.36,226.93) -- (126.36,226.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.36,226.93) -- (126.36,227.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.03,230.17) -- (119.03,228.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.08,232.38) -- (124.08,231.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.08,232.38) -- (124.08,233.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.11,231.36) -- (122.11,230.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.69,210.59) -- (120.69,209.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.69,210.59) -- (120.69,211.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.68,214.08) -- (121.68,212.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.51,217.40) -- (129.51,216.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.51,217.40) -- (129.51,218.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.95,220.12) -- (128.95,219.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.95,220.12) -- (128.95,220.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.72,217.06) -- (126.72,215.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.96,215.53) -- (122.96,213.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (106.40,208.25) -- (106.40,203.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 94.50,188.50) -- ( 94.50,185.39);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.35,187.44) -- (126.35,186.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.35,187.44) -- (126.35,188.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.42,190.16) -- (121.42,189.48);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.42,190.16) -- (121.42,190.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.43,194.59) -- (124.43,193.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.59,195.61) -- (127.59,194.93);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.59,195.61) -- (127.59,196.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.59,199.69) -- (128.59,199.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.59,199.69) -- (128.59,200.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.28,198.67) -- (126.28,197.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.10,194.42) -- (114.10,192.20);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 93.95,168.37) -- ( 93.95,167.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 93.95,168.37) -- ( 93.95,169.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.16,175.38) -- ( 80.16,175.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.16,175.38) -- ( 80.16,182.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 82.55,182.38) -- ( 82.55,174.37);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (105.01,174.37) -- (105.01,177.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.94,177.31) -- (112.94,175.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.94,177.31) -- (112.94,179.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (118.81,179.44) -- (118.81,180.97);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.05,180.97) -- (125.05,181.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (118.81,179.44) -- (118.81,177.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (105.01,174.37) -- (105.01,171.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.05,171.44) -- (122.05,172.46);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 82.55,182.38) -- ( 82.55,190.39);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.15,190.39) -- ( 85.15,196.75);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 89.04,196.75) -- ( 89.04,205.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (103.46,205.00) -- (103.46,208.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (106.40,208.25) -- (106.40,213.41);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (107.42,213.41) -- (107.42,205.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.96,205.65) -- (123.96,206.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.09,206.84) -- (127.09,207.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (107.42,213.41) -- (107.42,221.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.47,221.16) -- (108.47,230.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (109.91,230.00) -- (109.91,222.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (109.91,230.00) -- (109.91,237.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.24,237.14) -- (112.24,246.25);
\definecolor{drawColor}{RGB}{226,16,5}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.95,246.25) -- (112.95,237.16);
\definecolor{drawColor}{RGB}{61,20,8}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (115.74,237.16) -- (115.74,239.89);
\definecolor{drawColor}{RGB}{33,13,4}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (117.20,239.89) -- (117.20,236.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.02,236.98) -- (125.02,238.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.75,238.17) -- (128.75,239.19);
\definecolor{drawColor}{RGB}{16,4,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (117.20,239.89) -- (117.20,242.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.29,242.81) -- (120.29,244.38);
\definecolor{drawColor}{RGB}{1,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.88,244.38) -- (120.88,246.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.44,246.17) -- (123.44,247.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.19,247.70) -- (125.19,248.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.44,246.17) -- (123.44,244.64);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.95,246.25) -- (112.95,255.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (118.34,255.34) -- (118.34,251.96);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.79,251.96) -- (123.79,253.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.56,253.15) -- (126.56,254.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (118.34,255.34) -- (118.34,258.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.94,258.72) -- (119.94,260.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.23,260.55) -- (121.23,262.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.35,262.16) -- (123.35,264.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.13,264.02) -- (125.13,265.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.08,265.70) -- (127.08,267.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.98,267.02) -- (127.98,268.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.98,268.30) -- (128.98,269.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.61,269.49) -- (129.61,270.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.13,264.02) -- (125.13,262.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.94,258.72) -- (119.94,256.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.24,237.14) -- (112.24,228.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.38,228.04) -- (114.38,225.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.46,225.91) -- (124.46,226.93);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.38,228.04) -- (114.38,230.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.03,230.17) -- (119.03,231.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.11,231.36) -- (122.11,232.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.47,221.16) -- (108.47,212.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.86,212.33) -- (119.86,210.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.86,212.33) -- (119.86,214.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.68,214.08) -- (121.68,215.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.96,215.53) -- (122.96,217.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.72,217.06) -- (126.72,218.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.57,218.76) -- (128.57,217.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.57,218.76) -- (128.57,220.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 89.04,196.75) -- ( 89.04,188.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 94.50,188.50) -- ( 94.50,191.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (102.86,191.61) -- (102.86,188.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (117.72,188.80) -- (117.72,187.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (117.72,188.80) -- (117.72,190.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (102.86,191.61) -- (102.86,194.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.10,194.42) -- (114.10,196.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.68,196.63) -- (114.68,194.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.43,194.59) -- (124.43,195.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.68,196.63) -- (114.68,198.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.28,198.67) -- (126.28,199.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.16,175.38) -- ( 80.16,168.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.63,166.87) --
	(133.26,166.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.56,164.12) --
	( 83.56,166.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.28,164.12) --
	( 99.28,166.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.01,164.12) --
	(115.01,166.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.73,164.12) --
	(130.73,166.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.56,156.41) {-30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.28,156.41) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (115.01,156.41) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (130.73,156.41) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 77.63,287.71) {Sivaonyx beyi};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 77.63,279.07) {BM};
\end{scope}
\begin{scope}
\path[clip] (138.76,149.36) rectangle (208.14,298.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (138.76,149.36) rectangle (208.14,298.72);
\end{scope}
\begin{scope}
\path[clip] (147.01,166.87) rectangle (202.64,272.01);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (147.01,166.87) rectangle (202.64,272.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.34,174.50) -- (200.11,174.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.34,175.86) -- (200.11,175.86);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.43,179.95) -- (200.11,179.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.95,181.31) -- (200.11,181.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.95,182.67) -- (200.11,182.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.39,177.22) -- (200.11,177.22);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.39,178.59) -- (200.11,178.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.22,171.78) -- (200.11,171.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.22,173.14) -- (200.11,173.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (191.42,170.41) -- (200.11,170.41);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (154.53,184.03) -- (200.11,184.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (172.84,201.74) -- (200.11,201.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.34,204.46) -- (200.11,204.46);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.36,207.18) -- (200.11,207.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.36,208.55) -- (200.11,208.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.47,205.82) -- (200.11,205.82);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.58,222.17) -- (200.11,222.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.58,223.53) -- (200.11,223.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.13,237.15) -- (200.11,237.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.32,238.51) -- (200.11,238.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.32,239.87) -- (200.11,239.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.39,235.78) -- (200.11,235.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.67,241.23) -- (200.11,241.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.56,246.68) -- (200.11,246.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.05,248.04) -- (200.11,248.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.05,249.40) -- (200.11,249.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.40,243.96) -- (200.11,243.96);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.40,245.32) -- (200.11,245.32);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.26,242.59) -- (200.11,242.59);
\definecolor{drawColor}{RGB}{107,26,12}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (185.12,234.42) -- (200.11,234.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.94,252.13) -- (200.11,252.13);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.00,253.49) -- (200.11,253.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.00,254.85) -- (200.11,254.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.17,250.77) -- (200.11,250.77);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.73,260.30) -- (200.11,260.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.17,269.83) -- (200.11,269.83);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.17,271.19) -- (200.11,271.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.99,268.47) -- (200.11,268.47);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.36,267.11) -- (200.11,267.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.35,265.75) -- (200.11,265.75);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.46,264.38) -- (200.11,264.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.99,261.66) -- (200.11,261.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.99,263.02) -- (200.11,263.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.61,258.94) -- (200.11,258.94);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.35,256.21) -- (200.11,256.21);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.35,257.57) -- (200.11,257.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.84,224.89) -- (200.11,224.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.74,226.25) -- (200.11,226.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.74,227.61) -- (200.11,227.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.41,228.98) -- (200.11,228.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.46,231.70) -- (200.11,231.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.46,233.06) -- (200.11,233.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (191.49,230.34) -- (200.11,230.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.06,209.91) -- (200.11,209.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.06,211.27) -- (200.11,211.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (191.06,212.63) -- (200.11,212.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.89,216.72) -- (200.11,216.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.89,218.08) -- (200.11,218.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.33,219.44) -- (200.11,219.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.33,220.80) -- (200.11,220.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.10,215.36) -- (200.11,215.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.34,213.99) -- (200.11,213.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.78,203.10) -- (200.11,203.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (163.87,185.39) -- (200.11,185.39);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.73,186.76) -- (200.11,186.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.73,188.12) -- (200.11,188.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.80,189.48) -- (200.11,189.48);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.80,190.84) -- (200.11,190.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.80,193.57) -- (200.11,193.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.97,194.93) -- (200.11,194.93);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.97,196.29) -- (200.11,196.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.97,199.01) -- (200.11,199.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.97,200.38) -- (200.11,200.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.66,197.65) -- (200.11,197.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (183.48,192.20) -- (200.11,192.20);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (163.33,167.69) -- (200.11,167.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (163.33,169.05) -- (200.11,169.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (149.54,175.38) -- (149.54,175.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (149.54,182.38) -- (151.93,182.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (151.93,174.37) -- (174.39,174.37);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (174.39,177.31) -- (182.32,177.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (182.32,175.18) -- (196.34,175.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (182.32,179.44) -- (188.19,179.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.19,180.97) -- (194.43,180.97);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.43,181.99) -- (195.95,181.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.19,177.90) -- (197.39,177.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (174.39,171.44) -- (191.42,171.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (191.42,172.46) -- (193.22,172.46);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (151.93,190.39) -- (154.53,190.39);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (154.53,196.75) -- (158.42,196.75);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (158.42,205.00) -- (172.84,205.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (172.84,208.25) -- (175.78,208.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.78,213.41) -- (176.79,213.41);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (176.79,205.65) -- (193.34,205.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.34,206.84) -- (196.47,206.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.47,207.87) -- (198.36,207.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (176.79,221.16) -- (177.85,221.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (177.85,230.00) -- (179.29,230.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (179.29,222.85) -- (197.58,222.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (179.29,237.14) -- (181.61,237.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (181.61,246.25) -- (182.33,246.25);
\definecolor{drawColor}{RGB}{206,22,7}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (182.33,237.16) -- (185.12,237.16);
\definecolor{drawColor}{RGB}{100,25,12}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (185.12,239.89) -- (186.58,239.89);
\definecolor{drawColor}{RGB}{19,6,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (186.58,236.98) -- (194.39,236.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.39,238.17) -- (198.13,238.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.13,239.19) -- (199.32,239.19);
\definecolor{drawColor}{RGB}{17,5,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (186.58,242.81) -- (189.67,242.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.67,244.38) -- (190.26,244.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.26,246.17) -- (192.82,246.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.82,247.70) -- (194.56,247.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.56,248.72) -- (197.05,248.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.82,244.64) -- (197.40,244.64);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (182.33,255.34) -- (187.72,255.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (187.72,251.96) -- (193.17,251.96);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.17,253.15) -- (195.94,253.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.94,254.17) -- (197.00,254.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (187.72,258.72) -- (189.32,258.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.32,260.55) -- (190.61,260.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.61,262.16) -- (192.73,262.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.73,264.02) -- (194.51,264.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.51,265.70) -- (196.46,265.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.46,267.02) -- (197.35,267.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.35,268.30) -- (198.36,268.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.36,269.49) -- (198.99,269.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.99,270.51) -- (199.17,270.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.51,262.34) -- (195.99,262.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.32,256.89) -- (194.35,256.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (181.61,228.04) -- (183.76,228.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (183.76,225.91) -- (193.84,225.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.84,226.93) -- (195.74,226.93);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (183.76,230.17) -- (188.41,230.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.41,231.36) -- (191.49,231.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (191.49,232.38) -- (193.46,232.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (177.85,212.33) -- (189.24,212.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.24,210.59) -- (190.06,210.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.24,214.08) -- (191.06,214.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (191.06,215.53) -- (192.34,215.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.34,217.06) -- (196.10,217.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.10,218.76) -- (197.95,218.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.95,217.40) -- (198.89,217.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.95,220.12) -- (198.33,220.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (158.42,188.50) -- (163.87,188.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (163.87,191.61) -- (172.24,191.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (172.24,188.80) -- (187.10,188.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (187.10,187.44) -- (195.73,187.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (187.10,190.16) -- (190.80,190.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (172.24,194.42) -- (183.48,194.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (183.48,196.63) -- (184.06,196.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.06,194.59) -- (193.80,194.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.80,195.61) -- (196.97,195.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.06,198.67) -- (195.66,198.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.66,199.69) -- (197.97,199.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (149.54,168.37) -- (163.33,168.37);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.34,175.18) -- (196.34,174.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.34,175.18) -- (196.34,175.86);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.43,180.97) -- (194.43,179.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.95,181.99) -- (195.95,181.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.95,181.99) -- (195.95,182.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.39,177.90) -- (197.39,177.22);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.39,177.90) -- (197.39,178.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.22,172.46) -- (193.22,171.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.22,172.46) -- (193.22,173.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (191.42,171.44) -- (191.42,170.41);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (154.53,190.39) -- (154.53,184.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (172.84,205.00) -- (172.84,201.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.34,205.65) -- (193.34,204.46);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.36,207.87) -- (198.36,207.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.36,207.87) -- (198.36,208.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.47,206.84) -- (196.47,205.82);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.58,222.85) -- (197.58,222.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.58,222.85) -- (197.58,223.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.13,238.17) -- (198.13,237.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.32,239.19) -- (199.32,238.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.32,239.19) -- (199.32,239.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.39,236.98) -- (194.39,235.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.67,242.81) -- (189.67,241.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.56,247.70) -- (194.56,246.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.05,248.72) -- (197.05,248.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.05,248.72) -- (197.05,249.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.40,244.64) -- (197.40,243.96);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.40,244.64) -- (197.40,245.32);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.26,244.38) -- (190.26,242.59);
\definecolor{drawColor}{RGB}{107,26,12}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (185.12,237.16) -- (185.12,234.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.94,253.15) -- (195.94,252.13);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.00,254.17) -- (197.00,253.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.00,254.17) -- (197.00,254.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.17,251.96) -- (193.17,250.77);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.73,262.16) -- (192.73,260.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.17,270.51) -- (199.17,269.83);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.17,270.51) -- (199.17,271.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.99,269.49) -- (198.99,268.47);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.36,268.30) -- (198.36,267.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.35,267.02) -- (197.35,265.75);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.46,265.70) -- (196.46,264.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.99,262.34) -- (195.99,261.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.99,262.34) -- (195.99,263.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.61,260.55) -- (190.61,258.94);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.35,256.89) -- (194.35,256.21);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.35,256.89) -- (194.35,257.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.84,225.91) -- (193.84,224.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.74,226.93) -- (195.74,226.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.74,226.93) -- (195.74,227.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.41,230.17) -- (188.41,228.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.46,232.38) -- (193.46,231.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.46,232.38) -- (193.46,233.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (191.49,231.36) -- (191.49,230.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.06,210.59) -- (190.06,209.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.06,210.59) -- (190.06,211.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (191.06,214.08) -- (191.06,212.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.89,217.40) -- (198.89,216.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.89,217.40) -- (198.89,218.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.33,220.12) -- (198.33,219.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.33,220.12) -- (198.33,220.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.10,217.06) -- (196.10,215.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.34,215.53) -- (192.34,213.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.78,208.25) -- (175.78,203.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (163.87,188.50) -- (163.87,185.39);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.73,187.44) -- (195.73,186.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.73,187.44) -- (195.73,188.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.80,190.16) -- (190.80,189.48);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.80,190.16) -- (190.80,190.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.80,194.59) -- (193.80,193.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.97,195.61) -- (196.97,194.93);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.97,195.61) -- (196.97,196.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.97,199.69) -- (197.97,199.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.97,199.69) -- (197.97,200.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.66,198.67) -- (195.66,197.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (183.48,194.42) -- (183.48,192.20);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (163.33,168.37) -- (163.33,167.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (163.33,168.37) -- (163.33,169.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (149.54,175.38) -- (149.54,175.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (149.54,175.38) -- (149.54,182.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (151.93,182.38) -- (151.93,174.37);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (174.39,174.37) -- (174.39,177.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (182.32,177.31) -- (182.32,175.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (182.32,177.31) -- (182.32,179.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.19,179.44) -- (188.19,180.97);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.43,180.97) -- (194.43,181.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.19,179.44) -- (188.19,177.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (174.39,174.37) -- (174.39,171.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (191.42,171.44) -- (191.42,172.46);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (151.93,182.38) -- (151.93,190.39);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (154.53,190.39) -- (154.53,196.75);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (158.42,196.75) -- (158.42,205.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (172.84,205.00) -- (172.84,208.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.78,208.25) -- (175.78,213.41);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (176.79,213.41) -- (176.79,205.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.34,205.65) -- (193.34,206.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.47,206.84) -- (196.47,207.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (176.79,213.41) -- (176.79,221.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (177.85,221.16) -- (177.85,230.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (179.29,230.00) -- (179.29,222.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (179.29,230.00) -- (179.29,237.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (181.61,237.14) -- (181.61,246.25);
\definecolor{drawColor}{RGB}{206,22,7}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (182.33,246.25) -- (182.33,237.16);
\definecolor{drawColor}{RGB}{100,25,12}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (185.12,237.16) -- (185.12,239.89);
\definecolor{drawColor}{RGB}{19,6,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (186.58,239.89) -- (186.58,236.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.39,236.98) -- (194.39,238.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.13,238.17) -- (198.13,239.19);
\definecolor{drawColor}{RGB}{17,5,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (186.58,239.89) -- (186.58,242.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.67,242.81) -- (189.67,244.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.26,244.38) -- (190.26,246.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.82,246.17) -- (192.82,247.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.56,247.70) -- (194.56,248.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.82,246.17) -- (192.82,244.64);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (182.33,246.25) -- (182.33,255.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (187.72,255.34) -- (187.72,251.96);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.17,251.96) -- (193.17,253.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.94,253.15) -- (195.94,254.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (187.72,255.34) -- (187.72,258.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.32,258.72) -- (189.32,260.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.61,260.55) -- (190.61,262.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.73,262.16) -- (192.73,264.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.51,264.02) -- (194.51,265.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.46,265.70) -- (196.46,267.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.35,267.02) -- (197.35,268.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.36,268.30) -- (198.36,269.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.99,269.49) -- (198.99,270.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.51,264.02) -- (194.51,262.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.32,258.72) -- (189.32,256.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (181.61,237.14) -- (181.61,228.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (183.76,228.04) -- (183.76,225.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.84,225.91) -- (193.84,226.93);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (183.76,228.04) -- (183.76,230.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.41,230.17) -- (188.41,231.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (191.49,231.36) -- (191.49,232.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (177.85,221.16) -- (177.85,212.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.24,212.33) -- (189.24,210.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.24,212.33) -- (189.24,214.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (191.06,214.08) -- (191.06,215.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.34,215.53) -- (192.34,217.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.10,217.06) -- (196.10,218.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.95,218.76) -- (197.95,217.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.95,218.76) -- (197.95,220.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (158.42,196.75) -- (158.42,188.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (163.87,188.50) -- (163.87,191.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (172.24,191.61) -- (172.24,188.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (187.10,188.80) -- (187.10,187.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (187.10,188.80) -- (187.10,190.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (172.24,191.61) -- (172.24,194.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (183.48,194.42) -- (183.48,196.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.06,196.63) -- (184.06,194.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.80,194.59) -- (193.80,195.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.06,196.63) -- (184.06,198.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.66,198.67) -- (195.66,199.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (149.54,175.38) -- (149.54,168.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01,166.87) --
	(202.64,166.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.94,164.12) --
	(152.94,166.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.66,164.12) --
	(168.66,166.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.38,164.12) --
	(184.38,166.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.11,164.12) --
	(200.11,166.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (152.94,156.41) {-30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (168.66,156.41) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (184.38,156.41) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (200.11,156.41) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.01,287.71) {Teruelictis riparius};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.01,279.07) {BM};
\end{scope}
\begin{scope}
\path[clip] (208.14,149.36) rectangle (277.52,298.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (208.14,149.36) rectangle (277.52,298.72);
\end{scope}
\begin{scope}
\path[clip] (216.39,166.87) rectangle (272.02,272.01);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (216.39,166.87) rectangle (272.02,272.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.72,174.50) -- (269.49,174.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.72,175.86) -- (269.49,175.86);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.81,179.95) -- (269.49,179.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.33,181.31) -- (269.49,181.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.33,182.67) -- (269.49,182.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.77,177.22) -- (269.49,177.22);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.77,178.59) -- (269.49,178.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.60,171.78) -- (269.49,171.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.60,173.14) -- (269.49,173.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.80,170.41) -- (269.49,170.41);
\definecolor{drawColor}{RGB}{132,27,12}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (223.91,184.03) -- (269.49,184.03);
\definecolor{drawColor}{RGB}{40,16,5}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (242.22,201.74) -- (269.49,201.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.72,204.46) -- (269.49,204.46);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.74,207.18) -- (269.49,207.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.74,208.55) -- (269.49,208.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.85,205.82) -- (269.49,205.82);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.96,222.17) -- (269.49,222.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.96,223.53) -- (269.49,223.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.51,237.15) -- (269.49,237.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.69,238.51) -- (269.49,238.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.69,239.87) -- (269.49,239.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.77,235.78) -- (269.49,235.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.05,241.23) -- (269.49,241.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.94,246.68) -- (269.49,246.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.43,248.04) -- (269.49,248.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.43,249.40) -- (269.49,249.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.78,243.96) -- (269.49,243.96);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.78,245.32) -- (269.49,245.32);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.64,242.59) -- (269.49,242.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (254.50,234.42) -- (269.49,234.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.32,252.13) -- (269.49,252.13);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.38,253.49) -- (269.49,253.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.38,254.85) -- (269.49,254.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.55,250.77) -- (269.49,250.77);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.11,260.30) -- (269.49,260.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.55,269.83) -- (269.49,269.83);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.55,271.19) -- (269.49,271.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.37,268.47) -- (269.49,268.47);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.74,267.11) -- (269.49,267.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.73,265.75) -- (269.49,265.75);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.84,264.38) -- (269.49,264.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.37,261.66) -- (269.49,261.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.37,263.02) -- (269.49,263.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.99,258.94) -- (269.49,258.94);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.73,256.21) -- (269.49,256.21);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.73,257.57) -- (269.49,257.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.22,224.89) -- (269.49,224.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.12,226.25) -- (269.49,226.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.12,227.61) -- (269.49,227.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.79,228.98) -- (269.49,228.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.84,231.70) -- (269.49,231.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.84,233.06) -- (269.49,233.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.87,230.34) -- (269.49,230.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.44,209.91) -- (269.49,209.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.44,211.27) -- (269.49,211.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.44,212.63) -- (269.49,212.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.27,216.72) -- (269.49,216.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.27,218.08) -- (269.49,218.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.71,219.44) -- (269.49,219.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.71,220.80) -- (269.49,220.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.48,215.36) -- (269.49,215.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (261.72,213.99) -- (269.49,213.99);
\definecolor{drawColor}{RGB}{27,10,3}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (245.16,203.10) -- (269.49,203.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (233.25,185.39) -- (269.49,185.39);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.11,186.76) -- (269.49,186.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.11,188.12) -- (269.49,188.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.18,189.48) -- (269.49,189.48);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.18,190.84) -- (269.49,190.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.18,193.57) -- (269.49,193.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.35,194.93) -- (269.49,194.93);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.35,196.29) -- (269.49,196.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.35,199.01) -- (269.49,199.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.35,200.38) -- (269.49,200.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.03,197.65) -- (269.49,197.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.86,192.20) -- (269.49,192.20);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (232.71,167.69) -- (269.49,167.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (232.71,169.05) -- (269.49,169.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (218.92,175.38) -- (218.92,175.38);
\definecolor{drawColor}{RGB}{1,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (218.92,182.38) -- (221.31,182.38);
\definecolor{drawColor}{RGB}{106,26,12}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (221.31,174.37) -- (243.77,174.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (243.77,177.31) -- (251.70,177.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (251.70,175.18) -- (265.72,175.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (251.70,179.44) -- (257.57,179.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.57,180.97) -- (263.81,180.97);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.81,181.99) -- (265.33,181.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.57,177.90) -- (266.77,177.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (243.77,171.44) -- (260.80,171.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.80,172.46) -- (262.60,172.46);
\definecolor{drawColor}{RGB}{4,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (221.31,190.39) -- (223.91,190.39);
\definecolor{drawColor}{RGB}{12,3,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (223.91,196.75) -- (227.80,196.75);
\definecolor{drawColor}{RGB}{66,21,9}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (227.80,205.00) -- (242.22,205.00);
\definecolor{drawColor}{RGB}{25,9,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (242.22,208.25) -- (245.16,208.25);
\definecolor{drawColor}{RGB}{6,2,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (245.16,213.41) -- (246.17,213.41);
\definecolor{drawColor}{RGB}{16,5,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (246.17,205.65) -- (262.72,205.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.72,206.84) -- (265.85,206.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.85,207.87) -- (267.74,207.87);
\definecolor{drawColor}{RGB}{5,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (246.17,221.16) -- (247.23,221.16);
\definecolor{drawColor}{RGB}{6,2,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (247.23,230.00) -- (248.67,230.00);
\definecolor{drawColor}{RGB}{8,2,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (248.67,222.85) -- (266.96,222.85);
\definecolor{drawColor}{RGB}{3,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (248.67,237.14) -- (250.99,237.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (250.99,246.25) -- (251.71,246.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (251.71,237.16) -- (254.50,237.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (254.50,239.89) -- (255.96,239.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (255.96,236.98) -- (263.77,236.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.77,238.17) -- (267.51,238.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.51,239.19) -- (268.69,239.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (255.96,242.81) -- (259.05,242.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.05,244.38) -- (259.64,244.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.64,246.17) -- (262.20,246.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.20,247.70) -- (263.94,247.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.94,248.72) -- (266.43,248.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.20,244.64) -- (266.78,244.64);
\definecolor{drawColor}{RGB}{3,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (251.71,255.34) -- (257.10,255.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.10,251.96) -- (262.55,251.96);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.55,253.15) -- (265.32,253.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.32,254.17) -- (266.38,254.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.10,258.72) -- (258.70,258.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (258.70,260.55) -- (259.99,260.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.99,262.16) -- (262.11,262.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.11,264.02) -- (263.89,264.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.89,265.70) -- (265.84,265.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.84,267.02) -- (266.73,267.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.73,268.30) -- (267.74,268.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.74,269.49) -- (268.37,269.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.37,270.51) -- (268.55,270.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.89,262.34) -- (265.37,262.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (258.70,256.89) -- (263.73,256.89);
\definecolor{drawColor}{RGB}{2,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (250.99,228.04) -- (253.14,228.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (253.14,225.91) -- (263.22,225.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.22,226.93) -- (265.12,226.93);
\definecolor{drawColor}{RGB}{1,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.14,230.17) -- (257.79,230.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.79,231.36) -- (260.87,231.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.87,232.38) -- (262.84,232.38);
\definecolor{drawColor}{RGB}{6,2,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (247.23,212.33) -- (258.62,212.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (258.62,210.59) -- (259.44,210.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (258.62,214.08) -- (260.44,214.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.44,215.53) -- (261.72,215.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (261.72,217.06) -- (265.48,217.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.48,218.76) -- (267.33,218.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.33,217.40) -- (268.27,217.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.33,220.12) -- (267.71,220.12);
\definecolor{drawColor}{RGB}{27,10,3}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (227.80,188.50) -- (233.25,188.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (233.25,191.61) -- (241.62,191.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (241.62,188.80) -- (256.48,188.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (256.48,187.44) -- (265.11,187.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (256.48,190.16) -- (260.18,190.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (241.62,194.42) -- (252.86,194.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.86,196.63) -- (253.44,196.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (253.44,194.59) -- (263.18,194.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.18,195.61) -- (266.35,195.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (253.44,198.67) -- (265.03,198.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.03,199.69) -- (267.35,199.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (218.92,168.37) -- (232.71,168.37);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.72,175.18) -- (265.72,174.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.72,175.18) -- (265.72,175.86);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.81,180.97) -- (263.81,179.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.33,181.99) -- (265.33,181.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.33,181.99) -- (265.33,182.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.77,177.90) -- (266.77,177.22);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.77,177.90) -- (266.77,178.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.60,172.46) -- (262.60,171.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.60,172.46) -- (262.60,173.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.80,171.44) -- (260.80,170.41);
\definecolor{drawColor}{RGB}{132,27,12}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (223.91,190.39) -- (223.91,184.03);
\definecolor{drawColor}{RGB}{40,16,5}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (242.22,205.00) -- (242.22,201.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.72,205.65) -- (262.72,204.46);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.74,207.87) -- (267.74,207.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.74,207.87) -- (267.74,208.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.85,206.84) -- (265.85,205.82);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.96,222.85) -- (266.96,222.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.96,222.85) -- (266.96,223.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.51,238.17) -- (267.51,237.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.69,239.19) -- (268.69,238.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.69,239.19) -- (268.69,239.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.77,236.98) -- (263.77,235.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.05,242.81) -- (259.05,241.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.94,247.70) -- (263.94,246.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.43,248.72) -- (266.43,248.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.43,248.72) -- (266.43,249.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.78,244.64) -- (266.78,243.96);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.78,244.64) -- (266.78,245.32);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.64,244.38) -- (259.64,242.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (254.50,237.16) -- (254.50,234.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.32,253.15) -- (265.32,252.13);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.38,254.17) -- (266.38,253.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.38,254.17) -- (266.38,254.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.55,251.96) -- (262.55,250.77);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.11,262.16) -- (262.11,260.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.55,270.51) -- (268.55,269.83);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.55,270.51) -- (268.55,271.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.37,269.49) -- (268.37,268.47);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.74,268.30) -- (267.74,267.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.73,267.02) -- (266.73,265.75);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.84,265.70) -- (265.84,264.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.37,262.34) -- (265.37,261.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.37,262.34) -- (265.37,263.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.99,260.55) -- (259.99,258.94);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.73,256.89) -- (263.73,256.21);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.73,256.89) -- (263.73,257.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.22,225.91) -- (263.22,224.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.12,226.93) -- (265.12,226.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.12,226.93) -- (265.12,227.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.79,230.17) -- (257.79,228.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.84,232.38) -- (262.84,231.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.84,232.38) -- (262.84,233.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.87,231.36) -- (260.87,230.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.44,210.59) -- (259.44,209.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.44,210.59) -- (259.44,211.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.44,214.08) -- (260.44,212.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.27,217.40) -- (268.27,216.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.27,217.40) -- (268.27,218.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.71,220.12) -- (267.71,219.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.71,220.12) -- (267.71,220.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.48,217.06) -- (265.48,215.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (261.72,215.53) -- (261.72,213.99);
\definecolor{drawColor}{RGB}{27,10,3}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (245.16,208.25) -- (245.16,203.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (233.25,188.50) -- (233.25,185.39);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.11,187.44) -- (265.11,186.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.11,187.44) -- (265.11,188.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.18,190.16) -- (260.18,189.48);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.18,190.16) -- (260.18,190.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.18,194.59) -- (263.18,193.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.35,195.61) -- (266.35,194.93);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.35,195.61) -- (266.35,196.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.35,199.69) -- (267.35,199.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.35,199.69) -- (267.35,200.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.03,198.67) -- (265.03,197.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.86,194.42) -- (252.86,192.20);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (232.71,168.37) -- (232.71,167.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (232.71,168.37) -- (232.71,169.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (218.92,175.38) -- (218.92,175.38);
\definecolor{drawColor}{RGB}{1,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (218.92,175.38) -- (218.92,182.38);
\definecolor{drawColor}{RGB}{106,26,12}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (221.31,182.38) -- (221.31,174.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (243.77,174.37) -- (243.77,177.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (251.70,177.31) -- (251.70,175.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (251.70,177.31) -- (251.70,179.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.57,179.44) -- (257.57,180.97);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.81,180.97) -- (263.81,181.99);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.57,179.44) -- (257.57,177.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (243.77,174.37) -- (243.77,171.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.80,171.44) -- (260.80,172.46);
\definecolor{drawColor}{RGB}{4,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (221.31,182.38) -- (221.31,190.39);
\definecolor{drawColor}{RGB}{12,3,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (223.91,190.39) -- (223.91,196.75);
\definecolor{drawColor}{RGB}{66,21,9}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (227.80,196.75) -- (227.80,205.00);
\definecolor{drawColor}{RGB}{25,9,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (242.22,205.00) -- (242.22,208.25);
\definecolor{drawColor}{RGB}{6,2,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (245.16,208.25) -- (245.16,213.41);
\definecolor{drawColor}{RGB}{16,5,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (246.17,213.41) -- (246.17,205.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.72,205.65) -- (262.72,206.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.85,206.84) -- (265.85,207.87);
\definecolor{drawColor}{RGB}{5,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (246.17,213.41) -- (246.17,221.16);
\definecolor{drawColor}{RGB}{6,2,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (247.23,221.16) -- (247.23,230.00);
\definecolor{drawColor}{RGB}{8,2,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (248.67,230.00) -- (248.67,222.85);
\definecolor{drawColor}{RGB}{3,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (248.67,230.00) -- (248.67,237.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (250.99,237.14) -- (250.99,246.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (251.71,246.25) -- (251.71,237.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (254.50,237.16) -- (254.50,239.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (255.96,239.89) -- (255.96,236.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.77,236.98) -- (263.77,238.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.51,238.17) -- (267.51,239.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (255.96,239.89) -- (255.96,242.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.05,242.81) -- (259.05,244.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.64,244.38) -- (259.64,246.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.20,246.17) -- (262.20,247.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.94,247.70) -- (263.94,248.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.20,246.17) -- (262.20,244.64);
\definecolor{drawColor}{RGB}{3,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (251.71,246.25) -- (251.71,255.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.10,255.34) -- (257.10,251.96);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.55,251.96) -- (262.55,253.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.32,253.15) -- (265.32,254.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.10,255.34) -- (257.10,258.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (258.70,258.72) -- (258.70,260.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.99,260.55) -- (259.99,262.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.11,262.16) -- (262.11,264.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.89,264.02) -- (263.89,265.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.84,265.70) -- (265.84,267.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.73,267.02) -- (266.73,268.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.74,268.30) -- (267.74,269.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.37,269.49) -- (268.37,270.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.89,264.02) -- (263.89,262.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (258.70,258.72) -- (258.70,256.89);
\definecolor{drawColor}{RGB}{2,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (250.99,237.14) -- (250.99,228.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (253.14,228.04) -- (253.14,225.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.22,225.91) -- (263.22,226.93);
\definecolor{drawColor}{RGB}{1,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.14,228.04) -- (253.14,230.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.79,230.17) -- (257.79,231.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.87,231.36) -- (260.87,232.38);
\definecolor{drawColor}{RGB}{6,2,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (247.23,221.16) -- (247.23,212.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (258.62,212.33) -- (258.62,210.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (258.62,212.33) -- (258.62,214.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.44,214.08) -- (260.44,215.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (261.72,215.53) -- (261.72,217.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.48,217.06) -- (265.48,218.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.33,218.76) -- (267.33,217.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.33,218.76) -- (267.33,220.12);
\definecolor{drawColor}{RGB}{27,10,3}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (227.80,196.75) -- (227.80,188.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (233.25,188.50) -- (233.25,191.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (241.62,191.61) -- (241.62,188.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (256.48,188.80) -- (256.48,187.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (256.48,188.80) -- (256.48,190.16);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (241.62,191.61) -- (241.62,194.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.86,194.42) -- (252.86,196.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (253.44,196.63) -- (253.44,194.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.18,194.59) -- (263.18,195.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (253.44,196.63) -- (253.44,198.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.03,198.67) -- (265.03,199.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (218.92,175.38) -- (218.92,168.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.39,166.87) --
	(272.02,166.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.32,164.12) --
	(222.32,166.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.04,164.12) --
	(238.04,166.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.76,164.12) --
	(253.76,166.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.49,164.12) --
	(269.49,166.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.32,156.41) {-30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.04,156.41) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (253.76,156.41) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (269.49,156.41) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (216.39,287.71) {Trocharion albanense};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (216.39,279.07) {BM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (289.08,194.70) rectangle (335.34,253.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (294.58, 200.20) {
	\pgfimage[width=  7.23pt,height= 36.13pt,interpolate=true]{appendix/figure/plot_probas-1_ras2}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.27,198.35) {0.0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.27,204.37) {0.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.27,210.40) {0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.27,216.42) {0.3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.27,222.44) {0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.27,228.46) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (294.58,241.35) {frequency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (294.58,201.11) -- (296.02,201.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (294.58,207.13) -- (296.02,207.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (294.58,213.15) -- (296.02,213.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (294.58,219.17) -- (296.02,219.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (294.58,225.20) -- (296.02,225.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (294.58,231.22) -- (296.02,231.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.36,201.11) -- (301.80,201.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.36,207.13) -- (301.80,207.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.36,213.15) -- (301.80,213.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.36,219.17) -- (301.80,219.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.36,225.20) -- (301.80,225.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.36,231.22) -- (301.80,231.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 69.38,149.36);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle ( 69.38,149.36);
\end{scope}
\begin{scope}
\path[clip] (  8.25, 17.51) rectangle ( 63.88,122.65);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  8.25, 17.51) rectangle ( 63.88,122.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 15.70, 34.67) -- ( 61.35, 34.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.15, 97.32) -- ( 61.35, 97.32);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.59, 98.68) -- ( 61.35, 98.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.79, 55.10) -- ( 61.35, 55.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.26, 45.57) -- ( 61.35, 45.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.01, 44.21) -- ( 61.35, 44.21);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.26, 46.93) -- ( 61.35, 46.93);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.41, 40.12) -- ( 61.35, 40.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.41, 41.48) -- ( 61.35, 41.48);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.72, 25.14) -- ( 61.35, 25.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.65, 21.06) -- ( 61.35, 21.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.72, 26.50) -- ( 61.35, 26.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.80, 30.59) -- ( 61.35, 30.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.29, 60.55) -- ( 61.35, 60.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.31, 91.87) -- ( 61.35, 91.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.23, 76.89) -- ( 61.35, 76.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.23, 78.26) -- ( 61.35, 78.26);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.24, 63.27) -- ( 61.35, 63.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.86, 93.24) -- ( 61.35, 93.24);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.26, 80.98) -- ( 61.35, 80.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.37, 82.34) -- ( 61.35, 82.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.90, 86.43) -- ( 61.35, 86.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.67, 89.15) -- ( 61.35, 89.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.48, 87.79) -- ( 61.35, 87.79);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.67, 90.51) -- ( 61.35, 90.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.68, 94.60) -- ( 61.35, 94.60);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.68, 95.96) -- ( 61.35, 95.96);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.59,100.05) -- ( 61.35,100.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.30, 75.53) -- ( 61.35, 75.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.67, 70.08) -- ( 61.35, 70.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.47, 64.64) -- ( 61.35, 64.64);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.34, 66.00) -- ( 61.35, 66.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.18, 67.36) -- ( 61.35, 67.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.67, 71.45) -- ( 61.35, 71.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.29, 61.91) -- ( 61.35, 61.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.18, 68.72) -- ( 61.35, 68.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.68, 57.83) -- ( 61.35, 57.83);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.68, 59.19) -- ( 61.35, 59.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.84, 56.47) -- ( 61.35, 56.47);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 37.25, 53.74) -- ( 61.35, 53.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.10, 72.81) -- ( 61.35, 72.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.10, 74.17) -- ( 61.35, 74.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.54, 31.95) -- ( 61.35, 31.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.54, 33.31) -- ( 61.35, 33.31);
\definecolor{drawColor}{RGB}{5,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.29,104.13) -- ( 61.35,104.13);
\definecolor{drawColor}{RGB}{20,6,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.63,112.30) -- ( 61.35,112.30);
\definecolor{drawColor}{RGB}{42,16,5}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 54.35,110.94) -- ( 61.35,110.94);
\definecolor{drawColor}{RGB}{4,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 60.60,120.47) -- ( 61.35,120.47);
\definecolor{drawColor}{RGB}{3,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.29,105.49) -- ( 61.35,105.49);
\definecolor{drawColor}{RGB}{5,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.24,102.77) -- ( 61.35,102.77);
\definecolor{drawColor}{RGB}{15,4,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.14,115.03) -- ( 61.35,115.03);
\definecolor{drawColor}{RGB}{59,20,8}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 52.17,109.58) -- ( 61.35,109.58);
\definecolor{drawColor}{RGB}{3,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 59.88,117.75) -- ( 61.35,117.75);
\definecolor{drawColor}{RGB}{6,2,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 60.44,119.11) -- ( 61.35,119.11);
\definecolor{drawColor}{RGB}{20,6,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.63,113.66) -- ( 61.35,113.66);
\definecolor{drawColor}{RGB}{23,7,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 55.74,106.86) -- ( 61.35,106.86);
\definecolor{drawColor}{RGB}{2,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 60.60,121.84) -- ( 61.35,121.84);
\definecolor{drawColor}{RGB}{5,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 59.04,116.39) -- ( 61.35,116.39);
\definecolor{drawColor}{RGB}{25,9,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 55.74,108.22) -- ( 61.35,108.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.71, 22.42) -- ( 61.35, 22.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.71, 23.78) -- ( 61.35, 23.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.22, 49.66) -- ( 61.35, 49.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.05, 48.29) -- ( 61.35, 48.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.22, 51.02) -- ( 61.35, 51.02);
\definecolor{drawColor}{RGB}{26,9,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 54.56,101.41) -- ( 61.35,101.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 23.72, 18.33) -- ( 61.35, 18.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.37, 83.70) -- ( 61.35, 83.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.12, 36.04) -- ( 61.35, 36.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.93, 37.40) -- ( 61.35, 37.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.93, 38.76) -- ( 61.35, 38.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.18, 42.85) -- ( 61.35, 42.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 46.05, 85.06) -- ( 61.35, 85.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.84, 27.87) -- ( 61.35, 27.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.84, 29.23) -- ( 61.35, 29.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 34.26, 52.38) -- ( 61.35, 52.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 23.72, 19.69) -- ( 61.35, 19.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.10, 79.62) -- ( 61.35, 79.62);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 10.78, 26.02) -- ( 10.78, 26.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 10.78, 19.01) -- ( 23.72, 19.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 10.78, 33.02) -- ( 13.12, 33.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 13.12, 25.01) -- ( 35.73, 25.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 35.73, 22.08) -- ( 53.65, 22.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.65, 23.10) -- ( 54.71, 23.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 35.73, 27.95) -- ( 43.86, 27.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.86, 30.08) -- ( 49.75, 30.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.75, 28.55) -- ( 58.84, 28.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.75, 31.61) -- ( 56.80, 31.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.80, 32.63) -- ( 57.54, 32.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.86, 25.82) -- ( 57.72, 25.82);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 13.12, 41.03) -- ( 15.70, 41.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 15.70, 47.39) -- ( 19.66, 47.39);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.66, 39.14) -- ( 25.12, 39.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.12, 42.25) -- ( 33.69, 42.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.69, 39.44) -- ( 48.64, 39.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.64, 38.08) -- ( 56.93, 38.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.64, 40.80) -- ( 52.41, 40.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.69, 45.06) -- ( 45.18, 45.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.18, 47.27) -- ( 45.45, 47.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.45, 45.23) -- ( 57.01, 45.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.01, 46.25) -- ( 59.26, 46.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.45, 49.32) -- ( 55.05, 49.32);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.05, 50.34) -- ( 58.22, 50.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.66, 55.64) -- ( 34.26, 55.64);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 34.26, 58.90) -- ( 37.25, 58.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 37.25, 64.05) -- ( 38.28, 64.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 38.28, 56.29) -- ( 54.79, 56.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.79, 57.49) -- ( 57.84, 57.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.84, 58.51) -- ( 59.68, 58.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 38.28, 71.81) -- ( 39.33, 71.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.33, 62.98) -- ( 50.48, 62.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.48, 61.23) -- ( 51.29, 61.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.48, 64.72) -- ( 52.24, 64.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.24, 66.17) -- ( 53.47, 66.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.47, 67.70) -- ( 57.34, 67.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.34, 69.40) -- ( 59.31, 69.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.31, 68.04) -- ( 60.18, 68.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.31, 70.76) -- ( 59.67, 70.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.33, 80.64) -- ( 40.82, 80.64);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 40.82, 87.79) -- ( 43.16, 87.79);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.16, 78.68) -- ( 45.23, 78.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.23, 76.55) -- ( 55.30, 76.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.30, 77.57) -- ( 57.23, 77.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.23, 80.81) -- ( 50.10, 80.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.10, 82.00) -- ( 53.26, 82.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.26, 83.02) -- ( 55.37, 83.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.16, 96.89) -- ( 43.86, 96.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.86, 87.80) -- ( 46.05, 87.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 46.05, 90.53) -- ( 48.20, 90.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.20, 87.62) -- ( 55.90, 87.62);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.90, 88.81) -- ( 59.48, 88.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.48, 89.83) -- ( 60.67, 89.83);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.20, 93.45) -- ( 51.31, 93.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.31, 95.02) -- ( 51.86, 95.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.86, 96.81) -- ( 54.41, 96.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.41, 95.28) -- ( 58.68, 95.28);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.41, 98.34) -- ( 56.15, 98.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.15, 99.36) -- ( 58.59, 99.36);
\definecolor{drawColor}{RGB}{25,8,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 43.86,105.98) -- ( 49.15,105.98);
\definecolor{drawColor}{RGB}{54,19,7}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 49.15,102.60) -- ( 54.56,102.60);
\definecolor{drawColor}{RGB}{12,3,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 54.56,103.79) -- ( 57.24,103.79);
\definecolor{drawColor}{RGB}{5,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.24,104.81) -- ( 58.29,104.81);
\definecolor{drawColor}{RGB}{30,11,3}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 49.15,109.36) -- ( 50.75,109.36);
\definecolor{drawColor}{RGB}{50,18,7}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.75,107.54) -- ( 55.74,107.54);
\definecolor{drawColor}{RGB}{21,6,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.75,111.19) -- ( 52.17,111.19);
\definecolor{drawColor}{RGB}{34,13,4}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 52.17,112.80) -- ( 54.35,112.80);
\definecolor{drawColor}{RGB}{26,9,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 54.35,114.66) -- ( 56.20,114.66);
\definecolor{drawColor}{RGB}{28,10,3}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 56.20,116.35) -- ( 58.14,116.35);
\definecolor{drawColor}{RGB}{7,2,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.14,117.67) -- ( 59.04,117.67);
\definecolor{drawColor}{RGB}{6,2,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 59.04,118.94) -- ( 59.88,118.94);
\definecolor{drawColor}{RGB}{2,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 59.88,120.13) -- ( 60.44,120.13);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 60.44,121.15) -- ( 60.60,121.15);
\definecolor{drawColor}{RGB}{21,6,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 56.20,112.98) -- ( 57.63,112.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 40.82, 73.49) -- ( 59.10, 73.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 15.70, 41.03) -- ( 15.70, 34.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.15, 98.34) -- ( 56.15, 97.32);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.59, 99.36) -- ( 58.59, 98.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.79, 56.29) -- ( 54.79, 55.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.26, 46.25) -- ( 59.26, 45.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.01, 45.23) -- ( 57.01, 44.21);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.26, 46.25) -- ( 59.26, 46.93);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.41, 40.80) -- ( 52.41, 40.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.41, 40.80) -- ( 52.41, 41.48);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.72, 25.82) -- ( 57.72, 25.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.65, 22.08) -- ( 53.65, 21.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.72, 25.82) -- ( 57.72, 26.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.80, 31.61) -- ( 56.80, 30.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.29, 61.23) -- ( 51.29, 60.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.31, 93.45) -- ( 51.31, 91.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.23, 77.57) -- ( 57.23, 76.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.23, 77.57) -- ( 57.23, 78.26);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.24, 64.72) -- ( 52.24, 63.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.86, 95.02) -- ( 51.86, 93.24);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.26, 82.00) -- ( 53.26, 80.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.37, 83.02) -- ( 55.37, 82.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.90, 87.62) -- ( 55.90, 86.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.67, 89.83) -- ( 60.67, 89.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.48, 88.81) -- ( 59.48, 87.79);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.67, 89.83) -- ( 60.67, 90.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.68, 95.28) -- ( 58.68, 94.60);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.68, 95.28) -- ( 58.68, 95.96);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.59, 99.36) -- ( 58.59,100.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.30, 76.55) -- ( 55.30, 75.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.67, 70.76) -- ( 59.67, 70.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.47, 66.17) -- ( 53.47, 64.64);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.34, 67.70) -- ( 57.34, 66.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.18, 68.04) -- ( 60.18, 67.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.67, 70.76) -- ( 59.67, 71.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.29, 61.23) -- ( 51.29, 61.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.18, 68.04) -- ( 60.18, 68.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.68, 58.51) -- ( 59.68, 57.83);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.68, 58.51) -- ( 59.68, 59.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.84, 57.49) -- ( 57.84, 56.47);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 37.25, 58.90) -- ( 37.25, 53.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.10, 73.49) -- ( 59.10, 72.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.10, 73.49) -- ( 59.10, 74.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.54, 32.63) -- ( 57.54, 31.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.54, 32.63) -- ( 57.54, 33.31);
\definecolor{drawColor}{RGB}{5,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.29,104.81) -- ( 58.29,104.13);
\definecolor{drawColor}{RGB}{20,6,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.63,112.98) -- ( 57.63,112.30);
\definecolor{drawColor}{RGB}{42,16,5}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 54.35,112.80) -- ( 54.35,110.94);
\definecolor{drawColor}{RGB}{4,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 60.60,121.15) -- ( 60.60,120.47);
\definecolor{drawColor}{RGB}{3,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.29,104.81) -- ( 58.29,105.49);
\definecolor{drawColor}{RGB}{5,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.24,103.79) -- ( 57.24,102.77);
\definecolor{drawColor}{RGB}{15,4,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.14,116.35) -- ( 58.14,115.03);
\definecolor{drawColor}{RGB}{59,20,8}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 52.17,111.19) -- ( 52.17,109.58);
\definecolor{drawColor}{RGB}{3,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 59.88,118.94) -- ( 59.88,117.75);
\definecolor{drawColor}{RGB}{6,2,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 60.44,120.13) -- ( 60.44,119.11);
\definecolor{drawColor}{RGB}{20,6,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.63,112.98) -- ( 57.63,113.66);
\definecolor{drawColor}{RGB}{23,7,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 55.74,107.54) -- ( 55.74,106.86);
\definecolor{drawColor}{RGB}{2,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 60.60,121.15) -- ( 60.60,121.84);
\definecolor{drawColor}{RGB}{5,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 59.04,117.67) -- ( 59.04,116.39);
\definecolor{drawColor}{RGB}{25,9,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 55.74,107.54) -- ( 55.74,108.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.71, 23.10) -- ( 54.71, 22.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.71, 23.10) -- ( 54.71, 23.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.22, 50.34) -- ( 58.22, 49.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.05, 49.32) -- ( 55.05, 48.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.22, 50.34) -- ( 58.22, 51.02);
\definecolor{drawColor}{RGB}{26,9,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 54.56,102.60) -- ( 54.56,101.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 23.72, 19.01) -- ( 23.72, 18.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.37, 83.02) -- ( 55.37, 83.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.12, 39.14) -- ( 25.12, 36.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.93, 38.08) -- ( 56.93, 37.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.93, 38.08) -- ( 56.93, 38.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.18, 45.06) -- ( 45.18, 42.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 46.05, 87.80) -- ( 46.05, 85.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.84, 28.55) -- ( 58.84, 27.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.84, 28.55) -- ( 58.84, 29.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 34.26, 55.64) -- ( 34.26, 52.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 23.72, 19.01) -- ( 23.72, 19.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.10, 80.81) -- ( 50.10, 79.62);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 10.78, 26.02) -- ( 10.78, 26.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 10.78, 26.02) -- ( 10.78, 19.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 10.78, 26.02) -- ( 10.78, 33.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 13.12, 33.02) -- ( 13.12, 25.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 35.73, 25.01) -- ( 35.73, 22.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.65, 22.08) -- ( 53.65, 23.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 35.73, 25.01) -- ( 35.73, 27.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.86, 27.95) -- ( 43.86, 30.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.75, 30.08) -- ( 49.75, 28.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.75, 30.08) -- ( 49.75, 31.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.80, 31.61) -- ( 56.80, 32.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.86, 27.95) -- ( 43.86, 25.82);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 13.12, 33.02) -- ( 13.12, 41.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 15.70, 41.03) -- ( 15.70, 47.39);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.66, 47.39) -- ( 19.66, 39.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 25.12, 39.14) -- ( 25.12, 42.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.69, 42.25) -- ( 33.69, 39.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.64, 39.44) -- ( 48.64, 38.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.64, 39.44) -- ( 48.64, 40.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 33.69, 42.25) -- ( 33.69, 45.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.18, 45.06) -- ( 45.18, 47.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.45, 47.27) -- ( 45.45, 45.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.01, 45.23) -- ( 57.01, 46.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.45, 47.27) -- ( 45.45, 49.32);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.05, 49.32) -- ( 55.05, 50.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.66, 47.39) -- ( 19.66, 55.64);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 34.26, 55.64) -- ( 34.26, 58.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 37.25, 58.90) -- ( 37.25, 64.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 38.28, 64.05) -- ( 38.28, 56.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.79, 56.29) -- ( 54.79, 57.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.84, 57.49) -- ( 57.84, 58.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 38.28, 64.05) -- ( 38.28, 71.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.33, 71.81) -- ( 39.33, 62.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.48, 62.98) -- ( 50.48, 61.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.48, 62.98) -- ( 50.48, 64.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 52.24, 64.72) -- ( 52.24, 66.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.47, 66.17) -- ( 53.47, 67.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.34, 67.70) -- ( 57.34, 69.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.31, 69.40) -- ( 59.31, 68.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.31, 69.40) -- ( 59.31, 70.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.33, 71.81) -- ( 39.33, 80.64);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 40.82, 80.64) -- ( 40.82, 87.79);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.16, 87.79) -- ( 43.16, 78.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.23, 78.68) -- ( 45.23, 76.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.30, 76.55) -- ( 55.30, 77.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.23, 78.68) -- ( 45.23, 80.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.10, 80.81) -- ( 50.10, 82.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.26, 82.00) -- ( 53.26, 83.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.16, 87.79) -- ( 43.16, 96.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.86, 96.89) -- ( 43.86, 87.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 46.05, 87.80) -- ( 46.05, 90.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.20, 90.53) -- ( 48.20, 87.62);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.90, 87.62) -- ( 55.90, 88.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.48, 88.81) -- ( 59.48, 89.83);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.20, 90.53) -- ( 48.20, 93.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.31, 93.45) -- ( 51.31, 95.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.86, 95.02) -- ( 51.86, 96.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.41, 96.81) -- ( 54.41, 95.28);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.41, 96.81) -- ( 54.41, 98.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.15, 98.34) -- ( 56.15, 99.36);
\definecolor{drawColor}{RGB}{25,8,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 43.86, 96.89) -- ( 43.86,105.98);
\definecolor{drawColor}{RGB}{54,19,7}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 49.15,105.98) -- ( 49.15,102.60);
\definecolor{drawColor}{RGB}{12,3,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 54.56,102.60) -- ( 54.56,103.79);
\definecolor{drawColor}{RGB}{5,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.24,103.79) -- ( 57.24,104.81);
\definecolor{drawColor}{RGB}{30,11,3}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 49.15,105.98) -- ( 49.15,109.36);
\definecolor{drawColor}{RGB}{50,18,7}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.75,109.36) -- ( 50.75,107.54);
\definecolor{drawColor}{RGB}{21,6,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 50.75,109.36) -- ( 50.75,111.19);
\definecolor{drawColor}{RGB}{34,13,4}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 52.17,111.19) -- ( 52.17,112.80);
\definecolor{drawColor}{RGB}{26,9,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 54.35,112.80) -- ( 54.35,114.66);
\definecolor{drawColor}{RGB}{28,10,3}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 56.20,114.66) -- ( 56.20,116.35);
\definecolor{drawColor}{RGB}{7,2,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 58.14,116.35) -- ( 58.14,117.67);
\definecolor{drawColor}{RGB}{6,2,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 59.04,117.67) -- ( 59.04,118.94);
\definecolor{drawColor}{RGB}{2,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 59.88,118.94) -- ( 59.88,120.13);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 60.44,120.13) -- ( 60.44,121.15);
\definecolor{drawColor}{RGB}{21,6,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 56.20,114.66) -- ( 56.20,112.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 40.82, 80.64) -- ( 40.82, 73.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 17.51) --
	( 63.88, 17.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 14.28, 14.76) --
	( 14.28, 17.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.97, 14.76) --
	( 29.97, 17.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.66, 14.76) --
	( 45.66, 17.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.35, 14.76) --
	( 61.35, 17.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 14.28,  7.06) {-30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.97,  7.06) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.66,  7.06) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.35,  7.06) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.25,138.35) {Pannonictis};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.25,129.71) {OU};
\end{scope}
\begin{scope}
\path[clip] ( 69.38,  0.00) rectangle (138.76,149.36);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 69.38,  0.00) rectangle (138.76,149.36);
\end{scope}
\begin{scope}
\path[clip] ( 77.63, 17.51) rectangle (133.26,122.65);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 77.63, 17.51) rectangle (133.26,122.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.08, 34.67) -- (130.73, 34.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.53, 97.32) -- (130.73, 97.32);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.97, 98.68) -- (130.73, 98.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.16, 55.10) -- (130.73, 55.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.64, 45.57) -- (130.73, 45.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.39, 44.21) -- (130.73, 44.21);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.64, 46.93) -- (130.73, 46.93);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.79, 40.12) -- (130.73, 40.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.79, 41.48) -- (130.73, 41.48);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.10, 25.14) -- (130.73, 25.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.03, 21.06) -- (130.73, 21.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.10, 26.50) -- (130.73, 26.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.18, 30.59) -- (130.73, 30.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.67, 60.55) -- (130.73, 60.55);
\definecolor{drawColor}{RGB}{1,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.69, 91.87) -- (130.73, 91.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.61, 76.89) -- (130.73, 76.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.61, 78.26) -- (130.73, 78.26);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.62, 63.27) -- (130.73, 63.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.24, 93.24) -- (130.73, 93.24);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.64, 80.98) -- (130.73, 80.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.75, 82.34) -- (130.73, 82.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.27, 86.43) -- (130.73, 86.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (130.05, 89.15) -- (130.73, 89.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.86, 87.79) -- (130.73, 87.79);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (130.05, 90.51) -- (130.73, 90.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.06, 94.60) -- (130.73, 94.60);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.06, 95.96) -- (130.73, 95.96);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.97,100.05) -- (130.73,100.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.68, 75.53) -- (130.73, 75.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.05, 70.08) -- (130.73, 70.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.85, 64.64) -- (130.73, 64.64);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.72, 66.00) -- (130.73, 66.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.56, 67.36) -- (130.73, 67.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.05, 71.45) -- (130.73, 71.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.67, 61.91) -- (130.73, 61.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.56, 68.72) -- (130.73, 68.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.05, 57.83) -- (130.73, 57.83);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.05, 59.19) -- (130.73, 59.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.22, 56.47) -- (130.73, 56.47);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (106.63, 53.74) -- (130.73, 53.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.48, 72.81) -- (130.73, 72.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.48, 74.17) -- (130.73, 74.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.92, 31.95) -- (130.73, 31.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.92, 33.31) -- (130.73, 33.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.67,104.13) -- (130.73,104.13);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.01,112.30) -- (130.73,112.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.73,110.94) -- (130.73,110.94);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.98,120.47) -- (130.73,120.47);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.67,105.49) -- (130.73,105.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.62,102.77) -- (130.73,102.77);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.52,115.03) -- (130.73,115.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.55,109.58) -- (130.73,109.58);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.26,117.75) -- (130.73,117.75);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.82,119.11) -- (130.73,119.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.01,113.66) -- (130.73,113.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.12,106.86) -- (130.73,106.86);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.98,121.84) -- (130.73,121.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.42,116.39) -- (130.73,116.39);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.12,108.22) -- (130.73,108.22);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.09, 22.42) -- (130.73, 22.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.09, 23.78) -- (130.73, 23.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.60, 49.66) -- (130.73, 49.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.43, 48.29) -- (130.73, 48.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.60, 51.02) -- (130.73, 51.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.94,101.41) -- (130.73,101.41);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 93.10, 18.33) -- (130.73, 18.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.75, 83.70) -- (130.73, 83.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 94.50, 36.04) -- (130.73, 36.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.31, 37.40) -- (130.73, 37.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.31, 38.76) -- (130.73, 38.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.56, 42.85) -- (130.73, 42.85);
\definecolor{drawColor}{RGB}{117,27,12}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (115.43, 85.06) -- (130.73, 85.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.22, 27.87) -- (130.73, 27.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.22, 29.23) -- (130.73, 29.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (103.64, 52.38) -- (130.73, 52.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 93.10, 19.69) -- (130.73, 19.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.48, 79.62) -- (130.73, 79.62);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.16, 26.02) -- ( 80.16, 26.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.16, 19.01) -- ( 93.10, 19.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.16, 33.02) -- ( 82.50, 33.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 82.50, 25.01) -- (105.11, 25.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (105.11, 22.08) -- (123.03, 22.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.03, 23.10) -- (124.09, 23.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (105.11, 27.95) -- (113.24, 27.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (113.24, 30.08) -- (119.13, 30.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.13, 28.55) -- (128.22, 28.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.13, 31.61) -- (126.18, 31.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.18, 32.63) -- (126.92, 32.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (113.24, 25.82) -- (127.10, 25.82);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 82.50, 41.03) -- ( 85.08, 41.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.08, 47.39) -- ( 89.04, 47.39);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 89.04, 39.14) -- ( 94.50, 39.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 94.50, 42.25) -- (103.06, 42.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (103.06, 39.44) -- (118.02, 39.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (118.02, 38.08) -- (126.31, 38.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (118.02, 40.80) -- (121.79, 40.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (103.06, 45.06) -- (114.56, 45.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.56, 47.27) -- (114.82, 47.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.82, 45.23) -- (126.39, 45.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.39, 46.25) -- (128.64, 46.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.82, 49.32) -- (124.43, 49.32);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.43, 50.34) -- (127.60, 50.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 89.04, 55.64) -- (103.64, 55.64);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (103.64, 58.90) -- (106.63, 58.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (106.63, 64.05) -- (107.66, 64.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (107.66, 56.29) -- (124.16, 56.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.16, 57.49) -- (127.22, 57.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.22, 58.51) -- (129.05, 58.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (107.66, 71.81) -- (108.71, 71.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.71, 62.98) -- (119.86, 62.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.86, 61.23) -- (120.67, 61.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.86, 64.72) -- (121.62, 64.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.62, 66.17) -- (122.85, 66.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.85, 67.70) -- (126.72, 67.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.72, 69.40) -- (128.69, 69.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.69, 68.04) -- (129.56, 68.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.69, 70.76) -- (129.05, 70.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.71, 80.64) -- (110.19, 80.64);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (110.19, 87.79) -- (112.53, 87.79);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.53, 78.68) -- (114.61, 78.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.61, 76.55) -- (124.68, 76.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.68, 77.57) -- (126.61, 77.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.61, 80.81) -- (119.48, 80.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.48, 82.00) -- (122.64, 82.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.64, 83.02) -- (124.75, 83.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.53, 96.89) -- (113.24, 96.89);
\definecolor{drawColor}{RGB}{235,12,3}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (113.24, 87.80) -- (115.43, 87.80);
\definecolor{drawColor}{RGB}{55,19,7}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (115.43, 90.53) -- (117.58, 90.53);
\definecolor{drawColor}{RGB}{32,12,3}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (117.58, 87.62) -- (125.27, 87.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.27, 88.81) -- (128.86, 88.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.86, 89.83) -- (130.05, 89.83);
\definecolor{drawColor}{RGB}{15,4,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (117.58, 93.45) -- (120.69, 93.45);
\definecolor{drawColor}{RGB}{1,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.69, 95.02) -- (121.24, 95.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.24, 96.81) -- (123.79, 96.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.79, 95.28) -- (128.06, 95.28);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.79, 98.34) -- (125.53, 98.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.53, 99.36) -- (127.97, 99.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (113.24,105.98) -- (118.53,105.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (118.53,102.60) -- (123.94,102.60);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.94,103.79) -- (126.62,103.79);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.62,104.81) -- (127.67,104.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (118.53,109.36) -- (120.13,109.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.13,107.54) -- (125.12,107.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.13,111.19) -- (121.55,111.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.55,112.80) -- (123.73,112.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.73,114.66) -- (125.58,114.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.58,116.35) -- (127.52,116.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.52,117.67) -- (128.42,117.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.42,118.94) -- (129.26,118.94);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.26,120.13) -- (129.82,120.13);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.82,121.15) -- (129.98,121.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.58,112.98) -- (127.01,112.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (110.19, 73.49) -- (128.48, 73.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.08, 41.03) -- ( 85.08, 34.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.53, 98.34) -- (125.53, 97.32);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.97, 99.36) -- (127.97, 98.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.16, 56.29) -- (124.16, 55.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.64, 46.25) -- (128.64, 45.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.39, 45.23) -- (126.39, 44.21);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.64, 46.25) -- (128.64, 46.93);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.79, 40.80) -- (121.79, 40.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.79, 40.80) -- (121.79, 41.48);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.10, 25.82) -- (127.10, 25.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.03, 22.08) -- (123.03, 21.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.10, 25.82) -- (127.10, 26.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.18, 31.61) -- (126.18, 30.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.67, 61.23) -- (120.67, 60.55);
\definecolor{drawColor}{RGB}{1,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.69, 93.45) -- (120.69, 91.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.61, 77.57) -- (126.61, 76.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.61, 77.57) -- (126.61, 78.26);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.62, 64.72) -- (121.62, 63.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.24, 95.02) -- (121.24, 93.24);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.64, 82.00) -- (122.64, 80.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.75, 83.02) -- (124.75, 82.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.27, 87.62) -- (125.27, 86.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (130.05, 89.83) -- (130.05, 89.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.86, 88.81) -- (128.86, 87.79);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (130.05, 89.83) -- (130.05, 90.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.06, 95.28) -- (128.06, 94.60);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.06, 95.28) -- (128.06, 95.96);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.97, 99.36) -- (127.97,100.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.68, 76.55) -- (124.68, 75.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.05, 70.76) -- (129.05, 70.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.85, 66.17) -- (122.85, 64.64);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.72, 67.70) -- (126.72, 66.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.56, 68.04) -- (129.56, 67.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.05, 70.76) -- (129.05, 71.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.67, 61.23) -- (120.67, 61.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.56, 68.04) -- (129.56, 68.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.05, 58.51) -- (129.05, 57.83);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.05, 58.51) -- (129.05, 59.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.22, 57.49) -- (127.22, 56.47);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (106.63, 58.90) -- (106.63, 53.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.48, 73.49) -- (128.48, 72.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.48, 73.49) -- (128.48, 74.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.92, 32.63) -- (126.92, 31.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.92, 32.63) -- (126.92, 33.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.67,104.81) -- (127.67,104.13);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.01,112.98) -- (127.01,112.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.73,112.80) -- (123.73,110.94);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.98,121.15) -- (129.98,120.47);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.67,104.81) -- (127.67,105.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.62,103.79) -- (126.62,102.77);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.52,116.35) -- (127.52,115.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.55,111.19) -- (121.55,109.58);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.26,118.94) -- (129.26,117.75);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.82,120.13) -- (129.82,119.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.01,112.98) -- (127.01,113.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.12,107.54) -- (125.12,106.86);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.98,121.15) -- (129.98,121.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.42,117.67) -- (128.42,116.39);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.12,107.54) -- (125.12,108.22);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.09, 23.10) -- (124.09, 22.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.09, 23.10) -- (124.09, 23.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.60, 50.34) -- (127.60, 49.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.43, 49.32) -- (124.43, 48.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.60, 50.34) -- (127.60, 51.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.94,102.60) -- (123.94,101.41);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 93.10, 19.01) -- ( 93.10, 18.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.75, 83.02) -- (124.75, 83.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 94.50, 39.14) -- ( 94.50, 36.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.31, 38.08) -- (126.31, 37.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.31, 38.08) -- (126.31, 38.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.56, 45.06) -- (114.56, 42.85);
\definecolor{drawColor}{RGB}{117,27,12}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (115.43, 87.80) -- (115.43, 85.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.22, 28.55) -- (128.22, 27.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.22, 28.55) -- (128.22, 29.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (103.64, 55.64) -- (103.64, 52.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 93.10, 19.01) -- ( 93.10, 19.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.48, 80.81) -- (119.48, 79.62);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.16, 26.02) -- ( 80.16, 26.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.16, 26.02) -- ( 80.16, 19.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.16, 26.02) -- ( 80.16, 33.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 82.50, 33.02) -- ( 82.50, 25.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (105.11, 25.01) -- (105.11, 22.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.03, 22.08) -- (123.03, 23.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (105.11, 25.01) -- (105.11, 27.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (113.24, 27.95) -- (113.24, 30.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.13, 30.08) -- (119.13, 28.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.13, 30.08) -- (119.13, 31.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.18, 31.61) -- (126.18, 32.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (113.24, 27.95) -- (113.24, 25.82);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 82.50, 33.02) -- ( 82.50, 41.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.08, 41.03) -- ( 85.08, 47.39);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 89.04, 47.39) -- ( 89.04, 39.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 94.50, 39.14) -- ( 94.50, 42.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (103.06, 42.25) -- (103.06, 39.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (118.02, 39.44) -- (118.02, 38.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (118.02, 39.44) -- (118.02, 40.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (103.06, 42.25) -- (103.06, 45.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.56, 45.06) -- (114.56, 47.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.82, 47.27) -- (114.82, 45.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.39, 45.23) -- (126.39, 46.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.82, 47.27) -- (114.82, 49.32);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.43, 49.32) -- (124.43, 50.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 89.04, 47.39) -- ( 89.04, 55.64);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (103.64, 55.64) -- (103.64, 58.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (106.63, 58.90) -- (106.63, 64.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (107.66, 64.05) -- (107.66, 56.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.16, 56.29) -- (124.16, 57.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.22, 57.49) -- (127.22, 58.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (107.66, 64.05) -- (107.66, 71.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.71, 71.81) -- (108.71, 62.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.86, 62.98) -- (119.86, 61.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.86, 62.98) -- (119.86, 64.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.62, 64.72) -- (121.62, 66.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.85, 66.17) -- (122.85, 67.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.72, 67.70) -- (126.72, 69.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.69, 69.40) -- (128.69, 68.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.69, 69.40) -- (128.69, 70.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.71, 71.81) -- (108.71, 80.64);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (110.19, 80.64) -- (110.19, 87.79);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.53, 87.79) -- (112.53, 78.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.61, 78.68) -- (114.61, 76.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (124.68, 76.55) -- (124.68, 77.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.61, 78.68) -- (114.61, 80.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.48, 80.81) -- (119.48, 82.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.64, 82.00) -- (122.64, 83.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.53, 87.79) -- (112.53, 96.89);
\definecolor{drawColor}{RGB}{235,12,3}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (113.24, 96.89) -- (113.24, 87.80);
\definecolor{drawColor}{RGB}{55,19,7}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (115.43, 87.80) -- (115.43, 90.53);
\definecolor{drawColor}{RGB}{32,12,3}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (117.58, 90.53) -- (117.58, 87.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.27, 87.62) -- (125.27, 88.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.86, 88.81) -- (128.86, 89.83);
\definecolor{drawColor}{RGB}{15,4,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (117.58, 90.53) -- (117.58, 93.45);
\definecolor{drawColor}{RGB}{1,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (120.69, 93.45) -- (120.69, 95.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.24, 95.02) -- (121.24, 96.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.79, 96.81) -- (123.79, 95.28);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.79, 96.81) -- (123.79, 98.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.53, 98.34) -- (125.53, 99.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (113.24, 96.89) -- (113.24,105.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (118.53,105.98) -- (118.53,102.60);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.94,102.60) -- (123.94,103.79);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.62,103.79) -- (126.62,104.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (118.53,105.98) -- (118.53,109.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.13,109.36) -- (120.13,107.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.13,109.36) -- (120.13,111.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.55,111.19) -- (121.55,112.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.73,112.80) -- (123.73,114.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.58,114.66) -- (125.58,116.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (127.52,116.35) -- (127.52,117.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.42,117.67) -- (128.42,118.94);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.26,118.94) -- (129.26,120.13);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.82,120.13) -- (129.82,121.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.58,114.66) -- (125.58,112.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (110.19, 80.64) -- (110.19, 73.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.63, 17.51) --
	(133.26, 17.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.66, 14.76) --
	( 83.66, 17.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.35, 14.76) --
	( 99.35, 17.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.04, 14.76) --
	(115.04, 17.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.73, 14.76) --
	(130.73, 17.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.66,  7.06) {-30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.35,  7.06) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (115.04,  7.06) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (130.73,  7.06) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 77.63,138.35) {Sivaonyx beyi};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 77.63,129.71) {OU};
\end{scope}
\begin{scope}
\path[clip] (138.76,  0.00) rectangle (208.14,149.36);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (138.76,  0.00) rectangle (208.14,149.36);
\end{scope}
\begin{scope}
\path[clip] (147.01, 17.51) rectangle (202.64,122.65);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (147.01, 17.51) rectangle (202.64,122.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (154.46, 34.67) -- (200.11, 34.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.91, 97.32) -- (200.11, 97.32);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.35, 98.68) -- (200.11, 98.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.54, 55.10) -- (200.11, 55.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.02, 45.57) -- (200.11, 45.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.77, 44.21) -- (200.11, 44.21);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.02, 46.93) -- (200.11, 46.93);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (191.17, 40.12) -- (200.11, 40.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (191.17, 41.48) -- (200.11, 41.48);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.47, 25.14) -- (200.11, 25.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.41, 21.06) -- (200.11, 21.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.47, 26.50) -- (200.11, 26.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.56, 30.59) -- (200.11, 30.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.05, 60.55) -- (200.11, 60.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.07, 91.87) -- (200.11, 91.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.99, 76.89) -- (200.11, 76.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.99, 78.26) -- (200.11, 78.26);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (191.00, 63.27) -- (200.11, 63.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.62, 93.24) -- (200.11, 93.24);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.02, 80.98) -- (200.11, 80.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.13, 82.34) -- (200.11, 82.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.65, 86.43) -- (200.11, 86.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.43, 89.15) -- (200.11, 89.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.24, 87.79) -- (200.11, 87.79);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.43, 90.51) -- (200.11, 90.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.44, 94.60) -- (200.11, 94.60);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.44, 95.96) -- (200.11, 95.96);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.35,100.05) -- (200.11,100.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.06, 75.53) -- (200.11, 75.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.43, 70.08) -- (200.11, 70.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.23, 64.64) -- (200.11, 64.64);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.10, 66.00) -- (200.11, 66.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.94, 67.36) -- (200.11, 67.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.43, 71.45) -- (200.11, 71.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.05, 61.91) -- (200.11, 61.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.94, 68.72) -- (200.11, 68.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.43, 57.83) -- (200.11, 57.83);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.43, 59.19) -- (200.11, 59.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.60, 56.47) -- (200.11, 56.47);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (176.01, 53.74) -- (200.11, 53.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.86, 72.81) -- (200.11, 72.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.86, 74.17) -- (200.11, 74.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.30, 31.95) -- (200.11, 31.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.30, 33.31) -- (200.11, 33.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.05,104.13) -- (200.11,104.13);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.39,112.30) -- (200.11,112.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.11,110.94) -- (200.11,110.94);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.35,120.47) -- (200.11,120.47);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.05,105.49) -- (200.11,105.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.00,102.77) -- (200.11,102.77);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.90,115.03) -- (200.11,115.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.92,109.58) -- (200.11,109.58);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.64,117.75) -- (200.11,117.75);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.19,119.11) -- (200.11,119.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.39,113.66) -- (200.11,113.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.50,106.86) -- (200.11,106.86);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.35,121.84) -- (200.11,121.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.80,116.39) -- (200.11,116.39);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.50,108.22) -- (200.11,108.22);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.47, 22.42) -- (200.11, 22.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.47, 23.78) -- (200.11, 23.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.98, 49.66) -- (200.11, 49.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.81, 48.29) -- (200.11, 48.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.98, 51.02) -- (200.11, 51.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.32,101.41) -- (200.11,101.41);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (162.48, 18.33) -- (200.11, 18.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.13, 83.70) -- (200.11, 83.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (163.88, 36.04) -- (200.11, 36.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.69, 37.40) -- (200.11, 37.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.69, 38.76) -- (200.11, 38.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (183.94, 42.85) -- (200.11, 42.85);
\definecolor{drawColor}{RGB}{85,24,11}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (184.81, 85.06) -- (200.11, 85.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.60, 27.87) -- (200.11, 27.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.60, 29.23) -- (200.11, 29.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.02, 52.38) -- (200.11, 52.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (162.48, 19.69) -- (200.11, 19.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.86, 79.62) -- (200.11, 79.62);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (149.54, 26.02) -- (149.54, 26.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (149.54, 19.01) -- (162.48, 19.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (149.54, 33.02) -- (151.88, 33.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (151.88, 25.01) -- (174.49, 25.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (174.49, 22.08) -- (192.41, 22.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.41, 23.10) -- (193.47, 23.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (174.49, 27.95) -- (182.62, 27.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (182.62, 30.08) -- (188.51, 30.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.51, 28.55) -- (197.60, 28.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.51, 31.61) -- (195.56, 31.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.56, 32.63) -- (196.30, 32.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (182.62, 25.82) -- (196.47, 25.82);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (151.88, 41.03) -- (154.46, 41.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (154.46, 47.39) -- (158.42, 47.39);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (158.42, 39.14) -- (163.88, 39.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (163.88, 42.25) -- (172.44, 42.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (172.44, 39.44) -- (187.40, 39.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (187.40, 38.08) -- (195.69, 38.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (187.40, 40.80) -- (191.17, 40.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (172.44, 45.06) -- (183.94, 45.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (183.94, 47.27) -- (184.20, 47.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.20, 45.23) -- (195.77, 45.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.77, 46.25) -- (198.02, 46.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.20, 49.32) -- (193.81, 49.32);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.81, 50.34) -- (196.98, 50.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (158.42, 55.64) -- (173.02, 55.64);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.02, 58.90) -- (176.01, 58.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (176.01, 64.05) -- (177.04, 64.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (177.04, 56.29) -- (193.54, 56.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.54, 57.49) -- (196.60, 57.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.60, 58.51) -- (198.43, 58.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (177.04, 71.81) -- (178.09, 71.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (178.09, 62.98) -- (189.23, 62.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.23, 61.23) -- (190.05, 61.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.23, 64.72) -- (191.00, 64.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (191.00, 66.17) -- (192.23, 66.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.23, 67.70) -- (196.10, 67.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.10, 69.40) -- (198.06, 69.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.06, 68.04) -- (198.94, 68.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.06, 70.76) -- (198.43, 70.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (178.09, 80.64) -- (179.57, 80.64);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (179.57, 87.79) -- (181.91, 87.79);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (181.91, 78.68) -- (183.99, 78.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (183.99, 76.55) -- (194.06, 76.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.06, 77.57) -- (195.99, 77.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (183.99, 80.81) -- (188.86, 80.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.86, 82.00) -- (192.02, 82.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.02, 83.02) -- (194.13, 83.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (181.91, 96.89) -- (182.62, 96.89);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (182.62, 87.80) -- (184.81, 87.80);
\definecolor{drawColor}{RGB}{86,24,11}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (184.81, 90.53) -- (186.96, 90.53);
\definecolor{drawColor}{RGB}{13,4,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (186.96, 87.62) -- (194.65, 87.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.65, 88.81) -- (198.24, 88.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.24, 89.83) -- (199.43, 89.83);
\definecolor{drawColor}{RGB}{15,4,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (186.96, 93.45) -- (190.07, 93.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.07, 95.02) -- (190.62, 95.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.62, 96.81) -- (193.17, 96.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.17, 95.28) -- (197.44, 95.28);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.17, 98.34) -- (194.91, 98.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.91, 99.36) -- (197.35, 99.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (182.62,105.98) -- (187.91,105.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (187.91,102.60) -- (193.32,102.60);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.32,103.79) -- (196.00,103.79);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.00,104.81) -- (197.05,104.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (187.91,109.36) -- (189.51,109.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.51,107.54) -- (194.50,107.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.51,111.19) -- (190.92,111.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.92,112.80) -- (193.11,112.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.11,114.66) -- (194.96,114.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.96,116.35) -- (196.90,116.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.90,117.67) -- (197.80,117.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.80,118.94) -- (198.64,118.94);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.64,120.13) -- (199.19,120.13);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.19,121.15) -- (199.35,121.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.96,112.98) -- (196.39,112.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (179.57, 73.49) -- (197.86, 73.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (154.46, 41.03) -- (154.46, 34.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.91, 98.34) -- (194.91, 97.32);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.35, 99.36) -- (197.35, 98.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.54, 56.29) -- (193.54, 55.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.02, 46.25) -- (198.02, 45.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.77, 45.23) -- (195.77, 44.21);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.02, 46.25) -- (198.02, 46.93);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (191.17, 40.80) -- (191.17, 40.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (191.17, 40.80) -- (191.17, 41.48);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.47, 25.82) -- (196.47, 25.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.41, 22.08) -- (192.41, 21.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.47, 25.82) -- (196.47, 26.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.56, 31.61) -- (195.56, 30.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.05, 61.23) -- (190.05, 60.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.07, 93.45) -- (190.07, 91.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.99, 77.57) -- (195.99, 76.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.99, 77.57) -- (195.99, 78.26);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (191.00, 64.72) -- (191.00, 63.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.62, 95.02) -- (190.62, 93.24);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.02, 82.00) -- (192.02, 80.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.13, 83.02) -- (194.13, 82.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.65, 87.62) -- (194.65, 86.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.43, 89.83) -- (199.43, 89.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.24, 88.81) -- (198.24, 87.79);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.43, 89.83) -- (199.43, 90.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.44, 95.28) -- (197.44, 94.60);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.44, 95.28) -- (197.44, 95.96);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.35, 99.36) -- (197.35,100.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.06, 76.55) -- (194.06, 75.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.43, 70.76) -- (198.43, 70.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.23, 66.17) -- (192.23, 64.64);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.10, 67.70) -- (196.10, 66.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.94, 68.04) -- (198.94, 67.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.43, 70.76) -- (198.43, 71.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.05, 61.23) -- (190.05, 61.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.94, 68.04) -- (198.94, 68.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.43, 58.51) -- (198.43, 57.83);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.43, 58.51) -- (198.43, 59.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.60, 57.49) -- (196.60, 56.47);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (176.01, 58.90) -- (176.01, 53.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.86, 73.49) -- (197.86, 72.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.86, 73.49) -- (197.86, 74.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.30, 32.63) -- (196.30, 31.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.30, 32.63) -- (196.30, 33.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.05,104.81) -- (197.05,104.13);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.39,112.98) -- (196.39,112.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.11,112.80) -- (193.11,110.94);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.35,121.15) -- (199.35,120.47);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.05,104.81) -- (197.05,105.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.00,103.79) -- (196.00,102.77);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.90,116.35) -- (196.90,115.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.92,111.19) -- (190.92,109.58);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.64,118.94) -- (198.64,117.75);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.19,120.13) -- (199.19,119.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.39,112.98) -- (196.39,113.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.50,107.54) -- (194.50,106.86);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.35,121.15) -- (199.35,121.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.80,117.67) -- (197.80,116.39);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.50,107.54) -- (194.50,108.22);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.47, 23.10) -- (193.47, 22.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.47, 23.10) -- (193.47, 23.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.98, 50.34) -- (196.98, 49.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.81, 49.32) -- (193.81, 48.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.98, 50.34) -- (196.98, 51.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.32,102.60) -- (193.32,101.41);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (162.48, 19.01) -- (162.48, 18.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.13, 83.02) -- (194.13, 83.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (163.88, 39.14) -- (163.88, 36.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.69, 38.08) -- (195.69, 37.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.69, 38.08) -- (195.69, 38.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (183.94, 45.06) -- (183.94, 42.85);
\definecolor{drawColor}{RGB}{85,24,11}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (184.81, 87.80) -- (184.81, 85.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.60, 28.55) -- (197.60, 27.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.60, 28.55) -- (197.60, 29.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.02, 55.64) -- (173.02, 52.38);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (162.48, 19.01) -- (162.48, 19.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.86, 80.81) -- (188.86, 79.62);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (149.54, 26.02) -- (149.54, 26.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (149.54, 26.02) -- (149.54, 19.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (149.54, 26.02) -- (149.54, 33.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (151.88, 33.02) -- (151.88, 25.01);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (174.49, 25.01) -- (174.49, 22.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.41, 22.08) -- (192.41, 23.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (174.49, 25.01) -- (174.49, 27.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (182.62, 27.95) -- (182.62, 30.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.51, 30.08) -- (188.51, 28.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.51, 30.08) -- (188.51, 31.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.56, 31.61) -- (195.56, 32.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (182.62, 27.95) -- (182.62, 25.82);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (151.88, 33.02) -- (151.88, 41.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (154.46, 41.03) -- (154.46, 47.39);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (158.42, 47.39) -- (158.42, 39.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (163.88, 39.14) -- (163.88, 42.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (172.44, 42.25) -- (172.44, 39.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (187.40, 39.44) -- (187.40, 38.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (187.40, 39.44) -- (187.40, 40.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (172.44, 42.25) -- (172.44, 45.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (183.94, 45.06) -- (183.94, 47.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.20, 47.27) -- (184.20, 45.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.77, 45.23) -- (195.77, 46.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (184.20, 47.27) -- (184.20, 49.32);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.81, 49.32) -- (193.81, 50.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (158.42, 47.39) -- (158.42, 55.64);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.02, 55.64) -- (173.02, 58.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (176.01, 58.90) -- (176.01, 64.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (177.04, 64.05) -- (177.04, 56.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.54, 56.29) -- (193.54, 57.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.60, 57.49) -- (196.60, 58.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (177.04, 64.05) -- (177.04, 71.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (178.09, 71.81) -- (178.09, 62.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.23, 62.98) -- (189.23, 61.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.23, 62.98) -- (189.23, 64.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (191.00, 64.72) -- (191.00, 66.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.23, 66.17) -- (192.23, 67.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.10, 67.70) -- (196.10, 69.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.06, 69.40) -- (198.06, 68.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.06, 69.40) -- (198.06, 70.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (178.09, 71.81) -- (178.09, 80.64);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (179.57, 80.64) -- (179.57, 87.79);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (181.91, 87.79) -- (181.91, 78.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (183.99, 78.68) -- (183.99, 76.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.06, 76.55) -- (194.06, 77.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (183.99, 78.68) -- (183.99, 80.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (188.86, 80.81) -- (188.86, 82.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (192.02, 82.00) -- (192.02, 83.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (181.91, 87.79) -- (181.91, 96.89);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (182.62, 96.89) -- (182.62, 87.80);
\definecolor{drawColor}{RGB}{86,24,11}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (184.81, 87.80) -- (184.81, 90.53);
\definecolor{drawColor}{RGB}{13,4,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (186.96, 90.53) -- (186.96, 87.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.65, 87.62) -- (194.65, 88.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.24, 88.81) -- (198.24, 89.83);
\definecolor{drawColor}{RGB}{15,4,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (186.96, 90.53) -- (186.96, 93.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.07, 93.45) -- (190.07, 95.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.62, 95.02) -- (190.62, 96.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.17, 96.81) -- (193.17, 95.28);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.17, 96.81) -- (193.17, 98.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.91, 98.34) -- (194.91, 99.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (182.62, 96.89) -- (182.62,105.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (187.91,105.98) -- (187.91,102.60);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.32,102.60) -- (193.32,103.79);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.00,103.79) -- (196.00,104.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (187.91,105.98) -- (187.91,109.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.51,109.36) -- (189.51,107.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (189.51,109.36) -- (189.51,111.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (190.92,111.19) -- (190.92,112.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (193.11,112.80) -- (193.11,114.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.96,114.66) -- (194.96,116.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (196.90,116.35) -- (196.90,117.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.80,117.67) -- (197.80,118.94);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.64,118.94) -- (198.64,120.13);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (199.19,120.13) -- (199.19,121.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (194.96,114.66) -- (194.96,112.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (179.57, 80.64) -- (179.57, 73.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01, 17.51) --
	(202.64, 17.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.04, 14.76) --
	(153.04, 17.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.73, 14.76) --
	(168.73, 17.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.42, 14.76) --
	(184.42, 17.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.11, 14.76) --
	(200.11, 17.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (153.04,  7.06) {-30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (168.73,  7.06) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (184.42,  7.06) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (200.11,  7.06) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.01,138.35) {Teruelictis riparius};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.01,129.71) {OU};
\end{scope}
\begin{scope}
\path[clip] (208.14,  0.00) rectangle (277.52,149.36);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (208.14,  0.00) rectangle (277.52,149.36);
\end{scope}
\begin{scope}
\path[clip] (216.39, 17.51) rectangle (272.02,122.65);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (216.39, 17.51) rectangle (272.02,122.65);
\definecolor{drawColor}{RGB}{146,27,12}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (223.84, 34.67) -- (269.49, 34.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.29, 97.32) -- (269.49, 97.32);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.72, 98.68) -- (269.49, 98.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.92, 55.10) -- (269.49, 55.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.39, 45.57) -- (269.49, 45.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.15, 44.21) -- (269.49, 44.21);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.39, 46.93) -- (269.49, 46.93);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.55, 40.12) -- (269.49, 40.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.55, 41.48) -- (269.49, 41.48);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.85, 25.14) -- (269.49, 25.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (261.79, 21.06) -- (269.49, 21.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.85, 26.50) -- (269.49, 26.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94, 30.59) -- (269.49, 30.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.43, 60.55) -- (269.49, 60.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.45, 91.87) -- (269.49, 91.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.37, 76.89) -- (269.49, 76.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.37, 78.26) -- (269.49, 78.26);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.38, 63.27) -- (269.49, 63.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.00, 93.24) -- (269.49, 93.24);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (261.40, 80.98) -- (269.49, 80.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.51, 82.34) -- (269.49, 82.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.03, 86.43) -- (269.49, 86.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.81, 89.15) -- (269.49, 89.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.62, 87.79) -- (269.49, 87.79);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.81, 90.51) -- (269.49, 90.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.82, 94.60) -- (269.49, 94.60);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.82, 95.96) -- (269.49, 95.96);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.72,100.05) -- (269.49,100.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.43, 75.53) -- (269.49, 75.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.80, 70.08) -- (269.49, 70.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (261.61, 64.64) -- (269.49, 64.64);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.48, 66.00) -- (269.49, 66.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.32, 67.36) -- (269.49, 67.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.80, 71.45) -- (269.49, 71.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.43, 61.91) -- (269.49, 61.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.32, 68.72) -- (269.49, 68.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.81, 57.83) -- (269.49, 57.83);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.81, 59.19) -- (269.49, 59.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.98, 56.47) -- (269.49, 56.47);
\definecolor{drawColor}{RGB}{20,6,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (245.39, 53.74) -- (269.49, 53.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.24, 72.81) -- (269.49, 72.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.24, 74.17) -- (269.49, 74.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.68, 31.95) -- (269.49, 31.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.68, 33.31) -- (269.49, 33.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.43,104.13) -- (269.49,104.13);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.77,112.30) -- (269.49,112.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.49,110.94) -- (269.49,110.94);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.73,120.47) -- (269.49,120.47);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.43,105.49) -- (269.49,105.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.37,102.77) -- (269.49,102.77);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.28,115.03) -- (269.49,115.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.30,109.58) -- (269.49,109.58);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.02,117.75) -- (269.49,117.75);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.57,119.11) -- (269.49,119.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.77,113.66) -- (269.49,113.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.88,106.86) -- (269.49,106.86);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.73,121.84) -- (269.49,121.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.18,116.39) -- (269.49,116.39);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.88,108.22) -- (269.49,108.22);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.84, 22.42) -- (269.49, 22.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.84, 23.78) -- (269.49, 23.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.36, 49.66) -- (269.49, 49.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.19, 48.29) -- (269.49, 48.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.36, 51.02) -- (269.49, 51.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.70,101.41) -- (269.49,101.41);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (231.86, 18.33) -- (269.49, 18.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.51, 83.70) -- (269.49, 83.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (233.26, 36.04) -- (269.49, 36.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.07, 37.40) -- (269.49, 37.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.07, 38.76) -- (269.49, 38.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (253.32, 42.85) -- (269.49, 42.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (254.19, 85.06) -- (269.49, 85.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.98, 27.87) -- (269.49, 27.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.98, 29.23) -- (269.49, 29.23);
\definecolor{drawColor}{RGB}{33,13,4}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (242.40, 52.38) -- (269.49, 52.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (231.86, 19.69) -- (269.49, 19.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (258.24, 79.62) -- (269.49, 79.62);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (218.92, 26.02) -- (218.92, 26.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (218.92, 19.01) -- (231.86, 19.01);
\definecolor{drawColor}{RGB}{1,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (218.92, 33.02) -- (221.26, 33.02);
\definecolor{drawColor}{RGB}{127,27,12}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (221.26, 25.01) -- (243.87, 25.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (243.87, 22.08) -- (261.79, 22.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (261.79, 23.10) -- (262.84, 23.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (243.87, 27.95) -- (252.00, 27.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.00, 30.08) -- (257.89, 30.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.89, 28.55) -- (266.98, 28.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.89, 31.61) -- (264.94, 31.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94, 32.63) -- (265.68, 32.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.00, 25.82) -- (265.85, 25.82);
\definecolor{drawColor}{RGB}{7,2,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (221.26, 41.03) -- (223.84, 41.03);
\definecolor{drawColor}{RGB}{11,3,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (223.84, 47.39) -- (227.80, 47.39);
\definecolor{drawColor}{RGB}{26,9,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (227.80, 39.14) -- (233.26, 39.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (233.26, 42.25) -- (241.82, 42.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (241.82, 39.44) -- (256.78, 39.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (256.78, 38.08) -- (265.07, 38.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (256.78, 40.80) -- (260.55, 40.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (241.82, 45.06) -- (253.32, 45.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (253.32, 47.27) -- (253.58, 47.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (253.58, 45.23) -- (265.15, 45.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.15, 46.25) -- (267.39, 46.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (253.58, 49.32) -- (263.19, 49.32);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.19, 50.34) -- (266.36, 50.34);
\definecolor{drawColor}{RGB}{60,20,8}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (227.80, 55.64) -- (242.40, 55.64);
\definecolor{drawColor}{RGB}{21,7,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (242.40, 58.90) -- (245.39, 58.90);
\definecolor{drawColor}{RGB}{4,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (245.39, 64.05) -- (246.42, 64.05);
\definecolor{drawColor}{RGB}{12,3,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (246.42, 56.29) -- (262.92, 56.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.92, 57.49) -- (265.98, 57.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.98, 58.51) -- (267.81, 58.51);
\definecolor{drawColor}{RGB}{3,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (246.42, 71.81) -- (247.46, 71.81);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (247.46, 62.98) -- (258.61, 62.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (258.61, 61.23) -- (259.43, 61.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (258.61, 64.72) -- (260.38, 64.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.38, 66.17) -- (261.61, 66.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (261.61, 67.70) -- (265.48, 67.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.48, 69.40) -- (267.44, 69.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.44, 68.04) -- (268.32, 68.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.44, 70.76) -- (267.80, 70.76);
\definecolor{drawColor}{RGB}{1,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (247.46, 80.64) -- (248.95, 80.64);
\definecolor{drawColor}{RGB}{3,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (248.95, 87.79) -- (251.29, 87.79);
\definecolor{drawColor}{RGB}{4,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (251.29, 78.68) -- (253.37, 78.68);
\definecolor{drawColor}{RGB}{1,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.37, 76.55) -- (263.43, 76.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.43, 77.57) -- (265.37, 77.57);
\definecolor{drawColor}{RGB}{1,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.37, 80.81) -- (258.24, 80.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (258.24, 82.00) -- (261.40, 82.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (261.40, 83.02) -- (263.51, 83.02);
\definecolor{drawColor}{RGB}{2,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (251.29, 96.89) -- (252.00, 96.89);
\definecolor{drawColor}{RGB}{1,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (252.00, 87.80) -- (254.19, 87.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (254.19, 90.53) -- (256.34, 90.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (256.34, 87.62) -- (264.03, 87.62);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.03, 88.81) -- (267.62, 88.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.62, 89.83) -- (268.81, 89.83);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (256.34, 93.45) -- (259.45, 93.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.45, 95.02) -- (260.00, 95.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.00, 96.81) -- (262.55, 96.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.55, 95.28) -- (266.82, 95.28);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.55, 98.34) -- (264.29, 98.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.29, 99.36) -- (266.72, 99.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.00,105.98) -- (257.29,105.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.29,102.60) -- (262.70,102.60);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.70,103.79) -- (265.37,103.79);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.37,104.81) -- (266.43,104.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.29,109.36) -- (258.89,109.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (258.89,107.54) -- (263.88,107.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (258.89,111.19) -- (260.30,111.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.30,112.80) -- (262.49,112.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.49,114.66) -- (264.34,114.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.34,116.35) -- (266.28,116.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.28,117.67) -- (267.18,117.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.18,118.94) -- (268.02,118.94);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.02,120.13) -- (268.57,120.13);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.57,121.15) -- (268.73,121.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.34,112.98) -- (265.77,112.98);
\definecolor{drawColor}{RGB}{7,2,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (248.95, 73.49) -- (267.24, 73.49);
\definecolor{drawColor}{RGB}{146,27,12}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (223.84, 41.03) -- (223.84, 34.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.29, 98.34) -- (264.29, 97.32);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.72, 99.36) -- (266.72, 98.68);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.92, 56.29) -- (262.92, 55.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.39, 46.25) -- (267.39, 45.57);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.15, 45.23) -- (265.15, 44.21);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.39, 46.25) -- (267.39, 46.93);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.55, 40.80) -- (260.55, 40.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.55, 40.80) -- (260.55, 41.48);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.85, 25.82) -- (265.85, 25.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (261.79, 22.08) -- (261.79, 21.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.85, 25.82) -- (265.85, 26.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94, 31.61) -- (264.94, 30.59);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.43, 61.23) -- (259.43, 60.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.45, 93.45) -- (259.45, 91.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.37, 77.57) -- (265.37, 76.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.37, 77.57) -- (265.37, 78.26);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.38, 64.72) -- (260.38, 63.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.00, 95.02) -- (260.00, 93.24);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (261.40, 82.00) -- (261.40, 80.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.51, 83.02) -- (263.51, 82.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.03, 87.62) -- (264.03, 86.43);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.81, 89.83) -- (268.81, 89.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.62, 88.81) -- (267.62, 87.79);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.81, 89.83) -- (268.81, 90.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.82, 95.28) -- (266.82, 94.60);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.82, 95.28) -- (266.82, 95.96);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.72, 99.36) -- (266.72,100.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.43, 76.55) -- (263.43, 75.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.80, 70.76) -- (267.80, 70.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (261.61, 66.17) -- (261.61, 64.64);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.48, 67.70) -- (265.48, 66.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.32, 68.04) -- (268.32, 67.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.80, 70.76) -- (267.80, 71.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.43, 61.23) -- (259.43, 61.91);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.32, 68.04) -- (268.32, 68.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.81, 58.51) -- (267.81, 57.83);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.81, 58.51) -- (267.81, 59.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.98, 57.49) -- (265.98, 56.47);
\definecolor{drawColor}{RGB}{20,6,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (245.39, 58.90) -- (245.39, 53.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.24, 73.49) -- (267.24, 72.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.24, 73.49) -- (267.24, 74.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.68, 32.63) -- (265.68, 31.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.68, 32.63) -- (265.68, 33.31);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.43,104.81) -- (266.43,104.13);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.77,112.98) -- (265.77,112.30);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.49,112.80) -- (262.49,110.94);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.73,121.15) -- (268.73,120.47);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.43,104.81) -- (266.43,105.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.37,103.79) -- (265.37,102.77);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.28,116.35) -- (266.28,115.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.30,111.19) -- (260.30,109.58);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.02,118.94) -- (268.02,117.75);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.57,120.13) -- (268.57,119.11);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.77,112.98) -- (265.77,113.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.88,107.54) -- (263.88,106.86);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.73,121.15) -- (268.73,121.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.18,117.67) -- (267.18,116.39);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.88,107.54) -- (263.88,108.22);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.84, 23.10) -- (262.84, 22.42);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.84, 23.10) -- (262.84, 23.78);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.36, 50.34) -- (266.36, 49.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.19, 49.32) -- (263.19, 48.29);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.36, 50.34) -- (266.36, 51.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.70,102.60) -- (262.70,101.41);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (231.86, 19.01) -- (231.86, 18.33);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.51, 83.02) -- (263.51, 83.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (233.26, 39.14) -- (233.26, 36.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.07, 38.08) -- (265.07, 37.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.07, 38.08) -- (265.07, 38.76);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (253.32, 45.06) -- (253.32, 42.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (254.19, 87.80) -- (254.19, 85.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.98, 28.55) -- (266.98, 27.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.98, 28.55) -- (266.98, 29.23);
\definecolor{drawColor}{RGB}{33,13,4}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (242.40, 55.64) -- (242.40, 52.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (231.86, 19.01) -- (231.86, 19.69);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (258.24, 80.81) -- (258.24, 79.62);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (218.92, 26.02) -- (218.92, 26.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (218.92, 26.02) -- (218.92, 19.01);
\definecolor{drawColor}{RGB}{1,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (218.92, 26.02) -- (218.92, 33.02);
\definecolor{drawColor}{RGB}{127,27,12}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (221.26, 33.02) -- (221.26, 25.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (243.87, 25.01) -- (243.87, 22.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (261.79, 22.08) -- (261.79, 23.10);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (243.87, 25.01) -- (243.87, 27.95);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.00, 27.95) -- (252.00, 30.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.89, 30.08) -- (257.89, 28.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.89, 30.08) -- (257.89, 31.61);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.94, 31.61) -- (264.94, 32.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.00, 27.95) -- (252.00, 25.82);
\definecolor{drawColor}{RGB}{7,2,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (221.26, 33.02) -- (221.26, 41.03);
\definecolor{drawColor}{RGB}{11,3,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (223.84, 41.03) -- (223.84, 47.39);
\definecolor{drawColor}{RGB}{26,9,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (227.80, 47.39) -- (227.80, 39.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (233.26, 39.14) -- (233.26, 42.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (241.82, 42.25) -- (241.82, 39.44);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (256.78, 39.44) -- (256.78, 38.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (256.78, 39.44) -- (256.78, 40.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (241.82, 42.25) -- (241.82, 45.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (253.32, 45.06) -- (253.32, 47.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (253.58, 47.27) -- (253.58, 45.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.15, 45.23) -- (265.15, 46.25);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (253.58, 47.27) -- (253.58, 49.32);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.19, 49.32) -- (263.19, 50.34);
\definecolor{drawColor}{RGB}{60,20,8}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (227.80, 47.39) -- (227.80, 55.64);
\definecolor{drawColor}{RGB}{21,7,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (242.40, 55.64) -- (242.40, 58.90);
\definecolor{drawColor}{RGB}{4,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (245.39, 58.90) -- (245.39, 64.05);
\definecolor{drawColor}{RGB}{12,3,1}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (246.42, 64.05) -- (246.42, 56.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.92, 56.29) -- (262.92, 57.49);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.98, 57.49) -- (265.98, 58.51);
\definecolor{drawColor}{RGB}{3,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (246.42, 64.05) -- (246.42, 71.81);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (247.46, 71.81) -- (247.46, 62.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (258.61, 62.98) -- (258.61, 61.23);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (258.61, 62.98) -- (258.61, 64.72);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.38, 64.72) -- (260.38, 66.17);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (261.61, 66.17) -- (261.61, 67.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.48, 67.70) -- (265.48, 69.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.44, 69.40) -- (267.44, 68.04);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.44, 69.40) -- (267.44, 70.76);
\definecolor{drawColor}{RGB}{1,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (247.46, 71.81) -- (247.46, 80.64);
\definecolor{drawColor}{RGB}{3,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (248.95, 80.64) -- (248.95, 87.79);
\definecolor{drawColor}{RGB}{4,1,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (251.29, 87.79) -- (251.29, 78.68);
\definecolor{drawColor}{RGB}{1,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.37, 78.68) -- (253.37, 76.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (263.43, 76.55) -- (263.43, 77.57);
\definecolor{drawColor}{RGB}{1,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (253.37, 78.68) -- (253.37, 80.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (258.24, 80.81) -- (258.24, 82.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (261.40, 82.00) -- (261.40, 83.02);
\definecolor{drawColor}{RGB}{2,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (251.29, 87.79) -- (251.29, 96.89);
\definecolor{drawColor}{RGB}{1,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (252.00, 96.89) -- (252.00, 87.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (254.19, 87.80) -- (254.19, 90.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (256.34, 90.53) -- (256.34, 87.62);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.03, 87.62) -- (264.03, 88.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.62, 88.81) -- (267.62, 89.83);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (256.34, 90.53) -- (256.34, 93.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (259.45, 93.45) -- (259.45, 95.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.00, 95.02) -- (260.00, 96.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.55, 96.81) -- (262.55, 95.28);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.55, 96.81) -- (262.55, 98.34);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.29, 98.34) -- (264.29, 99.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.00, 96.89) -- (252.00,105.98);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.29,105.98) -- (257.29,102.60);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.70,102.60) -- (262.70,103.79);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (265.37,103.79) -- (265.37,104.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (257.29,105.98) -- (257.29,109.36);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (258.89,109.36) -- (258.89,107.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (258.89,109.36) -- (258.89,111.19);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.30,111.19) -- (260.30,112.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.49,112.80) -- (262.49,114.66);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.34,114.66) -- (264.34,116.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.28,116.35) -- (266.28,117.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (267.18,117.67) -- (267.18,118.94);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.02,118.94) -- (268.02,120.13);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (268.57,120.13) -- (268.57,121.15);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (264.34,114.66) -- (264.34,112.98);
\definecolor{drawColor}{RGB}{7,2,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (248.95, 80.64) -- (248.95, 73.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.39, 17.51) --
	(272.02, 17.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.42, 14.76) --
	(222.42, 17.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.11, 14.76) --
	(238.11, 17.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.80, 14.76) --
	(253.80, 17.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.49, 14.76) --
	(269.49, 17.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.42,  7.06) {-30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.11,  7.06) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (253.80,  7.06) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (269.49,  7.06) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (216.39,138.35) {Trocharion albanense};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (216.39,129.71) {OU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (289.08, 45.35) rectangle (335.34,104.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (294.58,  50.85) {
	\pgfimage[width=  7.23pt,height= 36.13pt,interpolate=true]{appendix/figure/plot_probas-1_ras3}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.27, 48.99) {0.0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.27, 55.02) {0.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.27, 61.04) {0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.27, 67.06) {0.3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.27, 73.08) {0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.27, 79.11) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (294.58, 91.99) {frequency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,448.07);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (294.58, 51.75) -- (296.02, 51.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (294.58, 57.77) -- (296.02, 57.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (294.58, 63.79) -- (296.02, 63.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (294.58, 69.82) -- (296.02, 69.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (294.58, 75.84) -- (296.02, 75.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (294.58, 81.86) -- (296.02, 81.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.36, 51.75) -- (301.80, 51.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.36, 57.77) -- (301.80, 57.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.36, 63.79) -- (301.80, 63.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.36, 69.82) -- (301.80, 69.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.36, 75.84) -- (301.80, 75.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.36, 81.86) -- (301.80, 81.86);
\end{scope}
\end{tikzpicture}


==> appendix/figure/results_MLE_plot-1.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-20 10:10:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (346.90,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (346.90,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 26.26, 62.52) rectangle (135.21,157.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.26, 62.52) rectangle (135.21,157.40);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.26, 81.08) --
	(135.21, 81.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.26,106.24) --
	(135.21,106.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.26,131.40) --
	(135.21,131.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.26,156.56) --
	(135.21,156.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.26, 68.50) --
	(135.21, 68.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.26, 93.66) --
	(135.21, 93.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.26,118.82) --
	(135.21,118.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.26,143.98) --
	(135.21,143.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 36.81, 62.52) --
	( 36.81,157.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 54.38, 62.52) --
	( 54.38,157.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 71.95, 62.52) --
	( 71.95,157.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 89.52, 62.52) --
	( 89.52,157.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (107.09, 62.52) --
	(107.09,157.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (124.67, 62.52) --
	(124.67,157.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.81, 71.73) --
	( 54.38, 77.77) --
	( 71.95, 70.82) --
	( 89.52,118.62) --
	(107.09,120.11) --
	(124.67,113.30);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 2pt off 2pt ,line join=round] ( 36.81, 90.32) --
	( 54.38, 97.74) --
	( 71.95, 90.72) --
	( 89.52,128.89) --
	(107.09,133.36) --
	(124.67,124.77);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 2pt ,line join=round] ( 36.81, 80.36) --
	( 54.38, 88.30) --
	( 71.95, 81.42) --
	( 89.52,125.96) --
	(107.09,129.81) --
	(124.67,122.00);
\definecolor{drawColor}{RGB}{187,223,39}
\definecolor{fillColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.95, 70.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.67,113.30) circle (  1.96);
\definecolor{drawColor}{RGB}{37,132,142}
\definecolor{fillColor}{RGB}{37,132,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.38, 77.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.09,120.11) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.81, 71.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.52,118.62) circle (  1.96);
\definecolor{drawColor}{RGB}{187,223,39}
\definecolor{fillColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.95, 90.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.67,124.77) circle (  1.96);
\definecolor{drawColor}{RGB}{37,132,142}
\definecolor{fillColor}{RGB}{37,132,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.38, 97.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.09,133.36) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.81, 90.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.52,128.89) circle (  1.96);
\definecolor{drawColor}{RGB}{187,223,39}
\definecolor{fillColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.95, 81.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.67,122.00) circle (  1.96);
\definecolor{drawColor}{RGB}{37,132,142}
\definecolor{fillColor}{RGB}{37,132,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.38, 88.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.09,129.81) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.81, 80.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.52,125.96) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.26, 62.52) rectangle (135.21,157.40);
\end{scope}
\begin{scope}
\path[clip] (139.21, 62.52) rectangle (248.15,157.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (139.21, 62.52) rectangle (248.15,157.40);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.21, 81.08) --
	(248.15, 81.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.21,106.24) --
	(248.15,106.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.21,131.40) --
	(248.15,131.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.21,156.56) --
	(248.15,156.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (139.21, 68.50) --
	(248.15, 68.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] (139.21, 93.66) --
	(248.15, 93.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (139.21,118.82) --
	(248.15,118.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (139.21,143.98) --
	(248.15,143.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] (147.18, 62.52) --
	(147.18,157.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.47, 62.52) --
	(160.47,157.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (173.75, 62.52) --
	(173.75,157.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (187.04, 62.52) --
	(187.04,157.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (200.32, 62.52) --
	(200.32,157.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (213.61, 62.52) --
	(213.61,157.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (226.90, 62.52) --
	(226.90,157.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (240.18, 62.52) --
	(240.18,157.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.18, 83.14) --
	(160.47, 88.82) --
	(173.75, 82.25) --
	(187.04,129.73) --
	(200.32,131.79) --
	(213.61,127.70) --
	(226.90,124.40) --
	(240.18, 66.84);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 2pt off 2pt ,line join=round] (147.18,110.08) --
	(160.47,117.59) --
	(173.75,110.78) --
	(187.04,147.39) --
	(200.32,153.08) --
	(213.61,148.00) --
	(226.90,142.88) --
	(240.18, 93.27);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 2pt ,line join=round] (147.18, 93.89) --
	(160.47,102.06) --
	(173.75, 95.41) --
	(187.04,139.70) --
	(200.32,143.89) --
	(213.61,138.94) --
	(226.90,135.77) --
	(240.18, 78.58);
\definecolor{drawColor}{RGB}{187,223,39}
\definecolor{fillColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.75, 82.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.18, 66.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.90,124.40) circle (  1.96);
\definecolor{drawColor}{RGB}{37,132,142}
\definecolor{fillColor}{RGB}{37,132,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.47, 88.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.61,127.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.32,131.79) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.18, 83.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.04,129.73) circle (  1.96);
\definecolor{drawColor}{RGB}{187,223,39}
\definecolor{fillColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.75,110.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.18, 93.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.90,142.88) circle (  1.96);
\definecolor{drawColor}{RGB}{37,132,142}
\definecolor{fillColor}{RGB}{37,132,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.47,117.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.61,148.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.32,153.08) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.18,110.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.04,147.39) circle (  1.96);
\definecolor{drawColor}{RGB}{187,223,39}
\definecolor{fillColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.75, 95.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.18, 78.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.90,135.77) circle (  1.96);
\definecolor{drawColor}{RGB}{37,132,142}
\definecolor{fillColor}{RGB}{37,132,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.47,102.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.61,138.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.32,143.89) circle (  1.96);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.18, 93.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.04,139.70) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.21, 62.52) rectangle (248.15,157.40);
\end{scope}
\begin{scope}
\path[clip] ( 26.26,157.40) rectangle (135.21,169.45);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 26.26,157.40) rectangle (135.21,169.45);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 80.74,161.22) {Extant Only};
\end{scope}
\begin{scope}
\path[clip] (139.21,157.40) rectangle (248.15,169.45);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.21,157.40) rectangle (248.15,169.45);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (193.68,161.22) {With Fossils};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 36.81, 60.52) --
	( 36.81, 62.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 54.38, 60.52) --
	( 54.38, 62.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 71.95, 60.52) --
	( 71.95, 62.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 89.52, 60.52) --
	( 89.52, 62.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (107.09, 60.52) --
	(107.09, 62.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (124.67, 60.52) --
	(124.67, 62.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 39.92, 55.81) {R1-2-3 BM Ind};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 57.49, 55.81) {R1 BM / R2-3 BM};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 75.07, 55.81) {R1-2-3 BM};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 92.64, 55.81) {R1-2-3 OU Ind};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (110.21, 55.81) {R1 BM / R2-3 OU};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (127.78, 55.81) {R1-2-3 OU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (147.18, 60.52) --
	(147.18, 62.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.47, 60.52) --
	(160.47, 62.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (173.75, 60.52) --
	(173.75, 62.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (187.04, 60.52) --
	(187.04, 62.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (200.32, 60.52) --
	(200.32, 62.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (213.61, 60.52) --
	(213.61, 62.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (226.90, 60.52) --
	(226.90, 62.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (240.18, 60.52) --
	(240.18, 62.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (150.30, 55.81) {R1-2-3 BM Ind};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (163.58, 55.81) {R1 BM / R2-3 BM};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (176.87, 55.81) {R1-2-3 BM};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (190.16, 55.81) {R1-2-3 OU Ind};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (203.44, 55.81) {R1 BM / R2-3 OU};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (216.73, 55.81) {R1 Trend / R2-3 OU};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (230.01, 55.81) {R1-2-3 OU};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (243.30, 55.81) {R1-2-3 Trend};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.66, 66.30) {190};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.66, 91.46) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.66,116.62) {210};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.66,141.78) {220};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.26, 68.50) --
	( 26.26, 68.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.26, 93.66) --
	( 26.26, 93.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.26,118.82) --
	( 26.26,118.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.26,143.98) --
	( 26.26,143.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (137.21,  5.56) {model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,109.96) {logMLE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (256.15,113.96) rectangle (323.72,176.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (260.15,166.10) {Tree Model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.15,146.87) rectangle (274.61,161.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (261.60,154.10) -- (273.16,154.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.15,132.41) rectangle (274.61,146.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 2pt off 2pt ,line join=round] (261.60,139.64) -- (273.16,139.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.15,117.96) rectangle (274.61,132.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 4pt off 2pt ,line join=round] (261.60,125.19) -- (273.16,125.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (278.61,151.89) {MCC no traits};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (278.61,137.44) {MCC BM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (278.61,122.98) {MCC OU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (256.15, 43.53) rectangle (342.90,105.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (260.15, 95.67) {Correlations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.15, 76.44) rectangle (274.61, 90.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,173.45);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.38, 83.67) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.15, 61.99) rectangle (274.61, 76.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,173.45);
\definecolor{drawColor}{RGB}{37,132,142}
\definecolor{fillColor}{RGB}{37,132,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.38, 69.21) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.15, 47.53) rectangle (274.61, 61.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,173.45);
\definecolor{drawColor}{RGB}{187,223,39}
\definecolor{fillColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.38, 54.76) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (278.61, 81.46) {All Independents};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (278.61, 67.01) {R2 and R3 correlated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (278.61, 52.56) {All Correlated};
\end{scope}
\end{tikzpicture}


==> figure/BM_on_tree.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-16 19:35:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (355.57,139.12);
\begin{scope}
\path[clip] (  1.32, 34.32) rectangle (150.06,137.80);
\definecolor{drawColor}{RGB}{189,0,38}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 14.52, 67.86) -- ( 45.30, 67.86);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 45.30, 53.48) -- ( 60.69, 53.48);
\definecolor{drawColor}{RGB}{254,178,76}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 60.69, 43.90) -- ( 76.08, 43.90);
\definecolor{drawColor}{RGB}{254,217,118}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 60.69, 63.06) -- (106.85, 63.06);
\definecolor{drawColor}{RGB}{240,59,32}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 45.30, 82.23) -- (122.24, 82.23);
\definecolor{drawColor}{RGB}{43,140,190}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 14.52,110.97) -- ( 60.69,110.97);
\definecolor{drawColor}{RGB}{123,204,196}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 60.69,101.39) -- ( 91.47,101.39);
\definecolor{drawColor}{RGB}{186,228,188}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 60.69,120.55) -- (137.63,120.55);
\definecolor{drawColor}{RGB}{43,140,190}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 14.52, 89.41) -- ( 14.52,110.97);
\definecolor{drawColor}{RGB}{240,59,32}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 45.30, 67.86) -- ( 45.30, 82.23);
\definecolor{drawColor}{RGB}{254,217,118}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 60.69, 53.48) -- ( 60.69, 63.06);
\definecolor{drawColor}{RGB}{186,228,188}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 60.69,110.97) -- ( 60.69,120.55);
\definecolor{drawColor}{RGB}{189,0,38}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 14.52, 67.86) -- ( 14.52, 89.41);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 45.30, 53.48) -- ( 45.30, 67.86);
\definecolor{drawColor}{RGB}{254,178,76}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 60.69, 43.90) -- ( 60.69, 53.48);
\definecolor{drawColor}{RGB}{123,204,196}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 60.69,101.39) -- ( 60.69,110.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (355.57,139.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 14.52, 34.32) -- (137.63, 34.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 14.52, 34.32) -- ( 14.52, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.30, 34.32) -- ( 45.30, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.08, 34.32) -- ( 76.08, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.85, 34.32) -- (106.85, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.63, 34.32) -- (137.63, 27.72);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 14.52, 17.16) {2004};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 76.08, 17.16) {2006};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.63, 17.16) {2008};
\end{scope}
\begin{scope}
\path[clip] (  1.32, 34.32) rectangle (150.06,137.80);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.87,116.81) {$\latentm{1}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.71, 97.65) {$\latentm{2}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (123.49, 78.49) {$\latentm{3}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.10, 59.32) {$\latentm{4}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.32, 40.16) {$\latentm{5}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 44.06, 71.60) {$\latentm{7}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.44, 57.22) {$\latentm{8}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.44,114.71) {$\latentm{9}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 13.28, 85.67) {$\latentm{6}$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 14.52,101.39) -- ( 60.69,101.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.65,103.20) --
	( 14.52,101.39) --
	( 17.65, 99.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.56, 99.58) --
	( 60.69,101.39) --
	( 57.56,103.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.61, 92.39) {$\sharedHeight{1}{2}$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.69,124.39) -- (137.63,124.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.82,126.19) --
	( 60.69,124.39) --
	( 63.82,122.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.50,122.58) --
	(137.63,124.39) --
	(134.50,126.19);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 99.16,128.71) {$\branchLength_{1}$};
\end{scope}
\begin{scope}
\path[clip] (205.50, 34.32) rectangle (354.25,137.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.71, 97.18) circle (  2.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (355.57,139.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.50, 42.27) -- (205.50,124.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.50, 42.27) -- (198.90, 42.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.50, 56.00) -- (198.90, 56.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.50, 69.72) -- (198.90, 69.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.50, 83.45) -- (198.90, 83.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.50, 97.18) -- (198.90, 97.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.50,110.91) -- (198.90,110.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.50,124.64) -- (198.90,124.64);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (196.26, 42.27) {-4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (196.26, 69.72) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (196.26, 97.18) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (196.26,124.64) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.50, 34.32) --
	(354.25, 34.32) --
	(354.25,137.80) --
	(205.50,137.80) --
	(205.50, 34.32);
\end{scope}
\begin{scope}
\path[clip] (177.78,  0.00) rectangle (355.57,139.12);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (279.88,  3.96) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (183.06, 86.06) {trait value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (355.57,139.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.71, 34.32) -- (341.81, 34.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.71, 34.32) -- (218.71, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.48, 34.32) -- (249.48, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.26, 34.32) -- (280.26, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.04, 34.32) -- (311.04, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.81, 34.32) -- (341.81, 27.72);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (218.71, 17.16) {2004};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (280.26, 17.16) {2006};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (341.81, 17.16) {2008};
\end{scope}
\begin{scope}
\path[clip] (205.50, 34.32) rectangle (354.25,137.80);
\definecolor{drawColor}{RGB}{189,0,38}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.71, 97.18) --
	(218.86, 96.73) --
	(219.02, 98.10) --
	(219.17, 97.70) --
	(219.32, 96.97) --
	(219.48, 98.66) --
	(219.63, 96.65) --
	(219.78, 97.17) --
	(219.94, 97.18) --
	(220.09, 93.59) --
	(220.25, 91.58) --
	(220.40, 89.42) --
	(220.55, 91.54) --
	(220.71, 89.84) --
	(220.86, 90.55) --
	(221.02, 90.43) --
	(221.17, 88.62) --
	(221.32, 87.70) --
	(221.48, 86.66) --
	(221.63, 88.21) --
	(221.79, 88.01) --
	(221.94, 88.68) --
	(222.09, 87.17) --
	(222.25, 87.29) --
	(222.40, 87.60) --
	(222.55, 89.45) --
	(222.71, 89.06) --
	(222.86, 89.03) --
	(223.02, 88.12) --
	(223.17, 87.58) --
	(223.32, 85.78) --
	(223.48, 86.62) --
	(223.63, 85.04) --
	(223.79, 85.36) --
	(223.94, 83.97) --
	(224.09, 83.76) --
	(224.25, 84.83) --
	(224.40, 81.30) --
	(224.56, 79.69) --
	(224.71, 81.31) --
	(224.86, 78.81) --
	(225.02, 77.02) --
	(225.17, 76.70) --
	(225.32, 76.02) --
	(225.48, 75.85) --
	(225.63, 75.10) --
	(225.79, 75.49) --
	(225.94, 75.32) --
	(226.09, 73.96) --
	(226.25, 75.13) --
	(226.40, 76.63) --
	(226.56, 75.19) --
	(226.71, 75.24) --
	(226.86, 73.86) --
	(227.02, 75.70) --
	(227.17, 76.79) --
	(227.32, 74.85) --
	(227.48, 78.66) --
	(227.63, 79.04) --
	(227.79, 79.99) --
	(227.94, 79.52) --
	(228.09, 78.00) --
	(228.25, 77.41) --
	(228.40, 78.94) --
	(228.56, 77.20) --
	(228.71, 76.01) --
	(228.86, 73.44) --
	(229.02, 76.96) --
	(229.17, 76.97) --
	(229.33, 77.10) --
	(229.48, 79.48) --
	(229.63, 80.29) --
	(229.79, 81.05) --
	(229.94, 81.73) --
	(230.09, 81.51) --
	(230.25, 83.46) --
	(230.40, 83.43) --
	(230.56, 82.46) --
	(230.71, 81.05) --
	(230.86, 82.40) --
	(231.02, 83.15) --
	(231.17, 80.81) --
	(231.33, 82.00) --
	(231.48, 81.77) --
	(231.63, 82.04) --
	(231.79, 83.31) --
	(231.94, 82.34) --
	(232.10, 82.92) --
	(232.25, 83.67) --
	(232.40, 81.34) --
	(232.56, 80.08) --
	(232.71, 81.61) --
	(232.86, 81.78) --
	(233.02, 82.21) --
	(233.17, 81.86) --
	(233.33, 82.19) --
	(233.48, 84.70) --
	(233.63, 84.14) --
	(233.79, 84.16) --
	(233.94, 82.13) --
	(234.10, 84.61) --
	(234.25, 82.29) --
	(234.40, 83.50) --
	(234.56, 83.72) --
	(234.71, 83.15) --
	(234.87, 82.65) --
	(235.02, 80.30) --
	(235.17, 80.63) --
	(235.33, 81.14) --
	(235.48, 80.15) --
	(235.63, 77.73) --
	(235.79, 76.89) --
	(235.94, 77.94) --
	(236.10, 77.40) --
	(236.25, 78.95) --
	(236.40, 75.81) --
	(236.56, 77.19) --
	(236.71, 75.35) --
	(236.87, 74.04) --
	(237.02, 73.15) --
	(237.17, 70.41) --
	(237.33, 71.67) --
	(237.48, 69.91) --
	(237.64, 73.21) --
	(237.79, 74.72) --
	(237.94, 74.27) --
	(238.10, 72.02) --
	(238.25, 74.50) --
	(238.40, 74.78) --
	(238.56, 73.74) --
	(238.71, 72.62) --
	(238.87, 71.14) --
	(239.02, 72.27) --
	(239.17, 75.11) --
	(239.33, 76.19) --
	(239.48, 74.53) --
	(239.64, 74.63) --
	(239.79, 74.55) --
	(239.94, 75.38) --
	(240.10, 76.11) --
	(240.25, 77.85) --
	(240.41, 77.27) --
	(240.56, 77.21) --
	(240.71, 77.32) --
	(240.87, 77.09) --
	(241.02, 76.71) --
	(241.17, 75.95) --
	(241.33, 72.84) --
	(241.48, 71.08) --
	(241.64, 70.17) --
	(241.79, 69.49) --
	(241.94, 69.17) --
	(242.10, 68.43) --
	(242.25, 68.69) --
	(242.41, 67.70) --
	(242.56, 70.74) --
	(242.71, 69.34) --
	(242.87, 71.20) --
	(243.02, 72.25) --
	(243.17, 72.81) --
	(243.33, 72.18) --
	(243.48, 70.85) --
	(243.64, 72.57) --
	(243.79, 74.07) --
	(243.94, 71.77) --
	(244.10, 73.06) --
	(244.25, 74.51) --
	(244.41, 73.87) --
	(244.56, 73.47) --
	(244.71, 74.46) --
	(244.87, 74.13) --
	(245.02, 76.02) --
	(245.18, 75.72) --
	(245.33, 75.59) --
	(245.48, 76.25) --
	(245.64, 75.91) --
	(245.79, 74.65) --
	(245.94, 74.19) --
	(246.10, 75.54) --
	(246.25, 75.28) --
	(246.41, 76.67) --
	(246.56, 75.89) --
	(246.71, 73.39) --
	(246.87, 73.79) --
	(247.02, 72.10) --
	(247.18, 73.53) --
	(247.33, 73.12) --
	(247.48, 73.37) --
	(247.64, 73.87) --
	(247.79, 72.78) --
	(247.95, 72.72) --
	(248.10, 71.88) --
	(248.25, 72.62) --
	(248.41, 72.61) --
	(248.56, 74.74) --
	(248.71, 75.64) --
	(248.87, 77.27) --
	(249.02, 74.94) --
	(249.18, 74.51) --
	(249.33, 74.00) --
	(249.48, 74.17);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.71, 97.18) circle (  2.47);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (249.48, 74.17) --
	(249.64, 73.12) --
	(249.79, 73.38) --
	(249.95, 74.48) --
	(250.10, 75.62) --
	(250.25, 76.36) --
	(250.41, 75.76) --
	(250.56, 76.87) --
	(250.72, 76.68) --
	(250.87, 77.04) --
	(251.02, 77.72) --
	(251.18, 79.30) --
	(251.33, 79.82) --
	(251.48, 79.79) --
	(251.64, 80.89) --
	(251.79, 79.80) --
	(251.95, 78.81) --
	(252.10, 78.90) --
	(252.25, 77.60) --
	(252.41, 77.33) --
	(252.56, 77.17) --
	(252.72, 73.60) --
	(252.87, 75.12) --
	(253.02, 77.95) --
	(253.18, 75.54) --
	(253.33, 76.41) --
	(253.49, 75.76) --
	(253.64, 75.14) --
	(253.79, 75.43) --
	(253.95, 73.13) --
	(254.10, 72.48) --
	(254.25, 71.29) --
	(254.41, 72.53) --
	(254.56, 73.04) --
	(254.72, 72.31) --
	(254.87, 73.19) --
	(255.02, 71.65) --
	(255.18, 70.94) --
	(255.33, 70.99) --
	(255.49, 68.76) --
	(255.64, 68.23) --
	(255.79, 68.56) --
	(255.95, 69.70) --
	(256.10, 69.94) --
	(256.26, 71.03) --
	(256.41, 70.45) --
	(256.56, 69.71) --
	(256.72, 70.86) --
	(256.87, 72.03) --
	(257.02, 70.02) --
	(257.18, 72.45) --
	(257.33, 71.50) --
	(257.49, 69.13) --
	(257.64, 71.35) --
	(257.79, 73.24) --
	(257.95, 72.64) --
	(258.10, 73.86) --
	(258.26, 72.15) --
	(258.41, 72.75) --
	(258.56, 72.99) --
	(258.72, 72.68) --
	(258.87, 68.96) --
	(259.03, 70.15) --
	(259.18, 67.86) --
	(259.33, 67.70) --
	(259.49, 68.33) --
	(259.64, 66.70) --
	(259.79, 68.76) --
	(259.95, 67.39) --
	(260.10, 68.50) --
	(260.26, 67.36) --
	(260.41, 66.95) --
	(260.56, 67.44) --
	(260.72, 64.73) --
	(260.87, 63.83) --
	(261.03, 62.63) --
	(261.18, 63.90) --
	(261.33, 63.00) --
	(261.49, 62.92) --
	(261.64, 63.51) --
	(261.79, 62.79) --
	(261.95, 60.56) --
	(262.10, 59.38) --
	(262.26, 58.50) --
	(262.41, 59.67) --
	(262.56, 58.76) --
	(262.72, 58.06) --
	(262.87, 58.34) --
	(263.03, 57.91) --
	(263.18, 56.90) --
	(263.33, 56.11) --
	(263.49, 57.84) --
	(263.64, 57.53) --
	(263.80, 58.27) --
	(263.95, 56.58) --
	(264.10, 53.83) --
	(264.26, 54.70) --
	(264.41, 53.69) --
	(264.56, 53.25) --
	(264.72, 52.69) --
	(264.87, 50.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.48, 74.17) circle (  2.47);
\definecolor{drawColor}{RGB}{254,178,76}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.87, 50.77) --
	(265.03, 51.14) --
	(265.18, 49.37) --
	(265.33, 49.78) --
	(265.49, 49.23) --
	(265.64, 48.40) --
	(265.80, 48.50) --
	(265.95, 50.62) --
	(266.10, 51.69) --
	(266.26, 53.01) --
	(266.41, 50.57) --
	(266.57, 47.27) --
	(266.72, 46.08) --
	(266.87, 48.97) --
	(267.03, 50.31) --
	(267.18, 47.95) --
	(267.33, 45.11) --
	(267.49, 47.19) --
	(267.64, 47.07) --
	(267.80, 49.73) --
	(267.95, 50.19) --
	(268.10, 51.26) --
	(268.26, 51.64) --
	(268.41, 48.54) --
	(268.57, 47.99) --
	(268.72, 46.86) --
	(268.87, 46.41) --
	(269.03, 48.43) --
	(269.18, 47.92) --
	(269.34, 47.73) --
	(269.49, 47.39) --
	(269.64, 47.67) --
	(269.80, 48.02) --
	(269.95, 46.91) --
	(270.10, 45.03) --
	(270.26, 45.25) --
	(270.41, 46.32) --
	(270.57, 46.59) --
	(270.72, 47.19) --
	(270.87, 47.57) --
	(271.03, 49.55) --
	(271.18, 50.26) --
	(271.34, 48.43) --
	(271.49, 50.55) --
	(271.64, 51.08) --
	(271.80, 52.26) --
	(271.95, 51.86) --
	(272.11, 53.28) --
	(272.26, 51.54) --
	(272.41, 49.94) --
	(272.57, 50.87) --
	(272.72, 50.56) --
	(272.87, 50.99) --
	(273.03, 52.00) --
	(273.18, 50.95) --
	(273.34, 49.34) --
	(273.49, 47.05) --
	(273.64, 45.39) --
	(273.80, 42.23) --
	(273.95, 42.53) --
	(274.11, 42.79) --
	(274.26, 41.76) --
	(274.41, 42.93) --
	(274.57, 41.38) --
	(274.72, 42.35) --
	(274.88, 42.35) --
	(275.03, 39.73) --
	(275.18, 40.57) --
	(275.34, 42.95) --
	(275.49, 39.59) --
	(275.64, 39.42) --
	(275.80, 38.15) --
	(275.95, 39.75) --
	(276.11, 40.93) --
	(276.26, 40.71) --
	(276.41, 43.29) --
	(276.57, 44.24) --
	(276.72, 43.11) --
	(276.88, 41.83) --
	(277.03, 40.86) --
	(277.18, 39.86) --
	(277.34, 40.88) --
	(277.49, 43.01) --
	(277.64, 43.34) --
	(277.80, 44.82) --
	(277.95, 43.68) --
	(278.11, 46.11) --
	(278.26, 44.29) --
	(278.41, 42.67) --
	(278.57, 42.48) --
	(278.72, 43.03) --
	(278.88, 44.38) --
	(279.03, 46.86) --
	(279.18, 45.70) --
	(279.34, 46.01) --
	(279.49, 45.06) --
	(279.65, 45.32) --
	(279.80, 46.35) --
	(279.95, 46.66) --
	(280.11, 45.59) --
	(280.26, 45.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.87, 50.77) circle (  2.47);
\definecolor{drawColor}{RGB}{254,217,118}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.87, 50.77) --
	(265.03, 53.44) --
	(265.18, 52.78) --
	(265.33, 54.50) --
	(265.49, 56.54) --
	(265.64, 55.28) --
	(265.80, 54.81) --
	(265.95, 54.00) --
	(266.10, 56.91) --
	(266.26, 60.20) --
	(266.41, 59.35) --
	(266.57, 56.95) --
	(266.72, 57.49) --
	(266.87, 58.33) --
	(267.03, 59.50) --
	(267.18, 58.48) --
	(267.33, 59.39) --
	(267.49, 60.09) --
	(267.64, 59.98) --
	(267.80, 58.33) --
	(267.95, 58.27) --
	(268.10, 57.43) --
	(268.26, 58.49) --
	(268.41, 55.73) --
	(268.57, 56.48) --
	(268.72, 56.66) --
	(268.87, 58.94) --
	(269.03, 60.04) --
	(269.18, 59.01) --
	(269.34, 58.84) --
	(269.49, 60.44) --
	(269.64, 59.10) --
	(269.80, 58.52) --
	(269.95, 56.19) --
	(270.10, 57.49) --
	(270.26, 58.41) --
	(270.41, 57.83) --
	(270.57, 59.40) --
	(270.72, 58.98) --
	(270.87, 57.35) --
	(271.03, 57.56) --
	(271.18, 59.56) --
	(271.34, 60.01) --
	(271.49, 59.46) --
	(271.64, 60.15) --
	(271.80, 59.86) --
	(271.95, 59.41) --
	(272.11, 59.11) --
	(272.26, 58.80) --
	(272.41, 59.00) --
	(272.57, 60.65) --
	(272.72, 62.56) --
	(272.87, 61.61) --
	(273.03, 61.86) --
	(273.18, 60.74) --
	(273.34, 60.55) --
	(273.49, 60.41) --
	(273.64, 61.37) --
	(273.80, 60.36) --
	(273.95, 59.66) --
	(274.11, 61.92) --
	(274.26, 61.18) --
	(274.41, 61.92) --
	(274.57, 62.91) --
	(274.72, 61.83) --
	(274.88, 61.59) --
	(275.03, 60.88) --
	(275.18, 61.49) --
	(275.34, 62.78) --
	(275.49, 63.30) --
	(275.64, 63.81) --
	(275.80, 63.63) --
	(275.95, 66.91) --
	(276.11, 66.96) --
	(276.26, 66.24) --
	(276.41, 64.27) --
	(276.57, 65.74) --
	(276.72, 65.74) --
	(276.88, 63.84) --
	(277.03, 64.56) --
	(277.18, 63.84) --
	(277.34, 66.15) --
	(277.49, 69.18) --
	(277.64, 69.74) --
	(277.80, 69.26) --
	(277.95, 71.09) --
	(278.11, 73.51) --
	(278.26, 73.20) --
	(278.41, 73.12) --
	(278.57, 73.96) --
	(278.72, 76.01) --
	(278.88, 74.93) --
	(279.03, 73.04) --
	(279.18, 73.38) --
	(279.34, 74.02) --
	(279.49, 74.44) --
	(279.65, 74.98) --
	(279.80, 75.00) --
	(279.95, 76.69) --
	(280.11, 75.11) --
	(280.26, 75.64) --
	(280.41, 75.18) --
	(280.57, 73.53) --
	(280.72, 71.92) --
	(280.88, 73.01) --
	(281.03, 70.45) --
	(281.18, 69.94) --
	(281.34, 69.88) --
	(281.49, 69.96) --
	(281.65, 70.51) --
	(281.80, 71.26) --
	(281.95, 71.71) --
	(282.11, 72.50) --
	(282.26, 73.27) --
	(282.42, 72.23) --
	(282.57, 71.79) --
	(282.72, 71.84) --
	(282.88, 71.30) --
	(283.03, 73.63) --
	(283.18, 71.53) --
	(283.34, 73.64) --
	(283.49, 73.65) --
	(283.65, 70.76) --
	(283.80, 68.20) --
	(283.95, 67.48) --
	(284.11, 67.10) --
	(284.26, 66.58) --
	(284.42, 67.84) --
	(284.57, 66.74) --
	(284.72, 66.97) --
	(284.88, 67.80) --
	(285.03, 66.72) --
	(285.19, 67.67) --
	(285.34, 66.92) --
	(285.49, 65.09) --
	(285.65, 64.33) --
	(285.80, 64.60) --
	(285.95, 62.91) --
	(286.11, 62.96) --
	(286.26, 63.92) --
	(286.42, 64.47) --
	(286.57, 62.33) --
	(286.72, 62.84) --
	(286.88, 63.72) --
	(287.03, 60.72) --
	(287.19, 57.07) --
	(287.34, 56.01) --
	(287.49, 58.61) --
	(287.65, 59.49) --
	(287.80, 59.34) --
	(287.96, 57.35) --
	(288.11, 59.73) --
	(288.26, 59.26) --
	(288.42, 57.87) --
	(288.57, 57.61) --
	(288.72, 59.32) --
	(288.88, 59.93) --
	(289.03, 63.19) --
	(289.19, 64.04) --
	(289.34, 65.41) --
	(289.49, 63.94) --
	(289.65, 63.20) --
	(289.80, 59.40) --
	(289.96, 56.74) --
	(290.11, 58.45) --
	(290.26, 58.19) --
	(290.42, 55.67) --
	(290.57, 57.01) --
	(290.73, 57.15) --
	(290.88, 58.61) --
	(291.03, 59.01) --
	(291.19, 57.52) --
	(291.34, 56.96) --
	(291.49, 56.44) --
	(291.65, 54.59) --
	(291.80, 55.56) --
	(291.96, 54.80) --
	(292.11, 54.08) --
	(292.26, 57.89) --
	(292.42, 60.33) --
	(292.57, 59.99) --
	(292.73, 58.58) --
	(292.88, 58.54) --
	(293.03, 58.86) --
	(293.19, 59.78) --
	(293.34, 62.59) --
	(293.50, 60.24) --
	(293.65, 61.57) --
	(293.80, 59.34) --
	(293.96, 58.60) --
	(294.11, 60.95) --
	(294.26, 61.95) --
	(294.42, 61.16) --
	(294.57, 59.20) --
	(294.73, 59.05) --
	(294.88, 59.81) --
	(295.03, 63.40) --
	(295.19, 63.80) --
	(295.34, 64.37) --
	(295.50, 64.76) --
	(295.65, 65.16) --
	(295.80, 66.12) --
	(295.96, 67.26) --
	(296.11, 68.29) --
	(296.26, 67.33) --
	(296.42, 67.83) --
	(296.57, 68.89) --
	(296.73, 69.91) --
	(296.88, 70.92) --
	(297.03, 72.34) --
	(297.19, 70.09) --
	(297.34, 69.61) --
	(297.50, 70.36) --
	(297.65, 68.48) --
	(297.80, 71.37) --
	(297.96, 69.80) --
	(298.11, 69.51) --
	(298.27, 70.68) --
	(298.42, 71.87) --
	(298.57, 69.22) --
	(298.73, 68.84) --
	(298.88, 70.84) --
	(299.03, 72.63) --
	(299.19, 71.48) --
	(299.34, 73.22) --
	(299.50, 72.43) --
	(299.65, 71.71) --
	(299.80, 71.86) --
	(299.96, 71.53) --
	(300.11, 71.82) --
	(300.27, 69.45) --
	(300.42, 71.15) --
	(300.57, 71.32) --
	(300.73, 68.93) --
	(300.88, 69.67) --
	(301.04, 69.40) --
	(301.19, 70.78) --
	(301.34, 72.82) --
	(301.50, 74.12) --
	(301.65, 74.74) --
	(301.80, 73.71) --
	(301.96, 74.86) --
	(302.11, 74.51) --
	(302.27, 73.88) --
	(302.42, 71.56) --
	(302.57, 71.91) --
	(302.73, 72.44) --
	(302.88, 73.50) --
	(303.04, 75.09) --
	(303.19, 76.64) --
	(303.34, 75.86) --
	(303.50, 75.62) --
	(303.65, 74.94) --
	(303.81, 76.94) --
	(303.96, 78.86) --
	(304.11, 80.00) --
	(304.27, 81.95) --
	(304.42, 80.86) --
	(304.57, 78.99) --
	(304.73, 80.29) --
	(304.88, 79.27) --
	(305.04, 78.74) --
	(305.19, 77.12) --
	(305.34, 77.75) --
	(305.50, 75.55) --
	(305.65, 76.35) --
	(305.81, 75.07) --
	(305.96, 77.77) --
	(306.11, 75.97) --
	(306.27, 77.67) --
	(306.42, 77.55) --
	(306.58, 79.46) --
	(306.73, 80.81) --
	(306.88, 80.86) --
	(307.04, 81.97) --
	(307.19, 80.88) --
	(307.34, 81.84) --
	(307.50, 81.81) --
	(307.65, 80.31) --
	(307.81, 76.91) --
	(307.96, 78.01) --
	(308.11, 78.79) --
	(308.27, 79.02) --
	(308.42, 77.50) --
	(308.58, 78.33) --
	(308.73, 79.45) --
	(308.88, 76.37) --
	(309.04, 76.99) --
	(309.19, 76.39) --
	(309.35, 76.06) --
	(309.50, 77.62) --
	(309.65, 77.85) --
	(309.81, 79.11) --
	(309.96, 76.84) --
	(310.11, 74.83) --
	(310.27, 75.33) --
	(310.42, 71.77) --
	(310.58, 70.51) --
	(310.73, 70.61) --
	(310.88, 69.84) --
	(311.04, 71.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.87, 50.77) circle (  2.47);
\definecolor{drawColor}{RGB}{240,59,32}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (249.48, 74.17) --
	(249.64, 72.92) --
	(249.79, 70.02) --
	(249.95, 68.58) --
	(250.10, 65.68) --
	(250.25, 66.05) --
	(250.41, 68.66) --
	(250.56, 67.94) --
	(250.72, 66.25) --
	(250.87, 66.61) --
	(251.02, 67.81) --
	(251.18, 68.87) --
	(251.33, 67.68) --
	(251.48, 67.45) --
	(251.64, 66.26) --
	(251.79, 66.09) --
	(251.95, 67.47) --
	(252.10, 69.61) --
	(252.25, 69.14) --
	(252.41, 69.13) --
	(252.56, 69.88) --
	(252.72, 69.19) --
	(252.87, 67.88) --
	(253.02, 65.70) --
	(253.18, 65.21) --
	(253.33, 66.31) --
	(253.49, 68.18) --
	(253.64, 66.10) --
	(253.79, 67.00) --
	(253.95, 68.16) --
	(254.10, 69.21) --
	(254.25, 69.96) --
	(254.41, 70.02) --
	(254.56, 70.37) --
	(254.72, 70.07) --
	(254.87, 70.27) --
	(255.02, 68.61) --
	(255.18, 69.08) --
	(255.33, 68.70) --
	(255.49, 69.65) --
	(255.64, 67.41) --
	(255.79, 66.03) --
	(255.95, 63.29) --
	(256.10, 62.78) --
	(256.26, 61.88) --
	(256.41, 59.11) --
	(256.56, 59.54) --
	(256.72, 59.12) --
	(256.87, 57.26) --
	(257.02, 56.90) --
	(257.18, 56.17) --
	(257.33, 56.53) --
	(257.49, 57.30) --
	(257.64, 56.08) --
	(257.79, 56.17) --
	(257.95, 56.66) --
	(258.10, 56.24) --
	(258.26, 56.69) --
	(258.41, 59.35) --
	(258.56, 58.64) --
	(258.72, 58.57) --
	(258.87, 59.98) --
	(259.03, 59.87) --
	(259.18, 61.18) --
	(259.33, 61.52) --
	(259.49, 60.96) --
	(259.64, 60.05) --
	(259.79, 58.16) --
	(259.95, 58.16) --
	(260.10, 58.12) --
	(260.26, 59.52) --
	(260.41, 60.03) --
	(260.56, 60.64) --
	(260.72, 62.41) --
	(260.87, 64.23) --
	(261.03, 64.56) --
	(261.18, 64.05) --
	(261.33, 63.29) --
	(261.49, 62.52) --
	(261.64, 62.62) --
	(261.79, 63.04) --
	(261.95, 62.96) --
	(262.10, 64.67) --
	(262.26, 65.34) --
	(262.41, 64.52) --
	(262.56, 64.92) --
	(262.72, 62.80) --
	(262.87, 63.17) --
	(263.03, 62.29) --
	(263.18, 63.24) --
	(263.33, 63.08) --
	(263.49, 64.12) --
	(263.64, 64.40) --
	(263.80, 64.56) --
	(263.95, 63.86) --
	(264.10, 63.47) --
	(264.26, 64.19) --
	(264.41, 63.20) --
	(264.56, 63.12) --
	(264.72, 61.59) --
	(264.87, 62.18) --
	(265.03, 64.68) --
	(265.18, 65.56) --
	(265.33, 65.26) --
	(265.49, 65.90) --
	(265.64, 64.86) --
	(265.80, 63.29) --
	(265.95, 63.57) --
	(266.10, 63.60) --
	(266.26, 64.23) --
	(266.41, 63.20) --
	(266.57, 62.59) --
	(266.72, 61.85) --
	(266.87, 64.15) --
	(267.03, 65.03) --
	(267.18, 65.35) --
	(267.33, 65.26) --
	(267.49, 65.84) --
	(267.64, 65.03) --
	(267.80, 65.87) --
	(267.95, 65.95) --
	(268.10, 66.59) --
	(268.26, 67.03) --
	(268.41, 66.10) --
	(268.57, 67.42) --
	(268.72, 66.63) --
	(268.87, 65.73) --
	(269.03, 67.71) --
	(269.18, 68.44) --
	(269.34, 69.69) --
	(269.49, 69.38) --
	(269.64, 70.95) --
	(269.80, 70.35) --
	(269.95, 68.45) --
	(270.10, 68.01) --
	(270.26, 68.95) --
	(270.41, 69.57) --
	(270.57, 67.18) --
	(270.72, 67.91) --
	(270.87, 70.30) --
	(271.03, 71.54) --
	(271.18, 71.80) --
	(271.34, 72.08) --
	(271.49, 73.98) --
	(271.64, 73.53) --
	(271.80, 74.25) --
	(271.95, 76.01) --
	(272.11, 73.07) --
	(272.26, 72.43) --
	(272.41, 71.89) --
	(272.57, 74.92) --
	(272.72, 76.64) --
	(272.87, 77.82) --
	(273.03, 75.68) --
	(273.18, 73.65) --
	(273.34, 73.54) --
	(273.49, 75.64) --
	(273.64, 76.20) --
	(273.80, 75.77) --
	(273.95, 76.12) --
	(274.11, 74.14) --
	(274.26, 72.40) --
	(274.41, 71.92) --
	(274.57, 72.60) --
	(274.72, 74.66) --
	(274.88, 72.13) --
	(275.03, 72.05) --
	(275.18, 72.11) --
	(275.34, 71.75) --
	(275.49, 73.50) --
	(275.64, 73.14) --
	(275.80, 72.99) --
	(275.95, 73.31) --
	(276.11, 71.37) --
	(276.26, 70.69) --
	(276.41, 68.63) --
	(276.57, 67.11) --
	(276.72, 68.84) --
	(276.88, 69.18) --
	(277.03, 71.68) --
	(277.18, 71.25) --
	(277.34, 69.38) --
	(277.49, 70.32) --
	(277.64, 70.72) --
	(277.80, 70.95) --
	(277.95, 71.87) --
	(278.11, 73.48) --
	(278.26, 72.56) --
	(278.41, 71.67) --
	(278.57, 70.54) --
	(278.72, 68.92) --
	(278.88, 68.98) --
	(279.03, 67.60) --
	(279.18, 67.79) --
	(279.34, 66.93) --
	(279.49, 67.28) --
	(279.65, 64.59) --
	(279.80, 64.90) --
	(279.95, 64.29) --
	(280.11, 64.15) --
	(280.26, 63.80) --
	(280.41, 63.52) --
	(280.57, 64.06) --
	(280.72, 64.21) --
	(280.88, 65.65) --
	(281.03, 66.34) --
	(281.18, 65.40) --
	(281.34, 65.21) --
	(281.49, 65.02) --
	(281.65, 65.24) --
	(281.80, 63.91) --
	(281.95, 64.56) --
	(282.11, 67.25) --
	(282.26, 67.90) --
	(282.42, 68.82) --
	(282.57, 69.21) --
	(282.72, 67.28) --
	(282.88, 63.93) --
	(283.03, 63.34) --
	(283.18, 63.84) --
	(283.34, 64.05) --
	(283.49, 64.98) --
	(283.65, 66.18) --
	(283.80, 67.03) --
	(283.95, 65.22) --
	(284.11, 65.42) --
	(284.26, 62.55) --
	(284.42, 63.62) --
	(284.57, 62.71) --
	(284.72, 61.96) --
	(284.88, 60.86) --
	(285.03, 59.47) --
	(285.19, 61.33) --
	(285.34, 62.77) --
	(285.49, 60.35) --
	(285.65, 60.09) --
	(285.80, 62.16) --
	(285.95, 58.52) --
	(286.11, 60.15) --
	(286.26, 59.85) --
	(286.42, 59.48) --
	(286.57, 60.13) --
	(286.72, 59.99) --
	(286.88, 59.43) --
	(287.03, 60.94) --
	(287.19, 60.04) --
	(287.34, 64.08) --
	(287.49, 66.90) --
	(287.65, 67.47) --
	(287.80, 66.58) --
	(287.96, 66.81) --
	(288.11, 63.41) --
	(288.26, 62.34) --
	(288.42, 62.89) --
	(288.57, 62.41) --
	(288.72, 61.30) --
	(288.88, 63.29) --
	(289.03, 61.97) --
	(289.19, 60.95) --
	(289.34, 60.53) --
	(289.49, 59.53) --
	(289.65, 60.79) --
	(289.80, 60.55) --
	(289.96, 59.89) --
	(290.11, 60.47) --
	(290.26, 58.20) --
	(290.42, 59.22) --
	(290.57, 59.14) --
	(290.73, 57.40) --
	(290.88, 57.99) --
	(291.03, 60.37) --
	(291.19, 61.59) --
	(291.34, 61.67) --
	(291.49, 62.80) --
	(291.65, 60.75) --
	(291.80, 60.45) --
	(291.96, 60.46) --
	(292.11, 60.39) --
	(292.26, 58.90) --
	(292.42, 56.73) --
	(292.57, 56.76) --
	(292.73, 57.93) --
	(292.88, 58.19) --
	(293.03, 55.13) --
	(293.19, 57.19) --
	(293.34, 56.64) --
	(293.50, 56.18) --
	(293.65, 54.92) --
	(293.80, 53.95) --
	(293.96, 56.00) --
	(294.11, 54.55) --
	(294.26, 55.23) --
	(294.42, 53.91) --
	(294.57, 53.48) --
	(294.73, 53.60) --
	(294.88, 53.93) --
	(295.03, 53.88) --
	(295.19, 51.29) --
	(295.34, 51.21) --
	(295.50, 50.46) --
	(295.65, 51.24) --
	(295.80, 52.89) --
	(295.96, 51.90) --
	(296.11, 52.31) --
	(296.26, 51.26) --
	(296.42, 50.51) --
	(296.57, 49.89) --
	(296.73, 49.71) --
	(296.88, 51.01) --
	(297.03, 49.91) --
	(297.19, 50.38) --
	(297.34, 51.45) --
	(297.50, 49.76) --
	(297.65, 52.18) --
	(297.80, 52.95) --
	(297.96, 53.66) --
	(298.11, 52.95) --
	(298.27, 52.46) --
	(298.42, 53.17) --
	(298.57, 53.18) --
	(298.73, 53.71) --
	(298.88, 54.80) --
	(299.03, 53.38) --
	(299.19, 52.66) --
	(299.34, 51.43) --
	(299.50, 51.76) --
	(299.65, 51.01) --
	(299.80, 51.98) --
	(299.96, 51.83) --
	(300.11, 52.00) --
	(300.27, 52.63) --
	(300.42, 51.61) --
	(300.57, 49.89) --
	(300.73, 48.51) --
	(300.88, 48.41) --
	(301.04, 51.04) --
	(301.19, 48.55) --
	(301.34, 49.60) --
	(301.50, 50.66) --
	(301.65, 53.06) --
	(301.80, 53.69) --
	(301.96, 51.80) --
	(302.11, 51.86) --
	(302.27, 50.41) --
	(302.42, 50.97) --
	(302.57, 47.55) --
	(302.73, 47.16) --
	(302.88, 45.99) --
	(303.04, 47.13) --
	(303.19, 45.62) --
	(303.34, 45.19) --
	(303.50, 45.57) --
	(303.65, 45.51) --
	(303.81, 47.63) --
	(303.96, 46.21) --
	(304.11, 45.25) --
	(304.27, 47.55) --
	(304.42, 46.56) --
	(304.57, 44.61) --
	(304.73, 45.31) --
	(304.88, 46.41) --
	(305.04, 44.38) --
	(305.19, 45.75) --
	(305.34, 46.83) --
	(305.50, 44.80) --
	(305.65, 44.39) --
	(305.81, 45.82) --
	(305.96, 44.60) --
	(306.11, 45.67) --
	(306.27, 45.44) --
	(306.42, 44.19) --
	(306.58, 43.77) --
	(306.73, 42.67) --
	(306.88, 41.34) --
	(307.04, 41.58) --
	(307.19, 42.55) --
	(307.34, 40.51) --
	(307.50, 42.72) --
	(307.65, 45.31) --
	(307.81, 43.45) --
	(307.96, 44.62) --
	(308.11, 45.94) --
	(308.27, 46.07) --
	(308.42, 46.92) --
	(308.58, 46.94) --
	(308.73, 46.54) --
	(308.88, 46.44) --
	(309.04, 48.09) --
	(309.19, 50.50) --
	(309.35, 51.68) --
	(309.50, 51.29) --
	(309.65, 50.04) --
	(309.81, 50.03) --
	(309.96, 50.13) --
	(310.11, 50.54) --
	(310.27, 51.03) --
	(310.42, 50.57) --
	(310.58, 52.04) --
	(310.73, 51.75) --
	(310.88, 52.26) --
	(311.04, 51.32) --
	(311.19, 53.33) --
	(311.35, 54.87) --
	(311.50, 55.93) --
	(311.65, 56.84) --
	(311.81, 55.84) --
	(311.96, 53.54) --
	(312.11, 52.63) --
	(312.27, 53.96) --
	(312.42, 54.12) --
	(312.58, 52.73) --
	(312.73, 52.38) --
	(312.88, 52.96) --
	(313.04, 53.95) --
	(313.19, 51.04) --
	(313.35, 50.12) --
	(313.50, 49.22) --
	(313.65, 50.85) --
	(313.81, 51.70) --
	(313.96, 53.02) --
	(314.12, 53.89) --
	(314.27, 53.64) --
	(314.42, 55.03) --
	(314.58, 54.90) --
	(314.73, 51.98) --
	(314.88, 53.16) --
	(315.04, 56.23) --
	(315.19, 55.88) --
	(315.35, 57.46) --
	(315.50, 59.08) --
	(315.65, 55.32) --
	(315.81, 57.53) --
	(315.96, 56.22) --
	(316.12, 55.01) --
	(316.27, 55.24) --
	(316.42, 53.46) --
	(316.58, 54.77) --
	(316.73, 53.18) --
	(316.89, 54.78) --
	(317.04, 55.97) --
	(317.19, 55.83) --
	(317.35, 55.21) --
	(317.50, 55.13) --
	(317.65, 54.06) --
	(317.81, 57.25) --
	(317.96, 55.16) --
	(318.12, 55.89) --
	(318.27, 57.90) --
	(318.42, 56.93) --
	(318.58, 57.00) --
	(318.73, 58.79) --
	(318.89, 58.89) --
	(319.04, 57.96) --
	(319.19, 57.53) --
	(319.35, 57.29) --
	(319.50, 57.54) --
	(319.66, 55.62) --
	(319.81, 57.91) --
	(319.96, 58.05) --
	(320.12, 57.74) --
	(320.27, 59.99) --
	(320.42, 59.88) --
	(320.58, 60.22) --
	(320.73, 59.96) --
	(320.89, 59.71) --
	(321.04, 59.15) --
	(321.19, 59.62) --
	(321.35, 60.82) --
	(321.50, 59.33) --
	(321.66, 58.64) --
	(321.81, 59.66) --
	(321.96, 58.68) --
	(322.12, 60.68) --
	(322.27, 59.39) --
	(322.43, 60.89) --
	(322.58, 61.57) --
	(322.73, 62.78) --
	(322.89, 62.99) --
	(323.04, 63.67) --
	(323.19, 64.36) --
	(323.35, 61.59) --
	(323.50, 61.32) --
	(323.66, 59.67) --
	(323.81, 58.08) --
	(323.96, 57.89) --
	(324.12, 56.76) --
	(324.27, 57.29) --
	(324.43, 59.23) --
	(324.58, 56.95) --
	(324.73, 56.19) --
	(324.89, 53.91) --
	(325.04, 54.16) --
	(325.20, 54.27) --
	(325.35, 54.92) --
	(325.50, 54.33) --
	(325.66, 52.99) --
	(325.81, 50.52) --
	(325.96, 51.79) --
	(326.12, 55.27) --
	(326.27, 56.68) --
	(326.43, 57.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.48, 74.17) circle (  2.47);
\definecolor{drawColor}{RGB}{43,140,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.71, 97.18) --
	(218.86,100.29) --
	(219.02, 99.89) --
	(219.17, 99.21) --
	(219.32, 97.56) --
	(219.48, 96.79) --
	(219.63, 96.84) --
	(219.78, 96.43) --
	(219.94, 99.96) --
	(220.09, 98.83) --
	(220.25, 99.55) --
	(220.40, 98.55) --
	(220.55,100.52) --
	(220.71,100.45) --
	(220.86,101.76) --
	(221.02,103.23) --
	(221.17,103.79) --
	(221.32,103.66) --
	(221.48,103.37) --
	(221.63,102.76) --
	(221.79,101.42) --
	(221.94,100.59) --
	(222.09,100.54) --
	(222.25, 99.79) --
	(222.40, 99.67) --
	(222.55, 98.94) --
	(222.71, 98.50) --
	(222.86, 96.75) --
	(223.02, 99.25) --
	(223.17, 99.06) --
	(223.32, 96.14) --
	(223.48, 97.93) --
	(223.63, 97.32) --
	(223.79, 97.83) --
	(223.94, 98.81) --
	(224.09, 98.50) --
	(224.25, 99.74) --
	(224.40, 99.38) --
	(224.56, 98.54) --
	(224.71, 99.49) --
	(224.86,101.64) --
	(225.02,104.95) --
	(225.17,105.17) --
	(225.32,105.24) --
	(225.48,106.71) --
	(225.63,107.81) --
	(225.79,105.65) --
	(225.94,105.92) --
	(226.09,104.93) --
	(226.25,104.33) --
	(226.40,104.74) --
	(226.56,104.95) --
	(226.71,104.47) --
	(226.86,102.80) --
	(227.02,104.52) --
	(227.17,107.12) --
	(227.32,105.71) --
	(227.48,106.68) --
	(227.63,107.93) --
	(227.79,107.57) --
	(227.94,105.13) --
	(228.09,105.88) --
	(228.25,107.92) --
	(228.40,108.74) --
	(228.56,110.11) --
	(228.71,111.30) --
	(228.86,110.63) --
	(229.02,110.12) --
	(229.17,110.21) --
	(229.33,112.51) --
	(229.48,111.76) --
	(229.63,112.50) --
	(229.79,113.85) --
	(229.94,115.40) --
	(230.09,117.37) --
	(230.25,118.27) --
	(230.40,118.28) --
	(230.56,119.87) --
	(230.71,120.41) --
	(230.86,123.43) --
	(231.02,122.42) --
	(231.17,123.64) --
	(231.33,124.34) --
	(231.48,124.05) --
	(231.63,127.18) --
	(231.79,126.59) --
	(231.94,125.79) --
	(232.10,125.82) --
	(232.25,123.70) --
	(232.40,122.77) --
	(232.56,122.66) --
	(232.71,119.94) --
	(232.86,118.26) --
	(233.02,118.79) --
	(233.17,118.61) --
	(233.33,117.68) --
	(233.48,117.30) --
	(233.63,116.64) --
	(233.79,116.34) --
	(233.94,116.37) --
	(234.10,117.25) --
	(234.25,117.59) --
	(234.40,118.73) --
	(234.56,120.24) --
	(234.71,119.00) --
	(234.87,119.42) --
	(235.02,118.83) --
	(235.17,118.19) --
	(235.33,114.94) --
	(235.48,112.02) --
	(235.63,111.58) --
	(235.79,111.88) --
	(235.94,111.63) --
	(236.10,114.58) --
	(236.25,114.49) --
	(236.40,114.56) --
	(236.56,114.65) --
	(236.71,116.20) --
	(236.87,116.06) --
	(237.02,112.71) --
	(237.17,110.90) --
	(237.33,111.76) --
	(237.48,110.75) --
	(237.64,108.58) --
	(237.79,107.80) --
	(237.94,107.56) --
	(238.10,109.07) --
	(238.25,109.08) --
	(238.40,110.30) --
	(238.56,113.21) --
	(238.71,113.49) --
	(238.87,113.59) --
	(239.02,114.24) --
	(239.17,113.75) --
	(239.33,113.10) --
	(239.48,113.27) --
	(239.64,114.80) --
	(239.79,117.33) --
	(239.94,117.06) --
	(240.10,117.53) --
	(240.25,118.16) --
	(240.41,117.64) --
	(240.56,117.10) --
	(240.71,117.85) --
	(240.87,116.36) --
	(241.02,118.32) --
	(241.17,118.11) --
	(241.33,116.09) --
	(241.48,118.38) --
	(241.64,118.46) --
	(241.79,117.69) --
	(241.94,117.87) --
	(242.10,117.91) --
	(242.25,117.94) --
	(242.41,120.40) --
	(242.56,119.87) --
	(242.71,122.05) --
	(242.87,118.58) --
	(243.02,117.48) --
	(243.17,116.20) --
	(243.33,113.63) --
	(243.48,113.19) --
	(243.64,110.57) --
	(243.79,111.52) --
	(243.94,112.22) --
	(244.10,112.31) --
	(244.25,111.54) --
	(244.41,108.72) --
	(244.56,108.66) --
	(244.71,109.45) --
	(244.87,110.47) --
	(245.02,111.29) --
	(245.18,112.91) --
	(245.33,112.46) --
	(245.48,113.18) --
	(245.64,114.27) --
	(245.79,114.48) --
	(245.94,115.11) --
	(246.10,115.24) --
	(246.25,117.43) --
	(246.41,120.67) --
	(246.56,118.75) --
	(246.71,117.64) --
	(246.87,117.80) --
	(247.02,117.58) --
	(247.18,117.99) --
	(247.33,119.76) --
	(247.48,122.22) --
	(247.64,121.13) --
	(247.79,119.24) --
	(247.95,118.71) --
	(248.10,118.05) --
	(248.25,116.91) --
	(248.41,118.06) --
	(248.56,121.27) --
	(248.71,120.39) --
	(248.87,119.97) --
	(249.02,119.75) --
	(249.18,119.87) --
	(249.33,121.83) --
	(249.48,121.97) --
	(249.64,121.21) --
	(249.79,123.31) --
	(249.95,121.87) --
	(250.10,121.26) --
	(250.25,120.65) --
	(250.41,120.95) --
	(250.56,120.29) --
	(250.72,120.57) --
	(250.87,122.55) --
	(251.02,123.37) --
	(251.18,125.29) --
	(251.33,125.27) --
	(251.48,124.06) --
	(251.64,121.60) --
	(251.79,122.36) --
	(251.95,122.18) --
	(252.10,121.57) --
	(252.25,122.75) --
	(252.41,122.73) --
	(252.56,123.34) --
	(252.72,125.75) --
	(252.87,123.32) --
	(253.02,121.07) --
	(253.18,123.99) --
	(253.33,125.03) --
	(253.49,123.76) --
	(253.64,123.31) --
	(253.79,122.34) --
	(253.95,121.74) --
	(254.10,123.59) --
	(254.25,123.50) --
	(254.41,123.17) --
	(254.56,126.11) --
	(254.72,124.90) --
	(254.87,126.70) --
	(255.02,125.73) --
	(255.18,125.82) --
	(255.33,125.05) --
	(255.49,126.13) --
	(255.64,125.38) --
	(255.79,122.60) --
	(255.95,122.02) --
	(256.10,119.06) --
	(256.26,119.38) --
	(256.41,119.34) --
	(256.56,121.85) --
	(256.72,122.55) --
	(256.87,121.97) --
	(257.02,123.56) --
	(257.18,124.50) --
	(257.33,124.35) --
	(257.49,123.19) --
	(257.64,123.68) --
	(257.79,124.25) --
	(257.95,126.25) --
	(258.10,124.18) --
	(258.26,123.18) --
	(258.41,122.49) --
	(258.56,122.01) --
	(258.72,122.54) --
	(258.87,121.20) --
	(259.03,120.02) --
	(259.18,117.74) --
	(259.33,117.37) --
	(259.49,117.79) --
	(259.64,116.14) --
	(259.79,118.47) --
	(259.95,118.35) --
	(260.10,116.89) --
	(260.26,114.16) --
	(260.41,113.99) --
	(260.56,115.83) --
	(260.72,116.12) --
	(260.87,116.69) --
	(261.03,116.65) --
	(261.18,116.00) --
	(261.33,115.40) --
	(261.49,115.11) --
	(261.64,114.48) --
	(261.79,114.05) --
	(261.95,113.79) --
	(262.10,114.99) --
	(262.26,114.06) --
	(262.41,115.75) --
	(262.56,114.87) --
	(262.72,113.77) --
	(262.87,113.31) --
	(263.03,113.59) --
	(263.18,113.41) --
	(263.33,113.39) --
	(263.49,112.16) --
	(263.64,110.24) --
	(263.80,108.41) --
	(263.95,109.38) --
	(264.10,111.00) --
	(264.26,109.22) --
	(264.41,112.05) --
	(264.56,112.86) --
	(264.72,113.68) --
	(264.87,114.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.71, 97.18) circle (  2.47);
\definecolor{drawColor}{RGB}{123,204,196}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.87,114.49) --
	(265.03,116.59) --
	(265.18,117.89) --
	(265.33,117.58) --
	(265.49,118.70) --
	(265.64,117.49) --
	(265.80,117.97) --
	(265.95,118.98) --
	(266.10,118.14) --
	(266.26,119.35) --
	(266.41,117.34) --
	(266.57,115.32) --
	(266.72,116.06) --
	(266.87,116.40) --
	(267.03,114.97) --
	(267.18,116.53) --
	(267.33,116.37) --
	(267.49,117.04) --
	(267.64,115.40) --
	(267.80,115.40) --
	(267.95,115.10) --
	(268.10,116.32) --
	(268.26,115.45) --
	(268.41,116.31) --
	(268.57,116.07) --
	(268.72,119.33) --
	(268.87,120.91) --
	(269.03,120.10) --
	(269.18,119.20) --
	(269.34,118.91) --
	(269.49,119.48) --
	(269.64,118.82) --
	(269.80,117.79) --
	(269.95,119.83) --
	(270.10,119.93) --
	(270.26,119.27) --
	(270.41,117.49) --
	(270.57,119.03) --
	(270.72,121.72) --
	(270.87,122.87) --
	(271.03,124.98) --
	(271.18,126.22) --
	(271.34,126.08) --
	(271.49,123.74) --
	(271.64,123.31) --
	(271.80,126.18) --
	(271.95,126.79) --
	(272.11,124.89) --
	(272.26,124.54) --
	(272.41,125.52) --
	(272.57,125.62) --
	(272.72,125.63) --
	(272.87,126.68) --
	(273.03,127.08) --
	(273.18,124.84) --
	(273.34,126.10) --
	(273.49,124.52) --
	(273.64,124.43) --
	(273.80,122.82) --
	(273.95,122.04) --
	(274.11,120.42) --
	(274.26,119.75) --
	(274.41,119.02) --
	(274.57,120.14) --
	(274.72,120.01) --
	(274.88,119.97) --
	(275.03,118.32) --
	(275.18,119.39) --
	(275.34,118.82) --
	(275.49,118.48) --
	(275.64,117.95) --
	(275.80,120.36) --
	(275.95,120.98) --
	(276.11,120.16) --
	(276.26,121.33) --
	(276.41,121.86) --
	(276.57,122.15) --
	(276.72,123.13) --
	(276.88,123.24) --
	(277.03,122.86) --
	(277.18,122.01) --
	(277.34,120.93) --
	(277.49,121.91) --
	(277.64,119.86) --
	(277.80,120.53) --
	(277.95,121.88) --
	(278.11,120.81) --
	(278.26,121.70) --
	(278.41,123.51) --
	(278.57,123.45) --
	(278.72,123.82) --
	(278.88,124.62) --
	(279.03,125.89) --
	(279.18,123.81) --
	(279.34,126.24) --
	(279.49,126.82) --
	(279.65,127.31) --
	(279.80,128.87) --
	(279.95,127.49) --
	(280.11,124.07) --
	(280.26,122.81) --
	(280.41,122.65) --
	(280.57,122.74) --
	(280.72,122.33) --
	(280.88,121.68) --
	(281.03,120.23) --
	(281.18,121.28) --
	(281.34,118.56) --
	(281.49,118.48) --
	(281.65,120.59) --
	(281.80,119.61) --
	(281.95,118.59) --
	(282.11,119.98) --
	(282.26,118.97) --
	(282.42,120.40) --
	(282.57,116.36) --
	(282.72,118.73) --
	(282.88,116.72) --
	(283.03,117.14) --
	(283.18,118.81) --
	(283.34,118.65) --
	(283.49,121.63) --
	(283.65,123.52) --
	(283.80,123.94) --
	(283.95,125.82) --
	(284.11,125.27) --
	(284.26,125.65) --
	(284.42,125.59) --
	(284.57,123.96) --
	(284.72,122.10) --
	(284.88,122.41) --
	(285.03,122.32) --
	(285.19,123.10) --
	(285.34,123.18) --
	(285.49,123.79) --
	(285.65,125.11) --
	(285.80,126.81) --
	(285.95,126.20) --
	(286.11,126.40) --
	(286.26,124.67) --
	(286.42,126.93) --
	(286.57,125.90) --
	(286.72,126.91) --
	(286.88,127.22) --
	(287.03,126.00) --
	(287.19,125.53) --
	(287.34,125.57) --
	(287.49,126.75) --
	(287.65,124.11) --
	(287.80,121.90) --
	(287.96,121.98) --
	(288.11,121.02) --
	(288.26,118.69) --
	(288.42,117.79) --
	(288.57,117.45) --
	(288.72,117.95) --
	(288.88,118.88) --
	(289.03,116.96) --
	(289.19,116.77) --
	(289.34,114.66) --
	(289.49,115.95) --
	(289.65,115.28) --
	(289.80,115.56) --
	(289.96,116.59) --
	(290.11,117.84) --
	(290.26,117.59) --
	(290.42,116.86) --
	(290.57,117.93) --
	(290.73,118.46) --
	(290.88,119.15) --
	(291.03,117.71) --
	(291.19,118.52) --
	(291.34,119.70) --
	(291.49,120.38) --
	(291.65,118.28) --
	(291.80,117.23) --
	(291.96,117.27) --
	(292.11,116.95) --
	(292.26,118.80) --
	(292.42,119.81) --
	(292.57,118.05) --
	(292.73,121.37) --
	(292.88,120.69) --
	(293.03,120.69) --
	(293.19,120.25) --
	(293.34,119.45) --
	(293.50,116.68) --
	(293.65,118.40) --
	(293.80,118.15) --
	(293.96,117.22) --
	(294.11,118.71) --
	(294.26,118.98) --
	(294.42,118.93) --
	(294.57,122.13) --
	(294.73,122.00) --
	(294.88,121.96) --
	(295.03,122.93) --
	(295.19,121.65) --
	(295.34,121.69) --
	(295.50,120.90) --
	(295.65,123.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.87,114.49) circle (  2.47);
\definecolor{drawColor}{RGB}{186,228,188}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.87,114.49) --
	(265.03,114.16) --
	(265.18,112.39) --
	(265.33,114.94) --
	(265.49,113.54) --
	(265.64,113.31) --
	(265.80,112.11) --
	(265.95,112.51) --
	(266.10,112.64) --
	(266.26,113.94) --
	(266.41,113.57) --
	(266.57,114.42) --
	(266.72,115.99) --
	(266.87,114.76) --
	(267.03,113.62) --
	(267.18,113.64) --
	(267.33,114.28) --
	(267.49,113.56) --
	(267.64,116.21) --
	(267.80,119.67) --
	(267.95,120.55) --
	(268.10,121.08) --
	(268.26,119.21) --
	(268.41,120.83) --
	(268.57,121.08) --
	(268.72,120.65) --
	(268.87,122.83) --
	(269.03,120.74) --
	(269.18,120.55) --
	(269.34,122.22) --
	(269.49,123.42) --
	(269.64,124.53) --
	(269.80,123.56) --
	(269.95,122.55) --
	(270.10,124.12) --
	(270.26,122.81) --
	(270.41,123.12) --
	(270.57,123.97) --
	(270.72,122.90) --
	(270.87,123.93) --
	(271.03,124.08) --
	(271.18,122.85) --
	(271.34,123.30) --
	(271.49,122.02) --
	(271.64,121.91) --
	(271.80,121.66) --
	(271.95,122.38) --
	(272.11,121.69) --
	(272.26,120.50) --
	(272.41,119.13) --
	(272.57,120.01) --
	(272.72,119.16) --
	(272.87,117.04) --
	(273.03,118.55) --
	(273.18,118.31) --
	(273.34,119.63) --
	(273.49,120.64) --
	(273.64,122.34) --
	(273.80,121.46) --
	(273.95,122.41) --
	(274.11,123.77) --
	(274.26,123.18) --
	(274.41,123.59) --
	(274.57,124.15) --
	(274.72,123.95) --
	(274.88,124.62) --
	(275.03,125.29) --
	(275.18,126.71) --
	(275.34,126.10) --
	(275.49,125.54) --
	(275.64,125.05) --
	(275.80,126.54) --
	(275.95,127.23) --
	(276.11,129.56) --
	(276.26,128.32) --
	(276.41,128.46) --
	(276.57,126.97) --
	(276.72,125.08) --
	(276.88,123.28) --
	(277.03,125.25) --
	(277.18,124.92) --
	(277.34,124.02) --
	(277.49,123.90) --
	(277.64,126.32) --
	(277.80,127.22) --
	(277.95,128.60) --
	(278.11,130.38) --
	(278.26,130.28) --
	(278.41,129.65) --
	(278.57,127.54) --
	(278.72,128.64) --
	(278.88,130.27) --
	(279.03,130.85) --
	(279.18,129.77) --
	(279.34,130.23) --
	(279.49,128.73) --
	(279.65,128.45) --
	(279.80,130.08) --
	(279.95,131.41) --
	(280.11,133.97) --
	(280.26,131.08) --
	(280.41,129.94) --
	(280.57,129.55) --
	(280.72,131.49) --
	(280.88,130.35) --
	(281.03,131.45) --
	(281.18,130.29) --
	(281.34,129.03) --
	(281.49,128.56) --
	(281.65,128.70) --
	(281.80,126.46) --
	(281.95,126.84) --
	(282.11,125.84) --
	(282.26,127.63) --
	(282.42,128.87) --
	(282.57,131.33) --
	(282.72,128.18) --
	(282.88,125.95) --
	(283.03,122.89) --
	(283.18,123.59) --
	(283.34,123.58) --
	(283.49,123.75) --
	(283.65,122.36) --
	(283.80,123.01) --
	(283.95,121.10) --
	(284.11,122.44) --
	(284.26,122.15) --
	(284.42,119.29) --
	(284.57,119.53) --
	(284.72,118.17) --
	(284.88,119.58) --
	(285.03,119.85) --
	(285.19,119.77) --
	(285.34,120.43) --
	(285.49,120.53) --
	(285.65,119.83) --
	(285.80,119.56) --
	(285.95,122.01) --
	(286.11,121.76) --
	(286.26,120.47) --
	(286.42,117.34) --
	(286.57,116.33) --
	(286.72,117.91) --
	(286.88,117.13) --
	(287.03,115.39) --
	(287.19,114.79) --
	(287.34,115.68) --
	(287.49,113.27) --
	(287.65,111.84) --
	(287.80,110.27) --
	(287.96,106.17) --
	(288.11,106.83) --
	(288.26,106.15) --
	(288.42,103.90) --
	(288.57,102.94) --
	(288.72,103.23) --
	(288.88,103.85) --
	(289.03,104.23) --
	(289.19,102.82) --
	(289.34,103.59) --
	(289.49,104.66) --
	(289.65,102.93) --
	(289.80,105.78) --
	(289.96,105.71) --
	(290.11,106.59) --
	(290.26,106.77) --
	(290.42,108.83) --
	(290.57,110.11) --
	(290.73,110.99) --
	(290.88,115.38) --
	(291.03,116.42) --
	(291.19,117.52) --
	(291.34,115.71) --
	(291.49,114.38) --
	(291.65,114.67) --
	(291.80,114.08) --
	(291.96,114.69) --
	(292.11,116.32) --
	(292.26,116.44) --
	(292.42,117.11) --
	(292.57,117.62) --
	(292.73,117.80) --
	(292.88,118.36) --
	(293.03,115.87) --
	(293.19,114.69) --
	(293.34,111.45) --
	(293.50,111.50) --
	(293.65,111.74) --
	(293.80,111.79) --
	(293.96,110.62) --
	(294.11,109.79) --
	(294.26,108.12) --
	(294.42,107.16) --
	(294.57,108.10) --
	(294.73,107.47) --
	(294.88,106.18) --
	(295.03,107.69) --
	(295.19,111.31) --
	(295.34,111.02) --
	(295.50,109.30) --
	(295.65,111.56) --
	(295.80,112.06) --
	(295.96,112.08) --
	(296.11,113.40) --
	(296.26,114.36) --
	(296.42,114.13) --
	(296.57,112.97) --
	(296.73,111.62) --
	(296.88,112.62) --
	(297.03,113.60) --
	(297.19,114.76) --
	(297.34,117.63) --
	(297.50,113.03) --
	(297.65,110.98) --
	(297.80,110.60) --
	(297.96,108.42) --
	(298.11,107.80) --
	(298.27,106.67) --
	(298.42,107.11) --
	(298.57,107.81) --
	(298.73,108.22) --
	(298.88,108.71) --
	(299.03,106.40) --
	(299.19,103.74) --
	(299.34,102.69) --
	(299.50,101.99) --
	(299.65,101.51) --
	(299.80,102.52) --
	(299.96,104.19) --
	(300.11,103.45) --
	(300.27,104.49) --
	(300.42,104.46) --
	(300.57,104.27) --
	(300.73,105.14) --
	(300.88,105.13) --
	(301.04,104.78) --
	(301.19,103.68) --
	(301.34,105.17) --
	(301.50,105.68) --
	(301.65,104.80) --
	(301.80,104.13) --
	(301.96,103.74) --
	(302.11,103.68) --
	(302.27,105.26) --
	(302.42,105.67) --
	(302.57,104.58) --
	(302.73,106.27) --
	(302.88,102.73) --
	(303.04,103.35) --
	(303.19,103.82) --
	(303.34,103.13) --
	(303.50,102.61) --
	(303.65,101.93) --
	(303.81,102.40) --
	(303.96,101.64) --
	(304.11,104.35) --
	(304.27,104.94) --
	(304.42,103.82) --
	(304.57,104.99) --
	(304.73,105.92) --
	(304.88,104.63) --
	(305.04,104.96) --
	(305.19,104.08) --
	(305.34,103.28) --
	(305.50,101.57) --
	(305.65,100.15) --
	(305.81, 98.42) --
	(305.96, 97.53) --
	(306.11, 95.97) --
	(306.27, 98.82) --
	(306.42, 99.46) --
	(306.58, 98.91) --
	(306.73, 99.65) --
	(306.88,101.69) --
	(307.04,103.87) --
	(307.19,102.69) --
	(307.34,103.84) --
	(307.50,103.60) --
	(307.65,104.74) --
	(307.81,103.13) --
	(307.96,105.33) --
	(308.11,106.51) --
	(308.27,107.24) --
	(308.42,108.16) --
	(308.58,110.42) --
	(308.73,109.12) --
	(308.88,109.92) --
	(309.04,110.83) --
	(309.19,111.05) --
	(309.35,112.41) --
	(309.50,112.44) --
	(309.65,113.11) --
	(309.81,111.98) --
	(309.96,113.07) --
	(310.11,114.14) --
	(310.27,117.21) --
	(310.42,118.66) --
	(310.58,119.22) --
	(310.73,118.99) --
	(310.88,120.18) --
	(311.04,120.47) --
	(311.19,120.53) --
	(311.35,123.28) --
	(311.50,121.09) --
	(311.65,122.44) --
	(311.81,123.58) --
	(311.96,126.68) --
	(312.11,124.89) --
	(312.27,125.91) --
	(312.42,123.47) --
	(312.58,122.18) --
	(312.73,124.35) --
	(312.88,124.76) --
	(313.04,123.71) --
	(313.19,123.24) --
	(313.35,123.77) --
	(313.50,122.80) --
	(313.65,121.04) --
	(313.81,119.49) --
	(313.96,116.86) --
	(314.12,116.02) --
	(314.27,117.46) --
	(314.42,118.02) --
	(314.58,119.31) --
	(314.73,118.62) --
	(314.88,118.76) --
	(315.04,120.64) --
	(315.19,120.55) --
	(315.35,122.09) --
	(315.50,123.28) --
	(315.65,122.68) --
	(315.81,120.04) --
	(315.96,119.69) --
	(316.12,120.92) --
	(316.27,120.54) --
	(316.42,122.68) --
	(316.58,121.14) --
	(316.73,121.97) --
	(316.89,120.73) --
	(317.04,119.51) --
	(317.19,120.09) --
	(317.35,122.28) --
	(317.50,122.47) --
	(317.65,123.65) --
	(317.81,122.40) --
	(317.96,122.50) --
	(318.12,123.70) --
	(318.27,125.43) --
	(318.42,126.21) --
	(318.58,126.59) --
	(318.73,125.22) --
	(318.89,123.93) --
	(319.04,124.63) --
	(319.19,123.19) --
	(319.35,122.13) --
	(319.50,122.75) --
	(319.66,121.77) --
	(319.81,123.05) --
	(319.96,121.09) --
	(320.12,121.90) --
	(320.27,123.78) --
	(320.42,123.40) --
	(320.58,123.70) --
	(320.73,125.22) --
	(320.89,125.95) --
	(321.04,123.69) --
	(321.19,124.16) --
	(321.35,124.24) --
	(321.50,126.05) --
	(321.66,122.49) --
	(321.81,124.69) --
	(321.96,126.69) --
	(322.12,126.46) --
	(322.27,125.19) --
	(322.43,126.01) --
	(322.58,124.17) --
	(322.73,122.78) --
	(322.89,124.05) --
	(323.04,124.92) --
	(323.19,125.58) --
	(323.35,124.78) --
	(323.50,123.77) --
	(323.66,122.23) --
	(323.81,123.01) --
	(323.96,123.91) --
	(324.12,121.75) --
	(324.27,123.79) --
	(324.43,125.60) --
	(324.58,125.63) --
	(324.73,126.15) --
	(324.89,128.03) --
	(325.04,127.68) --
	(325.20,129.47) --
	(325.35,130.21) --
	(325.50,131.04) --
	(325.66,131.46) --
	(325.81,130.63) --
	(325.96,131.58) --
	(326.12,131.24) --
	(326.27,130.35) --
	(326.43,129.26) --
	(326.58,129.49) --
	(326.73,128.33) --
	(326.89,126.10) --
	(327.04,126.50) --
	(327.20,128.20) --
	(327.35,128.88) --
	(327.50,127.48) --
	(327.66,127.29) --
	(327.81,125.14) --
	(327.97,123.53) --
	(328.12,122.30) --
	(328.27,121.77) --
	(328.43,119.71) --
	(328.58,118.80) --
	(328.73,120.77) --
	(328.89,120.16) --
	(329.04,119.86) --
	(329.20,119.87) --
	(329.35,119.98) --
	(329.50,118.35) --
	(329.66,118.04) --
	(329.81,117.69) --
	(329.97,117.66) --
	(330.12,116.90) --
	(330.27,117.47) --
	(330.43,119.86) --
	(330.58,120.50) --
	(330.73,121.42) --
	(330.89,121.48) --
	(331.04,121.97) --
	(331.20,121.43) --
	(331.35,125.62) --
	(331.50,125.70) --
	(331.66,124.30) --
	(331.81,122.72) --
	(331.97,124.94) --
	(332.12,123.77) --
	(332.27,125.14) --
	(332.43,122.65) --
	(332.58,121.85) --
	(332.74,122.43) --
	(332.89,121.49) --
	(333.04,121.55) --
	(333.20,120.61) --
	(333.35,122.16) --
	(333.50,119.44) --
	(333.66,118.99) --
	(333.81,115.85) --
	(333.97,114.65) --
	(334.12,112.25) --
	(334.27,110.05) --
	(334.43,109.46) --
	(334.58,111.92) --
	(334.74,110.77) --
	(334.89,111.92) --
	(335.04,111.67) --
	(335.20,110.84) --
	(335.35,111.75) --
	(335.51,111.44) --
	(335.66,109.43) --
	(335.81,108.94) --
	(335.97,106.85) --
	(336.12,106.46) --
	(336.27,107.73) --
	(336.43,107.49) --
	(336.58,108.66) --
	(336.74,108.40) --
	(336.89,107.67) --
	(337.04,107.25) --
	(337.20,108.92) --
	(337.35,108.45) --
	(337.51,107.89) --
	(337.66,109.61) --
	(337.81,109.62) --
	(337.97,108.48) --
	(338.12,108.44) --
	(338.28,108.81) --
	(338.43,106.77) --
	(338.58,107.05) --
	(338.74,105.17) --
	(338.89,104.24) --
	(339.04,106.33) --
	(339.20,106.43) --
	(339.35,106.20) --
	(339.51,107.10) --
	(339.66,110.84) --
	(339.81,108.20) --
	(339.97,107.62) --
	(340.12,107.02) --
	(340.28,106.89) --
	(340.43,107.34) --
	(340.58,107.77) --
	(340.74,107.41) --
	(340.89,108.14) --
	(341.05,109.25) --
	(341.20,109.87) --
	(341.35,109.38) --
	(341.51,110.25) --
	(341.66,108.57) --
	(341.81,109.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.87,114.49) circle (  2.47);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (343.03,107.38) {$\latentm{1}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (296.86,120.68) {$\latentm{2}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (327.64, 54.86) {$\latentm{3}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (312.25, 68.57) {$\latentm{4}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (281.48, 42.61) {$\latentm{5}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (218.71,103.78) {$\latentm{6}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.48, 80.77) {$\latentm{7}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (261.35, 45.53) {$\latentm{8}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.87,100.28) {$\latentm{9}$};
\end{scope}
\end{tikzpicture}


==> figure/OU_heritability_plot-1.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-04 18:14:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (346.90,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (346.90,108.41);
\end{scope}
\begin{scope}
\path[clip] ( 33.72, 27.90) rectangle (271.60,103.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.72, 27.90) rectangle (271.60,103.40);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.72, 38.79) --
	(271.60, 38.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.72, 49.88) --
	(271.60, 49.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.72, 60.97) --
	(271.60, 60.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.72, 72.06) --
	(271.60, 72.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.72, 83.16) --
	(271.60, 83.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.72, 94.25) --
	(271.60, 94.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.72, 33.25) --
	(271.60, 33.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.72, 44.34) --
	(271.60, 44.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.72, 55.43) --
	(271.60, 55.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.72, 66.52) --
	(271.60, 66.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.72, 77.61) --
	(271.60, 77.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.72, 88.70) --
	(271.60, 88.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.72, 99.79) --
	(271.60, 99.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.54, 27.90) --
	( 53.54,103.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 86.58, 27.90) --
	( 86.58,103.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.62, 27.90) --
	(119.62,103.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] (152.66, 27.90) --
	(152.66,103.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] (185.70, 27.90) --
	(185.70,103.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] (218.74, 27.90) --
	(218.74,103.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] (251.78, 27.90) --
	(251.78,103.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.72, 55.43) -- (271.60, 55.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.35, 57.22) -- ( 47.35, 60.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.35, 54.12) -- ( 47.35, 49.93);
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 41.77, 57.22) --
	( 41.77, 54.12) --
	( 52.92, 54.12) --
	( 52.92, 57.22) --
	( 41.77, 57.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 41.77, 55.50) -- ( 52.92, 55.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.74, 55.91) -- ( 59.74, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.74, 54.47) -- ( 59.74, 53.22);
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 54.16, 55.91) --
	( 54.16, 54.47) --
	( 65.31, 54.47) --
	( 65.31, 55.91) --
	( 54.16, 55.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.16, 55.18) -- ( 65.31, 55.18);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.39, 64.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.39, 47.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.39, 63.62) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39, 57.09) -- ( 80.39, 62.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39, 53.20) -- ( 80.39, 47.67);
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 74.81, 57.09) --
	( 74.81, 53.20) --
	( 85.96, 53.20) --
	( 85.96, 57.09) --
	( 74.81, 57.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.81, 55.14) -- ( 85.96, 55.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.78, 56.20) -- ( 92.78, 58.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.78, 53.53) -- ( 92.78, 49.87);
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 87.20, 56.20) --
	( 87.20, 53.53) --
	( 98.35, 53.53) --
	( 98.35, 56.20) --
	( 87.20, 56.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 87.20, 55.02) -- ( 98.35, 55.02);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.43, 72.79) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.43, 60.24) -- (113.43, 67.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.43, 53.33) -- (113.43, 45.13);
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (107.85, 60.24) --
	(107.85, 53.33) --
	(119.00, 53.33) --
	(119.00, 60.24) --
	(107.85, 60.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (107.85, 57.32) -- (119.00, 57.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.82, 57.21) -- (125.82, 64.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.82, 52.05) -- (125.82, 45.91);
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (120.24, 57.21) --
	(120.24, 52.05) --
	(131.39, 52.05) --
	(131.39, 57.21) --
	(120.24, 57.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (120.24, 54.17) -- (131.39, 54.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.46, 65.34) -- (146.46, 83.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.46, 52.20) -- (146.46, 43.22);
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.89, 65.34) --
	(140.89, 52.20) --
	(152.04, 52.20) --
	(152.04, 65.34) --
	(140.89, 65.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.89, 58.51) -- (152.04, 58.51);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.85, 45.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.85, 63.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.85, 63.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.85, 45.90) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.85, 57.32) -- (158.85, 62.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.85, 52.95) -- (158.85, 47.76);
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (153.28, 57.32) --
	(153.28, 52.95) --
	(164.43, 52.95) --
	(164.43, 57.32) --
	(153.28, 57.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (153.28, 54.97) -- (164.43, 54.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.50, 67.19) -- (179.50, 84.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.50, 51.63) -- (179.50, 44.22);
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (173.93, 67.19) --
	(173.93, 51.63) --
	(185.08, 51.63) --
	(185.08, 67.19) --
	(173.93, 67.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (173.93, 56.57) -- (185.08, 56.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.89, 58.97) -- (191.89, 65.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.89, 51.86) -- (191.89, 46.16);
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (186.32, 58.97) --
	(186.32, 51.86) --
	(197.47, 51.86) --
	(197.47, 58.97) --
	(186.32, 58.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (186.32, 55.47) -- (197.47, 55.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.54, 75.30) -- (212.54, 94.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.54, 53.74) -- (212.54, 34.69);
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (206.97, 75.30) --
	(206.97, 53.74) --
	(218.12, 53.74) --
	(218.12, 75.30) --
	(206.97, 75.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (206.97, 62.46) -- (218.12, 62.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.93, 62.43) -- (224.93, 78.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.93, 50.56) -- (224.93, 40.26);
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (219.36, 62.43) --
	(219.36, 50.56) --
	(230.51, 50.56) --
	(230.51, 62.43) --
	(219.36, 62.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (219.36, 57.11) -- (230.51, 57.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.58, 80.85) -- (245.58, 99.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.58, 53.92) -- (245.58, 34.50);
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (240.01, 80.85) --
	(240.01, 53.92) --
	(251.16, 53.92) --
	(251.16, 80.85) --
	(240.01, 80.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (240.01, 72.31) -- (251.16, 72.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.97, 68.61) -- (257.97, 91.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.97, 51.95) -- (257.97, 31.33);
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (252.40, 68.61) --
	(252.40, 51.95) --
	(263.55, 51.95) --
	(263.55, 68.61) --
	(252.40, 68.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.40, 58.23) -- (263.55, 58.23);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 33.72, 27.90) rectangle (271.60,103.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.22, 30.49) {-0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.22, 41.58) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.22, 52.67) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.22, 63.76) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.22, 74.86) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.22, 85.95) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.22, 97.04) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.22, 33.25) --
	( 33.72, 33.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.22, 44.34) --
	( 33.72, 44.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.22, 55.43) --
	( 33.72, 55.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.22, 66.52) --
	( 33.72, 66.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.22, 77.61) --
	( 33.72, 77.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.22, 88.70) --
	( 33.72, 88.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.22, 99.79) --
	( 33.72, 99.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.54, 25.40) --
	( 53.54, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 86.58, 25.40) --
	( 86.58, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.62, 25.40) --
	(119.62, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (152.66, 25.40) --
	(152.66, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (185.70, 25.40) --
	(185.70, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (218.74, 25.40) --
	(218.74, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (251.78, 25.40) --
	(251.78, 27.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 53.54, 17.89) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 86.58, 17.89) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.62, 17.89) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (152.66, 17.89) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (185.70, 17.89) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (218.74, 17.89) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (251.78, 17.89) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (152.66,  6.94) {Noise Level Factor};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 65.65) {Normalized Score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (281.60, 39.28) rectangle (341.90, 92.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.60, 79.16) {Heritability};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (286.60, 58.73) rectangle (301.06, 73.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.83, 60.18) --
	(293.83, 62.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.83, 69.58) --
	(293.83, 71.74);
\definecolor{fillColor}{RGB}{33,144,140}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (288.41, 62.35) rectangle (299.25, 69.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (288.41, 65.96) --
	(299.25, 65.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (286.60, 44.28) rectangle (301.06, 58.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.83, 45.73) --
	(293.83, 47.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (293.83, 55.12) --
	(293.83, 57.29);
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (288.41, 47.89) rectangle (299.25, 55.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (288.41, 51.51) --
	(299.25, 51.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.06, 63.21) {GSVL};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (306.06, 48.75) {CD4};
\end{scope}
\end{tikzpicture}


==> figure/blanquartMSM_mle-1.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-04 18:13:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,101.18);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,101.18);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00, -0.00) rectangle (289.08,101.18);
\end{scope}
\begin{scope}
\path[clip] ( 39.49, 27.90) rectangle (151.76, 96.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.49, 27.90) rectangle (151.76, 96.18);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.49, 29.11) --
	(151.76, 29.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.49, 44.97) --
	(151.76, 44.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.49, 60.82) --
	(151.76, 60.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.49, 76.68) --
	(151.76, 76.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.49, 92.54) --
	(151.76, 92.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.49, 37.04) --
	(151.76, 37.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.49, 52.89) --
	(151.76, 52.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.49, 68.75) --
	(151.76, 68.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.49, 84.61) --
	(151.76, 84.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.54, 27.90) --
	( 60.54, 96.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 95.63, 27.90) --
	( 95.63, 96.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] (130.71, 27.90) --
	(130.71, 96.18);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.54, 31.00) --
	( 95.63, 39.89) --
	(130.71, 57.51);
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.54, 43.04) --
	( 95.63, 45.82) --
	(130.71, 55.34);
\definecolor{drawColor}{RGB}{53,183,121}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.54, 67.50) --
	( 95.63, 76.14) --
	(130.71, 93.07);
\definecolor{drawColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.54, 81.22) --
	( 95.63, 83.12) --
	(130.71, 90.65);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.54, 31.00) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.63, 39.89) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.71, 57.51) circle (  1.21);
\definecolor{drawColor}{RGB}{53,183,121}
\definecolor{fillColor}{RGB}{53,183,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.54, 67.50) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.63, 76.14) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.71, 93.07) circle (  1.21);
\definecolor{drawColor}{RGB}{49,104,142}
\definecolor{fillColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.54, 43.04) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.63, 45.82) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.71, 55.34) circle (  1.21);
\definecolor{drawColor}{RGB}{253,231,37}
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.54, 81.22) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.63, 83.12) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.71, 90.65) circle (  1.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 39.49, 27.90) rectangle (151.76, 96.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,101.18);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 34.99, 34.28) {-1415};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 34.99, 50.14) {-1410};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 34.99, 66.00) {-1405};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 34.99, 81.85) {-1400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.99, 37.04) --
	( 39.49, 37.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.99, 52.89) --
	( 39.49, 52.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.99, 68.75) --
	( 39.49, 68.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.99, 84.61) --
	( 39.49, 84.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,101.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 60.54, 25.40) --
	( 60.54, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 95.63, 25.40) --
	( 95.63, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (130.71, 25.40) --
	(130.71, 27.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,101.18);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.54, 17.89) {BM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.63, 17.89) {OU-BM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (130.71, 17.89) {OU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.63,  6.94) {Trait Evolution Model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 62.04) {log MLE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,101.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (161.76, 21.21) rectangle (284.08,102.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.76, 90.00) {Observation Model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,101.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.76, 69.58) rectangle (181.21, 84.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,101.18);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.20, 76.80) -- (179.77, 76.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,101.18);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.99, 76.80) circle (  1.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,101.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.76, 55.12) rectangle (181.21, 69.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,101.18);
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.20, 62.35) -- (179.77, 62.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,101.18);
\definecolor{drawColor}{RGB}{49,104,142}
\definecolor{fillColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.99, 62.35) circle (  1.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,101.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.76, 40.67) rectangle (181.21, 55.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,101.18);
\definecolor{drawColor}{RGB}{53,183,121}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.20, 47.89) -- (179.77, 47.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,101.18);
\definecolor{drawColor}{RGB}{53,183,121}
\definecolor{fillColor}{RGB}{53,183,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.99, 47.89) circle (  1.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,101.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.76, 26.21) rectangle (181.21, 40.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,101.18);
\definecolor{drawColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.20, 33.44) -- (179.77, 33.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,101.18);
\definecolor{drawColor}{RGB}{253,231,37}
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.99, 33.44) circle (  1.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.21, 74.05) {Independent Errors};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.21, 59.59) {Correlated Errors};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.21, 45.14) {Independent Scaled Errors};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,101.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.21, 30.69) {Correlated Scaled Errors};
\end{scope}
\end{tikzpicture}


==> figure/general_model.tex <==
% Created by tikzDevice version 0.12.3 on 2020-08-27 11:02:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,143.09);
\begin{scope}
\path[clip] (  1.32,  1.32) rectangle (323.89,141.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 46.45, 52.04) -- ( 97.51, 52.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.51, 32.53) -- (123.04, 32.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (123.04, 19.53) -- (148.57, 19.53);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (123.04, 45.54) -- (199.62, 45.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.51, 71.55) -- (225.15, 71.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 46.45,110.56) -- (123.04,110.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (123.04, 97.56) -- (174.10, 97.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (123.04,123.57) -- (250.68,123.57);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 46.45, 52.04) -- ( 46.45,110.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 97.51, 32.53) -- ( 97.51, 71.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (123.04, 19.53) -- (123.04, 45.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (123.04, 97.56) -- (123.04,123.57);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (151.12, 15.72) {\bfseries $\latentm{5}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.18, 41.74) {\bfseries $\latentm{4}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (227.70, 67.75) {\bfseries $\latentm{3}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (176.65, 93.76) {\bfseries $\latentm{2}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.23,119.77) {\bfseries $\latentm{1}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 91.29, 40.77) {\bfseries $\latentm{7}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.82, 21.26) {\bfseries $\latentm{8}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.82, 99.29) {\bfseries $\latentm{9}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 39.85, 78.80) {\bfseries $\completedm{14} = \latentm{6}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (282.81,127.58) {$\datam{1} = \completedm{1}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.70, 10.53) {$\datam{8}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.70, 23.54) {$\datam{7}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (231.75, 43.04) {$\datam{6}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.28, 62.55) {$\datam{5}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.28, 75.56) {$\datam{4}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (206.22, 95.06) {$\datam{3}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (282.81,114.57) {$\datam{2}$};

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (163.88, 19.53) -- (174.10, 13.02);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (163.88, 19.53) -- (174.10, 26.03);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (214.94, 45.54) -- (225.15, 45.54);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (240.47, 71.55) -- (250.68, 65.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (240.47, 71.55) -- (250.68, 78.05);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (189.41, 97.56) -- (199.62, 97.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (266.00,123.57) -- (276.21,117.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (266.00,123.57) -- (276.21,130.07);
\end{scope}
\end{tikzpicture}


==> figure/plot_traits-1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-09-21 11:09:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (346.90,390.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (182.58,390.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (182.58,390.26);
\end{scope}
\begin{scope}
\path[clip] (  8.25, 17.73) rectangle (177.08,370.16);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  8.25, 17.73) rectangle (177.08,370.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 89.73, 77.53) -- (166.86, 77.53);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (153.03,286.86) -- (166.86,286.86);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (159.51,291.13) -- (166.86,291.13);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (149.39,145.88) -- (166.86,145.88);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (161.29,115.98) -- (166.86,115.98);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (155.31,111.71) -- (166.86,111.71);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (161.29,120.25) -- (166.86,120.25);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (143.08, 98.89) -- (166.86, 98.89);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (143.08,103.17) -- (166.86,103.17);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (157.19, 47.63) -- (166.86, 47.63);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (146.37, 34.81) -- (166.86, 34.81);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (157.19, 51.90) -- (166.86, 51.90);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (154.76, 64.72) -- (166.86, 64.72);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (140.10,162.97) -- (166.86,162.97);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (140.14,269.77) -- (166.86,269.77);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (155.89,214.24) -- (166.86,214.24);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (155.89,218.51) -- (166.86,218.51);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (142.63,171.52) -- (166.86,171.52);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (141.61,274.04) -- (166.86,274.04);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (145.34,227.05) -- (166.86,227.05);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (150.94,231.32) -- (166.86,231.32);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (152.35,252.68) -- (166.86,252.68);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (165.06,261.23) -- (166.86,261.23);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (161.88,256.96) -- (166.86,256.96);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (165.06,265.50) -- (166.86,265.50);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (159.76,278.32) -- (166.86,278.32);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (159.76,282.59) -- (166.86,282.59);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (159.51,295.40) -- (166.86,295.40);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (150.75,209.96) -- (166.86,209.96);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (162.38,192.88) -- (166.86,192.88);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (145.90,175.79) -- (166.86,175.79);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (156.20,180.06) -- (166.86,180.06);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (163.75,184.33) -- (166.86,184.33);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (162.38,197.15) -- (166.86,197.15);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (140.10,167.24) -- (166.86,167.24);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (163.75,188.60) -- (166.86,188.60);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (162.41,154.43) -- (166.86,154.43);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (162.41,158.70) -- (166.86,158.70);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (157.52,150.16) -- (166.86,150.16);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (102.74,141.61) -- (166.86,141.61);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (160.88,201.42) -- (166.86,201.42);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (160.88,205.69) -- (166.86,205.69);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (156.72, 68.99) -- (166.86, 68.99);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (156.72, 73.26) -- (166.86, 73.26);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (158.72,308.22) -- (166.86,308.22);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (156.97,338.12) -- (166.86,338.12);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (148.24,333.85) -- (166.86,333.85);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (164.85,363.75) -- (166.86,363.75);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (158.72,312.49) -- (166.86,312.49);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (155.92,303.95) -- (166.86,303.95);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (158.32,346.67) -- (166.86,346.67);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (142.42,329.58) -- (166.86,329.58);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (162.96,355.21) -- (166.86,355.21);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (164.43,359.48) -- (166.86,359.48);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (156.97,342.39) -- (166.86,342.39);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (151.94,316.76) -- (166.86,316.76);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (164.85,368.03) -- (166.86,368.03);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (160.71,350.94) -- (166.86,350.94);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (151.94,321.04) -- (166.86,321.04);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (149.18, 39.09) -- (166.86, 39.09);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (149.18, 43.36) -- (166.86, 43.36);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (158.53,128.80) -- (166.86,128.80);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (150.10,124.53) -- (166.86,124.53);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (158.53,133.07) -- (166.86,133.07);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (148.79,299.68) -- (166.86,299.68);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (142.16,325.31) -- (156.85,325.31);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 66.75, 26.27) -- (166.86, 26.27);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (150.94,235.60) -- (166.86,235.60);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 70.47, 86.08) -- (166.86, 86.08);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (155.10, 90.35) -- (166.86, 90.35);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (155.10, 94.62) -- (166.86, 94.62);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (123.84,107.44) -- (166.86,107.44);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (130.34,244.14) -- (166.86,244.14);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (130.34,248.41) -- (141.49,248.41);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (160.18, 56.17) -- (166.86, 56.17);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (160.18, 60.45) -- (166.86, 60.45);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 94.79,137.34) -- (166.86,137.34);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.50,239.87) -- (128.76,239.87);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 89.73, 81.81) -- (106.55, 81.81);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 66.75, 30.54) -- (166.86, 30.54);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (136.93,222.78) -- (166.86,222.78);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 32.31, 51.18) -- ( 32.31, 51.18);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 32.31, 28.41) -- ( 66.75, 28.41);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 32.31, 73.96) -- ( 38.54, 73.96);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 38.54, 47.23) -- ( 98.70, 47.23);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 98.70, 38.02) -- (146.37, 38.02);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (146.37, 41.22) -- (149.18, 41.22);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 98.70, 56.44) -- (120.33, 56.44);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (120.33, 63.12) -- (136.00, 63.12);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (136.00, 58.31) -- (160.18, 58.31);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (136.00, 67.92) -- (154.76, 67.92);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (154.76, 71.13) -- (156.72, 71.13);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (120.33, 49.77) -- (157.19, 49.77);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 38.54,100.70) -- ( 45.40,100.70);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 45.40, 79.67) -- ( 89.73, 79.67);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 45.40,121.72) -- ( 55.94,121.72);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 55.94, 95.82) -- ( 70.47, 95.82);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 70.47,105.57) -- ( 93.25,105.57);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 93.25, 96.76) -- (133.04, 96.76);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (133.04, 92.49) -- (155.10, 92.49);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (133.04,101.03) -- (143.08,101.03);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 93.25,114.38) -- (123.84,114.38);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (123.84,121.32) -- (124.54,121.32);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (124.54,114.91) -- (155.31,114.91);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (155.31,118.12) -- (161.29,118.12);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (124.54,127.73) -- (150.10,127.73);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (150.10,130.93) -- (158.53,130.93);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 55.94,147.62) -- ( 94.79,147.62);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 94.79,157.91) -- (102.74,157.91);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (102.74,174.20) -- (105.48,174.20);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (105.48,149.62) -- (149.39,149.62);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (149.39,153.36) -- (157.52,153.36);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (157.52,156.56) -- (162.41,156.56);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (105.48,198.77) -- (108.26,198.77);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (108.26,170.58) -- (137.93,170.58);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (137.93,165.11) -- (140.10,165.11);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (137.93,176.06) -- (142.63,176.06);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (142.63,180.59) -- (145.90,180.59);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (145.90,185.40) -- (156.20,185.40);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (156.20,190.74) -- (161.42,190.74);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (161.42,186.47) -- (163.75,186.47);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (161.42,195.01) -- (162.38,195.01);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (108.26,226.97) -- (112.22,226.97);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (112.22,250.38) -- (118.45,250.38);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (118.45,219.84) -- (123.96,219.84);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (123.96,213.17) -- (150.75,213.17);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (150.75,216.37) -- (155.89,216.37);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (123.96,226.52) -- (136.93,226.52);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (136.93,230.26) -- (145.34,230.26);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (145.34,233.46) -- (150.94,233.46);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (118.45,280.91) -- (120.32,280.91);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (120.32,247.89) -- (123.50,247.89);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (123.50,255.92) -- (126.16,255.92);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (126.16,265.57) -- (131.88,265.57);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (131.88,256.42) -- (152.35,256.42);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (152.35,260.16) -- (161.88,260.16);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (161.88,263.36) -- (165.06,263.36);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (131.88,274.71) -- (140.14,274.71);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (140.14,279.65) -- (141.61,279.65);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (141.61,285.26) -- (148.40,285.26);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (148.40,280.45) -- (159.76,280.45);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (148.40,290.06) -- (153.03,290.06);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (153.03,293.27) -- (159.51,293.27);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (126.16,246.28) -- (130.34,246.28);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (120.32,313.92) -- (134.41,313.92);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (134.41,303.41) -- (148.79,303.41);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (148.79,307.15) -- (155.92,307.15);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (155.92,310.36) -- (158.72,310.36);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (134.41,324.44) -- (138.65,324.44);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (138.65,318.90) -- (151.94,318.90);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (138.65,329.97) -- (142.16,329.97);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (142.16,334.64) -- (142.42,334.64);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (142.42,339.69) -- (148.24,339.69);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (148.24,345.53) -- (153.15,345.53);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (153.15,350.81) -- (158.32,350.81);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (158.32,354.94) -- (160.71,354.94);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (160.71,358.95) -- (162.96,358.95);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (162.96,362.69) -- (164.43,362.69);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (164.43,365.89) -- (164.85,365.89);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (153.15,340.26) -- (156.97,340.26);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (112.22,203.56) -- (160.88,203.56);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 89.73, 79.67) -- ( 89.73, 77.53);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (153.03,290.06) -- (153.03,286.86);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (159.51,293.27) -- (159.51,291.13);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (149.39,149.62) -- (149.39,145.88);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (161.29,118.12) -- (161.29,115.98);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (155.31,114.91) -- (155.31,111.71);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (161.29,118.12) -- (161.29,120.25);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (143.08,101.03) -- (143.08, 98.89);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (143.08,101.03) -- (143.08,103.17);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (157.19, 49.77) -- (157.19, 47.63);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (146.37, 38.02) -- (146.37, 34.81);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (157.19, 49.77) -- (157.19, 51.90);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (154.76, 67.92) -- (154.76, 64.72);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (140.10,165.11) -- (140.10,162.97);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (140.14,274.71) -- (140.14,269.77);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (155.89,216.37) -- (155.89,214.24);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (155.89,216.37) -- (155.89,218.51);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (142.63,176.06) -- (142.63,171.52);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (141.61,279.65) -- (141.61,274.04);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (145.34,230.26) -- (145.34,227.05);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (150.94,233.46) -- (150.94,231.32);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (152.35,256.42) -- (152.35,252.68);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (165.06,263.36) -- (165.06,261.23);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (161.88,260.16) -- (161.88,256.96);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (165.06,263.36) -- (165.06,265.50);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (159.76,280.45) -- (159.76,278.32);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (159.76,280.45) -- (159.76,282.59);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (159.51,293.27) -- (159.51,295.40);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (150.75,213.17) -- (150.75,209.96);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (162.38,195.01) -- (162.38,192.88);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (145.90,180.59) -- (145.90,175.79);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (156.20,185.40) -- (156.20,180.06);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (163.75,186.47) -- (163.75,184.33);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (162.38,195.01) -- (162.38,197.15);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (140.10,165.11) -- (140.10,167.24);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (163.75,186.47) -- (163.75,188.60);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (162.41,156.56) -- (162.41,154.43);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (162.41,156.56) -- (162.41,158.70);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (157.52,153.36) -- (157.52,150.16);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (102.74,157.91) -- (102.74,141.61);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (160.88,203.56) -- (160.88,201.42);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (160.88,203.56) -- (160.88,205.69);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (156.72, 71.13) -- (156.72, 68.99);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (156.72, 71.13) -- (156.72, 73.26);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (158.72,310.36) -- (158.72,308.22);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (156.97,340.26) -- (156.97,338.12);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (148.24,339.69) -- (148.24,333.85);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (164.85,365.89) -- (164.85,363.75);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (158.72,310.36) -- (158.72,312.49);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (155.92,307.15) -- (155.92,303.95);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (158.32,350.81) -- (158.32,346.67);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (142.42,334.64) -- (142.42,329.58);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (162.96,358.95) -- (162.96,355.21);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (164.43,362.69) -- (164.43,359.48);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (156.97,340.26) -- (156.97,342.39);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (151.94,318.90) -- (151.94,316.76);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (164.85,365.89) -- (164.85,368.03);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (160.71,354.94) -- (160.71,350.94);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (151.94,318.90) -- (151.94,321.04);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (149.18, 41.22) -- (149.18, 39.09);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (149.18, 41.22) -- (149.18, 43.36);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (158.53,130.93) -- (158.53,128.80);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (150.10,127.73) -- (150.10,124.53);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (158.53,130.93) -- (158.53,133.07);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (148.79,303.41) -- (148.79,299.68);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (142.16,329.97) -- (142.16,325.31);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 66.75, 28.41) -- ( 66.75, 26.27);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (150.94,233.46) -- (150.94,235.60);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 70.47, 95.82) -- ( 70.47, 86.08);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (155.10, 92.49) -- (155.10, 90.35);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (155.10, 92.49) -- (155.10, 94.62);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (123.84,114.38) -- (123.84,107.44);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (130.34,246.28) -- (130.34,244.14);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (130.34,246.28) -- (130.34,248.41);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (160.18, 58.31) -- (160.18, 56.17);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (160.18, 58.31) -- (160.18, 60.45);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 94.79,147.62) -- ( 94.79,137.34);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.50,247.89) -- (123.50,239.87);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 89.73, 79.67) -- ( 89.73, 81.81);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 66.75, 28.41) -- ( 66.75, 30.54);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (136.93,226.52) -- (136.93,222.78);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 32.31, 51.18) -- ( 32.31, 51.18);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 32.31, 51.18) -- ( 32.31, 28.41);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 32.31, 51.18) -- ( 32.31, 73.96);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 38.54, 73.96) -- ( 38.54, 47.23);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 98.70, 47.23) -- ( 98.70, 38.02);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (146.37, 38.02) -- (146.37, 41.22);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 98.70, 47.23) -- ( 98.70, 56.44);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (120.33, 56.44) -- (120.33, 63.12);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (136.00, 63.12) -- (136.00, 58.31);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (136.00, 63.12) -- (136.00, 67.92);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (154.76, 67.92) -- (154.76, 71.13);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (120.33, 56.44) -- (120.33, 49.77);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 38.54, 73.96) -- ( 38.54,100.70);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 45.40,100.70) -- ( 45.40, 79.67);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 45.40,100.70) -- ( 45.40,121.72);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 55.94,121.72) -- ( 55.94, 95.82);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 70.47, 95.82) -- ( 70.47,105.57);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 93.25,105.57) -- ( 93.25, 96.76);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (133.04, 96.76) -- (133.04, 92.49);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (133.04, 96.76) -- (133.04,101.03);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 93.25,105.57) -- ( 93.25,114.38);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (123.84,114.38) -- (123.84,121.32);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (124.54,121.32) -- (124.54,114.91);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (155.31,114.91) -- (155.31,118.12);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (124.54,121.32) -- (124.54,127.73);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (150.10,127.73) -- (150.10,130.93);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 55.94,121.72) -- ( 55.94,147.62);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 94.79,147.62) -- ( 94.79,157.91);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (102.74,157.91) -- (102.74,174.20);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (105.48,174.20) -- (105.48,149.62);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (149.39,149.62) -- (149.39,153.36);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (157.52,153.36) -- (157.52,156.56);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (105.48,174.20) -- (105.48,198.77);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (108.26,198.77) -- (108.26,170.58);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (137.93,170.58) -- (137.93,165.11);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (137.93,170.58) -- (137.93,176.06);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (142.63,176.06) -- (142.63,180.59);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (145.90,180.59) -- (145.90,185.40);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (156.20,185.40) -- (156.20,190.74);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (161.42,190.74) -- (161.42,186.47);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (161.42,190.74) -- (161.42,195.01);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (108.26,198.77) -- (108.26,226.97);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (112.22,226.97) -- (112.22,250.38);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (118.45,250.38) -- (118.45,219.84);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (123.96,219.84) -- (123.96,213.17);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (150.75,213.17) -- (150.75,216.37);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (123.96,219.84) -- (123.96,226.52);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (136.93,226.52) -- (136.93,230.26);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (145.34,230.26) -- (145.34,233.46);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (118.45,250.38) -- (118.45,280.91);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (120.32,280.91) -- (120.32,247.89);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (123.50,247.89) -- (123.50,255.92);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (126.16,255.92) -- (126.16,265.57);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (131.88,265.57) -- (131.88,256.42);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (152.35,256.42) -- (152.35,260.16);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (161.88,260.16) -- (161.88,263.36);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (131.88,265.57) -- (131.88,274.71);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (140.14,274.71) -- (140.14,279.65);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (141.61,279.65) -- (141.61,285.26);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (148.40,285.26) -- (148.40,280.45);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (148.40,285.26) -- (148.40,290.06);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (153.03,290.06) -- (153.03,293.27);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (126.16,255.92) -- (126.16,246.28);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (120.32,280.91) -- (120.32,313.92);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (134.41,313.92) -- (134.41,303.41);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (148.79,303.41) -- (148.79,307.15);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (155.92,307.15) -- (155.92,310.36);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (134.41,313.92) -- (134.41,324.44);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (138.65,324.44) -- (138.65,318.90);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (138.65,324.44) -- (138.65,329.97);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (142.16,329.97) -- (142.16,334.64);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (142.42,334.64) -- (142.42,339.69);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (148.24,339.69) -- (148.24,345.53);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (153.15,345.53) -- (153.15,350.81);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (158.32,350.81) -- (158.32,354.94);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (160.71,354.94) -- (160.71,358.95);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (162.96,358.95) -- (162.96,362.69);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (164.43,362.69) -- (164.43,365.89);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (153.15,345.53) -- (153.15,340.26);

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (112.22,226.97) -- (112.22,203.56);
\definecolor{fillColor}{RGB}{70,130,180}

\path[fill=fillColor,fill opacity=0.50] (123.10,160.84) rectangle (166.86,199.28);

\path[fill=fillColor,fill opacity=0.50] (121.91,237.73) rectangle (166.86,297.54);

\path[fill=fillColor,fill opacity=0.50] ( 68.62, 32.68) rectangle (166.86, 75.40);

\path[fill=fillColor,fill opacity=0.50] (127.36,297.54) rectangle (166.86,370.16);

\path[fill=fillColor,fill opacity=0.50] ( 63.21, 83.94) rectangle (166.86,135.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86, 77.53) -- (166.86, 77.53);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,286.86) -- (166.86,286.86);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,291.13) -- (166.86,291.13);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,145.88) -- (166.86,145.88);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,115.98) -- (166.86,115.98);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,111.71) -- (166.86,111.71);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,120.25) -- (166.86,120.25);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86, 98.89) -- (166.86, 98.89);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,103.17) -- (166.86,103.17);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86, 47.63) -- (166.86, 47.63);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86, 34.81) -- (166.86, 34.81);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86, 51.90) -- (166.86, 51.90);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86, 64.72) -- (166.86, 64.72);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,162.97) -- (166.86,162.97);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,269.77) -- (166.86,269.77);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,214.24) -- (166.86,214.24);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,218.51) -- (166.86,218.51);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,171.52) -- (166.86,171.52);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,274.04) -- (166.86,274.04);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,227.05) -- (166.86,227.05);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,231.32) -- (166.86,231.32);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,252.68) -- (166.86,252.68);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,261.23) -- (166.86,261.23);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,256.96) -- (166.86,256.96);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,265.50) -- (166.86,265.50);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,278.32) -- (166.86,278.32);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,282.59) -- (166.86,282.59);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,295.40) -- (166.86,295.40);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,209.96) -- (166.86,209.96);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,192.88) -- (166.86,192.88);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,175.79) -- (166.86,175.79);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,180.06) -- (166.86,180.06);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,184.33) -- (166.86,184.33);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,197.15) -- (166.86,197.15);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,167.24) -- (166.86,167.24);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,188.60) -- (166.86,188.60);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,154.43) -- (166.86,154.43);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,158.70) -- (166.86,158.70);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,150.16) -- (166.86,150.16);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,141.61) -- (166.86,141.61);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,201.42) -- (166.86,201.42);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,205.69) -- (166.86,205.69);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86, 68.99) -- (166.86, 68.99);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86, 73.26) -- (166.86, 73.26);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,308.22) -- (166.86,308.22);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,338.12) -- (166.86,338.12);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,333.85) -- (166.86,333.85);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,363.75) -- (166.86,363.75);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,312.49) -- (166.86,312.49);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,303.95) -- (166.86,303.95);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,346.67) -- (166.86,346.67);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,329.58) -- (166.86,329.58);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,355.21) -- (166.86,355.21);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,359.48) -- (166.86,359.48);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,342.39) -- (166.86,342.39);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,316.76) -- (166.86,316.76);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,368.03) -- (166.86,368.03);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,350.94) -- (166.86,350.94);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,321.04) -- (166.86,321.04);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86, 39.09) -- (166.86, 39.09);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86, 43.36) -- (166.86, 43.36);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,128.80) -- (166.86,128.80);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,124.53) -- (166.86,124.53);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,133.07) -- (166.86,133.07);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,299.68) -- (166.86,299.68);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (144.29,325.31) -- (169.40,325.31);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86, 26.27) -- (166.86, 26.27);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,235.60) -- (166.86,235.60);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86, 86.08) -- (166.86, 86.08);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86, 90.35) -- (166.86, 90.35);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86, 94.62) -- (166.86, 94.62);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,107.44) -- (166.86,107.44);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,244.14) -- (166.86,244.14);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (138.00,248.41) -- (144.99,248.41);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86, 56.17) -- (166.86, 56.17);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86, 60.45) -- (166.86, 60.45);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,137.34) -- (166.86,137.34);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (126.81,239.87) -- (130.71,239.87);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] ( 89.96, 81.81) -- (123.14, 81.81);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86, 30.54) -- (166.86, 30.54);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (166.86,222.78) -- (166.86,222.78);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] ( 15.92, 51.18) -- ( 48.69, 51.18);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] ( 31.64, 28.41) -- (101.86, 28.41);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] ( 31.30, 73.96) -- ( 45.77, 73.96);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] ( 91.47, 47.23) -- (105.93, 47.23);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (128.39, 38.02) -- (164.34, 38.02);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (137.54, 41.22) -- (160.83, 41.22);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (109.90, 56.44) -- (130.77, 56.44);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (126.80, 63.12) -- (145.20, 63.12);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (155.70, 58.31) -- (164.67, 58.31);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (144.75, 67.92) -- (164.77, 67.92);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (149.69, 71.13) -- (163.75, 71.13);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (149.99, 49.77) -- (164.39, 49.77);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] ( 37.13,100.70) -- ( 53.67,100.70);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] ( 56.95, 79.67) -- (122.51, 79.67);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] ( 47.53,121.72) -- ( 64.36,121.72);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] ( 63.39, 95.82) -- ( 77.55, 95.82);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] ( 78.73,105.57) -- (107.77,105.57);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (120.88, 96.76) -- (145.20, 96.76);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (148.57, 92.49) -- (161.64, 92.49);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (131.87,101.03) -- (154.30,101.03);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (109.17,114.38) -- (138.52,114.38);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (110.89,121.32) -- (138.20,121.32);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (147.91,114.91) -- (162.70,114.91);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (157.98,118.12) -- (164.60,118.12);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (143.19,127.73) -- (157.01,127.73);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (153.84,130.93) -- (163.22,130.93);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] ( 84.60,147.62) -- (104.98,147.62);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] ( 93.96,157.91) -- (111.52,157.91);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] ( 96.88,174.20) -- (114.08,174.20);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (142.14,149.62) -- (156.65,149.62);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (153.51,153.36) -- (161.53,153.36);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (159.84,156.56) -- (164.97,156.56);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (100.38,198.77) -- (116.15,198.77);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (132.33,170.58) -- (143.52,170.58);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (134.22,165.11) -- (145.98,165.11);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (136.75,176.06) -- (148.50,176.06);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (140.08,180.59) -- (151.71,180.59);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (152.25,185.40) -- (160.14,185.40);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (159.41,190.74) -- (163.43,190.74);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (161.99,186.47) -- (165.52,186.47);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (160.49,195.01) -- (164.27,195.01);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (104.99,226.97) -- (119.46,226.97);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (112.33,250.38) -- (124.58,250.38);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (117.19,219.84) -- (130.74,219.84);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (144.52,213.17) -- (156.99,213.17);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (150.72,216.37) -- (161.06,216.37);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (129.76,226.52) -- (144.11,226.52);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (139.21,230.26) -- (151.47,230.26);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (144.90,233.46) -- (156.99,233.46);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (114.54,280.91) -- (126.10,280.91);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (118.83,247.89) -- (128.16,247.89);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (121.20,255.92) -- (131.13,255.92);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (125.88,265.57) -- (137.89,265.57);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (146.49,256.42) -- (158.20,256.42);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (159.53,260.16) -- (164.23,260.16);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (163.98,263.36) -- (166.14,263.36);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (134.27,274.71) -- (146.01,274.71);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (135.84,279.65) -- (147.38,279.65);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (143.61,285.26) -- (153.18,285.26);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (155.93,280.45) -- (163.59,280.45);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (148.73,290.06) -- (157.34,290.06);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (156.42,293.27) -- (162.59,293.27);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (122.18,246.28) -- (138.49,246.28);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (129.61,313.92) -- (139.20,313.92);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (143.15,303.41) -- (154.43,303.41);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (151.38,307.15) -- (160.45,307.15);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (154.79,310.36) -- (162.64,310.36);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (133.69,324.44) -- (143.62,324.44);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (146.34,318.90) -- (157.54,318.90);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (137.32,329.97) -- (147.00,329.97);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (137.73,334.64) -- (147.12,334.64);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (143.89,339.69) -- (152.60,339.69);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (149.45,345.53) -- (156.86,345.53);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (155.68,350.81) -- (160.96,350.81);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (158.61,354.94) -- (162.81,354.94);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (161.48,358.95) -- (164.43,358.95);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (163.37,362.69) -- (165.49,362.69);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (163.84,365.89) -- (165.87,365.89);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (153.27,340.26) -- (160.67,340.26);

\path[draw=drawColor,draw opacity=0.30,line width= 3.4pt,line join=round] (156.87,203.56) -- (164.89,203.56);
\definecolor{drawColor}{RGB}{0,0,4}
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.31, 51.18) circle (  1.64);
\definecolor{drawColor}{RGB}{23,10,34}
\definecolor{fillColor}{RGB}{23,10,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.75, 28.41) circle (  1.64);
\definecolor{drawColor}{RGB}{0,0,4}
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.54, 73.96) circle (  1.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.70, 47.23) circle (  1.64);
\definecolor{drawColor}{RGB}{195,61,113}
\definecolor{fillColor}{RGB}{195,61,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.37, 38.02) circle (  1.64);
\definecolor{drawColor}{RGB}{228,91,105}
\definecolor{fillColor}{RGB}{228,91,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.18, 41.22) circle (  1.64);
\definecolor{drawColor}{RGB}{185,57,116}
\definecolor{fillColor}{RGB}{185,57,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.33, 56.44) circle (  1.64);
\definecolor{drawColor}{RGB}{157,47,124}
\definecolor{fillColor}{RGB}{157,47,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.00, 63.12) circle (  1.64);
\definecolor{drawColor}{RGB}{54,16,100}
\definecolor{fillColor}{RGB}{54,16,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.18, 58.31) circle (  1.64);
\definecolor{drawColor}{RGB}{245,136,108}
\definecolor{fillColor}{RGB}{245,136,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.76, 67.92) circle (  1.64);
\definecolor{drawColor}{RGB}{153,45,126}
\definecolor{fillColor}{RGB}{153,45,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.72, 71.13) circle (  1.64);
\definecolor{drawColor}{RGB}{90,23,118}
\definecolor{fillColor}{RGB}{90,23,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 49.77) circle (  1.64);
\definecolor{drawColor}{RGB}{134,39,128}
\definecolor{fillColor}{RGB}{134,39,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.40,100.70) circle (  1.64);
\definecolor{drawColor}{RGB}{255,203,146}
\definecolor{fillColor}{RGB}{255,203,146}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.73, 79.67) circle (  1.64);
\definecolor{drawColor}{RGB}{175,53,119}
\definecolor{fillColor}{RGB}{175,53,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.94,121.72) circle (  1.64);
\definecolor{drawColor}{RGB}{0,0,4}
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.47, 95.82) circle (  1.64);
\definecolor{drawColor}{RGB}{46,16,83}
\definecolor{fillColor}{RGB}{46,16,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.25,105.57) circle (  1.64);
\definecolor{drawColor}{RGB}{181,56,117}
\definecolor{fillColor}{RGB}{181,56,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.04, 96.76) circle (  1.64);
\definecolor{drawColor}{RGB}{44,16,78}
\definecolor{fillColor}{RGB}{44,16,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.10, 92.49) circle (  1.64);
\definecolor{drawColor}{RGB}{91,24,118}
\definecolor{fillColor}{RGB}{91,24,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.08,101.03) circle (  1.64);
\definecolor{drawColor}{RGB}{238,116,107}
\definecolor{fillColor}{RGB}{238,116,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.84,114.38) circle (  1.64);
\definecolor{drawColor}{RGB}{215,70,106}
\definecolor{fillColor}{RGB}{215,70,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.54,121.32) circle (  1.64);
\definecolor{drawColor}{RGB}{47,16,84}
\definecolor{fillColor}{RGB}{47,16,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.31,114.91) circle (  1.64);
\definecolor{drawColor}{RGB}{39,15,68}
\definecolor{fillColor}{RGB}{39,15,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.29,118.12) circle (  1.64);
\definecolor{drawColor}{RGB}{96,25,119}
\definecolor{fillColor}{RGB}{96,25,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.10,127.73) circle (  1.64);
\definecolor{drawColor}{RGB}{43,16,76}
\definecolor{fillColor}{RGB}{43,16,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.53,130.93) circle (  1.64);
\definecolor{drawColor}{RGB}{86,22,117}
\definecolor{fillColor}{RGB}{86,22,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.79,147.62) circle (  1.64);
\definecolor{drawColor}{RGB}{41,16,72}
\definecolor{fillColor}{RGB}{41,16,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.74,157.91) circle (  1.64);
\definecolor{drawColor}{RGB}{30,14,50}
\definecolor{fillColor}{RGB}{30,14,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.48,174.20) circle (  1.64);
\definecolor{drawColor}{RGB}{0,0,4}
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.39,149.62) circle (  1.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52,153.36) circle (  1.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.41,156.56) circle (  1.64);
\definecolor{drawColor}{RGB}{75,19,115}
\definecolor{fillColor}{RGB}{75,19,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.26,198.77) circle (  1.64);
\definecolor{drawColor}{RGB}{0,0,4}
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.93,170.58) circle (  1.64);
\definecolor{drawColor}{RGB}{94,25,119}
\definecolor{fillColor}{RGB}{94,25,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.10,165.11) circle (  1.64);
\definecolor{drawColor}{RGB}{0,0,4}
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.63,176.06) circle (  1.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.90,180.59) circle (  1.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.20,185.40) circle (  1.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.42,190.74) circle (  1.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.75,186.47) circle (  1.64);
\definecolor{drawColor}{RGB}{28,13,45}
\definecolor{fillColor}{RGB}{28,13,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.38,195.01) circle (  1.64);
\definecolor{drawColor}{RGB}{15,5,22}
\definecolor{fillColor}{RGB}{15,5,22}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.22,226.97) circle (  1.64);
\definecolor{drawColor}{RGB}{6,2,12}
\definecolor{fillColor}{RGB}{6,2,12}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.45,250.38) circle (  1.64);
\definecolor{drawColor}{RGB}{2,0,6}
\definecolor{fillColor}{RGB}{2,0,6}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.96,219.84) circle (  1.64);
\definecolor{drawColor}{RGB}{0,0,4}
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.75,213.17) circle (  1.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.89,216.37) circle (  1.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.93,226.52) circle (  1.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.34,230.26) circle (  1.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.94,233.46) circle (  1.64);
\definecolor{drawColor}{RGB}{2,1,7}
\definecolor{fillColor}{RGB}{2,1,7}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.32,280.91) circle (  1.64);
\definecolor{drawColor}{RGB}{0,0,4}
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.50,247.89) circle (  1.64);
\definecolor{drawColor}{RGB}{253,246,184}
\definecolor{fillColor}{RGB}{253,246,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.16,255.92) circle (  1.64);
\definecolor{drawColor}{RGB}{38,15,65}
\definecolor{fillColor}{RGB}{38,15,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.88,265.57) circle (  1.64);
\definecolor{drawColor}{RGB}{0,0,4}
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.35,256.42) circle (  1.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.88,260.16) circle (  1.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.06,263.36) circle (  1.64);
\definecolor{drawColor}{RGB}{2,1,7}
\definecolor{fillColor}{RGB}{2,1,7}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.14,274.71) circle (  1.64);
\definecolor{drawColor}{RGB}{38,15,66}
\definecolor{fillColor}{RGB}{38,15,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.61,279.65) circle (  1.64);
\definecolor{drawColor}{RGB}{0,0,4}
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.40,285.26) circle (  1.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.76,280.45) circle (  1.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.03,290.06) circle (  1.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.51,293.27) circle (  1.64);
\definecolor{drawColor}{RGB}{252,253,191}
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.34,246.28) circle (  1.64);
\definecolor{drawColor}{RGB}{0,0,4}
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.41,313.92) circle (  1.64);
\definecolor{drawColor}{RGB}{36,15,62}
\definecolor{fillColor}{RGB}{36,15,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.79,303.41) circle (  1.64);
\definecolor{drawColor}{RGB}{17,6,24}
\definecolor{fillColor}{RGB}{17,6,24}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.92,307.15) circle (  1.64);
\definecolor{drawColor}{RGB}{16,5,24}
\definecolor{fillColor}{RGB}{16,5,24}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.72,310.36) circle (  1.64);
\definecolor{drawColor}{RGB}{107,29,122}
\definecolor{fillColor}{RGB}{107,29,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.65,324.44) circle (  1.64);
\definecolor{drawColor}{RGB}{37,15,62}
\definecolor{fillColor}{RGB}{37,15,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.94,318.90) circle (  1.64);
\definecolor{drawColor}{RGB}{227,86,105}
\definecolor{fillColor}{RGB}{227,86,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.16,329.97) circle (  1.64);
\definecolor{drawColor}{RGB}{228,90,105}
\definecolor{fillColor}{RGB}{228,90,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.42,334.64) circle (  1.64);
\definecolor{drawColor}{RGB}{144,42,128}
\definecolor{fillColor}{RGB}{144,42,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.24,339.69) circle (  1.64);
\definecolor{drawColor}{RGB}{83,21,117}
\definecolor{fillColor}{RGB}{83,21,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.15,345.53) circle (  1.64);
\definecolor{drawColor}{RGB}{35,15,60}
\definecolor{fillColor}{RGB}{35,15,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.32,350.81) circle (  1.64);
\definecolor{drawColor}{RGB}{23,9,33}
\definecolor{fillColor}{RGB}{23,9,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.71,354.94) circle (  1.64);
\definecolor{drawColor}{RGB}{16,5,24}
\definecolor{fillColor}{RGB}{16,5,24}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.96,358.95) circle (  1.64);
\definecolor{drawColor}{RGB}{6,2,13}
\definecolor{fillColor}{RGB}{6,2,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.43,362.69) circle (  1.64);
\definecolor{drawColor}{RGB}{3,1,9}
\definecolor{fillColor}{RGB}{3,1,9}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.85,365.89) circle (  1.64);
\definecolor{drawColor}{RGB}{26,12,41}
\definecolor{fillColor}{RGB}{26,12,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.97,340.26) circle (  1.64);
\definecolor{drawColor}{RGB}{0,0,4}
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.88,203.56) circle (  1.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 17.73) --
	(177.08, 17.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,390.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.62, 14.98) --
	( 41.62, 17.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.37, 14.98) --
	( 83.37, 17.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.11, 14.98) --
	(125.11, 17.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.86, 14.98) --
	(166.86, 17.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,390.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.62,  7.27) {-30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.37,  7.27) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.11,  7.27) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (166.86,  7.27) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,390.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  1.86,243.61) rectangle ( 48.41,355.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,390.26);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (  7.36, 249.11) {
	\pgfimage[width= 17.34pt,height= 86.72pt,interpolate=true]{figure/plot_traits-1_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.17,265.13) {0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.17,287.73) {0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.17,310.33) {0.8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.17,332.93) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.36,342.09) {Support};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,390.26);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.36,267.88) -- ( 10.83,267.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.36,290.48) -- ( 10.83,290.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.36,313.08) -- ( 10.83,313.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.36,335.69) -- ( 10.83,335.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.23,267.88) -- ( 24.70,267.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.23,290.48) -- ( 24.70,290.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.23,313.08) -- ( 24.70,313.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 21.23,335.69) -- ( 24.70,335.69);
\end{scope}
\begin{scope}
\path[clip] (182.58,  0.00) rectangle (219.09,390.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (182.58,  0.00) rectangle (219.09,390.26);
\end{scope}
\begin{scope}
\path[clip] (190.83, 17.73) rectangle (213.59,370.16);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (190.83, 17.73) rectangle (213.59,370.16);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (191.86, 76.47) rectangle (202.10, 78.60);

\path[fill=fillColor] (191.86,290.06) rectangle (205.97,292.20);

\path[fill=fillColor] (191.86,144.82) rectangle (200.37,146.95);

\path[fill=fillColor] (191.86,119.19) rectangle (205.04,121.32);

\path[fill=fillColor] (191.86, 97.83) rectangle (204.31, 99.96);

\path[fill=fillColor] (191.86,102.10) rectangle (204.57,104.23);

\path[fill=fillColor] (191.86, 46.56) rectangle (200.36, 48.70);

\path[fill=fillColor] (191.86, 33.75) rectangle (200.32, 35.88);

\path[fill=fillColor] (191.86, 50.83) rectangle (200.52, 52.97);

\path[fill=fillColor] (191.86, 63.65) rectangle (201.64, 65.79);

\path[fill=fillColor] (191.86,161.90) rectangle (202.09,164.04);

\path[fill=fillColor] (191.86,268.70) rectangle (212.56,270.84);

\path[fill=fillColor] (191.86,217.44) rectangle (203.71,219.58);

\path[fill=fillColor] (191.86,170.45) rectangle (204.46,172.58);

\path[fill=fillColor] (191.86,225.98) rectangle (204.02,228.12);

\path[fill=fillColor] (191.86,230.26) rectangle (204.47,232.39);

\path[fill=fillColor] (191.86,251.62) rectangle (206.96,253.75);

\path[fill=fillColor] (191.86,260.16) rectangle (208.42,262.30);

\path[fill=fillColor] (191.86,255.89) rectangle (207.69,258.02);

\path[fill=fillColor] (191.86,264.43) rectangle (206.75,266.57);

\path[fill=fillColor] (191.86,277.25) rectangle (207.66,279.38);

\path[fill=fillColor] (191.86,294.34) rectangle (210.08,296.47);

\path[fill=fillColor] (191.86,191.81) rectangle (206.61,193.94);

\path[fill=fillColor] (191.86,174.72) rectangle (203.91,176.86);

\path[fill=fillColor] (191.86,178.99) rectangle (205.32,181.13);

\path[fill=fillColor] (191.86,183.26) rectangle (206.25,185.40);

\path[fill=fillColor] (191.86,166.18) rectangle (204.88,168.31);

\path[fill=fillColor] (191.86,187.54) rectangle (206.57,189.67);

\path[fill=fillColor] (191.86,153.36) rectangle (199.77,155.50);

\path[fill=fillColor] (191.86,149.09) rectangle (201.42,151.22);

\path[fill=fillColor] (191.86,140.55) rectangle (201.62,142.68);

\path[fill=fillColor] (191.86,200.35) rectangle (203.44,202.49);

\path[fill=fillColor] (191.86,204.62) rectangle (203.20,206.76);

\path[fill=fillColor] (191.86, 67.92) rectangle (202.39, 70.06);

\path[fill=fillColor] (191.86, 72.19) rectangle (201.41, 74.33);

\path[fill=fillColor] (191.86,337.05) rectangle (208.02,339.19);

\path[fill=fillColor] (191.86,332.78) rectangle (206.78,334.92);

\path[fill=fillColor] (191.86,362.69) rectangle (205.04,364.82);

\path[fill=fillColor] (191.86,302.88) rectangle (206.76,305.02);

\path[fill=fillColor] (191.86,345.60) rectangle (206.41,347.73);

\path[fill=fillColor] (191.86,354.14) rectangle (206.54,356.28);

\path[fill=fillColor] (191.86,358.41) rectangle (204.76,360.55);

\path[fill=fillColor] (191.86,341.33) rectangle (205.86,343.46);

\path[fill=fillColor] (191.86,366.96) rectangle (204.12,369.09);

\path[fill=fillColor] (191.86,349.87) rectangle (206.36,352.01);

\path[fill=fillColor] (191.86,127.73) rectangle (200.73,129.87);

\path[fill=fillColor] (191.86,123.46) rectangle (201.24,125.59);

\path[fill=fillColor] (191.86,298.61) rectangle (206.53,300.74);

\path[fill=fillColor] (191.86,234.53) rectangle (204.75,236.66);

\path[fill=fillColor] (191.86, 85.01) rectangle (203.08, 87.15);

\path[fill=fillColor] (191.86, 89.28) rectangle (203.34, 91.42);

\path[fill=fillColor] (191.86, 93.55) rectangle (202.21, 95.69);

\path[fill=fillColor] (191.86,243.07) rectangle (209.94,245.21);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (191.86,247.34) rectangle (202.21,249.48);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (191.86, 55.11) rectangle (202.09, 57.24);

\path[fill=fillColor] (191.86, 59.38) rectangle (202.14, 61.51);

\path[fill=fillColor] (191.86,136.27) rectangle (201.53,138.41);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (191.86,238.80) rectangle (205.44,240.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.83, 17.73) --
	(213.59, 17.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,390.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.86, 14.98) --
	(191.86, 17.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.72, 14.98) --
	(211.72, 17.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,390.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (191.86,  7.27) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.72,  7.27) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (190.83,377.87) {R1};
\end{scope}
\begin{scope}
\path[clip] (219.09,  0.00) rectangle (255.61,390.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (219.09,  0.00) rectangle (255.61,390.26);
\end{scope}
\begin{scope}
\path[clip] (227.34, 17.73) rectangle (250.11,370.16);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (227.34, 17.73) rectangle (250.11,370.16);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (228.38, 76.47) rectangle (241.75, 78.60);

\path[fill=fillColor] (228.38,285.79) rectangle (237.99,287.93);

\path[fill=fillColor] (228.38,290.06) rectangle (240.01,292.20);

\path[fill=fillColor] (228.38,144.82) rectangle (239.11,146.95);

\path[fill=fillColor] (228.38,119.19) rectangle (242.10,121.32);

\path[fill=fillColor] (228.38, 97.83) rectangle (244.90, 99.96);

\path[fill=fillColor] (228.38,102.10) rectangle (247.57,104.23);

\path[fill=fillColor] (228.38, 46.56) rectangle (243.23, 48.70);

\path[fill=fillColor] (228.38, 33.75) rectangle (240.18, 35.88);

\path[fill=fillColor] (228.38, 50.83) rectangle (245.14, 52.97);

\path[fill=fillColor] (228.38, 63.65) rectangle (246.31, 65.79);

\path[fill=fillColor] (228.38,161.90) rectangle (242.98,164.04);

\path[fill=fillColor] (228.38,268.70) rectangle (242.97,270.84);

\path[fill=fillColor] (228.38,213.17) rectangle (241.89,215.30);

\path[fill=fillColor] (228.38,217.44) rectangle (241.26,219.58);

\path[fill=fillColor] (228.38,170.45) rectangle (239.84,172.58);

\path[fill=fillColor] (228.38,272.98) rectangle (239.24,275.11);

\path[fill=fillColor] (228.38,225.98) rectangle (243.53,228.12);

\path[fill=fillColor] (228.38,230.26) rectangle (238.75,232.39);

\path[fill=fillColor] (228.38,251.62) rectangle (241.59,253.75);

\path[fill=fillColor] (228.38,260.16) rectangle (238.55,262.30);

\path[fill=fillColor] (228.38,255.89) rectangle (238.83,258.02);

\path[fill=fillColor] (228.38,264.43) rectangle (237.23,266.57);

\path[fill=fillColor] (228.38,277.25) rectangle (236.99,279.38);

\path[fill=fillColor] (228.38,294.34) rectangle (237.47,296.47);

\path[fill=fillColor] (228.38,208.90) rectangle (240.64,211.03);

\path[fill=fillColor] (228.38,191.81) rectangle (244.90,193.94);

\path[fill=fillColor] (228.38,174.72) rectangle (241.33,176.86);

\path[fill=fillColor] (228.38,178.99) rectangle (242.27,181.13);

\path[fill=fillColor] (228.38,183.26) rectangle (242.46,185.40);

\path[fill=fillColor] (228.38,166.18) rectangle (243.84,168.31);

\path[fill=fillColor] (228.38,187.54) rectangle (241.64,189.67);

\path[fill=fillColor] (228.38,153.36) rectangle (240.48,155.50);

\path[fill=fillColor] (228.38,149.09) rectangle (239.20,151.22);

\path[fill=fillColor] (228.38,140.55) rectangle (240.47,142.68);

\path[fill=fillColor] (228.38,200.35) rectangle (241.75,202.49);

\path[fill=fillColor] (228.38,204.62) rectangle (242.76,206.76);

\path[fill=fillColor] (228.38, 67.92) rectangle (249.07, 70.06);

\path[fill=fillColor] (228.38, 72.19) rectangle (246.21, 74.33);

\path[fill=fillColor] (228.38,337.05) rectangle (239.40,339.19);

\path[fill=fillColor] (228.38,332.78) rectangle (243.19,334.92);

\path[fill=fillColor] (228.38,362.69) rectangle (242.50,364.82);

\path[fill=fillColor] (228.38,302.88) rectangle (246.22,305.02);

\path[fill=fillColor] (228.38,345.60) rectangle (242.76,347.73);

\path[fill=fillColor] (228.38,354.14) rectangle (240.36,356.28);

\path[fill=fillColor] (228.38,358.41) rectangle (242.81,360.55);

\path[fill=fillColor] (228.38,341.33) rectangle (244.15,343.46);

\path[fill=fillColor] (228.38,366.96) rectangle (240.32,369.09);

\path[fill=fillColor] (228.38,349.87) rectangle (245.19,352.01);

\path[fill=fillColor] (228.38, 38.02) rectangle (241.27, 40.15);

\path[fill=fillColor] (228.38,127.73) rectangle (244.83,129.87);

\path[fill=fillColor] (228.38,123.46) rectangle (243.72,125.59);

\path[fill=fillColor] (228.38,298.61) rectangle (245.44,300.74);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (228.38,324.24) rectangle (241.94,326.38);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (228.38,234.53) rectangle (241.04,236.66);

\path[fill=fillColor] (228.38, 85.01) rectangle (242.90, 87.15);

\path[fill=fillColor] (228.38, 89.28) rectangle (244.08, 91.42);

\path[fill=fillColor] (228.38, 93.55) rectangle (245.72, 95.69);

\path[fill=fillColor] (228.38,243.07) rectangle (238.44,245.21);

\path[fill=fillColor] (228.38, 55.11) rectangle (246.79, 57.24);

\path[fill=fillColor] (228.38, 59.38) rectangle (243.51, 61.51);

\path[fill=fillColor] (228.38,136.27) rectangle (239.43,138.41);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (228.38, 80.74) rectangle (244.46, 82.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.34, 17.73) --
	(250.11, 17.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,390.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.38, 14.98) --
	(228.38, 17.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.47, 14.98) --
	(248.47, 17.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,390.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.38,  7.27) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (248.47,  7.27) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (227.34,377.87) {R2};
\end{scope}
\begin{scope}
\path[clip] (255.61,  0.00) rectangle (292.12,390.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (255.61,  0.00) rectangle (292.12,390.26);
\end{scope}
\begin{scope}
\path[clip] (263.86, 17.73) rectangle (286.62,370.16);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (263.86, 17.73) rectangle (286.62,370.16);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (264.89, 76.47) rectangle (283.32, 78.60);

\path[fill=fillColor] (264.89,285.79) rectangle (283.09,287.93);

\path[fill=fillColor] (264.89,290.06) rectangle (283.86,292.20);

\path[fill=fillColor] (264.89,144.82) rectangle (282.94,146.95);

\path[fill=fillColor] (264.89,119.19) rectangle (284.26,121.32);

\path[fill=fillColor] (264.89, 97.83) rectangle (283.81, 99.96);

\path[fill=fillColor] (264.89,102.10) rectangle (285.37,104.23);

\path[fill=fillColor] (264.89, 46.56) rectangle (283.61, 48.70);

\path[fill=fillColor] (264.89, 33.75) rectangle (283.86, 35.88);

\path[fill=fillColor] (264.89, 50.83) rectangle (283.13, 52.97);

\path[fill=fillColor] (264.89, 63.65) rectangle (282.77, 65.79);

\path[fill=fillColor] (264.89,161.90) rectangle (283.38,164.04);

\path[fill=fillColor] (264.89,268.70) rectangle (283.18,270.84);

\path[fill=fillColor] (264.89,213.17) rectangle (281.96,215.30);

\path[fill=fillColor] (264.89,217.44) rectangle (283.09,219.58);

\path[fill=fillColor] (264.89,170.45) rectangle (283.67,172.58);

\path[fill=fillColor] (264.89,272.98) rectangle (283.13,275.11);

\path[fill=fillColor] (264.89,225.98) rectangle (282.57,228.12);

\path[fill=fillColor] (264.89,230.26) rectangle (282.56,232.39);

\path[fill=fillColor] (264.89,251.62) rectangle (284.27,253.75);

\path[fill=fillColor] (264.89,260.16) rectangle (283.27,262.30);

\path[fill=fillColor] (264.89,255.89) rectangle (283.27,258.02);

\path[fill=fillColor] (264.89,264.43) rectangle (282.69,266.57);

\path[fill=fillColor] (264.89,277.25) rectangle (282.81,279.38);

\path[fill=fillColor] (264.89,294.34) rectangle (283.14,296.47);

\path[fill=fillColor] (264.89,208.90) rectangle (282.96,211.03);

\path[fill=fillColor] (264.89,191.81) rectangle (284.15,193.94);

\path[fill=fillColor] (264.89,174.72) rectangle (283.26,176.86);

\path[fill=fillColor] (264.89,178.99) rectangle (283.44,181.13);

\path[fill=fillColor] (264.89,183.26) rectangle (283.62,185.40);

\path[fill=fillColor] (264.89,166.18) rectangle (283.98,168.31);

\path[fill=fillColor] (264.89,187.54) rectangle (283.14,189.67);

\path[fill=fillColor] (264.89,153.36) rectangle (284.05,155.50);

\path[fill=fillColor] (264.89,149.09) rectangle (283.43,151.22);

\path[fill=fillColor] (264.89,140.55) rectangle (284.08,142.68);

\path[fill=fillColor] (264.89,200.35) rectangle (284.81,202.49);

\path[fill=fillColor] (264.89,204.62) rectangle (284.04,206.76);

\path[fill=fillColor] (264.89, 67.92) rectangle (284.60, 70.06);

\path[fill=fillColor] (264.89, 72.19) rectangle (283.66, 74.33);

\path[fill=fillColor] (264.89,337.05) rectangle (283.49,339.19);

\path[fill=fillColor] (264.89,332.78) rectangle (282.80,334.92);

\path[fill=fillColor] (264.89,362.69) rectangle (283.14,364.82);

\path[fill=fillColor] (264.89,302.88) rectangle (283.52,305.02);

\path[fill=fillColor] (264.89,345.60) rectangle (282.67,347.73);

\path[fill=fillColor] (264.89,354.14) rectangle (283.03,356.28);

\path[fill=fillColor] (264.89,358.41) rectangle (282.67,360.55);

\path[fill=fillColor] (264.89,341.33) rectangle (283.91,343.46);

\path[fill=fillColor] (264.89,366.96) rectangle (283.08,369.09);

\path[fill=fillColor] (264.89,349.87) rectangle (284.89,352.01);

\path[fill=fillColor] (264.89, 38.02) rectangle (285.59, 40.15);

\path[fill=fillColor] (264.89,127.73) rectangle (283.96,129.87);

\path[fill=fillColor] (264.89,123.46) rectangle (283.46,125.59);

\path[fill=fillColor] (264.89,298.61) rectangle (282.91,300.74);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (264.89,324.24) rectangle (282.93,326.38);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (264.89,234.53) rectangle (284.95,236.66);

\path[fill=fillColor] (264.89, 85.01) rectangle (283.56, 87.15);

\path[fill=fillColor] (264.89, 89.28) rectangle (283.29, 91.42);

\path[fill=fillColor] (264.89, 93.55) rectangle (283.56, 95.69);

\path[fill=fillColor] (264.89,243.07) rectangle (284.66,245.21);

\path[fill=fillColor] (264.89, 55.11) rectangle (283.81, 57.24);

\path[fill=fillColor] (264.89, 59.38) rectangle (283.78, 61.51);

\path[fill=fillColor] (264.89,136.27) rectangle (283.70,138.41);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (264.89, 80.74) rectangle (283.21, 82.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.86, 17.73) --
	(286.62, 17.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,390.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.89, 14.98) --
	(264.89, 17.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.51, 14.98) --
	(286.51, 17.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,390.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (264.89,  7.27) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (286.51,  7.27) {1.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (263.86,377.87) {R3};
\end{scope}
\begin{scope}
\path[clip] (292.12,  0.00) rectangle (346.90,390.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (292.12,  0.00) rectangle (346.90,390.26);
\end{scope}
\begin{scope}
\path[clip] (300.37, 17.73) rectangle (341.40,370.16);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (300.37, 17.73) rectangle (341.40,370.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24, 75.48) {Ailurus fulgens};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,284.80) {Aonyx capensis};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,289.07) {Aonyx cinerea};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,143.83) {Arctonyx collaris};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,118.20) {Bassaricyon gabbii};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24, 96.84) {Bassariscus astutus};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,101.11) {Bassariscus sumichrasti};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24, 45.57) {Conepatus chinga};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24, 32.76) {Conepatus humboldtii};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24, 49.84) {Conepatus leuconotus};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24, 62.66) {Conepatus semistriatus};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,160.92) {Eira barbara};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,267.71) {Enhydra lutris};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,212.18) {Galictis cuja};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,216.45) {Galictis vittata};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,169.46) {Gulo gulo};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,271.99) {Hydrictis maculicollis};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,224.99) {Ictonyx libyca};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,229.27) {Ictonyx striatus};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,250.63) {Lontra canadensis};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,259.17) {Lontra felina};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,254.90) {Lontra longicaudis};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,263.44) {Lontra provocax};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,276.26) {Lutra lutra};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,293.35) {Lutrogale perspicillata};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,207.91) {Lyncodon patagonicus};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,190.82) {Martes americana};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,173.73) {Martes flavigula};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,178.00) {Martes foina};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,182.28) {Martes martes};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,165.19) {Martes pennanti};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,186.55) {Martes zibellina};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,152.37) {Meles anakuma};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,148.10) {Meles meles};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,139.56) {Mellivora capensis};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,199.36) {Melogale moschata};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,203.63) {Melogale personata};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24, 66.93) {Mephitis macroura};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24, 71.20) {Mephitis mephitis};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,336.07) {Mustela altaica};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,331.79) {Mustela erminea};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,361.70) {Mustela eversmanii};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,301.89) {Mustela frenata};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,344.61) {Mustela itatsi};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,353.15) {Mustela lutreola};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,357.43) {Mustela nigripes};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,340.34) {Mustela nivalis};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,365.97) {Mustela putorius};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,348.88) {Mustela sibirica};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24, 37.03) {Mydaus javanensis};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,126.74) {Nasua narica};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,122.47) {Nasua nasua};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,297.62) {Neovison vison};
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,323.25) {Pannonictis};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,233.54) {Poecilogale albinucha};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24, 84.02) {Potos flavus};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24, 88.29) {Procyon cancrivorus};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24, 92.56) {Procyon lotor};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,242.08) {Pteronura brasiliensis};
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,246.35) {Sivaonyx beyi};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24, 54.12) {Spilogale gracilis};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24, 58.39) {Spilogale putorius};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,135.28) {Taxidea taxus};
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,237.81) {Teruelictis riparius};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24, 79.75) {Trocharion albanense};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,280.53) {Lutra sumatrana};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24, 24.21) {Phoca vitulina};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,220.72) {Vormela peregusna};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,314.71) {Mustela nudipes};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,113.92) {Bassaricyon alleni};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,109.65) {Bassaricyon beddardi};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,318.98) {Mustela strigidorsa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,195.09) {Martes melampus};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24, 41.30) {Mydaus marchei};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,310.43) {Mustela felipei};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24, 28.48) {Ursus arctos};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,156.64) {Meles leucurus};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,327.52) {Mustela kathiah};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,306.16) {Mustela africana};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,105.38) {Procyon pygmaeus};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (302.24,131.01) {Nasuella olivacea};
\end{scope}
\end{tikzpicture}


==> figure/plot_traits_hiv-1.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-04 18:13:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (346.90,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (247.78,195.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (247.78,195.13);
\end{scope}
\begin{scope}
\path[clip] (  8.25, 17.73) rectangle (242.28,175.03);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  8.25, 17.73) rectangle (242.28,175.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.98,141.24) -- (210.33,141.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.98,141.37) -- (189.41,141.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.39,141.51) -- (188.20,141.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.39,141.64) -- (218.37,141.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.86,141.78) -- (216.76,141.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.86,141.91) -- (204.29,141.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.72,142.18) -- (205.50,142.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.72,142.31) -- (194.64,142.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.06,142.05) -- (194.24,142.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.20,140.43) -- (181.36,140.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.20,140.57) -- (200.67,140.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.07,140.84) -- (197.86,140.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.52,140.97) -- (205.50,140.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.52,141.11) -- (190.62,141.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.23,140.70) -- (221.99,140.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.14,140.17) -- (172.92,140.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.14,140.30) -- (185.79,140.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.90,140.03) -- (190.62,140.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.24,139.76) -- (206.71,139.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.24,139.90) -- (200.27,139.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.55,139.49) -- (222.80,139.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.55,139.63) -- (215.55,139.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.53,142.72) -- (212.34,142.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.76,142.85) -- (218.37,142.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.76,142.99) -- (212.34,142.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.95,143.26) -- (213.14,143.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.95,143.39) -- (216.36,143.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.22,143.12) -- (207.11,143.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.93,142.58) -- (201.07,142.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.58,142.45) -- (224.40,142.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.17,144.06) -- (213.14,144.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.17,144.20) -- (199.06,144.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.58,144.33) -- (208.31,144.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.58,144.46) -- (202.28,144.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.60,145.54) -- (205.50,145.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.93,145.81) -- (216.36,145.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.93,145.94) -- (210.33,145.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.25,145.67) -- (200.67,145.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.61,146.08) -- (217.16,146.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.61,146.21) -- (198.66,146.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.88,146.34) -- (173.72,146.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.88,146.48) -- (189.81,146.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.45,145.00) -- (211.13,145.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.45,145.14) -- (206.71,145.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.10,145.27) -- (207.91,145.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.10,145.40) -- (204.29,145.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.27,144.60) -- (201.07,144.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.18,144.73) -- (186.59,144.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.18,144.87) -- (207.91,144.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.56,143.52) -- (197.86,143.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.56,143.66) -- (207.11,143.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.88,143.79) -- (192.22,143.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.88,143.93) -- (196.25,143.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.50,135.46) -- (199.87,135.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.50,135.60) -- (205.50,135.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.11,135.33) -- (218.77,135.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.35,135.73) -- (209.52,135.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.35,135.87) -- (219.18,135.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.27,136.14) -- (194.24,136.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.27,136.27) -- (191.02,136.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.72,136.00) -- (192.22,136.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.45,136.67) -- (220.78,136.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.32,136.81) -- (193.03,136.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.32,136.94) -- (212.74,136.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.23,136.41) -- (201.48,136.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.23,136.54) -- (183.37,136.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.63,137.35) -- (200.67,137.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.44,137.48) -- (207.11,137.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.44,137.61) -- (220.38,137.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.54,137.08) -- (195.84,137.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.54,137.21) -- (209.92,137.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.22,137.75) -- (197.45,137.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.78,137.88) -- (225.61,137.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.76,138.02) -- (209.12,138.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.11,138.15) -- (196.65,138.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.11,138.29) -- (205.10,138.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.90,138.42) -- (178.15,138.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.63,138.82) -- (212.74,138.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.63,138.96) -- (212.74,138.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.24,138.69) -- (221.19,138.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.57,139.09) -- (202.28,139.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.71,139.23) -- (209.52,139.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.71,139.36) -- (205.50,139.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.21,138.55) -- (201.88,138.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.61,148.22) -- (164.87,148.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.61,148.36) -- (202.68,148.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.04,148.49) -- (204.69,148.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.32,148.63) -- (209.12,148.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.76,148.76) -- (217.57,148.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.55,148.90) -- (205.10,148.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.77,149.16) -- (209.52,149.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.58,149.30) -- (215.15,149.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.58,149.43) -- (207.11,149.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.25,149.03) -- (225.61,149.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.09,147.28) -- (189.81,147.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.29,147.42) -- (205.90,147.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.29,147.55) -- (213.95,147.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.35,147.69) -- (182.97,147.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.29,147.82) -- (211.53,147.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.06,147.96) -- (200.27,147.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.06,148.09) -- (213.54,148.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.66,146.61) -- (200.67,146.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.21,147.02) -- (212.74,147.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.21,147.15) -- (215.55,147.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.20,146.88) -- (205.90,146.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.74,146.75) -- (215.55,146.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.97,149.97) -- (206.30,149.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.41,150.11) -- (212.74,150.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.03,150.24) -- (193.83,150.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.44,150.37) -- (220.78,150.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.89,150.51) -- (222.39,150.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.89,150.64) -- (212.34,150.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.63,149.84) -- (208.72,149.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.18,149.70) -- (160.04,149.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.40,149.57) -- (193.83,149.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.63,151.31) -- (178.95,151.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.63,151.45) -- (200.27,151.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.32,151.72) -- (220.78,151.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.53,151.85) -- (208.31,151.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.53,151.99) -- (221.59,151.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.38,151.58) -- (171.71,151.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.55,152.12) -- (199.87,152.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.55,152.25) -- (216.36,152.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.54,152.39) -- (205.90,152.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.74,152.52) -- (215.55,152.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (194.80,154.00) -- (205.10,154.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.93,154.13) -- (219.58,154.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.93,154.27) -- (217.57,154.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.66,153.87) -- (225.21,153.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.88,153.46) -- (204.29,153.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.90,153.60) -- (212.74,153.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.90,153.73) -- (211.53,153.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.85,153.19) -- (201.07,153.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.85,153.33) -- (212.74,153.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.84,152.79) -- (215.96,152.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.36,152.93) -- (215.96,152.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.36,153.06) -- (208.72,153.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.61,152.66) -- (204.29,152.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.73,150.78) -- (180.96,150.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.73,150.91) -- (202.28,150.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.77,151.05) -- (176.94,151.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.77,151.18) -- (158.03,151.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.82,154.40) -- (215.55,154.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.82,154.54) -- (219.18,154.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.73,154.67) -- (201.07,154.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.73,154.81) -- (215.15,154.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.99,155.07) -- (206.30,155.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.99,155.21) -- (201.88,155.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.80,154.94) -- (202.68,154.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.80,156.15) -- (165.68,156.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.80,156.28) -- (193.03,156.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.08,156.01) -- (167.28,156.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.52,156.69) -- (198.26,156.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.78,156.82) -- (203.89,156.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.63,156.96) -- (226.42,156.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.63,157.09) -- (203.49,157.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.62,156.42) -- (206.30,156.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.62,156.55) -- (205.10,156.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.72,155.34) -- (207.51,155.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.72,155.48) -- (230.04,155.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.93,155.61) -- (182.17,155.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.10,155.75) -- (195.04,155.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.10,155.88) -- (208.72,155.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.28,157.22) -- (165.68,157.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.30,157.36) -- (164.87,157.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.30,157.49) -- (204.69,157.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.28,158.03) -- (207.91,158.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.28,158.16) -- (227.22,158.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.93,158.30) -- (193.43,158.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.93,158.43) -- (198.26,158.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.34,157.76) -- (205.50,157.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.34,157.90) -- (205.10,157.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.97,157.63) -- (196.25,157.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.30,173.34) -- (204.69,173.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.63,173.61) -- (207.11,173.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.33,173.74) -- (206.71,173.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.33,173.88) -- (209.92,173.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.73,174.15) -- (215.55,174.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.10,174.28) -- (203.89,174.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.55,174.42) -- (207.51,174.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.90,174.55) -- (208.72,174.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.90,174.68) -- (207.11,174.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.04,174.82) -- (211.13,174.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.04,174.95) -- (205.90,174.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.51,174.01) -- (165.68,174.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.25,173.48) -- (206.30,173.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.64,172.13) -- (207.91,172.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.77,172.27) -- (195.04,172.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.77,172.40) -- (221.19,172.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.73,172.67) -- (207.51,172.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.73,172.80) -- (221.99,172.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.34,172.94) -- (222.80,172.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.45,173.07) -- (228.43,173.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.45,173.21) -- (224.81,173.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.62,172.54) -- (184.98,172.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.95,171.06) -- (126.25,171.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.86,171.19) -- (197.86,171.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.13,171.33) -- (213.14,171.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.13,171.46) -- (218.37,171.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.35,171.60) -- (158.84,171.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.76,171.86) -- (204.29,171.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.76,172.00) -- (202.28,172.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.11,171.73) -- (230.44,171.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.45,170.79) -- (204.29,170.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.45,170.92) -- (202.68,170.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.42,170.65) -- (159.24,170.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.97,170.39) -- (207.91,170.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.97,170.52) -- (221.19,170.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.01,170.25) -- (214.35,170.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.69,169.85) -- (217.16,169.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.13,169.98) -- (208.72,169.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.13,170.12) -- (198.66,170.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.68,169.58) -- (214.35,169.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.68,169.71) -- (185.39,169.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.29,169.31) -- (219.58,169.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.29,169.45) -- (201.88,169.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.66,169.18) -- (198.26,169.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.11,164.61) -- (211.93,164.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.95,164.75) -- (191.82,164.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.24,164.88) -- (210.33,164.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.24,165.01) -- (196.65,165.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.52,165.28) -- (205.50,165.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.52,165.42) -- (207.51,165.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.03,165.55) -- (186.99,165.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.76,165.69) -- (208.72,165.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.76,165.82) -- (213.95,165.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.89,165.15) -- (218.77,165.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.35,167.70) -- (202.28,167.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.40,167.83) -- (210.33,167.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.23,167.97) -- (185.79,167.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.21,168.10) -- (198.66,168.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.21,168.24) -- (195.04,168.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.86,168.37) -- (217.16,168.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.28,168.64) -- (202.28,168.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.28,168.77) -- (192.63,168.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.04,168.91) -- (188.20,168.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.04,169.04) -- (205.10,169.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.29,168.51) -- (190.21,168.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.09,166.36) -- (191.82,166.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.29,166.49) -- (197.05,166.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.82,166.63) -- (209.52,166.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.14,166.89) -- (196.25,166.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.14,167.03) -- (219.98,167.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.66,167.16) -- (202.28,167.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.75,167.43) -- (196.25,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.75,167.57) -- (200.27,167.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.33,167.30) -- (198.66,167.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.29,166.76) -- (177.74,166.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.38,165.95) -- (180.96,165.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.15,166.09) -- (192.63,166.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.15,166.22) -- (195.04,166.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.42,159.24) -- (182.97,159.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.33,159.37) -- (223.60,159.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.33,159.51) -- (226.01,159.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.60,159.64) -- (182.17,159.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.29,159.78) -- (212.74,159.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.29,159.91) -- (214.75,159.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.29,160.04) -- (184.98,160.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.60,160.18) -- (201.88,160.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.56,160.31) -- (200.27,160.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.56,160.45) -- (197.86,160.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.41,160.85) -- (203.49,160.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.74,160.98) -- (181.36,160.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.43,161.12) -- (181.77,161.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.43,161.25) -- (173.32,161.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.07,160.58) -- (217.57,160.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.07,160.72) -- (203.08,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.80,158.57) -- (199.06,158.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.80,158.70) -- (215.96,158.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.74,158.84) -- (213.14,158.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.36,158.97) -- (209.92,158.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.36,159.10) -- (214.75,159.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.36,161.66) -- (221.99,161.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.49,162.19) -- (208.31,162.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.49,162.33) -- (215.15,162.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.05,162.60) -- (197.05,162.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.05,162.73) -- (207.11,162.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.64,162.46) -- (147.98,162.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.50,161.79) -- (222.39,161.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.81,161.92) -- (209.52,161.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.81,162.06) -- (209.12,162.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.93,161.39) -- (166.88,161.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.93,161.52) -- (200.67,161.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.22,162.86) -- (230.84,162.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.22,163.00) -- (205.90,163.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.27,163.27) -- (204.29,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.27,163.40) -- (199.46,163.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.34,163.54) -- (217.97,163.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.78,163.67) -- (219.98,163.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.78,163.80) -- (206.30,163.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.78,163.94) -- (173.72,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.40,164.07) -- (202.28,164.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.56,164.21) -- (202.28,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.76,164.34) -- (189.01,164.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.76,164.48) -- (195.44,164.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.93,163.13) -- (210.33,163.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.89,118.41) -- (166.48,118.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.29,118.54) -- (213.14,118.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.29,118.68) -- (200.27,118.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.63,119.08) -- (207.11,119.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.38,119.62) -- (189.81,119.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.70,119.75) -- (210.33,119.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.70,119.88) -- (215.15,119.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.60,120.02) -- (207.91,120.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.60,120.15) -- (214.75,120.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.22,119.35) -- (187.40,119.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.22,119.48) -- (176.13,119.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.17,119.21) -- (182.97,119.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.38,118.81) -- (204.69,118.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.38,118.94) -- (175.73,118.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.03,120.29) -- (195.84,120.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.03,120.42) -- (182.57,120.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.84,120.56) -- (173.72,120.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.84,120.69) -- (195.84,120.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.93,120.82) -- (205.10,120.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.93,120.96) -- (207.11,120.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.73,121.90) -- (203.49,121.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.73,122.17) -- (207.11,122.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.73,122.30) -- (209.92,122.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.38,122.03) -- (194.64,122.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.33,121.63) -- (229.63,121.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.33,121.77) -- (219.18,121.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.49,121.50) -- (213.54,121.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.02,121.09) -- (178.15,121.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.48,121.23) -- (200.27,121.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.48,121.36) -- (176.94,121.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.20,122.44) -- (223.60,122.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.38,122.57) -- (230.44,122.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.98,122.71) -- (195.84,122.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.88,122.84) -- (193.43,122.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.88,122.97) -- (193.43,122.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.99,123.24) -- (211.13,123.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.62,123.38) -- (215.55,123.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.62,123.51) -- (213.54,123.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.82,123.11) -- (198.66,123.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.12,123.65) -- (202.28,123.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.25,123.78) -- (208.72,123.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.25,123.91) -- (207.11,123.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.54,124.05) -- (156.83,124.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.54,124.18) -- (186.19,124.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.56,124.45) -- (184.58,124.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.56,124.59) -- (184.98,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.75,124.32) -- (210.73,124.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.86,124.72) -- (203.08,124.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.35,124.85) -- (204.29,124.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.22,125.12) -- (199.06,125.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.22,125.26) -- (201.88,125.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.41,124.99) -- (185.39,124.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.67,126.87) -- (175.33,126.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.67,127.00) -- (170.90,127.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.42,127.14) -- (203.89,127.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.42,127.27) -- (165.27,127.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.02,127.67) -- (184.98,127.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.25,127.81) -- (209.12,127.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.25,127.94) -- (208.31,127.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.47,128.08) -- (219.18,128.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.09,128.21) -- (211.13,128.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.09,128.35) -- (211.13,128.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.60,127.41) -- (206.71,127.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.60,127.54) -- (200.27,127.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.31,125.39) -- (211.93,125.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.31,125.53) -- (186.99,125.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.89,125.66) -- (202.28,125.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.89,125.79) -- (190.62,125.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.46,125.93) -- (209.92,125.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.05,126.33) -- (205.50,126.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.18,126.47) -- (201.07,126.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.86,126.60) -- (204.29,126.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.86,126.73) -- (204.29,126.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.08,126.06) -- (213.14,126.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.08,126.20) -- (209.12,126.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.80,132.51) -- (185.39,132.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.59,132.64) -- (202.28,132.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.59,132.78) -- (216.36,132.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.95,133.05) -- (212.34,133.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.95,133.18) -- (219.18,133.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.54,132.91) -- (186.19,132.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.01,133.72) -- (215.55,133.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.04,133.85) -- (211.13,133.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.96,134.79) -- (208.31,134.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.32,135.06) -- (213.14,135.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.32,135.20) -- (212.74,135.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.53,134.93) -- (209.12,134.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.08,134.52) -- (210.73,134.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.08,134.66) -- (206.30,134.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.73,134.26) -- (215.96,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.73,134.39) -- (209.92,134.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.09,134.12) -- (208.72,134.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.17,133.99) -- (208.72,133.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.68,133.32) -- (197.45,133.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.83,133.45) -- (210.33,133.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.83,133.58) -- (194.64,133.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.67,130.36) -- (213.54,130.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.05,131.44) -- (219.98,131.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.05,131.57) -- (202.68,131.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.30,131.30) -- (199.06,131.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.66,131.84) -- (213.95,131.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.66,131.97) -- (186.59,131.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.45,131.70) -- (212.34,131.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.76,132.11) -- (204.69,132.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36,132.24) -- (214.35,132.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36,132.38) -- (217.97,132.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.21,130.50) -- (202.68,130.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.21,130.63) -- (187.80,130.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.29,130.76) -- (203.49,130.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.29,130.90) -- (191.02,130.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.77,131.03) -- (176.54,131.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.77,131.17) -- (198.66,131.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.38,128.48) -- (213.14,128.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.97,128.88) -- (211.93,128.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.72,129.02) -- (211.13,129.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.72,129.15) -- (207.91,129.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.93,128.62) -- (189.01,128.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.93,128.75) -- (199.46,128.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.33,129.96) -- (217.16,129.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.26,130.09) -- (220.38,130.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.26,130.23) -- (218.77,130.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.47,129.82) -- (204.69,129.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.32,129.42) -- (198.26,129.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.20,129.56) -- (186.59,129.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.20,129.69) -- (186.19,129.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.38,129.29) -- (180.96,129.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.71,108.60) -- (123.04,108.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.62,108.74) -- (206.30,108.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.62,108.87) -- (178.55,108.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.13,109.01) -- (192.63,109.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.95,109.14) -- (201.48,109.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.46,109.27) -- (201.07,109.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.46,109.41) -- (207.51,109.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.08,109.54) -- (222.39,109.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.64,109.68) -- (217.16,109.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.64,109.81) -- (193.03,109.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.25,110.08) -- (193.43,110.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.25,110.21) -- (117.00,110.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.75,109.95) -- (197.45,109.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.31,110.35) -- (160.45,110.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.55,110.48) -- (192.22,110.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.55,110.62) -- (186.19,110.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.93,111.15) -- (125.05,111.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.39,111.29) -- (136.71,111.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.50,111.42) -- (217.97,111.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.50,111.56) -- (186.59,111.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.86,110.89) -- (199.87,110.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.86,111.02) -- (186.19,111.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.87,110.75) -- (122.23,110.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.03,111.69) -- (119.42,111.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.19,111.83) -- (180.96,111.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.19,111.96) -- (187.40,111.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.50,112.09) -- (197.05,112.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.25,112.36) -- (127.86,112.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.25,112.50) -- (139.93,112.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.58,112.23) -- (163.26,112.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.99,116.66) -- (121.83,116.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.99,116.80) -- (157.63,116.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.76,116.93) -- (162.86,116.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.76,117.06) -- (194.24,117.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.14,117.20) -- (147.98,117.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.14,117.33) -- (163.66,117.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.82,117.87) -- (168.89,117.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.61,118.00) -- (127.06,118.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.50,118.14) -- (190.21,118.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.50,118.27) -- (204.69,118.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.62,117.74) -- (160.85,117.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.36,117.47) -- (178.15,117.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.36,117.60) -- (185.39,117.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.92,115.59) -- (212.74,115.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.92,115.72) -- (193.03,115.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.32,115.86) -- (184.18,115.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.32,115.99) -- (121.83,115.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.09,116.26) -- (207.51,116.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.87,116.39) -- (188.20,116.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.87,116.53) -- (153.61,116.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.89,116.12) -- (174.52,116.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.52,113.57) -- (209.52,113.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.52,113.71) -- (211.53,113.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.16,113.44) -- (166.08,113.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.98,113.84) -- (183.78,113.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.17,113.97) -- (222.39,113.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.17,114.11) -- (214.35,114.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.12,114.24) -- (197.86,114.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.31,114.65) -- (158.03,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.22,114.92) -- (194.24,114.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.34,115.05) -- (196.65,115.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.77,115.18) -- (209.52,115.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.07,115.32) -- (203.89,115.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.07,115.45) -- (213.95,115.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.55,114.78) -- (191.42,114.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.15,114.38) -- (162.86,114.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.15,114.51) -- (141.54,114.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.42,112.63) -- (159.64,112.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.96,112.77) -- (201.07,112.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.25,112.90) -- (210.73,112.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.25,113.03) -- (199.87,113.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.31,113.17) -- (218.77,113.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.31,113.30) -- (213.54,113.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.87,107.53) -- (226.01,107.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.95,107.66) -- (195.44,107.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.65,107.93) -- (211.53,107.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.65,108.07) -- (218.77,108.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.87,107.80) -- (175.73,107.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.53,108.33) -- (205.10,108.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.53,108.47) -- (202.68,108.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.24,108.20) -- (170.90,108.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.16,107.39) -- (196.25,107.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.60,100.81) -- (195.04,100.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.95,101.22) -- (169.70,101.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.44,101.35) -- (176.94,101.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.89,101.48) -- (198.26,101.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.89,101.62) -- (200.67,101.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.72,100.95) -- (198.26,100.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.72,101.08) -- (216.36,101.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.86,101.89) -- (195.04,101.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.47,102.02) -- (201.07,102.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.47,102.16) -- (145.96,102.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.99,102.29) -- (194.64,102.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.17,102.42) -- (204.69,102.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.17,102.56) -- (196.65,102.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.73,102.83) -- (188.20,102.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.73,102.96) -- (204.69,102.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.93,102.69) -- (198.66,102.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.58,101.75) -- (128.67,101.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.96,105.24) -- (211.53,105.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.34,105.38) -- (157.23,105.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.54,105.51) -- (208.31,105.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.54,105.65) -- (213.95,105.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.63,104.98) -- (199.06,104.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.63,105.11) -- (196.25,105.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.01,105.78) -- (216.36,105.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.47,105.92) -- (182.17,105.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.47,106.05) -- (188.20,106.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.98,106.18) -- (190.21,106.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.01,106.99) -- (208.72,106.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.58,107.12) -- (207.11,107.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.58,107.26) -- (208.31,107.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.89,106.86) -- (203.08,106.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.55,106.72) -- (215.15,106.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.64,106.45) -- (162.05,106.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.64,106.59) -- (213.14,106.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.99,106.32) -- (172.92,106.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.08,103.36) -- (160.45,103.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.48,104.04) -- (209.52,104.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.01,104.17) -- (204.69,104.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.01,104.30) -- (215.55,104.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.29,104.44) -- (212.74,104.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.32,104.57) -- (207.51,104.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.86,104.71) -- (205.90,104.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.86,104.84) -- (210.73,104.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.35,103.50) -- (182.57,103.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.50,103.63) -- (216.36,103.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.43,103.77) -- (208.72,103.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.43,103.90) -- (191.82,103.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.64,103.10) -- (191.02,103.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.64,103.23) -- (193.43,103.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.98, 96.25) -- (200.67, 96.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.97, 96.38) -- (208.72, 96.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.85, 97.32) -- (216.36, 97.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.45, 97.45) -- (190.62, 97.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.45, 97.59) -- (205.50, 97.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.94, 97.72) -- (180.16, 97.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.94, 97.86) -- (205.10, 97.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.67, 97.99) -- (192.22, 97.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.67, 98.13) -- (209.92, 98.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.11, 96.65) -- (201.07, 96.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.11, 96.78) -- (198.66, 96.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.46, 96.51) -- (194.64, 96.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.98, 96.92) -- (193.83, 96.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.40, 97.05) -- (217.16, 97.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.40, 97.19) -- (206.30, 97.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.74, 98.53) -- (192.22, 98.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.88, 98.66) -- (156.02, 98.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.88, 98.80) -- (178.95, 98.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.34, 98.93) -- (172.51, 98.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.22, 99.20) -- (199.06, 99.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.22, 99.33) -- (199.06, 99.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.20, 99.07) -- (208.72, 99.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.71, 98.26) -- (182.57, 98.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.71, 98.39) -- (132.69, 98.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.33, 99.60) -- (204.29, 99.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.98, 99.74) -- (208.31, 99.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.14, 99.87) -- (201.07, 99.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.14,100.01) -- (230.44,100.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.88,100.14) -- (205.90,100.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.01,100.28) -- (214.75,100.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.01,100.41) -- (215.55,100.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.75,100.54) -- (212.74,100.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.75,100.68) -- (207.91,100.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.49, 99.47) -- (205.10, 99.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.09, 95.04) -- (213.54, 95.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.79, 95.17) -- (205.50, 95.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.79, 95.31) -- (198.26, 95.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.61, 95.98) -- (216.36, 95.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.61, 96.11) -- (216.76, 96.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.84, 95.84) -- (222.39, 95.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.30, 95.71) -- (199.46, 95.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.94, 95.44) -- (186.59, 95.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.94, 95.57) -- (190.62, 95.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.06, 93.96) -- (154.01, 93.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.24, 94.10) -- (201.48, 94.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.23, 94.23) -- (217.16, 94.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.23, 94.37) -- (219.58, 94.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.32, 94.63) -- (209.12, 94.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.84, 94.77) -- (209.92, 94.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.84, 94.90) -- (210.73, 94.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.52, 94.50) -- (199.06, 94.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.28, 91.01) -- (204.29, 91.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.28, 91.14) -- (182.97, 91.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.49, 91.41) -- (223.20, 91.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.49, 91.54) -- (195.84, 91.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.16, 91.28) -- (201.88, 91.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.62, 92.08) -- (197.45, 92.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.29, 92.22) -- (198.66, 92.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.29, 92.35) -- (198.26, 92.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.32, 92.62) -- (200.27, 92.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.89, 92.75) -- (219.18, 92.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.14, 92.89) -- (224.40, 92.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.14, 93.02) -- (221.19, 93.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.84, 93.16) -- (202.68, 93.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.39, 93.56) -- (201.88, 93.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.31, 93.69) -- (207.91, 93.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.31, 93.83) -- (207.11, 93.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.66, 93.29) -- (223.20, 93.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.66, 93.43) -- (224.40, 93.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.39, 92.48) -- (216.76, 92.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.97, 91.95) -- (208.72, 91.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.19, 91.68) -- (211.53, 91.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.19, 91.81) -- (181.77, 91.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.54, 90.87) -- (204.69, 90.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.68, 89.13) -- (209.92, 89.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.96, 89.26) -- (194.24, 89.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.01, 89.40) -- (202.28, 89.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.01, 89.53) -- (206.71, 89.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.53, 89.66) -- (203.49, 89.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.74, 89.80) -- (194.64, 89.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.74, 89.93) -- (207.51, 89.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.03, 90.07) -- (190.21, 90.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.03, 90.20) -- (186.99, 90.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.12, 90.34) -- (199.87, 90.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.72, 90.47) -- (228.02, 90.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.75, 90.60) -- (205.10, 90.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.75, 90.74) -- (205.10, 90.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.33, 88.86) -- (136.71, 88.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.33, 88.99) -- (201.48, 88.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.42, 88.72) -- (157.63, 88.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.02, 86.58) -- (189.81, 86.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.02, 86.71) -- (217.57, 86.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.95, 86.84) -- (209.52, 86.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.95, 86.98) -- (186.19, 86.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.57, 87.11) -- (162.05, 87.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.90, 87.25) -- (196.25, 87.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.37, 87.38) -- (197.86, 87.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.37, 87.52) -- (209.52, 87.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.93, 87.65) -- (209.52, 87.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.93, 87.78) -- (220.78, 87.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.98, 88.05) -- (186.99, 88.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.58, 88.19) -- (189.41, 88.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.65, 88.32) -- (190.21, 88.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.41, 88.46) -- (215.15, 88.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.41, 88.59) -- (206.30, 88.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.06, 87.92) -- (207.51, 87.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.02, 85.23) -- (205.10, 85.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.02, 85.37) -- (216.76, 85.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.47, 85.50) -- (214.75, 85.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.84, 86.04) -- (157.63, 86.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.36, 86.17) -- (166.48, 86.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.92, 86.31) -- (187.40, 86.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.92, 86.44) -- (204.29, 86.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.12, 85.90) -- (177.74, 85.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.55, 85.63) -- (207.51, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.55, 85.77) -- (207.91, 85.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.09, 83.62) -- (168.49, 83.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.09, 83.75) -- (147.98, 83.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.86, 83.89) -- (191.02, 83.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.09, 84.16) -- (201.48, 84.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.09, 84.29) -- (195.04, 84.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.10, 84.02) -- (205.90, 84.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.98, 84.69) -- (189.81, 84.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.51, 84.96) -- (195.04, 84.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.51, 85.10) -- (212.74, 85.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.74, 84.83) -- (212.74, 84.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.89, 84.43) -- (184.18, 84.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.89, 84.56) -- (186.19, 84.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.88, 78.65) -- (167.28, 78.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.57, 78.92) -- (230.04, 78.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.06, 79.19) -- (185.39, 79.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.72, 79.32) -- (210.33, 79.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.72, 79.46) -- (202.28, 79.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.19, 79.59) -- (221.99, 79.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.80, 79.73) -- (217.57, 79.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.80, 79.86) -- (197.86, 79.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.43, 80.26) -- (158.43, 80.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.51, 80.40) -- (213.95, 80.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.67, 80.53) -- (152.80, 80.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.67, 80.67) -- (169.30, 80.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.18, 79.99) -- (197.86, 79.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.18, 80.13) -- (174.52, 80.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.36, 79.05) -- (180.16, 79.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.24, 80.80) -- (217.97, 80.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.67, 81.74) -- (217.16, 81.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.46, 81.87) -- (199.46, 81.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.32, 82.01) -- (213.95, 82.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.32, 82.14) -- (199.87, 82.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.93, 82.28) -- (203.49, 82.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.59, 82.55) -- (184.18, 82.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.88, 83.08) -- (195.04, 83.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.88, 83.22) -- (209.92, 83.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.65, 83.35) -- (195.44, 83.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.65, 83.49) -- (198.66, 83.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.46, 82.68) -- (220.78, 82.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.93, 82.81) -- (205.90, 82.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.93, 82.95) -- (188.60, 82.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.22, 82.41) -- (178.95, 82.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.47, 80.93) -- (206.71, 80.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.47, 81.07) -- (186.99, 81.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.59, 81.20) -- (221.59, 81.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.85, 81.34) -- (206.30, 81.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.03, 81.47) -- (198.66, 81.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.03, 81.61) -- (211.53, 81.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.49, 78.78) -- (166.08, 78.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.37, 74.76) -- (221.99, 74.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.08, 74.89) -- (195.04, 74.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.08, 75.02) -- (206.30, 75.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.02, 75.16) -- (207.91, 75.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.54, 75.29) -- (203.49, 75.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.54, 75.43) -- (203.89, 75.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.18, 75.56) -- (201.48, 75.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.52, 75.70) -- (205.50, 75.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.52, 75.83) -- (166.88, 75.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.89, 75.96) -- (182.97, 75.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.92, 76.23) -- (207.91, 76.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.90, 76.50) -- (212.74, 76.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.69, 76.64) -- (211.13, 76.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.69, 76.77) -- (213.54, 76.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.39, 76.37) -- (202.68, 76.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.05, 76.10) -- (200.67, 76.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.19, 77.58) -- (207.11, 77.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.19, 77.71) -- (197.86, 77.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.68, 77.84) -- (201.48, 77.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.44, 77.98) -- (200.27, 77.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.11, 78.11) -- (181.36, 78.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.44, 78.25) -- (210.73, 78.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.18, 78.38) -- (188.20, 78.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.18, 78.52) -- (195.04, 78.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.52, 76.90) -- (206.30, 76.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.05, 77.04) -- (198.26, 77.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.26, 77.17) -- (204.29, 77.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.58, 77.31) -- (188.20, 77.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.58, 77.44) -- (207.91, 77.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.58, 74.62) -- (189.81, 74.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.85, 49.77) -- (207.51, 49.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.62, 49.91) -- (209.12, 49.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.62, 50.04) -- (210.33, 50.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.90, 50.18) -- (204.69, 50.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.90, 50.31) -- (204.69, 50.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.31, 50.44) -- (205.10, 50.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.31, 50.58) -- (200.27, 50.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.26, 50.71) -- (203.49, 50.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.82, 50.85) -- (213.54, 50.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.13, 51.39) -- (230.84, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.13, 51.52) -- (214.35, 51.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.16, 51.25) -- (217.57, 51.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.33, 50.98) -- (211.53, 50.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.33, 51.12) -- (217.97, 51.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.66, 53.80) -- (212.34, 53.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.18, 53.94) -- (211.13, 53.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.09, 54.74) -- (207.51, 54.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.09, 54.88) -- (215.15, 54.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.47, 54.61) -- (179.75, 54.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.92, 54.47) -- (204.29, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.71, 54.21) -- (215.15, 54.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.71, 54.34) -- (181.36, 54.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.85, 54.07) -- (218.77, 54.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.06, 55.01) -- (163.26, 55.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.78, 55.15) -- (211.53, 55.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.78, 55.28) -- (203.49, 55.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.69, 55.41) -- (208.72, 55.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.69, 55.55) -- (214.75, 55.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.84, 55.68) -- (216.76, 55.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.84, 55.82) -- (212.34, 55.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.83, 55.95) -- (206.71, 55.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.83, 56.09) -- (198.26, 56.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.19, 51.79) -- (191.02, 51.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.19, 51.92) -- (168.49, 51.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.11, 52.06) -- (211.13, 52.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.11, 52.19) -- (212.34, 52.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.87, 52.33) -- (119.01, 52.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.78, 52.46) -- (218.37, 52.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.27, 52.73) -- (189.01, 52.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.27, 52.86) -- (179.75, 52.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.04, 52.59) -- (185.79, 52.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.62, 53.00) -- (196.65, 53.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.92, 53.13) -- (139.53, 53.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.67, 53.27) -- (206.71, 53.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.97, 53.40) -- (215.55, 53.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.57, 53.53) -- (198.66, 53.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.57, 53.67) -- (212.34, 53.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.11, 51.65) -- (202.68, 51.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.00, 56.62) -- (186.19, 56.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.00, 56.76) -- (203.49, 56.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.10, 57.03) -- (186.99, 57.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.10, 57.16) -- (203.89, 57.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.51, 56.89) -- (213.95, 56.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.62, 57.29) -- (218.77, 57.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.53, 57.43) -- (197.05, 57.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.53, 57.56) -- (192.22, 57.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.25, 57.70) -- (218.37, 57.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.80, 57.83) -- (212.34, 57.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.80, 57.97) -- (220.38, 57.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.41, 58.10) -- (225.61, 58.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.32, 58.37) -- (211.53, 58.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.32, 58.50) -- (212.74, 58.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.96, 58.24) -- (215.15, 58.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.49, 56.22) -- (188.20, 56.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.03, 56.35) -- (211.93, 56.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.03, 56.49) -- (219.18, 56.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.96, 58.64) -- (141.54, 58.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.09, 58.77) -- (187.40, 58.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.78, 58.91) -- (183.37, 58.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.78, 59.04) -- (210.33, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.29, 59.18) -- (170.10, 59.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.29, 59.31) -- (221.59, 59.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.41, 59.85) -- (201.48, 59.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.41, 59.98) -- (212.74, 59.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.78, 60.25) -- (220.38, 60.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.78, 60.38) -- (218.77, 60.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.01, 60.52) -- (135.51, 60.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.19, 60.65) -- (199.06, 60.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.19, 60.79) -- (198.66, 60.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.78, 60.12) -- (210.73, 60.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.59, 61.19) -- (214.75, 61.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.59, 61.32) -- (219.58, 61.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.42, 61.46) -- (205.10, 61.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.39, 61.59) -- (193.03, 61.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.39, 61.73) -- (200.67, 61.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.60, 62.00) -- (205.10, 62.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.60, 62.13) -- (213.14, 62.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.47, 61.86) -- (220.38, 61.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.30, 61.06) -- (189.41, 61.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.18, 60.92) -- (204.69, 60.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.15, 59.58) -- (223.60, 59.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.15, 59.71) -- (172.11, 59.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.10, 59.44) -- (199.06, 59.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.64, 64.01) -- (205.50, 64.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.58, 64.14) -- (213.95, 64.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.60, 64.28) -- (196.25, 64.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.60, 64.41) -- (208.72, 64.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.79, 64.55) -- (213.14, 64.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.79, 64.68) -- (215.96, 64.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.13, 64.82) -- (193.83, 64.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.13, 64.95) -- (218.77, 64.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.28, 65.09) -- (203.89, 65.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.19, 65.22) -- (202.28, 65.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.19, 65.35) -- (176.94, 65.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.77, 65.89) -- (198.26, 65.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.42, 66.03) -- (145.56, 66.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.42, 66.16) -- (209.12, 66.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.20, 66.29) -- (198.66, 66.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.50, 66.43) -- (197.45, 66.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.50, 66.56) -- (205.50, 66.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.02, 66.97) -- (186.59, 66.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.69, 67.10) -- (159.24, 67.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.64, 67.23) -- (181.77, 67.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.64, 67.37) -- (204.29, 67.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.71, 66.70) -- (193.03, 66.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.71, 66.83) -- (178.15, 66.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.59, 65.62) -- (194.24, 65.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.59, 65.76) -- (196.25, 65.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.60, 65.49) -- (193.83, 65.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.68, 68.17) -- (221.59, 68.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.81, 70.99) -- (202.28, 70.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.89, 72.34) -- (201.48, 72.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.89, 72.47) -- (217.97, 72.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.67, 72.61) -- (199.87, 72.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.30, 72.74) -- (191.42, 72.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.95, 72.88) -- (188.60, 72.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.95, 73.01) -- (221.59, 73.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.70, 73.14) -- (185.39, 73.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.70, 73.28) -- (202.68, 73.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.56, 73.68) -- (193.43, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.56, 73.82) -- (195.44, 73.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.73, 74.08) -- (206.30, 74.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.73, 74.22) -- (213.14, 74.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.56, 74.35) -- (193.83, 74.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.56, 74.49) -- (203.89, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.35, 73.95) -- (201.88, 73.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.04, 73.41) -- (202.68, 73.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.04, 73.55) -- (197.05, 73.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.79, 71.13) -- (145.56, 71.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.39, 71.53) -- (202.28, 71.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.39, 71.67) -- (207.11, 71.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.16, 71.80) -- (200.27, 71.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.35, 72.07) -- (226.01, 72.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.35, 72.20) -- (215.55, 72.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.42, 71.94) -- (187.40, 71.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.72, 71.26) -- (206.30, 71.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.72, 71.40) -- (186.99, 71.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.08, 68.71) -- (191.82, 68.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.20, 68.98) -- (203.08, 68.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.50, 69.11) -- (226.82, 69.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.50, 69.25) -- (211.13, 69.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.49, 68.85) -- (180.16, 68.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.04, 68.58) -- (208.31, 68.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.85, 68.44) -- (201.07, 68.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.01, 68.31) -- (139.93, 68.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.38, 69.38) -- (206.30, 69.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.38, 69.52) -- (224.00, 69.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.67, 69.65) -- (175.73, 69.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.00, 69.79) -- (196.25, 69.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.33, 70.46) -- (214.35, 70.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.04, 70.73) -- (219.18, 70.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.04, 70.86) -- (206.71, 70.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.97, 70.59) -- (205.10, 70.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.01, 70.32) -- (211.53, 70.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.38, 70.05) -- (183.78, 70.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.38, 70.19) -- (156.42, 70.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.84, 69.92) -- (213.54, 69.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.50, 67.50) -- (228.02, 67.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.02, 67.64) -- (212.74, 67.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.40, 67.77) -- (204.69, 67.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.78, 67.91) -- (208.31, 67.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.78, 68.04) -- (199.46, 68.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.15, 62.26) -- (219.18, 62.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.15, 62.40) -- (227.62, 62.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.09, 62.53) -- (221.19, 62.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.59, 62.67) -- (231.64, 62.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.17, 62.80) -- (213.95, 62.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.17, 62.94) -- (213.95, 62.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.66, 63.34) -- (204.69, 63.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.66, 63.47) -- (219.98, 63.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.00, 63.61) -- (200.67, 63.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.29, 63.74) -- (207.91, 63.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.29, 63.88) -- (184.98, 63.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.90, 63.07) -- (205.10, 63.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.90, 63.20) -- (179.35, 63.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.38, 45.21) -- (191.82, 45.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.49, 45.34) -- (207.51, 45.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.69, 45.48) -- (215.15, 45.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.86, 46.01) -- (205.50, 46.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.98, 46.15) -- (217.16, 46.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.21, 46.28) -- (207.91, 46.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.21, 46.42) -- (209.52, 46.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.57, 45.74) -- (199.87, 45.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.57, 45.88) -- (201.07, 45.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.76, 45.61) -- (227.62, 45.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.50, 48.30) -- (218.77, 48.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.50, 48.43) -- (220.38, 48.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.06, 48.56) -- (195.44, 48.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.06, 48.70) -- (202.68, 48.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.21, 48.83) -- (216.76, 48.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.52, 48.97) -- (203.08, 48.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.52, 49.10) -- (205.10, 49.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.02, 49.24) -- (215.96, 49.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.82, 49.50) -- (215.55, 49.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.82, 49.64) -- (221.19, 49.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.68, 49.37) -- (215.15, 49.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.86, 46.95) -- (184.98, 46.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.55, 47.09) -- (182.57, 47.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.55, 47.22) -- (205.10, 47.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.22, 47.36) -- (219.58, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.22, 47.49) -- (219.18, 47.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.15, 47.62) -- (175.73, 47.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.60, 47.89) -- (202.68, 47.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.73, 48.03) -- (230.04, 48.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.73, 48.16) -- (224.00, 48.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.54, 47.76) -- (198.66, 47.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.12, 46.68) -- (207.11, 46.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.12, 46.82) -- (162.46, 46.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.98, 46.55) -- (170.50, 46.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.22, 24.66) -- (207.11, 24.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.40, 24.79) -- (193.03, 24.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.25, 25.19) -- (180.56, 25.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.25, 25.33) -- (185.79, 25.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.18, 25.46) -- (182.17, 25.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.18, 25.60) -- (218.77, 25.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.54, 24.93) -- (162.86, 24.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.54, 25.06) -- (190.21, 25.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.25, 25.73) -- (197.86, 25.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.81, 25.87) -- (214.75, 25.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.81, 26.00) -- (211.53, 26.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.84, 26.81) -- (205.90, 26.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.67, 29.90) -- (160.45, 29.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.33, 30.16) -- (212.34, 30.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.33, 30.30) -- (210.33, 30.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.87, 30.03) -- (217.97, 30.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.65, 31.24) -- (206.71, 31.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (194.51, 31.37) -- (211.13, 31.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (194.51, 31.51) -- (212.74, 31.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.68, 31.64) -- (209.92, 31.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.60, 31.91) -- (227.22, 31.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.63, 32.04) -- (202.28, 32.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.57, 32.18) -- (207.91, 32.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.57, 32.31) -- (198.26, 32.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.24, 31.78) -- (196.25, 31.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.71, 32.45) -- (220.38, 32.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.26, 32.58) -- (193.83, 32.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.26, 32.72) -- (184.58, 32.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.66, 33.39) -- (180.56, 33.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.87, 33.52) -- (197.05, 33.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.90, 33.79) -- (217.16, 33.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.90, 33.92) -- (228.43, 33.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.25, 33.66) -- (216.36, 33.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.08, 32.85) -- (197.45, 32.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.08, 32.98) -- (214.35, 32.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.46, 33.12) -- (212.74, 33.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.46, 33.25) -- (217.16, 33.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.66, 30.43) -- (171.31, 30.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.66, 30.57) -- (183.37, 30.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.45, 30.70) -- (178.55, 30.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.40, 30.84) -- (141.14, 30.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.11, 30.97) -- (213.54, 30.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.11, 31.10) -- (205.90, 31.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.97, 26.94) -- (192.63, 26.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.13, 27.07) -- (205.10, 27.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.13, 27.21) -- (190.21, 27.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.08, 27.34) -- (227.22, 27.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.08, 27.48) -- (225.61, 27.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.09, 27.61) -- (217.16, 27.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.86, 27.75) -- (217.57, 27.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.86, 27.88) -- (208.72, 27.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.19, 28.01) -- (209.12, 28.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.21, 28.15) -- (202.68, 28.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.21, 28.28) -- (178.55, 28.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.24, 28.42) -- (182.17, 28.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.43, 28.55) -- (186.19, 28.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.43, 28.69) -- (176.94, 28.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.62, 28.95) -- (210.73, 28.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.62, 29.09) -- (201.88, 29.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.32, 28.82) -- (215.15, 28.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.08, 29.22) -- (180.16, 29.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.08, 29.36) -- (180.56, 29.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.64, 29.49) -- (167.28, 29.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.22, 29.63) -- (224.81, 29.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.22, 29.76) -- (185.79, 29.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.85, 26.54) -- (217.57, 26.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.85, 26.67) -- (208.31, 26.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.57, 26.40) -- (219.58, 26.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.94, 26.13) -- (190.62, 26.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.94, 26.27) -- (214.75, 26.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.96, 34.06) -- (197.05, 34.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.66, 34.33) -- (209.12, 34.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.66, 34.46) -- (214.75, 34.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.02, 34.19) -- (195.44, 34.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.12, 34.60) -- (127.86, 34.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.76, 34.86) -- (180.96, 34.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.76, 35.00) -- (191.42, 35.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.44, 34.73) -- (184.18, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.17, 35.13) -- (163.26, 35.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.70, 35.27) -- (147.57, 35.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.70, 35.40) -- (209.12, 35.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.19, 35.80) -- (189.41, 35.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.19, 35.94) -- (204.29, 35.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.03, 35.67) -- (213.54, 35.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.11, 35.54) -- (175.33, 35.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.09, 36.34) -- (174.12, 36.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.09, 36.48) -- (157.63, 36.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.98, 36.21) -- (204.29, 36.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.23, 36.07) -- (214.75, 36.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.54, 36.75) -- (224.40, 36.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.54, 36.88) -- (228.02, 36.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.90, 36.61) -- (217.97, 36.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.75, 37.01) -- (204.29, 37.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.80, 37.15) -- (203.49, 37.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.80, 37.28) -- (211.53, 37.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.45, 37.69) -- (201.48, 37.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.45, 37.82) -- (202.68, 37.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.15, 38.22) -- (212.74, 38.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.15, 38.36) -- (193.03, 38.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.11, 38.49) -- (190.21, 38.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.11, 38.63) -- (206.30, 38.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.81, 37.95) -- (207.91, 37.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.81, 38.09) -- (204.69, 38.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.08, 39.16) -- (180.56, 39.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.46, 39.97) -- (182.97, 39.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.46, 40.10) -- (193.43, 40.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.87, 39.83) -- (218.37, 39.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.28, 39.70) -- (194.24, 39.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.22, 39.57) -- (206.30, 39.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.42, 39.30) -- (208.31, 39.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.42, 39.43) -- (203.08, 39.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.86, 39.03) -- (209.92, 39.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.93, 38.76) -- (207.51, 38.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.93, 38.89) -- (219.98, 38.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.38, 37.42) -- (213.95, 37.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.38, 37.55) -- (186.59, 37.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.80, 41.31) -- (210.33, 41.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.65, 41.45) -- (213.14, 41.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.77, 41.58) -- (201.48, 41.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.77, 41.71) -- (207.11, 41.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.35, 41.04) -- (201.48, 41.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.35, 41.18) -- (203.08, 41.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.53, 40.77) -- (210.73, 40.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.53, 40.91) -- (199.06, 40.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.84, 40.24) -- (212.74, 40.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.39, 40.37) -- (193.43, 40.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.27, 40.51) -- (200.27, 40.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.27, 40.64) -- (188.60, 40.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.15, 42.12) -- (184.98, 42.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.15, 42.25) -- (199.46, 42.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.70, 41.98) -- (180.56, 41.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.15, 41.85) -- (216.36, 41.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.32, 42.65) -- (197.45, 42.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.49, 42.79) -- (200.27, 42.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.39, 42.92) -- (213.54, 42.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.39, 43.06) -- (215.15, 43.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.21, 43.19) -- (209.52, 43.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.41, 43.33) -- (199.87, 43.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.41, 43.46) -- (211.53, 43.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.88, 42.39) -- (154.81, 42.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.88, 42.52) -- (187.80, 42.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.03, 43.60) -- (193.83, 43.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.03, 43.73) -- (178.95, 43.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.97, 43.86) -- (193.03, 43.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.91, 44.00) -- (199.46, 44.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.87, 44.13) -- (215.15, 44.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.39, 44.27) -- (199.46, 44.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.39, 44.40) -- (196.65, 44.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.40, 44.54) -- (181.77, 44.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.40, 44.67) -- (162.86, 44.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.76, 44.80) -- (213.54, 44.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.58, 44.94) -- (212.74, 44.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.58, 45.07) -- (209.52, 45.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.70, 23.99) -- (190.21, 23.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.70, 24.12) -- (202.28, 24.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.57, 24.39) -- (202.68, 24.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.57, 24.52) -- (194.24, 24.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.64, 24.25) -- (187.80, 24.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.96, 23.45) -- (205.90, 23.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.30, 23.72) -- (219.98, 23.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.30, 23.85) -- (220.38, 23.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.12, 23.58) -- (201.07, 23.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.50, 23.05) -- (195.04, 23.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.95, 23.18) -- (197.86, 23.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.95, 23.31) -- (196.65, 23.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.28, 18.48) -- (193.83, 18.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.28, 18.61) -- (193.43, 18.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.88, 18.75) -- (217.16, 18.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.61, 18.88) -- (176.13, 18.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.61, 19.02) -- (207.91, 19.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.74, 18.34) -- (180.56, 18.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.43, 18.21) -- (195.84, 18.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.45, 20.22) -- (211.93, 20.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.53, 21.16) -- (200.67, 21.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.53, 21.30) -- (202.68, 21.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.95, 21.03) -- (192.22, 21.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.29, 20.76) -- (191.42, 20.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.29, 20.90) -- (186.59, 20.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.38, 20.49) -- (189.41, 20.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.38, 20.63) -- (145.56, 20.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.30, 21.43) -- (215.15, 21.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.11, 22.10) -- (207.11, 22.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.41, 22.24) -- (204.29, 22.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (208.71, 22.37) -- (215.55, 22.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (208.71, 22.51) -- (214.35, 22.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.98, 22.64) -- (214.35, 22.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.78, 22.78) -- (219.98, 22.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.78, 22.91) -- (215.55, 22.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.42, 21.57) -- (211.13, 21.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.93, 21.70) -- (198.26, 21.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.73, 21.84) -- (194.64, 21.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.73, 21.97) -- (195.04, 21.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.15, 20.36) -- (158.43, 20.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.93, 19.15) -- (205.90, 19.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.93, 19.28) -- (207.91, 19.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.85, 19.69) -- (181.77, 19.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.78, 19.82) -- (207.11, 19.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.67, 19.96) -- (189.41, 19.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.67, 20.09) -- (186.59, 20.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.74, 19.42) -- (216.76, 19.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.74, 19.55) -- (212.74, 19.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.00, 17.94) -- (226.82, 17.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.00, 18.08) -- (231.64, 18.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 18.89, 17.81) -- (192.22, 17.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 18.89, 19.86) -- ( 18.89, 19.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 18.89, 21.91) -- ( 25.60, 21.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 25.60, 25.82) -- ( 29.20, 25.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.20, 32.46) -- ( 34.11, 32.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.11, 41.57) -- ( 38.35, 41.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.35, 57.73) -- ( 39.71, 57.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.71, 69.32) -- ( 40.30, 69.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.30, 82.14) -- ( 40.76, 82.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.76, 88.34) -- ( 41.54, 88.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.54, 92.67) -- ( 42.55, 92.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.55, 98.98) -- ( 42.94, 98.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.94,107.86) -- ( 45.02,107.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.02,119.77) -- ( 45.25,119.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.25,133.74) -- ( 45.46,133.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.46,145.96) -- ( 45.92,145.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.92,139.23) -- ( 48.49,139.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.49,141.71) -- ( 50.56,141.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.56,140.07) -- ( 51.45,140.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.45,140.59) -- ( 52.72,140.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.72,141.19) -- ( 56.65,141.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.65,141.72) -- ( 60.15,141.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.15,141.44) -- ( 63.94,141.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.94,141.31) -- (150.98,141.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.94,141.58) -- ( 79.39,141.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.15,142.00) -- ( 63.50,142.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.50,141.84) -- ( 82.86,141.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.50,142.15) -- (150.06,142.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.06,142.25) -- (158.72,142.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.65,140.66) -- ( 59.98,140.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.98,140.50) -- ( 68.20,140.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.98,140.82) -- ( 97.23,140.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.23,140.94) -- (118.07,140.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.07,141.04) -- (124.52,141.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.72,139.98) -- ( 56.37,139.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.37,140.13) -- ( 68.90,140.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.90,140.23) -- (137.14,140.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.37,139.83) -- (118.24,139.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.45,139.56) -- (193.55,139.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.56,143.34) -- ( 53.79,143.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.79,142.59) -- ( 70.58,142.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.58,142.74) -- (190.93,142.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.93,142.89) -- (198.53,142.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.53,143.07) -- (198.76,143.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.76,142.92) -- (202.76,142.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.76,143.22) -- (199.22,143.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.22,143.32) -- (203.95,143.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.79,144.09) -- ( 58.94,144.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.94,144.45) -- ( 65.12,144.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.12,144.13) -- ( 68.17,144.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.12,144.77) -- ( 65.82,144.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.82,144.40) -- ( 80.58,144.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.82,145.14) -- ( 67.59,145.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.59,145.58) -- ( 69.66,145.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.66,145.97) -- ( 71.86,145.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.86,145.66) -- (184.60,145.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.60,145.77) -- (188.25,145.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.25,145.87) -- (193.93,145.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.86,146.28) -- ( 74.12,146.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.12,146.14) -- (181.61,146.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.12,146.41) -- (102.88,146.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.66,145.20) -- (141.94,145.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.94,145.07) -- (188.45,145.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.94,145.34) -- (196.10,145.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.59,144.70) -- ( 79.27,144.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.27,144.80) -- (158.18,144.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.94,143.73) -- ( 73.86,143.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.86,143.59) -- (141.56,143.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.86,143.86) -- (148.88,143.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.49,136.76) -- ( 51.01,136.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.01,135.76) -- ( 52.90,135.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.90,135.43) -- ( 97.11,135.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.11,135.53) -- (167.50,135.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.90,136.08) -- ( 57.04,136.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.04,135.80) -- ( 95.35,135.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.04,136.36) -- ( 58.78,136.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.78,136.10) -- ( 71.72,136.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.72,136.20) -- (176.27,136.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.78,136.62) -- ( 63.60,136.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.60,136.77) -- (141.45,136.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.45,136.88) -- (161.32,136.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.60,136.47) -- ( 69.23,136.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.01,137.77) -- ( 53.05,137.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.05,137.30) -- ( 75.94,137.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.94,137.45) -- (189.63,137.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.63,137.55) -- (199.44,137.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.94,137.14) -- (124.54,137.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.05,138.24) -- ( 57.67,138.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.67,137.87) -- ( 96.22,137.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.22,138.00) -- (136.78,138.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.78,138.12) -- (161.76,138.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.76,138.22) -- (168.11,138.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.67,138.60) -- ( 60.90,138.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.90,138.77) -- ( 94.21,138.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.21,138.99) -- (125.69,138.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.69,138.79) -- (193.24,138.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.24,138.89) -- (204.63,138.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.69,139.19) -- (146.57,139.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.57,139.29) -- (193.71,139.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.92,152.68) -- ( 46.07,152.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.07,148.94) -- ( 48.16,148.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.16,147.35) -- ( 51.57,147.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.57,147.96) -- ( 52.63,147.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.63,148.46) -- ( 58.59,148.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.59,148.29) -- (115.61,148.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.59,148.63) -- ( 81.04,148.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.04,148.76) -- (102.32,148.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.32,148.89) -- (132.76,148.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.76,149.02) -- (135.55,149.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.55,149.15) -- (146.25,149.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.25,149.27) -- (150.77,149.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.77,149.37) -- (159.58,149.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.63,147.47) -- ( 55.09,147.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.09,147.65) -- ( 56.94,147.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.94,147.49) -- (144.29,147.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.94,147.80) -- ( 58.35,147.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.35,147.92) -- ( 60.29,147.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.29,148.02) -- (170.06,148.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.57,146.74) -- ( 58.66,146.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.66,146.86) -- ( 65.74,146.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.74,146.98) -- (100.20,146.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.20,147.08) -- (205.21,147.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.16,150.52) -- ( 50.54,150.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.54,149.70) -- ( 58.40,149.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.40,149.84) -- ( 65.18,149.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.18,149.97) -- ( 69.63,149.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.63,150.10) -- ( 71.97,150.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.97,150.23) -- ( 75.41,150.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.41,150.36) -- ( 84.03,150.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.03,150.47) -- (200.44,150.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.44,150.58) -- (202.89,150.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.54,151.34) -- ( 52.60,151.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.60,151.71) -- ( 55.89,151.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.89,151.38) -- (121.63,151.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.89,152.04) -- ( 57.77,152.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.77,151.70) -- ( 92.38,151.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.38,151.82) -- (197.32,151.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.32,151.92) -- (200.53,151.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.77,152.37) -- ( 65.51,152.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.51,152.19) -- (177.55,152.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.51,152.56) -- (120.54,152.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.54,152.73) -- (157.74,152.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.74,152.93) -- (172.61,152.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.61,153.20) -- (173.21,153.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.21,153.52) -- (178.13,153.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.13,153.77) -- (181.08,153.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.08,153.98) -- (189.66,153.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.66,154.10) -- (194.80,154.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (194.80,154.20) -- (212.93,154.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.08,153.56) -- (193.88,153.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.88,153.66) -- (200.90,153.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.13,153.26) -- (182.85,153.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.21,152.89) -- (177.84,152.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.84,152.99) -- (185.36,152.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.60,150.98) -- ( 56.01,150.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.01,150.84) -- ( 63.73,150.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.01,151.11) -- ( 96.77,151.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.07,156.43) -- ( 46.12,156.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.12,154.60) -- ( 55.11,154.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.11,154.47) -- ( 76.82,154.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.11,154.74) -- (151.73,154.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.12,158.25) -- ( 46.27,158.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.27,155.51) -- ( 52.13,155.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.13,155.04) -- ( 58.80,155.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.80,155.14) -- ( 73.99,155.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.13,155.97) -- ( 55.99,155.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.99,156.38) -- ( 62.37,156.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.37,156.12) -- ( 69.08,156.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.08,156.22) -- (128.80,156.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.37,156.64) -- ( 72.81,156.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.81,156.80) -- (166.52,156.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.52,156.92) -- (174.78,156.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.78,157.02) -- (183.63,157.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.81,156.48) -- (110.62,156.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.99,155.56) -- ( 58.21,155.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.21,155.41) -- ( 67.72,155.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.21,155.71) -- ( 60.93,155.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.93,155.81) -- ( 70.10,155.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.27,161.00) -- ( 46.38,161.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.38,157.43) -- ( 50.28,157.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.28,157.63) -- ( 57.99,157.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.99,157.43) -- (129.30,157.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.99,157.83) -- ( 59.97,157.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.97,158.03) -- ( 61.80,158.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.80,158.23) -- (169.05,158.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.05,158.10) -- (189.28,158.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.05,158.37) -- (176.93,158.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.80,157.83) -- ( 66.34,157.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.38,164.58) -- ( 47.51,164.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.51,168.27) -- ( 49.60,168.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.60,170.69) -- ( 50.97,170.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.97,171.83) -- ( 53.04,171.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.04,172.98) -- ( 54.52,172.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.52,173.49) -- ( 56.30,173.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.30,173.64) -- ( 77.25,173.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.25,173.80) -- (113.63,173.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.63,173.98) -- (143.09,173.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.09,173.81) -- (197.33,173.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.09,174.15) -- (149.51,174.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.51,174.29) -- (155.73,174.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.73,174.43) -- (178.10,174.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.10,174.58) -- (189.55,174.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.55,174.75) -- (190.30,174.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.30,174.62) -- (193.90,174.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.30,174.89) -- (193.04,174.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.52,172.47) -- ( 56.91,172.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.91,172.23) -- ( 66.64,172.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.64,172.33) -- (134.77,172.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.91,172.71) -- ( 62.62,172.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.62,172.89) -- (172.88,172.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.88,172.74) -- (202.73,172.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.88,173.04) -- (188.34,173.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.34,173.14) -- (196.45,173.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.04,170.69) -- ( 56.22,170.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.22,171.02) -- ( 57.14,171.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.14,171.28) -- ( 63.95,171.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.95,171.50) -- ( 74.28,171.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.28,171.29) -- (106.86,171.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.86,171.39) -- (179.13,171.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.28,171.71) -- ( 77.35,171.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.35,171.83) -- (161.11,171.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.11,171.93) -- (178.76,171.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.14,170.76) -- ( 59.42,170.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.42,170.86) -- ( 71.45,170.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.22,170.35) -- ( 63.01,170.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.01,170.45) -- ( 68.97,170.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.97,169.54) -- ( 51.83,169.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.83,169.80) -- (101.42,169.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.42,169.95) -- (131.69,169.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.69,170.05) -- (166.13,170.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.42,169.65) -- (132.68,169.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.83,169.28) -- ( 53.66,169.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.66,169.38) -- (168.29,169.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.60,165.86) -- ( 50.56,165.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.56,165.03) -- (126.67,165.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.67,164.73) -- (158.11,164.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.11,164.85) -- (161.95,164.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.95,164.95) -- (168.24,164.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.67,165.32) -- (143.89,165.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.89,165.50) -- (148.45,165.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.45,165.35) -- (178.52,165.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.45,165.65) -- (154.03,165.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.03,165.75) -- (170.76,165.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.56,166.69) -- ( 54.15,166.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.15,167.33) -- ( 54.27,167.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.27,168.16) -- ( 55.22,168.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.22,167.83) -- ( 60.35,167.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.35,167.95) -- (140.40,167.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.40,168.07) -- (154.23,168.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.23,168.17) -- (186.21,168.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.22,168.50) -- ( 58.86,168.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.86,168.63) -- ( 63.29,168.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.29,168.76) -- ( 67.28,168.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.28,168.88) -- (112.28,168.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.28,168.98) -- (149.04,168.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.27,166.50) -- ( 59.09,166.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.09,166.64) -- ( 59.29,166.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.29,166.78) -- ( 92.82,166.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.82,166.94) -- (136.29,166.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.29,167.12) -- (140.52,167.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.52,166.96) -- (174.14,166.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.52,167.28) -- (183.66,167.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.66,167.40) -- (186.33,167.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.33,167.50) -- (188.75,167.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.15,166.05) -- ( 60.38,166.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.38,166.16) -- ( 63.15,166.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.51,160.89) -- ( 49.73,160.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.73,159.37) -- ( 54.04,159.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.04,159.95) -- ( 54.81,159.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.81,159.41) -- ( 57.42,159.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.42,159.59) -- ( 57.74,159.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.74,159.44) -- (215.33,159.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.74,159.74) -- ( 59.60,159.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.60,159.84) -- ( 63.29,159.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.81,160.48) -- ( 58.49,160.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.49,160.16) -- ( 66.29,160.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.29,160.28) -- ( 73.60,160.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.60,160.38) -- ( 88.56,160.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.49,160.81) -- ( 62.63,160.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.63,160.97) -- ( 71.41,160.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.41,161.09) -- (122.74,161.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.74,161.19) -- (164.43,161.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.63,160.65) -- (143.07,160.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.04,158.79) -- ( 61.68,158.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.68,158.63) -- ( 72.80,158.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.68,158.94) -- ( 79.74,158.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.74,159.04) -- (197.36,159.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.73,162.41) -- ( 50.83,162.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.83,161.68) -- ( 51.76,161.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.76,161.90) -- ( 53.36,161.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.36,162.15) -- ( 56.27,162.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.27,162.41) -- ( 62.18,162.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.18,162.26) -- (177.49,162.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.18,162.56) -- ( 68.64,162.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.64,162.66) -- (188.05,162.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.27,161.89) -- ( 60.50,161.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.50,161.99) -- ( 64.81,161.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.76,161.45) -- ( 81.93,161.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.83,163.13) -- ( 54.66,163.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.66,162.93) -- (106.22,162.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.66,163.33) -- ( 56.93,163.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.93,163.53) -- ( 57.57,163.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.57,163.33) -- ( 69.27,163.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.57,163.72) -- ( 61.34,163.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.34,163.90) -- ( 74.67,163.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.67,163.74) -- (200.78,163.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.67,164.07) -- (106.78,164.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.78,164.19) -- (159.40,164.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.40,164.31) -- (172.56,164.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.56,164.41) -- (172.76,164.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.46,121.52) -- ( 47.37,121.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.37,118.51) -- ( 54.89,118.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.89,118.61) -- ( 65.29,118.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.37,124.52) -- ( 47.96,124.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.96,120.53) -- ( 51.11,120.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.11,119.10) -- ( 54.07,119.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.07,119.31) -- ( 61.63,119.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.63,119.55) -- ( 67.70,119.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.70,119.78) -- ( 72.38,119.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.38,119.95) -- ( 79.00,119.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.00,119.82) -- (187.70,119.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.00,120.09) -- ( 93.60,120.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.70,119.31) -- ( 77.17,119.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.17,119.41) -- (152.22,119.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.07,118.88) -- ( 96.38,118.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.11,121.96) -- ( 55.68,121.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.68,121.00) -- ( 58.68,121.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.68,120.56) -- ( 61.03,120.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.03,120.35) -- (150.03,120.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.03,120.76) -- (104.32,120.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.32,120.62) -- (159.84,120.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.32,120.89) -- (181.93,120.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.68,121.44) -- ( 60.77,121.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.77,121.68) -- ( 64.49,121.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.49,121.86) -- ( 75.08,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.08,122.02) -- (175.73,122.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.73,122.13) -- (188.38,122.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.38,122.24) -- (196.73,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.08,121.70) -- (215.33,121.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.77,121.19) -- ( 65.02,121.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.02,121.29) -- ( 91.48,121.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.68,122.93) -- ( 60.20,122.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.20,123.43) -- ( 64.41,123.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.41,122.79) -- ( 68.38,122.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.38,123.02) -- ( 89.65,123.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.65,122.81) -- (162.98,122.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.98,122.91) -- (174.88,122.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.65,123.23) -- (101.82,123.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.82,123.34) -- (183.99,123.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.99,123.44) -- (207.62,123.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.41,124.06) -- (111.25,124.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.25,123.75) -- (179.12,123.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.12,123.85) -- (195.25,123.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.25,124.37) -- (124.62,124.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.62,124.12) -- (134.54,124.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.62,124.63) -- (141.80,124.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.80,124.42) -- (166.75,124.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.75,124.52) -- (175.56,124.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.80,124.85) -- (150.86,124.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.86,124.97) -- (161.35,124.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.35,125.09) -- (174.41,125.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.41,125.19) -- (180.22,125.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.96,128.51) -- ( 48.83,128.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.83,126.62) -- ( 51.34,126.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.34,127.40) -- ( 57.72,127.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.72,127.07) -- (125.71,127.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.71,126.94) -- (136.67,126.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.71,127.20) -- (141.42,127.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.72,127.73) -- ( 69.77,127.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.77,127.98) -- ( 87.96,127.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.96,127.78) -- (155.02,127.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.02,127.88) -- (168.25,127.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.96,128.18) -- (148.47,128.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.47,128.28) -- (205.09,128.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.77,127.47) -- (179.60,127.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.34,125.85) -- ( 64.07,125.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.07,125.59) -- ( 76.46,125.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.46,125.46) -- ( 84.31,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.46,125.73) -- (103.89,125.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.07,126.11) -- ( 85.46,126.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.46,126.29) -- (135.83,126.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.83,126.45) -- (186.05,126.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.05,126.57) -- (189.18,126.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.18,126.67) -- (199.86,126.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.83,126.13) -- (144.08,126.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.83,130.40) -- ( 49.72,130.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.72,131.98) -- ( 51.06,131.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.06,133.17) -- ( 52.57,133.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.57,132.69) -- ( 54.80,132.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.80,132.86) -- ( 56.84,132.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.84,132.71) -- ( 69.59,132.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.84,133.01) -- ( 73.54,133.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.54,133.11) -- (110.95,133.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.57,133.65) -- ( 56.76,133.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.76,133.88) -- ( 64.01,133.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.01,134.05) -- (164.04,134.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.04,134.24) -- (175.17,134.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.17,134.49) -- (184.34,134.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.34,134.75) -- (188.85,134.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.85,134.91) -- (193.96,134.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.96,135.03) -- (197.53,135.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.53,135.13) -- (202.32,135.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.85,134.59) -- (190.08,134.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.34,134.22) -- (187.09,134.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.09,134.32) -- (188.73,134.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.76,133.42) -- (157.68,133.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.68,133.52) -- (164.83,133.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.06,130.80) -- ( 52.67,130.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.67,131.23) -- ( 55.22,131.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.22,131.70) -- ( 60.81,131.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.81,131.40) -- (128.30,131.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.30,131.50) -- (142.05,131.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.81,132.01) -- (111.46,132.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.46,131.80) -- (127.45,131.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.45,131.91) -- (160.66,131.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.46,132.21) -- (137.76,132.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.76,132.31) -- (204.36,132.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.22,130.76) -- ( 57.51,130.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.51,130.56) -- (178.21,130.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.51,130.97) -- ( 60.67,130.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.67,130.83) -- ( 80.29,130.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.67,131.10) -- ( 70.77,131.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.72,128.83) -- ( 53.38,128.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.38,129.17) -- ( 53.43,129.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.43,128.83) -- ( 55.72,128.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.72,128.98) -- ( 60.97,128.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.97,129.09) -- ( 71.72,129.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.72,128.68) -- (104.93,128.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.43,129.51) -- ( 56.38,129.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.38,129.73) -- ( 60.77,129.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.77,129.94) -- ( 62.47,129.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.47,130.06) -- ( 77.33,130.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.33,130.16) -- (188.26,130.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.77,129.52) -- ( 68.32,129.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.32,129.62) -- (177.20,129.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.25,105.81) -- ( 49.27,105.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.27,109.65) -- ( 54.79,109.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.79,111.74) -- ( 55.55,111.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.55,109.42) -- ( 59.67,109.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.67,108.78) -- ( 69.71,108.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.71,108.96) -- ( 73.72,108.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.72,108.80) -- ( 86.62,108.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.72,109.12) -- (115.13,109.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.13,109.24) -- (183.95,109.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.95,109.34) -- (195.46,109.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.67,110.06) -- ( 59.88,110.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.88,109.64) -- ( 76.08,109.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.08,109.74) -- ( 98.64,109.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.88,110.49) -- ( 60.60,110.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.60,110.05) -- ( 66.75,110.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.75,110.15) -- ( 67.25,110.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.60,110.93) -- ( 61.22,110.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.22,110.45) -- ( 62.31,110.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.31,110.55) -- ( 77.55,110.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.22,111.40) -- ( 62.40,111.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.40,110.93) -- ( 63.87,110.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.87,111.11) -- ( 65.17,111.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.17,111.27) -- ( 65.93,111.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.93,111.39) -- ( 68.39,111.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.39,111.49) -- (151.50,111.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.17,110.95) -- ( 69.86,110.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.40,111.87) -- ( 66.03,111.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.03,112.05) -- ( 68.24,112.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.24,111.89) -- ( 96.19,111.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.24,112.21) -- ( 74.50,112.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.50,112.33) -- ( 87.58,112.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.58,112.43) -- (104.25,112.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.55,114.06) -- ( 56.61,114.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.61,115.34) -- ( 59.97,115.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.97,116.59) -- ( 61.17,116.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.17,117.31) -- ( 62.85,117.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.85,116.93) -- ( 63.79,116.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.79,116.73) -- ( 76.99,116.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.79,117.13) -- ( 66.54,117.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.54,117.00) -- ( 69.76,117.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.54,117.27) -- ( 70.14,117.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.85,117.70) -- ( 63.98,117.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.98,117.86) -- ( 67.62,117.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.62,117.99) -- ( 71.82,117.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.82,118.11) -- ( 74.61,118.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.61,118.21) -- ( 88.50,118.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.98,117.53) -- ( 73.36,117.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.17,115.87) -- ( 67.27,115.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.27,115.65) -- ( 70.92,115.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.27,116.08) -- ( 67.64,116.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.64,115.92) -- ( 69.32,115.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.64,116.24) -- ( 72.89,116.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.89,116.36) -- ( 74.09,116.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.09,116.46) -- ( 80.87,116.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.97,114.08) -- ( 63.67,114.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.67,113.74) -- ( 68.31,113.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.31,113.54) -- ( 70.16,113.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.16,113.64) -- (198.52,113.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.31,113.94) -- (159.98,113.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.98,114.04) -- (181.17,114.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.67,114.43) -- ( 66.12,114.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.12,114.61) -- ( 67.61,114.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.61,114.78) -- ( 75.31,114.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.31,114.91) -- (104.55,114.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.55,115.04) -- (125.22,115.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.22,115.17) -- (170.34,115.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.34,115.28) -- (178.77,115.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.77,115.39) -- (186.07,115.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.61,114.45) -- (128.15,114.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.61,112.78) -- ( 59.42,112.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.42,112.93) -- ( 78.96,112.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.96,113.10) -- (100.20,113.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.20,112.97) -- (181.25,112.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.20,113.24) -- (181.31,113.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.79,107.55) -- ( 57.16,107.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.16,107.70) -- ( 59.87,107.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.87,107.88) -- ( 65.95,107.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.95,108.10) -- ( 71.93,108.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.93,107.90) -- (118.87,107.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.87,108.00) -- (203.65,108.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.93,108.30) -- (159.24,108.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.24,108.40) -- (190.53,108.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.27,101.97) -- ( 52.91,101.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.91,100.99) -- ( 55.60,100.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.60,101.17) -- ( 70.51,101.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.51,101.33) -- ( 76.95,101.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.95,101.45) -- ( 77.44,101.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.44,101.55) -- ( 87.89,101.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.51,101.01) -- ( 74.72,101.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.91,102.95) -- ( 54.19,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.19,101.99) -- ( 55.58,101.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.58,102.23) -- ( 67.52,102.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.52,101.99) -- ( 70.86,101.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.86,102.09) -- ( 90.47,102.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.52,102.47) -- ( 68.99,102.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.99,102.64) -- ( 71.02,102.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.02,102.49) -- (139.17,102.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.02,102.79) -- ( 72.93,102.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.93,102.89) -- (146.73,102.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.19,103.92) -- ( 58.91,103.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.91,104.67) -- ( 62.14,104.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.14,105.67) -- ( 63.75,105.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.75,105.20) -- ( 67.00,105.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.00,105.36) -- (122.96,105.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.96,105.48) -- (130.34,105.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.34,105.58) -- (185.54,105.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.00,105.04) -- (145.63,105.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.75,106.15) -- ( 64.75,106.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.75,105.88) -- ( 75.01,105.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.01,105.98) -- ( 99.47,105.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.75,106.41) -- ( 65.98,106.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.98,106.63) -- ( 67.29,106.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.29,106.85) -- ( 81.55,106.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.55,106.97) -- (183.89,106.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.89,107.09) -- (190.01,107.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.01,107.19) -- (199.58,107.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.29,106.42) -- ( 80.99,106.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.99,106.52) -- ( 84.64,106.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.14,103.67) -- ( 67.08,103.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.08,103.98) -- ( 67.43,103.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.43,104.35) -- ( 89.49,104.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.49,104.14) -- ( 93.48,104.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.48,104.24) -- (182.01,104.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.49,104.56) -- (122.29,104.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.29,104.67) -- (196.32,104.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.32,104.77) -- (200.86,104.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.43,103.62) -- ( 71.35,103.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.35,103.73) -- (167.50,103.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.50,103.83) -- (171.43,103.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.91,103.16) -- ( 68.64,103.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.02, 95.96) -- ( 49.86, 95.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.86, 97.12) -- ( 57.98, 97.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.98, 97.99) -- ( 59.64, 97.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.64, 96.81) -- ( 64.97, 96.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.97, 97.24) -- ( 79.38, 97.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.38, 97.67) -- ( 84.82, 97.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.82, 97.42) -- ( 96.85, 97.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.85, 97.52) -- (176.45, 97.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.82, 97.92) -- ( 91.53, 97.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.53, 97.79) -- (140.94, 97.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.53, 98.06) -- (106.67, 98.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.38, 96.82) -- (163.93, 96.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.93, 96.62) -- (174.46, 96.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.46, 96.72) -- (181.11, 96.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.93, 97.02) -- (170.98, 97.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.98, 97.12) -- (176.40, 97.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.64, 99.16) -- ( 71.29, 99.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.29, 98.58) -- ( 78.36, 98.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.36, 98.84) -- ( 83.08, 98.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.08, 98.63) -- ( 87.74, 98.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.74, 98.73) -- ( 93.88, 98.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.08, 99.05) -- (100.34, 99.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.34, 99.17) -- (159.20, 99.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.20, 99.27) -- (169.22, 99.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.36, 98.33) -- ( 86.71, 98.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.29, 99.74) -- ( 80.49, 99.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.49,100.01) -- (148.80,100.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.80, 99.72) -- (173.33, 99.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.33, 99.84) -- (178.98, 99.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.98, 99.94) -- (186.14, 99.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.80,100.31) -- (191.88,100.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.88,100.48) -- (193.83,100.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.83,100.34) -- (201.01,100.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.83,100.61) -- (195.75,100.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.86, 94.80) -- ( 52.91, 94.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.91, 95.24) -- ( 58.09, 95.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.09, 95.45) -- ( 60.74, 95.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.74, 95.24) -- (183.79, 95.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.74, 95.67) -- ( 67.06, 95.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.06, 95.83) -- (170.30, 95.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.30, 95.94) -- (185.84, 95.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.84, 96.04) -- (191.61, 96.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.06, 95.51) -- ( 95.94, 95.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.91, 94.35) -- ( 55.36, 94.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.36, 94.08) -- (125.06, 94.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.06, 94.20) -- (139.24, 94.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.24, 94.30) -- (162.23, 94.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.36, 94.62) -- ( 59.52, 94.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.52, 94.73) -- (171.32, 94.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.32, 94.84) -- (193.84, 94.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.94, 90.10) -- ( 47.66, 90.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.66, 91.23) -- ( 54.54, 91.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.54, 91.59) -- ( 59.65, 91.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.65, 91.23) -- ( 71.41, 91.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.41, 91.07) -- (165.28, 91.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.41, 91.38) -- ( 96.16, 91.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.16, 91.48) -- (106.49, 91.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.65, 91.96) -- ( 65.92, 91.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.92, 92.18) -- ( 68.97, 92.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.97, 92.41) -- ( 72.93, 92.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.93, 92.18) -- (169.62, 92.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.62, 92.28) -- (177.29, 92.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.93, 92.63) -- ( 75.39, 92.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.39, 92.78) -- (111.32, 92.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.32, 92.95) -- (144.89, 92.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.89, 93.14) -- (161.53, 93.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.53, 92.95) -- (186.14, 92.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.53, 93.33) -- (171.84, 93.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.84, 93.51) -- (183.96, 93.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.96, 93.66) -- (190.39, 93.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.39, 93.76) -- (198.31, 93.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.96, 93.36) -- (213.66, 93.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.92, 91.75) -- ( 88.19, 91.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.66, 88.98) -- ( 57.42, 88.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.42, 89.23) -- ( 58.78, 89.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.78, 89.53) -- (148.68, 89.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.68, 89.93) -- (157.78, 89.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.78, 89.56) -- (164.90, 89.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.90, 89.36) -- (172.96, 89.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.96, 89.46) -- (199.01, 89.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.90, 89.77) -- (169.53, 89.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.53, 89.87) -- (179.74, 89.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.78, 90.29) -- (165.15, 90.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.15, 90.13) -- (173.03, 90.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.15, 90.45) -- (178.12, 90.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.12, 90.57) -- (181.72, 90.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.72, 90.67) -- (202.75, 90.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.78, 88.93) -- ( 65.33, 88.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.55, 86.35) -- ( 48.38, 86.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.38, 87.22) -- ( 51.85, 87.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.85, 86.78) -- ( 56.29, 86.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.29, 86.64) -- ( 86.02, 86.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.29, 86.91) -- ( 60.95, 86.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.85, 87.66) -- ( 54.67, 87.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.67, 87.26) -- ( 61.57, 87.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.57, 87.41) -- (154.90, 87.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.90, 87.58) -- (166.65, 87.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.65, 87.45) -- (181.37, 87.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.65, 87.72) -- (181.93, 87.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.67, 88.05) -- (152.06, 88.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.06, 88.18) -- (157.98, 88.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.98, 88.30) -- (168.58, 88.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.58, 88.42) -- (182.65, 88.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.65, 88.52) -- (186.41, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.38, 85.49) -- ( 51.29, 85.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.29, 85.30) -- ( 57.02, 85.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.29, 85.68) -- ( 56.47, 85.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.47, 85.87) -- ( 73.59, 85.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.59, 86.03) -- ( 80.12, 86.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.12, 86.16) -- ( 93.84, 86.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.84, 86.27) -- (123.36, 86.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.36, 86.37) -- (155.92, 86.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.59, 85.70) -- (174.55, 85.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.54, 84.01) -- ( 43.31, 84.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.31, 83.69) -- ( 50.09, 83.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.31, 84.33) -- ( 45.60, 84.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.60, 84.01) -- ( 56.86, 84.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.86, 84.12) -- ( 70.10, 84.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.10, 84.22) -- ( 72.09, 84.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.60, 84.65) -- ( 48.06, 84.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.06, 84.81) -- ( 50.98, 84.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.98, 84.93) -- ( 58.74, 84.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.74, 85.03) -- ( 67.51, 85.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.06, 84.49) -- (159.89, 84.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.76, 75.95) -- ( 42.58, 75.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.58, 77.27) -- ( 43.29, 77.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.29, 78.92) -- ( 45.88, 78.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.88, 79.19) -- ( 47.49, 79.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.49, 79.59) -- ( 49.57, 79.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.57, 80.25) -- ( 50.58, 80.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.58, 79.34) -- ( 53.36, 79.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.36, 79.62) -- ( 54.88, 79.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.88, 79.29) -- ( 65.06, 79.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.06, 79.39) -- (143.72, 79.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.88, 79.96) -- ( 61.80, 79.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.80, 79.69) -- ( 73.19, 79.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.19, 79.79) -- (173.80, 79.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.80, 80.22) -- ( 66.41, 80.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.41, 80.38) -- ( 69.43, 80.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.43, 80.50) -- ( 75.51, 80.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.51, 80.60) -- ( 84.67, 80.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.41, 80.06) -- ( 76.18, 80.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.58, 81.17) -- ( 57.24, 81.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.24, 81.53) -- ( 61.77, 81.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.77, 81.90) -- ( 66.67, 81.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.67, 82.07) -- ( 67.46, 82.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.46, 82.26) -- (102.79, 82.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.79, 82.08) -- (142.32, 82.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.79, 82.44) -- (117.93, 82.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.93, 82.60) -- (121.22, 82.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.22, 82.79) -- (127.59, 82.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.59, 83.03) -- (143.01, 83.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.01, 83.28) -- (147.36, 83.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.36, 83.15) -- (155.88, 83.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.36, 83.42) -- (180.65, 83.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.01, 82.78) -- (145.46, 82.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.46, 82.88) -- (151.93, 82.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.77, 81.16) -- ( 75.93, 81.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.93, 81.00) -- (150.47, 81.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.93, 81.32) -- ( 85.59, 81.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.59, 81.44) -- (142.85, 81.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.85, 81.54) -- (187.03, 81.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.29, 75.62) -- ( 45.35, 75.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.35, 74.86) -- ( 57.37, 74.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.37, 74.96) -- ( 60.08, 74.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.35, 76.39) -- ( 47.20, 76.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.20, 75.36) -- ( 52.02, 75.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.02, 75.55) -- ( 53.58, 75.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.58, 75.36) -- ( 63.54, 75.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.58, 75.75) -- ( 62.18, 75.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.18, 75.93) -- ( 98.52, 75.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.52, 75.76) -- (120.52, 75.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.52, 76.10) -- (158.89, 76.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.89, 76.23) -- (172.05, 76.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.05, 76.36) -- (186.92, 76.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.92, 76.48) -- (192.39, 76.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.39, 76.60) -- (206.90, 76.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.90, 76.70) -- (207.69, 76.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.20, 77.42) -- ( 48.48, 77.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.48, 77.81) -- ( 52.31, 77.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.31, 77.64) -- ( 56.19, 77.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.31, 77.97) -- ( 55.68, 77.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.68, 78.11) -- ( 59.44, 78.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.44, 78.23) -- ( 62.11, 78.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.11, 78.35) -- ( 68.44, 78.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.44, 78.45) -- ( 76.18, 78.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.48, 77.03) -- ( 51.52, 77.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.52, 77.16) -- ( 54.05, 77.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.05, 77.27) -- ( 55.26, 77.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.26, 77.37) -- (133.58, 77.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.30, 56.49) -- ( 44.71, 56.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.71, 51.75) -- ( 50.54, 51.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.54, 50.25) -- ( 57.21, 50.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.21, 49.87) -- ( 62.85, 49.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.85, 49.97) -- (146.62, 49.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.21, 50.62) -- ( 62.34, 50.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.34, 50.38) -- (187.44, 50.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.44, 50.24) -- (196.90, 50.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.44, 50.51) -- (189.31, 50.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.34, 50.87) -- (129.26, 50.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.26, 51.02) -- (139.82, 51.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.82, 51.20) -- (150.86, 51.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.86, 51.35) -- (159.16, 51.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.16, 51.45) -- (161.13, 51.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.86, 51.05) -- (175.33, 51.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.54, 53.24) -- ( 52.26, 53.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.26, 54.61) -- ( 57.24, 54.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.24, 53.98) -- ( 61.66, 53.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.66, 54.16) -- ( 68.18, 54.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.18, 54.38) -- ( 69.85, 54.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.85, 54.59) -- ( 79.92, 54.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.92, 54.71) -- ( 95.47, 54.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.47, 54.81) -- (178.09, 54.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.85, 54.17) -- ( 85.85, 54.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.85, 54.27) -- (176.71, 54.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.24, 55.23) -- ( 65.06, 55.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.06, 55.45) -- ( 81.09, 55.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.09, 55.21) -- (177.78, 55.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.09, 55.68) -- ( 99.91, 55.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.91, 55.48) -- (111.69, 55.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.91, 55.88) -- (103.01, 55.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.01, 55.75) -- (191.84, 55.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.01, 56.02) -- (113.83, 56.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.26, 51.88) -- ( 56.11, 51.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.11, 52.11) -- ( 57.79, 52.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.79, 51.86) -- ( 70.19, 51.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.79, 52.36) -- ( 59.74, 52.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.74, 52.12) -- ( 65.11, 52.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.74, 52.59) -- ( 61.87, 52.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.87, 52.85) -- ( 64.63, 52.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.63, 52.58) -- ( 71.78, 52.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.78, 52.69) -- ( 90.04, 52.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.04, 52.80) -- (137.27, 52.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.63, 53.13) -- ( 69.62, 53.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.62, 53.26) -- ( 71.92, 53.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.92, 53.38) -- ( 73.67, 53.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.67, 53.50) -- (134.97, 53.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.97, 53.60) -- (156.57, 53.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.71, 61.23) -- ( 45.64, 61.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.64, 57.94) -- ( 48.27, 57.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.27, 56.67) -- ( 53.37, 56.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.37, 57.02) -- ( 63.17, 57.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.17, 56.69) -- ( 71.00, 56.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.17, 57.35) -- ( 66.26, 57.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.26, 56.99) -- ( 68.51, 56.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.51, 57.09) -- (145.10, 57.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.26, 57.70) -- ( 67.58, 57.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.58, 57.40) -- ( 89.62, 57.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.62, 57.50) -- (127.53, 57.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.58, 58.01) -- ( 70.79, 58.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.79, 57.80) -- (109.25, 57.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.25, 57.90) -- (132.80, 57.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.79, 58.22) -- (167.41, 58.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.41, 58.34) -- (200.96, 58.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.96, 58.44) -- (204.32, 58.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.37, 56.32) -- (128.49, 56.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.49, 56.42) -- (176.03, 56.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.27, 59.21) -- ( 50.92, 59.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.92, 58.76) -- ( 55.96, 58.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.96, 58.87) -- ( 60.09, 58.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.09, 58.97) -- ( 65.78, 58.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.92, 59.66) -- ( 53.32, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.32, 59.24) -- ( 67.29, 59.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.32, 60.07) -- ( 55.73, 60.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.73, 60.60) -- ( 68.52, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.52, 60.10) -- ( 74.78, 60.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.78, 59.91) -- ( 97.41, 59.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.78, 60.29) -- ( 78.78, 60.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.78, 60.47) -- ( 83.56, 60.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.56, 60.32) -- ( 97.78, 60.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.56, 60.62) -- ( 99.01, 60.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.01, 60.72) -- (172.19, 60.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.52, 61.10) -- ( 84.18, 61.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.18, 61.28) -- ( 88.30, 61.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.30, 61.51) -- (128.98, 61.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.98, 61.26) -- (176.59, 61.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.98, 61.76) -- (174.75, 61.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.75, 61.56) -- (182.42, 61.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.42, 61.66) -- (186.39, 61.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.75, 61.96) -- (177.47, 61.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.47, 62.06) -- (182.60, 62.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.73, 59.54) -- ( 63.10, 59.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.10, 59.65) -- ( 76.15, 59.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.64, 64.53) -- ( 46.35, 64.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.35, 66.39) -- ( 47.30, 66.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.30, 64.34) -- ( 49.64, 64.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.64, 64.66) -- ( 53.22, 64.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.22, 64.25) -- ( 57.58, 64.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.58, 64.35) -- ( 65.60, 64.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.22, 65.08) -- ( 53.66, 65.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.66, 64.61) -- ( 58.79, 64.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.66, 65.54) -- ( 57.45, 65.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.45, 65.03) -- ( 61.90, 65.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.90, 64.88) -- ( 71.13, 64.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.90, 65.19) -- ( 66.28, 65.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.28, 65.29) -- (136.19, 65.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.45, 66.04) -- ( 59.58, 66.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.58, 66.50) -- ( 62.29, 66.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.29, 66.07) -- ( 64.77, 66.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.77, 66.24) -- ( 68.14, 66.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.14, 66.09) -- ( 69.42, 66.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.14, 66.39) -- ( 73.20, 66.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.20, 66.50) -- (106.50, 66.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.29, 66.92) -- ( 64.61, 66.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.61, 67.08) -- ( 68.02, 67.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.02, 67.20) -- ( 69.69, 67.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.69, 67.30) -- ( 95.64, 67.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.61, 66.76) -- ( 66.71, 66.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.58, 65.59) -- ( 75.60, 65.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.60, 65.69) -- (192.59, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.30, 68.44) -- ( 49.10, 68.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.10, 69.24) -- ( 52.68, 69.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.68, 70.31) -- ( 57.41, 70.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.41, 71.58) -- ( 63.81, 71.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.81, 72.17) -- ( 67.61, 72.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.61, 73.01) -- ( 71.64, 73.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.64, 72.56) -- ( 78.64, 72.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.64, 72.41) -- ( 86.89, 72.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.64, 72.72) -- ( 82.67, 72.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.67, 72.84) -- ( 94.30, 72.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.30, 72.94) -- (119.95, 72.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.64, 73.46) -- ( 79.76, 73.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.76, 73.21) -- ( 87.70, 73.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.76, 73.71) -- ( 82.13, 73.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.13, 73.93) -- ( 87.38, 73.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.38, 73.75) -- (109.56, 73.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.38, 74.12) -- ( 97.35, 74.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.35, 74.29) -- (181.62, 74.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.62, 74.15) -- (184.73, 74.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.62, 74.42) -- (187.56, 74.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.13, 73.48) -- ( 93.04, 73.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.61, 71.34) -- ( 92.79, 71.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.79, 71.54) -- ( 98.77, 71.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.77, 71.76) -- (130.59, 71.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.59, 71.60) -- (173.39, 71.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.59, 71.92) -- (147.16, 71.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.16, 72.04) -- (155.42, 72.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.42, 72.14) -- (187.35, 72.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.77, 71.33) -- (164.72, 71.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.41, 69.03) -- ( 58.35, 69.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.35, 68.44) -- ( 62.01, 68.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.01, 68.58) -- ( 71.85, 68.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.85, 68.71) -- (107.04, 68.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.04, 68.84) -- (131.08, 68.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.08, 68.96) -- (143.49, 68.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.49, 69.08) -- (174.20, 69.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.20, 69.18) -- (201.50, 69.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.35, 69.62) -- ( 62.60, 69.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.60, 69.45) -- ( 65.38, 69.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.60, 69.80) -- ( 66.67, 69.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.67, 69.94) -- ( 73.00, 69.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.00, 70.10) -- ( 77.84, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.84, 70.29) -- ( 86.23, 70.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.23, 70.45) -- (118.01, 70.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.01, 70.58) -- (132.33, 70.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.33, 70.69) -- (143.97, 70.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.97, 70.79) -- (170.04, 70.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.23, 70.12) -- (150.38, 70.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.10, 67.63) -- ( 55.50, 67.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.50, 67.75) -- ( 69.02, 67.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.02, 67.87) -- (173.40, 67.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.40, 67.97) -- (192.78, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.35, 62.67) -- ( 51.63, 62.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.63, 62.33) -- ( 56.15, 62.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.63, 63.00) -- ( 53.63, 63.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.63, 62.65) -- ( 64.09, 62.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.09, 62.77) -- (127.59, 62.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.59, 62.87) -- (192.17, 62.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.63, 63.35) -- ( 55.72, 63.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.72, 63.56) -- ( 58.99, 63.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.99, 63.41) -- ( 64.66, 63.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.99, 63.71) -- ( 72.00, 63.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.00, 63.81) -- (106.29, 63.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.72, 63.14) -- ( 64.90, 63.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.71, 46.15) -- ( 43.05, 46.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.05, 45.36) -- ( 48.38, 45.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.38, 45.52) -- ( 67.49, 45.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.49, 45.70) -- (113.69, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.69, 45.92) -- (135.81, 45.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.81, 46.13) -- (183.86, 46.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.86, 46.25) -- (190.98, 46.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.98, 46.35) -- (193.21, 46.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.81, 45.71) -- (154.76, 45.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.76, 45.81) -- (168.57, 45.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.05, 46.94) -- ( 45.98, 46.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.98, 47.32) -- ( 46.11, 47.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.11, 47.89) -- ( 47.59, 47.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.59, 48.63) -- ( 65.77, 48.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.77, 48.36) -- (215.50, 48.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.77, 48.89) -- (160.66, 48.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.66, 48.63) -- (171.06, 48.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.66, 49.14) -- (166.66, 49.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.66, 48.93) -- (171.21, 48.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.21, 49.03) -- (179.52, 49.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.66, 49.35) -- (181.02, 49.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.02, 49.47) -- (192.68, 49.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.68, 49.57) -- (198.82, 49.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.59, 47.16) -- ( 48.86, 47.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.86, 47.37) -- ( 54.20, 47.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.20, 47.15) -- (100.55, 47.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.20, 47.59) -- ( 54.91, 47.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.91, 47.42) -- (119.22, 47.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.91, 47.75) -- ( 56.15, 47.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.15, 47.88) -- ( 65.54, 47.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.54, 47.99) -- (188.60, 47.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.60, 48.09) -- (206.73, 48.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.11, 46.75) -- (153.12, 46.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.35, 25.41) -- ( 41.10, 25.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.10, 26.61) -- ( 44.02, 26.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.02, 24.82) -- ( 50.22, 24.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.22, 24.99) -- ( 62.40, 24.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.40, 25.19) -- ( 72.10, 25.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.10, 25.40) -- ( 83.68, 25.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.68, 25.26) -- (167.25, 25.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.68, 25.53) -- (100.18, 25.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.10, 24.99) -- ( 92.54, 24.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.02, 28.39) -- ( 45.25, 28.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.25, 31.05) -- ( 47.47, 31.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.47, 26.32) -- ( 49.45, 26.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.45, 25.93) -- ( 71.81, 25.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.45, 26.70) -- ( 49.92, 26.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.92, 27.19) -- ( 49.93, 27.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.93, 27.88) -- ( 51.84, 27.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.84, 28.96) -- ( 52.00, 28.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.00, 30.33) -- ( 52.67, 30.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.67, 30.76) -- ( 54.06, 30.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.06, 30.13) -- ( 58.87, 30.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.87, 30.23) -- (200.33, 30.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.06, 31.39) -- ( 54.31, 31.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.31, 32.13) -- ( 58.38, 32.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.38, 31.56) -- ( 62.65, 31.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.65, 31.34) -- ( 66.65, 31.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.65, 31.44) -- (194.51, 31.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.65, 31.77) -- ( 67.68, 31.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.68, 31.90) -- ( 72.24, 31.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.24, 32.03) -- ( 88.60, 32.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.60, 32.14) -- (183.63, 32.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.63, 32.25) -- (186.57, 32.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.38, 32.71) -- ( 59.71, 32.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.71, 32.97) -- ( 61.25, 32.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.25, 32.65) -- (161.26, 32.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.25, 33.28) -- ( 62.58, 33.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.58, 33.51) -- ( 80.66, 33.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.66, 33.64) -- (120.87, 33.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.87, 33.76) -- (159.25, 33.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.25, 33.86) -- (189.90, 33.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.58, 33.05) -- ( 64.16, 33.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.16, 32.92) -- ( 73.08, 32.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.16, 33.19) -- ( 67.46, 33.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.31, 30.66) -- ( 57.73, 30.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.73, 30.50) -- (129.66, 30.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.73, 30.82) -- ( 61.45, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.45, 30.94) -- ( 70.40, 30.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.40, 31.04) -- ( 79.11, 31.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.00, 27.60) -- ( 53.40, 27.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.40, 27.04) -- (105.97, 27.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.97, 27.14) -- (181.13, 27.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.40, 28.16) -- ( 55.23, 28.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.23, 27.56) -- ( 66.42, 27.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.42, 27.41) -- (196.08, 27.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.42, 27.71) -- (111.09, 27.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.09, 27.81) -- (169.86, 27.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.23, 28.75) -- ( 56.66, 28.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.66, 28.32) -- ( 60.00, 28.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.00, 28.12) -- ( 64.19, 28.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.19, 28.22) -- ( 88.21, 28.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.00, 28.52) -- ( 62.24, 28.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.24, 28.62) -- (169.43, 28.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.66, 29.18) -- ( 67.26, 29.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.26, 28.92) -- (163.32, 28.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.32, 29.02) -- (184.62, 29.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.26, 29.44) -- ( 68.25, 29.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.25, 29.29) -- (156.08, 29.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.25, 29.59) -- ( 76.64, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.64, 29.69) -- (161.22, 29.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.93, 26.50) -- ( 66.57, 26.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.57, 26.60) -- (186.85, 26.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.92, 26.20) -- ( 72.94, 26.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.47, 35.78) -- ( 48.24, 35.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.24, 34.18) -- ( 50.96, 34.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.96, 34.29) -- ( 52.02, 34.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.02, 34.39) -- ( 63.66, 34.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.24, 37.38) -- ( 49.34, 37.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.34, 35.37) -- ( 52.13, 35.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.13, 34.81) -- ( 57.12, 34.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.12, 35.03) -- ( 58.82, 35.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.82, 34.83) -- ( 64.44, 34.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.44, 34.93) -- (166.76, 34.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.82, 35.23) -- ( 67.17, 35.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.17, 35.33) -- ( 68.70, 35.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.13, 35.92) -- ( 55.54, 35.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.54, 35.65) -- ( 60.11, 35.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.11, 35.77) -- ( 70.03, 35.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.03, 35.87) -- (160.19, 35.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.54, 36.19) -- ( 87.23, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.23, 36.31) -- ( 99.98, 36.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.98, 36.41) -- (101.09, 36.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.34, 39.39) -- ( 50.74, 39.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.74, 37.13) -- ( 53.62, 37.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.62, 36.71) -- ( 59.90, 36.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.90, 36.81) -- (215.54, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.62, 37.55) -- ( 56.64, 37.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.64, 37.11) -- (140.75, 37.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.75, 37.22) -- (188.80, 37.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.64, 37.99) -- ( 58.09, 37.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.09, 38.50) -- ( 64.18, 38.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.18, 37.99) -- ( 68.37, 37.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.37, 37.75) -- (160.45, 37.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.37, 38.22) -- ( 70.24, 38.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.24, 38.42) -- ( 74.64, 38.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.64, 38.29) -- (138.15, 38.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.64, 38.56) -- ( 76.11, 38.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.24, 38.02) -- ( 83.81, 38.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.18, 39.01) -- ( 68.11, 39.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.11, 39.19) -- ( 72.86, 39.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.86, 39.35) -- ( 76.08, 39.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.08, 39.53) -- ( 83.40, 39.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.40, 39.69) -- ( 87.22, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.22, 39.82) -- ( 91.28, 39.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.28, 39.94) -- (124.87, 39.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.87, 40.04) -- (168.46, 40.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.40, 39.36) -- ( 91.42, 39.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.11, 38.83) -- (184.93, 38.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.09, 37.48) -- ( 72.38, 37.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.74, 41.66) -- ( 52.29, 41.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.29, 40.71) -- ( 55.23, 40.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.23, 41.06) -- ( 58.99, 41.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.99, 41.27) -- ( 61.40, 41.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.40, 41.43) -- ( 67.80, 41.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.80, 41.55) -- ( 74.65, 41.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.65, 41.65) -- (148.77, 41.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.40, 41.11) -- (189.35, 41.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.99, 40.84) -- ( 72.53, 40.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.23, 40.35) -- ( 70.84, 40.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.84, 40.47) -- ( 80.39, 40.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.39, 40.57) -- (171.27, 40.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.29, 42.61) -- ( 54.00, 42.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.00, 41.97) -- ( 61.15, 41.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.15, 42.08) -- ( 72.70, 42.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.70, 42.18) -- (140.15, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.00, 43.25) -- ( 56.51, 43.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.51, 42.66) -- ( 57.19, 42.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.19, 42.87) -- ( 60.32, 42.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.32, 43.09) -- ( 66.84, 43.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.84, 42.89) -- (179.49, 42.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.49, 42.99) -- (190.39, 42.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.84, 43.29) -- (132.21, 43.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.21, 43.39) -- (141.41, 43.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.19, 42.45) -- ( 77.88, 42.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.51, 43.84) -- ( 60.88, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.88, 43.66) -- ( 93.03, 43.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.88, 44.02) -- ( 67.97, 44.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.97, 44.17) -- ( 90.91, 44.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.91, 44.34) -- (112.87, 44.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.87, 44.54) -- (121.69, 44.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.69, 44.33) -- (191.39, 44.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.69, 44.75) -- (124.14, 44.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.14, 44.60) -- (141.40, 44.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.14, 44.90) -- (130.76, 44.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.76, 45.01) -- (176.58, 45.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.10, 24.20) -- ( 46.88, 24.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.88, 24.05) -- (142.70, 24.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.88, 24.35) -- ( 58.64, 24.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.64, 24.46) -- (168.57, 24.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.11, 23.36) -- ( 40.60, 23.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.60, 23.57) -- ( 41.96, 23.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.96, 23.68) -- ( 57.12, 23.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.12, 23.78) -- (163.30, 23.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.60, 23.15) -- ( 49.50, 23.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.50, 23.25) -- ( 86.95, 23.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.20, 19.17) -- ( 32.70, 19.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.70, 18.37) -- ( 37.43, 18.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.43, 18.52) -- ( 38.74, 18.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.74, 18.70) -- ( 45.18, 18.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.18, 18.55) -- (167.28, 18.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.18, 18.85) -- ( 50.88, 18.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.88, 18.95) -- ( 57.61, 18.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.70, 19.97) -- ( 38.53, 19.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.53, 20.51) -- ( 41.45, 20.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.45, 20.80) -- ( 44.15, 20.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.15, 21.24) -- ( 52.87, 21.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.87, 20.77) -- ( 55.07, 20.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.07, 20.98) -- ( 63.99, 20.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.99, 21.13) -- (127.95, 21.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.95, 21.23) -- (173.53, 21.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.99, 20.83) -- (166.29, 20.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.07, 20.56) -- ( 66.38, 20.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.87, 21.70) -- ( 84.30, 21.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.30, 21.97) -- (129.84, 21.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.84, 22.26) -- (167.11, 22.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.11, 22.42) -- (189.41, 22.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.41, 22.59) -- (193.82, 22.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.82, 22.44) -- (208.71, 22.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.82, 22.74) -- (198.98, 22.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.98, 22.84) -- (212.78, 22.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.84, 21.69) -- (145.42, 21.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.42, 21.80) -- (173.93, 21.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.93, 21.90) -- (186.73, 21.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.53, 19.43) -- ( 47.86, 19.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.86, 19.22) -- (178.93, 19.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.86, 19.65) -- ( 58.35, 19.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.35, 19.80) -- ( 70.85, 19.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.85, 19.92) -- (132.78, 19.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.78, 20.02) -- (157.67, 20.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.35, 19.49) -- (164.74, 19.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 25.60, 18.01) -- (125.00, 18.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.98,141.31) -- (150.98,141.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.98,141.31) -- (150.98,141.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.39,141.58) -- ( 79.39,141.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.39,141.58) -- ( 79.39,141.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.86,141.84) -- ( 82.86,141.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.86,141.84) -- ( 82.86,141.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.72,142.25) -- (158.72,142.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.72,142.25) -- (158.72,142.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.06,142.15) -- (150.06,142.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.20,140.50) -- ( 68.20,140.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.20,140.50) -- ( 68.20,140.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.07,140.94) -- (118.07,140.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.52,141.04) -- (124.52,140.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.52,141.04) -- (124.52,141.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.23,140.82) -- ( 97.23,140.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.14,140.23) -- (137.14,140.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.14,140.23) -- (137.14,140.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.90,140.13) -- ( 68.90,140.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.24,139.83) -- (118.24,139.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.24,139.83) -- (118.24,139.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.55,139.56) -- (193.55,139.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.55,139.56) -- (193.55,139.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.53,142.89) -- (198.53,142.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.76,142.92) -- (202.76,142.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.76,142.92) -- (202.76,142.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.95,143.32) -- (203.95,143.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.95,143.32) -- (203.95,143.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.22,143.22) -- (199.22,143.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.93,142.74) -- (190.93,142.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.58,142.59) -- ( 70.58,142.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.17,144.13) -- ( 68.17,144.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.17,144.13) -- ( 68.17,144.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.58,144.40) -- ( 80.58,144.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.58,144.40) -- ( 80.58,144.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.60,145.66) -- (184.60,145.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.93,145.87) -- (193.93,145.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.93,145.87) -- (193.93,145.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.25,145.77) -- (188.25,145.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.61,146.14) -- (181.61,146.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.61,146.14) -- (181.61,146.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.88,146.41) -- (102.88,146.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.88,146.41) -- (102.88,146.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.45,145.07) -- (188.45,145.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.45,145.07) -- (188.45,145.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.10,145.34) -- (196.10,145.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.10,145.34) -- (196.10,145.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.27,144.70) -- ( 79.27,144.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.18,144.80) -- (158.18,144.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.18,144.80) -- (158.18,144.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.56,143.59) -- (141.56,143.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.56,143.59) -- (141.56,143.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.88,143.86) -- (148.88,143.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.88,143.86) -- (148.88,143.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.50,135.53) -- (167.50,135.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.50,135.53) -- (167.50,135.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.11,135.43) -- ( 97.11,135.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.35,135.80) -- ( 95.35,135.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.35,135.80) -- ( 95.35,135.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.27,136.20) -- (176.27,136.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.27,136.20) -- (176.27,136.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.72,136.10) -- ( 71.72,136.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.45,136.77) -- (141.45,136.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.32,136.88) -- (161.32,136.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.32,136.88) -- (161.32,136.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.23,136.47) -- ( 69.23,136.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.23,136.47) -- ( 69.23,136.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.63,137.45) -- (189.63,137.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.44,137.55) -- (199.44,137.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.44,137.55) -- (199.44,137.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.54,137.14) -- (124.54,137.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.54,137.14) -- (124.54,137.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.22,137.87) -- ( 96.22,137.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.78,138.00) -- (136.78,137.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.76,138.12) -- (161.76,138.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.11,138.22) -- (168.11,138.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.11,138.22) -- (168.11,138.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.90,138.60) -- ( 60.90,138.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.63,138.89) -- (204.63,138.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.63,138.89) -- (204.63,138.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.24,138.79) -- (193.24,138.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.57,139.19) -- (146.57,139.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.71,139.29) -- (193.71,139.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.71,139.29) -- (193.71,139.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.21,138.77) -- ( 94.21,138.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.61,148.29) -- (115.61,148.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.61,148.29) -- (115.61,148.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.04,148.63) -- ( 81.04,148.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.32,148.76) -- (102.32,148.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.76,148.89) -- (132.76,148.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.55,149.02) -- (135.55,148.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.77,149.27) -- (150.77,149.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.58,149.37) -- (159.58,149.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.58,149.37) -- (159.58,149.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.25,149.15) -- (146.25,149.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.09,147.47) -- ( 55.09,147.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.29,147.49) -- (144.29,147.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.29,147.49) -- (144.29,147.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.35,147.80) -- ( 58.35,147.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.29,147.92) -- ( 60.29,147.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.06,148.02) -- (170.06,147.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.06,148.02) -- (170.06,148.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.66,146.74) -- ( 58.66,146.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.21,147.08) -- (205.21,147.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.21,147.08) -- (205.21,147.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.20,146.98) -- (100.20,146.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.74,146.86) -- ( 65.74,146.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.97,150.10) -- ( 71.97,149.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.41,150.23) -- ( 75.41,150.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.03,150.36) -- ( 84.03,150.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.44,150.47) -- (200.44,150.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.89,150.58) -- (202.89,150.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.89,150.58) -- (202.89,150.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.63,149.97) -- ( 69.63,149.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.18,149.84) -- ( 65.18,149.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.40,149.70) -- ( 58.40,149.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.63,151.38) -- (121.63,151.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.63,151.38) -- (121.63,151.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.32,151.82) -- (197.32,151.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.53,151.92) -- (200.53,151.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.53,151.92) -- (200.53,151.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.38,151.70) -- ( 92.38,151.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.55,152.19) -- (177.55,152.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.55,152.19) -- (177.55,152.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.54,152.56) -- (120.54,152.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.74,152.73) -- (157.74,152.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (194.80,154.10) -- (194.80,154.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.93,154.20) -- (212.93,154.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.93,154.20) -- (212.93,154.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.66,153.98) -- (189.66,153.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.88,153.56) -- (193.88,153.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.90,153.66) -- (200.90,153.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.90,153.66) -- (200.90,153.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.85,153.26) -- (182.85,153.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.85,153.26) -- (182.85,153.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.84,152.89) -- (177.84,152.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.36,152.99) -- (185.36,152.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.36,152.99) -- (185.36,153.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.61,152.93) -- (172.61,152.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.73,150.84) -- ( 63.73,150.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.73,150.84) -- ( 63.73,150.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.77,151.11) -- ( 96.77,151.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.77,151.11) -- ( 96.77,151.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.82,154.47) -- ( 76.82,154.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.82,154.47) -- ( 76.82,154.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.73,154.74) -- (151.73,154.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.73,154.74) -- (151.73,154.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.99,155.14) -- ( 73.99,155.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.99,155.14) -- ( 73.99,155.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.80,155.04) -- ( 58.80,154.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.80,156.22) -- (128.80,156.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.80,156.22) -- (128.80,156.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.08,156.12) -- ( 69.08,156.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.52,156.80) -- (166.52,156.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.78,156.92) -- (174.78,156.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.63,157.02) -- (183.63,156.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.63,157.02) -- (183.63,157.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.62,156.48) -- (110.62,156.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.62,156.48) -- (110.62,156.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.72,155.41) -- ( 67.72,155.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.72,155.41) -- ( 67.72,155.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.93,155.71) -- ( 60.93,155.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.10,155.81) -- ( 70.10,155.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.10,155.81) -- ( 70.10,155.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.28,157.43) -- ( 50.28,157.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.30,157.43) -- (129.30,157.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.30,157.43) -- (129.30,157.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.28,158.10) -- (189.28,158.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.28,158.10) -- (189.28,158.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.93,158.37) -- (176.93,158.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.93,158.37) -- (176.93,158.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.34,157.83) -- ( 66.34,157.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.34,157.83) -- ( 66.34,157.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.97,157.83) -- ( 59.97,157.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.30,173.49) -- ( 56.30,173.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.63,173.80) -- (113.63,173.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.33,173.81) -- (197.33,173.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.33,173.81) -- (197.33,173.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.73,174.29) -- (155.73,174.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.10,174.43) -- (178.10,174.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.55,174.58) -- (189.55,174.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.90,174.62) -- (193.90,174.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.90,174.62) -- (193.90,174.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.04,174.89) -- (193.04,174.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.04,174.89) -- (193.04,174.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.51,174.15) -- (149.51,174.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.25,173.64) -- ( 77.25,173.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.64,172.23) -- ( 66.64,172.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.77,172.33) -- (134.77,172.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.77,172.33) -- (134.77,172.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.73,172.74) -- (202.73,172.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.73,172.74) -- (202.73,172.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.34,173.04) -- (188.34,172.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.45,173.14) -- (196.45,173.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.45,173.14) -- (196.45,173.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.62,172.71) -- ( 62.62,172.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.95,171.28) -- ( 63.95,171.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.86,171.29) -- (106.86,171.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.13,171.39) -- (179.13,171.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.13,171.39) -- (179.13,171.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.35,171.71) -- ( 77.35,171.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.76,171.93) -- (178.76,171.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.76,171.93) -- (178.76,172.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.11,171.83) -- (161.11,171.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.45,170.86) -- ( 71.45,170.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.45,170.86) -- ( 71.45,170.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.42,170.76) -- ( 59.42,170.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.97,170.45) -- ( 68.97,170.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.97,170.45) -- ( 68.97,170.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.01,170.35) -- ( 63.01,170.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.69,169.95) -- (131.69,169.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.13,170.05) -- (166.13,169.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.13,170.05) -- (166.13,170.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.68,169.65) -- (132.68,169.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.68,169.65) -- (132.68,169.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.29,169.38) -- (168.29,169.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.29,169.38) -- (168.29,169.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.66,169.28) -- ( 53.66,169.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.11,164.73) -- (158.11,164.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.95,164.85) -- (161.95,164.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.24,164.95) -- (168.24,164.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.24,164.95) -- (168.24,165.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.52,165.35) -- (178.52,165.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.52,165.35) -- (178.52,165.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.03,165.65) -- (154.03,165.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.76,165.75) -- (170.76,165.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.76,165.75) -- (170.76,165.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.89,165.32) -- (143.89,165.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.35,167.83) -- ( 60.35,167.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.40,167.95) -- (140.40,167.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.23,168.07) -- (154.23,167.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.21,168.17) -- (186.21,168.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.21,168.17) -- (186.21,168.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.86,168.50) -- ( 58.86,168.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.28,168.76) -- ( 67.28,168.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.28,168.88) -- (112.28,168.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.04,168.98) -- (149.04,168.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.04,168.98) -- (149.04,169.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.29,168.63) -- ( 63.29,168.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.09,166.50) -- ( 59.09,166.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.29,166.64) -- ( 59.29,166.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.82,166.78) -- ( 92.82,166.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.14,166.96) -- (174.14,166.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.14,166.96) -- (174.14,167.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.66,167.28) -- (183.66,167.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.75,167.50) -- (188.75,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.75,167.50) -- (188.75,167.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.33,167.40) -- (186.33,167.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.29,166.94) -- (136.29,166.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.38,166.05) -- ( 60.38,165.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.15,166.16) -- ( 63.15,166.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.15,166.16) -- ( 63.15,166.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.42,159.41) -- ( 57.42,159.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.33,159.44) -- (215.33,159.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.33,159.44) -- (215.33,159.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.60,159.74) -- ( 59.60,159.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.29,159.84) -- ( 63.29,159.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.29,159.84) -- ( 63.29,159.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.29,160.16) -- ( 66.29,160.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.60,160.28) -- ( 73.60,160.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.56,160.38) -- ( 88.56,160.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.56,160.38) -- ( 88.56,160.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.41,160.97) -- ( 71.41,160.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.74,161.09) -- (122.74,160.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.43,161.19) -- (164.43,161.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.43,161.19) -- (164.43,161.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.07,160.65) -- (143.07,160.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.07,160.65) -- (143.07,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.80,158.63) -- ( 72.80,158.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.80,158.63) -- ( 72.80,158.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.74,158.94) -- ( 79.74,158.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.36,159.04) -- (197.36,158.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.36,159.04) -- (197.36,159.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.36,161.90) -- ( 53.36,161.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.49,162.26) -- (177.49,162.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.49,162.26) -- (177.49,162.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.05,162.66) -- (188.05,162.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.05,162.66) -- (188.05,162.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.64,162.56) -- ( 68.64,162.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.50,161.89) -- ( 60.50,161.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.81,161.99) -- ( 64.81,161.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.81,161.99) -- ( 64.81,162.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.93,161.45) -- ( 81.93,161.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.93,161.45) -- ( 81.93,161.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.22,162.93) -- (106.22,162.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.22,162.93) -- (106.22,163.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.27,163.33) -- ( 69.27,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.27,163.33) -- ( 69.27,163.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.34,163.72) -- ( 61.34,163.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.78,163.74) -- (200.78,163.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.78,163.74) -- (200.78,163.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.78,164.07) -- (106.78,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.40,164.19) -- (159.40,164.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.56,164.31) -- (172.56,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.76,164.41) -- (172.76,164.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.76,164.41) -- (172.76,164.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.93,163.33) -- ( 56.93,163.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.89,118.51) -- ( 54.89,118.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.29,118.61) -- ( 65.29,118.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.29,118.61) -- ( 65.29,118.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.63,119.31) -- ( 61.63,119.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.38,119.78) -- ( 72.38,119.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.70,119.82) -- (187.70,119.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.70,119.82) -- (187.70,119.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.60,120.09) -- ( 93.60,120.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.60,120.09) -- ( 93.60,120.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.22,119.41) -- (152.22,119.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.22,119.41) -- (152.22,119.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.17,119.31) -- ( 77.17,119.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.38,118.88) -- ( 96.38,118.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.38,118.88) -- ( 96.38,118.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.03,120.35) -- (150.03,120.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.03,120.35) -- (150.03,120.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.84,120.62) -- (159.84,120.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.84,120.62) -- (159.84,120.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.93,120.89) -- (181.93,120.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.93,120.89) -- (181.93,120.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.73,122.02) -- (175.73,121.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.73,122.24) -- (196.73,122.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.73,122.24) -- (196.73,122.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.38,122.13) -- (188.38,122.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.33,121.70) -- (215.33,121.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.33,121.70) -- (215.33,121.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.49,121.68) -- ( 64.49,121.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.02,121.19) -- ( 65.02,121.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.48,121.29) -- ( 91.48,121.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.48,121.29) -- ( 91.48,121.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.20,122.93) -- ( 60.20,122.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.38,122.79) -- ( 68.38,122.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.98,122.81) -- (162.98,122.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.88,122.91) -- (174.88,122.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.88,122.91) -- (174.88,122.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.99,123.34) -- (183.99,123.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.62,123.44) -- (207.62,123.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.62,123.44) -- (207.62,123.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.82,123.23) -- (101.82,123.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.12,123.75) -- (179.12,123.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.25,123.85) -- (195.25,123.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.25,123.85) -- (195.25,123.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.54,124.12) -- (134.54,124.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.54,124.12) -- (134.54,124.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.56,124.52) -- (175.56,124.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.56,124.52) -- (175.56,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.75,124.42) -- (166.75,124.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.86,124.85) -- (150.86,124.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.35,124.97) -- (161.35,124.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.22,125.19) -- (180.22,125.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.22,125.19) -- (180.22,125.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.41,125.09) -- (174.41,124.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.67,126.94) -- (136.67,126.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.67,126.94) -- (136.67,127.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.42,127.20) -- (141.42,127.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.42,127.20) -- (141.42,127.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.02,127.78) -- (155.02,127.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.25,127.88) -- (168.25,127.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.25,127.88) -- (168.25,127.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.47,128.18) -- (148.47,128.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.09,128.28) -- (205.09,128.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (205.09,128.28) -- (205.09,128.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.60,127.47) -- (179.60,127.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.60,127.47) -- (179.60,127.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.31,125.46) -- ( 84.31,125.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.31,125.46) -- ( 84.31,125.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.89,125.73) -- (103.89,125.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.89,125.73) -- (103.89,125.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.46,126.11) -- ( 85.46,125.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.05,126.45) -- (186.05,126.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.18,126.57) -- (189.18,126.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.86,126.67) -- (199.86,126.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.86,126.67) -- (199.86,126.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.08,126.13) -- (144.08,126.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.08,126.13) -- (144.08,126.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.80,132.69) -- ( 54.80,132.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.59,132.71) -- ( 69.59,132.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.59,132.71) -- ( 69.59,132.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.95,133.11) -- (110.95,133.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.95,133.11) -- (110.95,133.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.54,133.01) -- ( 73.54,132.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.01,133.88) -- ( 64.01,133.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.04,134.05) -- (164.04,133.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.96,134.91) -- (193.96,134.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.32,135.13) -- (202.32,135.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.32,135.13) -- (202.32,135.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.53,135.03) -- (197.53,134.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.08,134.59) -- (190.08,134.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.08,134.59) -- (190.08,134.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.73,134.32) -- (188.73,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.73,134.32) -- (188.73,134.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.09,134.22) -- (187.09,134.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.17,134.24) -- (175.17,133.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.68,133.42) -- (157.68,133.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.83,133.52) -- (164.83,133.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.83,133.52) -- (164.83,133.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.67,130.80) -- ( 52.67,130.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.05,131.50) -- (142.05,131.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.05,131.50) -- (142.05,131.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.30,131.40) -- (128.30,131.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.66,131.91) -- (160.66,131.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.66,131.91) -- (160.66,131.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.45,131.80) -- (127.45,131.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.76,132.21) -- (137.76,132.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36,132.31) -- (204.36,132.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.36,132.31) -- (204.36,132.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.21,130.56) -- (178.21,130.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.21,130.56) -- (178.21,130.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.29,130.83) -- ( 80.29,130.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.29,130.83) -- ( 80.29,130.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.77,131.10) -- ( 70.77,131.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.77,131.10) -- ( 70.77,131.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.38,128.83) -- ( 53.38,128.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.97,128.98) -- ( 60.97,128.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.72,129.09) -- ( 71.72,129.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.72,129.09) -- ( 71.72,129.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.93,128.68) -- (104.93,128.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.93,128.68) -- (104.93,128.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.33,130.06) -- ( 77.33,129.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.26,130.16) -- (188.26,130.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.26,130.16) -- (188.26,130.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.47,129.94) -- ( 62.47,129.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.32,129.52) -- ( 68.32,129.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.20,129.62) -- (177.20,129.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.20,129.62) -- (177.20,129.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.38,129.51) -- ( 56.38,129.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.71,108.78) -- ( 69.71,108.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.62,108.80) -- ( 86.62,108.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.62,108.80) -- ( 86.62,108.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.13,109.12) -- (115.13,109.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.95,109.24) -- (183.95,109.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.46,109.34) -- (195.46,109.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.46,109.34) -- (195.46,109.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.08,109.64) -- ( 76.08,109.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.64,109.74) -- ( 98.64,109.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.64,109.74) -- ( 98.64,109.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.25,110.15) -- ( 67.25,110.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.25,110.15) -- ( 67.25,110.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.75,110.05) -- ( 66.75,109.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.31,110.45) -- ( 62.31,110.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.55,110.55) -- ( 77.55,110.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.55,110.55) -- ( 77.55,110.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.93,111.27) -- ( 65.93,111.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.39,111.39) -- ( 68.39,111.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.50,111.49) -- (151.50,111.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.50,111.49) -- (151.50,111.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.86,110.95) -- ( 69.86,110.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.86,110.95) -- ( 69.86,111.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.87,110.93) -- ( 63.87,110.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.03,111.87) -- ( 66.03,111.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.19,111.89) -- ( 96.19,111.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.19,111.89) -- ( 96.19,111.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.50,112.21) -- ( 74.50,112.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.25,112.43) -- (104.25,112.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.25,112.43) -- (104.25,112.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.58,112.33) -- ( 87.58,112.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.99,116.73) -- ( 76.99,116.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.99,116.73) -- ( 76.99,116.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.76,117.00) -- ( 69.76,116.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.76,117.00) -- ( 69.76,117.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.14,117.27) -- ( 70.14,117.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.14,117.27) -- ( 70.14,117.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.82,117.99) -- ( 71.82,117.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.61,118.11) -- ( 74.61,118.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.50,118.21) -- ( 88.50,118.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.50,118.21) -- ( 88.50,118.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.62,117.86) -- ( 67.62,117.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.36,117.53) -- ( 73.36,117.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.36,117.53) -- ( 73.36,117.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.92,115.65) -- ( 70.92,115.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.92,115.65) -- ( 70.92,115.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.32,115.92) -- ( 69.32,115.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.32,115.92) -- ( 69.32,115.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.09,116.36) -- ( 74.09,116.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.87,116.46) -- ( 80.87,116.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.87,116.46) -- ( 80.87,116.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.89,116.24) -- ( 72.89,116.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.52,113.64) -- (198.52,113.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.52,113.64) -- (198.52,113.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.16,113.54) -- ( 70.16,113.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.98,113.94) -- (159.98,113.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.17,114.04) -- (181.17,113.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.17,114.04) -- (181.17,114.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.12,114.43) -- ( 66.12,114.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.31,114.78) -- ( 75.31,114.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.22,115.04) -- (125.22,114.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.34,115.17) -- (170.34,115.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.77,115.28) -- (178.77,115.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.07,115.39) -- (186.07,115.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.07,115.39) -- (186.07,115.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.55,114.91) -- (104.55,114.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.15,114.45) -- (128.15,114.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.15,114.45) -- (128.15,114.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.42,112.78) -- ( 59.42,112.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.96,112.93) -- ( 78.96,112.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.25,112.97) -- (181.25,112.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.25,112.97) -- (181.25,113.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.31,113.24) -- (181.31,113.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.31,113.24) -- (181.31,113.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.87,107.70) -- ( 59.87,107.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.95,107.88) -- ( 65.95,107.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.65,108.00) -- (203.65,107.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.65,108.00) -- (203.65,108.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.87,107.90) -- (118.87,107.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.53,108.40) -- (190.53,108.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.53,108.40) -- (190.53,108.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.24,108.30) -- (159.24,108.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.16,107.55) -- ( 57.16,107.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.60,100.99) -- ( 55.60,100.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.95,101.33) -- ( 76.95,101.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.44,101.45) -- ( 77.44,101.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.89,101.55) -- ( 87.89,101.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.89,101.55) -- ( 87.89,101.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.72,101.01) -- ( 74.72,100.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.72,101.01) -- ( 74.72,101.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.86,101.99) -- ( 70.86,101.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.47,102.09) -- ( 90.47,102.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.47,102.09) -- ( 90.47,102.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.99,102.47) -- ( 68.99,102.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.17,102.49) -- (139.17,102.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.17,102.49) -- (139.17,102.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.73,102.89) -- (146.73,102.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.73,102.89) -- (146.73,102.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.93,102.79) -- ( 72.93,102.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.58,101.99) -- ( 55.58,101.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.96,105.36) -- (122.96,105.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.34,105.48) -- (130.34,105.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.54,105.58) -- (185.54,105.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.54,105.58) -- (185.54,105.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.63,105.04) -- (145.63,104.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.63,105.04) -- (145.63,105.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.01,105.88) -- ( 75.01,105.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.47,105.98) -- ( 99.47,105.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.47,105.98) -- ( 99.47,106.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.98,106.41) -- ( 65.98,106.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.01,107.09) -- (190.01,106.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.58,107.19) -- (199.58,107.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.58,107.19) -- (199.58,107.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.89,106.97) -- (183.89,106.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.55,106.85) -- ( 81.55,106.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.64,106.52) -- ( 84.64,106.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.64,106.52) -- ( 84.64,106.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.99,106.42) -- ( 80.99,106.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.08,103.67) -- ( 67.08,103.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.48,104.14) -- ( 93.48,104.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.01,104.24) -- (182.01,104.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.01,104.24) -- (182.01,104.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.29,104.56) -- (122.29,104.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.32,104.67) -- (196.32,104.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.86,104.77) -- (200.86,104.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.86,104.77) -- (200.86,104.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.35,103.62) -- ( 71.35,103.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.50,103.73) -- (167.50,103.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.43,103.83) -- (171.43,103.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.43,103.83) -- (171.43,103.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.64,103.16) -- ( 68.64,103.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.64,103.16) -- ( 68.64,103.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.98, 97.12) -- ( 57.98, 96.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.97, 96.81) -- ( 64.97, 96.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.85, 97.42) -- ( 96.85, 97.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.45, 97.52) -- (176.45, 97.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.45, 97.52) -- (176.45, 97.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.94, 97.79) -- (140.94, 97.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.94, 97.79) -- (140.94, 97.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.67, 98.06) -- (106.67, 97.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.67, 98.06) -- (106.67, 98.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.11, 96.72) -- (181.11, 96.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.11, 96.72) -- (181.11, 96.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.46, 96.62) -- (174.46, 96.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.98, 97.02) -- (170.98, 96.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.40, 97.12) -- (176.40, 97.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.40, 97.12) -- (176.40, 97.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.74, 98.63) -- ( 87.74, 98.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.88, 98.73) -- ( 93.88, 98.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.88, 98.73) -- ( 93.88, 98.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.34, 99.05) -- (100.34, 98.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.22, 99.27) -- (169.22, 99.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.22, 99.27) -- (169.22, 99.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.20, 99.17) -- (159.20, 99.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.71, 98.33) -- ( 86.71, 98.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.71, 98.33) -- ( 86.71, 98.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.33, 99.72) -- (173.33, 99.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.98, 99.84) -- (178.98, 99.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.14, 99.94) -- (186.14, 99.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.14, 99.94) -- (186.14,100.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.88,100.31) -- (191.88,100.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.01,100.34) -- (201.01,100.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.01,100.34) -- (201.01,100.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.75,100.61) -- (195.75,100.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.75,100.61) -- (195.75,100.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.49, 99.74) -- ( 80.49, 99.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.09, 95.24) -- ( 58.09, 95.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.79, 95.24) -- (183.79, 95.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.79, 95.24) -- (183.79, 95.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.61, 96.04) -- (191.61, 95.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.61, 96.04) -- (191.61, 96.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.84, 95.94) -- (185.84, 95.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.30, 95.83) -- (170.30, 95.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.94, 95.51) -- ( 95.94, 95.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.94, 95.51) -- ( 95.94, 95.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.06, 94.08) -- (125.06, 93.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.24, 94.20) -- (139.24, 94.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.23, 94.30) -- (162.23, 94.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.23, 94.30) -- (162.23, 94.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.32, 94.73) -- (171.32, 94.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.84, 94.84) -- (193.84, 94.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.84, 94.84) -- (193.84, 94.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.52, 94.62) -- ( 59.52, 94.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.28, 91.07) -- (165.28, 91.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.28, 91.07) -- (165.28, 91.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.49, 91.48) -- (106.49, 91.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.49, 91.48) -- (106.49, 91.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.16, 91.38) -- ( 96.16, 91.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.62, 92.18) -- (169.62, 92.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.29, 92.28) -- (177.29, 92.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.29, 92.28) -- (177.29, 92.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.32, 92.78) -- (111.32, 92.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.89, 92.95) -- (144.89, 92.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.14, 92.95) -- (186.14, 92.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.14, 92.95) -- (186.14, 93.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.84, 93.33) -- (171.84, 93.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.39, 93.66) -- (190.39, 93.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.31, 93.76) -- (198.31, 93.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.31, 93.76) -- (198.31, 93.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.66, 93.36) -- (213.66, 93.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.66, 93.36) -- (213.66, 93.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.39, 92.63) -- ( 75.39, 92.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.97, 92.18) -- ( 68.97, 91.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.19, 91.75) -- ( 88.19, 91.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.19, 91.75) -- ( 88.19, 91.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.54, 91.23) -- ( 54.54, 90.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.68, 89.53) -- (148.68, 89.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.96, 89.36) -- (172.96, 89.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.01, 89.46) -- (199.01, 89.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.01, 89.46) -- (199.01, 89.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.53, 89.77) -- (169.53, 89.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.74, 89.87) -- (179.74, 89.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.74, 89.87) -- (179.74, 89.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.03, 90.13) -- (173.03, 90.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.03, 90.13) -- (173.03, 90.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.12, 90.45) -- (178.12, 90.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.72, 90.57) -- (181.72, 90.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.75, 90.67) -- (202.75, 90.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.75, 90.67) -- (202.75, 90.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.33, 88.93) -- ( 65.33, 88.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.33, 88.93) -- ( 65.33, 88.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.42, 88.98) -- ( 57.42, 88.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.02, 86.64) -- ( 86.02, 86.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.02, 86.64) -- ( 86.02, 86.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.95, 86.91) -- ( 60.95, 86.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.95, 86.91) -- ( 60.95, 86.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.57, 87.26) -- ( 61.57, 87.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.90, 87.41) -- (154.90, 87.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.37, 87.45) -- (181.37, 87.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.37, 87.45) -- (181.37, 87.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.93, 87.72) -- (181.93, 87.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.93, 87.72) -- (181.93, 87.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.98, 88.18) -- (157.98, 88.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.58, 88.30) -- (168.58, 88.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.65, 88.42) -- (182.65, 88.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.41, 88.52) -- (186.41, 88.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.41, 88.52) -- (186.41, 88.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.06, 88.05) -- (152.06, 87.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.02, 85.30) -- ( 57.02, 85.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.02, 85.30) -- ( 57.02, 85.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.47, 85.68) -- ( 56.47, 85.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.84, 86.16) -- ( 93.84, 86.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.36, 86.27) -- (123.36, 86.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.92, 86.37) -- (155.92, 86.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.92, 86.37) -- (155.92, 86.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.12, 86.03) -- ( 80.12, 85.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.55, 85.70) -- (174.55, 85.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.55, 85.70) -- (174.55, 85.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.09, 83.69) -- ( 50.09, 83.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.09, 83.69) -- ( 50.09, 83.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.86, 84.01) -- ( 56.86, 83.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.09, 84.22) -- ( 72.09, 84.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.09, 84.22) -- ( 72.09, 84.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.10, 84.12) -- ( 70.10, 84.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.98, 84.81) -- ( 50.98, 84.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.51, 85.03) -- ( 67.51, 84.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.51, 85.03) -- ( 67.51, 85.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.74, 84.93) -- ( 58.74, 84.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.89, 84.49) -- (159.89, 84.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.89, 84.49) -- (159.89, 84.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.88, 78.92) -- ( 45.88, 78.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.57, 79.59) -- ( 49.57, 78.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.06, 79.29) -- ( 65.06, 79.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.72, 79.39) -- (143.72, 79.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.72, 79.39) -- (143.72, 79.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.19, 79.69) -- ( 73.19, 79.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.80, 79.79) -- (173.80, 79.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.80, 79.79) -- (173.80, 79.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.43, 80.38) -- ( 69.43, 80.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.51, 80.50) -- ( 75.51, 80.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.67, 80.60) -- ( 84.67, 80.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.67, 80.60) -- ( 84.67, 80.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.18, 80.06) -- ( 76.18, 79.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.18, 80.06) -- ( 76.18, 80.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.36, 79.34) -- ( 53.36, 79.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.24, 81.17) -- ( 57.24, 80.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.67, 81.90) -- ( 66.67, 81.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.46, 82.07) -- ( 67.46, 81.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.32, 82.08) -- (142.32, 82.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.32, 82.08) -- (142.32, 82.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.93, 82.44) -- (117.93, 82.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.59, 82.79) -- (127.59, 82.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.88, 83.15) -- (155.88, 83.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.88, 83.15) -- (155.88, 83.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.65, 83.42) -- (180.65, 83.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.65, 83.42) -- (180.65, 83.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.46, 82.78) -- (145.46, 82.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.93, 82.88) -- (151.93, 82.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.93, 82.88) -- (151.93, 82.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.22, 82.60) -- (121.22, 82.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.47, 81.00) -- (150.47, 80.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.47, 81.00) -- (150.47, 81.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.59, 81.32) -- ( 85.59, 81.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.85, 81.44) -- (142.85, 81.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.03, 81.54) -- (187.03, 81.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.03, 81.54) -- (187.03, 81.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.49, 79.19) -- ( 47.49, 78.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.37, 74.86) -- ( 57.37, 74.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.08, 74.96) -- ( 60.08, 74.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.08, 74.96) -- ( 60.08, 75.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.02, 75.36) -- ( 52.02, 75.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.54, 75.36) -- ( 63.54, 75.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.54, 75.36) -- ( 63.54, 75.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.18, 75.75) -- ( 62.18, 75.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.52, 75.76) -- (120.52, 75.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.52, 75.76) -- (120.52, 75.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.89, 76.10) -- (158.89, 75.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.92, 76.36) -- (186.92, 76.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.90, 76.60) -- (206.90, 76.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.69, 76.70) -- (207.69, 76.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.69, 76.70) -- (207.69, 76.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.39, 76.48) -- (192.39, 76.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.05, 76.23) -- (172.05, 76.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.19, 77.64) -- ( 56.19, 77.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.19, 77.64) -- ( 56.19, 77.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.68, 77.97) -- ( 55.68, 77.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.44, 78.11) -- ( 59.44, 77.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.11, 78.23) -- ( 62.11, 78.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.44, 78.35) -- ( 68.44, 78.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.18, 78.45) -- ( 76.18, 78.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.18, 78.45) -- ( 76.18, 78.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.52, 77.03) -- ( 51.52, 76.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.05, 77.16) -- ( 54.05, 77.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.26, 77.27) -- ( 55.26, 77.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.58, 77.37) -- (133.58, 77.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.58, 77.37) -- (133.58, 77.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.58, 75.95) -- ( 42.58, 74.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.85, 49.87) -- ( 62.85, 49.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.62, 49.97) -- (146.62, 49.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.62, 49.97) -- (146.62, 50.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.90, 50.24) -- (196.90, 50.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.90, 50.24) -- (196.90, 50.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.31, 50.51) -- (189.31, 50.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.31, 50.51) -- (189.31, 50.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.26, 50.87) -- (129.26, 50.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.82, 51.02) -- (139.82, 50.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.13, 51.45) -- (161.13, 51.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.13, 51.45) -- (161.13, 51.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.16, 51.35) -- (159.16, 51.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.33, 51.05) -- (175.33, 50.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.33, 51.05) -- (175.33, 51.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.66, 53.98) -- ( 61.66, 53.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.18, 54.16) -- ( 68.18, 53.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.09, 54.81) -- (178.09, 54.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.09, 54.81) -- (178.09, 54.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.47, 54.71) -- ( 95.47, 54.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.92, 54.59) -- ( 79.92, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.71, 54.27) -- (176.71, 54.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.71, 54.27) -- (176.71, 54.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.85, 54.17) -- ( 85.85, 54.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.06, 55.23) -- ( 65.06, 55.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.78, 55.21) -- (177.78, 55.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.78, 55.21) -- (177.78, 55.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.69, 55.48) -- (111.69, 55.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.69, 55.48) -- (111.69, 55.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.84, 55.75) -- (191.84, 55.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.84, 55.75) -- (191.84, 55.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.83, 56.02) -- (113.83, 55.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.83, 56.02) -- (113.83, 56.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.19, 51.86) -- ( 70.19, 51.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.19, 51.86) -- ( 70.19, 51.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.11, 52.12) -- ( 65.11, 52.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.11, 52.12) -- ( 65.11, 52.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.87, 52.59) -- ( 61.87, 52.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.78, 52.58) -- ( 71.78, 52.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.27, 52.80) -- (137.27, 52.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.27, 52.80) -- (137.27, 52.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.04, 52.69) -- ( 90.04, 52.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.62, 53.13) -- ( 69.62, 53.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.92, 53.26) -- ( 71.92, 53.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.67, 53.38) -- ( 73.67, 53.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.97, 53.50) -- (134.97, 53.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.57, 53.60) -- (156.57, 53.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.57, 53.60) -- (156.57, 53.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.11, 51.88) -- ( 56.11, 51.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.00, 56.69) -- ( 71.00, 56.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.00, 56.69) -- ( 71.00, 56.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.10, 57.09) -- (145.10, 57.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.10, 57.09) -- (145.10, 57.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.51, 56.99) -- ( 68.51, 56.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.62, 57.40) -- ( 89.62, 57.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.53, 57.50) -- (127.53, 57.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.53, 57.50) -- (127.53, 57.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.25, 57.80) -- (109.25, 57.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.80, 57.90) -- (132.80, 57.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.80, 57.90) -- (132.80, 57.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.41, 58.22) -- (167.41, 58.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.32, 58.44) -- (204.32, 58.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.32, 58.44) -- (204.32, 58.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.96, 58.34) -- (200.96, 58.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.49, 56.32) -- (128.49, 56.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.03, 56.42) -- (176.03, 56.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.03, 56.42) -- (176.03, 56.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.96, 58.76) -- ( 55.96, 58.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.09, 58.87) -- ( 60.09, 58.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.78, 58.97) -- ( 65.78, 58.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.78, 58.97) -- ( 65.78, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.29, 59.24) -- ( 67.29, 59.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.29, 59.24) -- ( 67.29, 59.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.41, 59.91) -- ( 97.41, 59.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.41, 59.91) -- ( 97.41, 59.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.78, 60.32) -- ( 97.78, 60.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.78, 60.32) -- ( 97.78, 60.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.01, 60.62) -- ( 99.01, 60.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.19, 60.72) -- (172.19, 60.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.19, 60.72) -- (172.19, 60.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.78, 60.29) -- ( 78.78, 60.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.59, 61.26) -- (176.59, 61.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.59, 61.26) -- (176.59, 61.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.42, 61.56) -- (182.42, 61.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.39, 61.66) -- (186.39, 61.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.39, 61.66) -- (186.39, 61.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.60, 62.06) -- (182.60, 62.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.60, 62.06) -- (182.60, 62.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.47, 61.96) -- (177.47, 61.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.30, 61.28) -- ( 88.30, 61.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.18, 61.10) -- ( 84.18, 60.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.15, 59.65) -- ( 76.15, 59.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.15, 59.65) -- ( 76.15, 59.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.10, 59.54) -- ( 63.10, 59.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.64, 64.34) -- ( 49.64, 64.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.58, 64.25) -- ( 57.58, 64.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.60, 64.35) -- ( 65.60, 64.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.60, 64.35) -- ( 65.60, 64.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.79, 64.61) -- ( 58.79, 64.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.79, 64.61) -- ( 58.79, 64.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.13, 64.88) -- ( 71.13, 64.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.13, 64.88) -- ( 71.13, 64.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.28, 65.19) -- ( 66.28, 65.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.19, 65.29) -- (136.19, 65.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.19, 65.29) -- (136.19, 65.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.77, 66.07) -- ( 64.77, 65.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.42, 66.09) -- ( 69.42, 66.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.42, 66.09) -- ( 69.42, 66.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.20, 66.39) -- ( 73.20, 66.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.50, 66.50) -- (106.50, 66.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.50, 66.50) -- (106.50, 66.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.02, 67.08) -- ( 68.02, 66.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.69, 67.20) -- ( 69.69, 67.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.64, 67.30) -- ( 95.64, 67.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.64, 67.30) -- ( 95.64, 67.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.71, 66.76) -- ( 66.71, 66.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.71, 66.76) -- ( 66.71, 66.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.59, 65.69) -- (192.59, 65.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.59, 65.69) -- (192.59, 65.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.60, 65.59) -- ( 75.60, 65.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.68, 69.24) -- ( 52.68, 68.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.81, 71.58) -- ( 63.81, 70.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.89, 72.41) -- ( 86.89, 72.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.89, 72.41) -- ( 86.89, 72.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.67, 72.72) -- ( 82.67, 72.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.30, 72.84) -- ( 94.30, 72.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.95, 72.94) -- (119.95, 72.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.95, 72.94) -- (119.95, 73.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.70, 73.21) -- ( 87.70, 73.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.70, 73.21) -- ( 87.70, 73.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.56, 73.75) -- (109.56, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.56, 73.75) -- (109.56, 73.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.73, 74.15) -- (184.73, 74.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.73, 74.15) -- (184.73, 74.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.56, 74.42) -- (187.56, 74.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.56, 74.42) -- (187.56, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.35, 74.12) -- ( 97.35, 73.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.04, 73.48) -- ( 93.04, 73.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.04, 73.48) -- ( 93.04, 73.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.79, 71.34) -- ( 92.79, 71.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.39, 71.60) -- (173.39, 71.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.39, 71.60) -- (173.39, 71.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.16, 71.92) -- (147.16, 71.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.35, 72.14) -- (187.35, 72.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.35, 72.14) -- (187.35, 72.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.42, 72.04) -- (155.42, 71.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.72, 71.33) -- (164.72, 71.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.72, 71.33) -- (164.72, 71.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.08, 68.84) -- (131.08, 68.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.20, 69.08) -- (174.20, 68.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.50, 69.18) -- (201.50, 69.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.50, 69.18) -- (201.50, 69.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.49, 68.96) -- (143.49, 68.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.04, 68.71) -- (107.04, 68.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.85, 68.58) -- ( 71.85, 68.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.01, 68.44) -- ( 62.01, 68.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.38, 69.45) -- ( 65.38, 69.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.38, 69.45) -- ( 65.38, 69.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.67, 69.80) -- ( 66.67, 69.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.00, 69.94) -- ( 73.00, 69.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.33, 70.58) -- (132.33, 70.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.04, 70.79) -- (170.04, 70.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.04, 70.79) -- (170.04, 70.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.97, 70.69) -- (143.97, 70.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.01, 70.45) -- (118.01, 70.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.38, 70.12) -- (150.38, 70.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.38, 70.12) -- (150.38, 70.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.84, 70.10) -- ( 77.84, 69.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.50, 67.63) -- ( 55.50, 67.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.02, 67.75) -- ( 69.02, 67.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.40, 67.87) -- (173.40, 67.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.78, 67.97) -- (192.78, 67.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.78, 67.97) -- (192.78, 68.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.15, 62.33) -- ( 56.15, 62.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.15, 62.33) -- ( 56.15, 62.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.09, 62.65) -- ( 64.09, 62.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.59, 62.77) -- (127.59, 62.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.17, 62.87) -- (192.17, 62.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.17, 62.87) -- (192.17, 62.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.66, 63.41) -- ( 64.66, 63.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.66, 63.41) -- ( 64.66, 63.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.00, 63.71) -- ( 72.00, 63.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.29, 63.81) -- (106.29, 63.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.29, 63.81) -- (106.29, 63.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.90, 63.14) -- ( 64.90, 63.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.90, 63.14) -- ( 64.90, 63.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.38, 45.36) -- ( 48.38, 45.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.49, 45.52) -- ( 67.49, 45.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.69, 45.70) -- (113.69, 45.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.86, 46.13) -- (183.86, 46.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.98, 46.25) -- (190.98, 46.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.21, 46.35) -- (193.21, 46.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.21, 46.35) -- (193.21, 46.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.57, 45.81) -- (168.57, 45.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.57, 45.81) -- (168.57, 45.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.76, 45.71) -- (154.76, 45.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.50, 48.36) -- (215.50, 48.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.50, 48.36) -- (215.50, 48.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.06, 48.63) -- (171.06, 48.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.06, 48.63) -- (171.06, 48.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.21, 48.93) -- (171.21, 48.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.52, 49.03) -- (179.52, 48.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.52, 49.03) -- (179.52, 49.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.02, 49.35) -- (181.02, 49.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.82, 49.57) -- (198.82, 49.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.82, 49.57) -- (198.82, 49.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.68, 49.47) -- (192.68, 49.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.86, 47.16) -- ( 48.86, 46.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.55, 47.15) -- (100.55, 47.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.55, 47.15) -- (100.55, 47.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.22, 47.42) -- (119.22, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.22, 47.42) -- (119.22, 47.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.15, 47.75) -- ( 56.15, 47.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.60, 47.99) -- (188.60, 47.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.73, 48.09) -- (206.73, 48.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.73, 48.09) -- (206.73, 48.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.54, 47.88) -- ( 65.54, 47.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.12, 46.75) -- (153.12, 46.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.12, 46.75) -- (153.12, 46.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.98, 46.94) -- ( 45.98, 46.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.22, 24.82) -- ( 50.22, 24.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.40, 24.99) -- ( 62.40, 24.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.25, 25.26) -- (167.25, 25.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.25, 25.26) -- (167.25, 25.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.18, 25.53) -- (100.18, 25.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.18, 25.53) -- (100.18, 25.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.54, 24.99) -- ( 92.54, 24.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.54, 24.99) -- ( 92.54, 25.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.25, 28.39) -- ( 45.25, 25.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.81, 25.93) -- ( 71.81, 25.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.81, 25.93) -- ( 71.81, 26.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.84, 27.88) -- ( 51.84, 26.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.67, 30.33) -- ( 52.67, 29.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.33, 30.23) -- (200.33, 30.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.33, 30.23) -- (200.33, 30.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.87, 30.13) -- ( 58.87, 30.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.65, 31.34) -- ( 66.65, 31.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (194.51, 31.44) -- (194.51, 31.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (194.51, 31.44) -- (194.51, 31.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.68, 31.77) -- ( 67.68, 31.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.60, 32.03) -- ( 88.60, 31.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.63, 32.14) -- (183.63, 32.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.57, 32.25) -- (186.57, 32.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.57, 32.25) -- (186.57, 32.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.24, 31.90) -- ( 72.24, 31.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.71, 32.71) -- ( 59.71, 32.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.26, 32.65) -- (161.26, 32.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.26, 32.65) -- (161.26, 32.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.66, 33.51) -- ( 80.66, 33.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.87, 33.64) -- (120.87, 33.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.90, 33.86) -- (189.90, 33.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.90, 33.86) -- (189.90, 33.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.25, 33.76) -- (159.25, 33.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.08, 32.92) -- ( 73.08, 32.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.08, 32.92) -- ( 73.08, 32.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.46, 33.19) -- ( 67.46, 33.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.46, 33.19) -- ( 67.46, 33.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.66, 30.50) -- (129.66, 30.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.66, 30.50) -- (129.66, 30.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.45, 30.82) -- ( 61.45, 30.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.40, 30.94) -- ( 70.40, 30.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.11, 31.04) -- ( 79.11, 30.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.11, 31.04) -- ( 79.11, 31.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.97, 27.04) -- (105.97, 26.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.13, 27.14) -- (181.13, 27.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.13, 27.14) -- (181.13, 27.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.08, 27.41) -- (196.08, 27.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.08, 27.41) -- (196.08, 27.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.09, 27.71) -- (111.09, 27.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.86, 27.81) -- (169.86, 27.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.86, 27.81) -- (169.86, 27.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.19, 28.12) -- ( 64.19, 28.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.21, 28.22) -- ( 88.21, 28.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.21, 28.22) -- ( 88.21, 28.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.24, 28.52) -- ( 62.24, 28.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.43, 28.62) -- (169.43, 28.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.43, 28.62) -- (169.43, 28.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.62, 29.02) -- (184.62, 28.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.62, 29.02) -- (184.62, 29.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.32, 28.92) -- (163.32, 28.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.08, 29.29) -- (156.08, 29.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.08, 29.29) -- (156.08, 29.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.64, 29.59) -- ( 76.64, 29.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.22, 29.69) -- (161.22, 29.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.22, 29.69) -- (161.22, 29.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.85, 26.60) -- (186.85, 26.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.85, 26.60) -- (186.85, 26.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.57, 26.50) -- ( 66.57, 26.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.94, 26.20) -- ( 72.94, 26.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.94, 26.20) -- ( 72.94, 26.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.96, 34.18) -- ( 50.96, 34.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.66, 34.39) -- ( 63.66, 34.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.66, 34.39) -- ( 63.66, 34.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.02, 34.29) -- ( 52.02, 34.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.12, 34.81) -- ( 57.12, 34.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.76, 34.93) -- (166.76, 34.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.76, 34.93) -- (166.76, 35.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.44, 34.83) -- ( 64.44, 34.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.17, 35.23) -- ( 67.17, 35.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.70, 35.33) -- ( 68.70, 35.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.70, 35.33) -- ( 68.70, 35.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.19, 35.87) -- (160.19, 35.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.19, 35.87) -- (160.19, 35.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.03, 35.77) -- ( 70.03, 35.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.11, 35.65) -- ( 60.11, 35.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.09, 36.41) -- (101.09, 36.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.09, 36.41) -- (101.09, 36.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.98, 36.31) -- ( 99.98, 36.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.23, 36.19) -- ( 87.23, 36.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.54, 36.81) -- (215.54, 36.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.54, 36.81) -- (215.54, 36.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.90, 36.71) -- ( 59.90, 36.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.75, 37.11) -- (140.75, 37.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.80, 37.22) -- (188.80, 37.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.80, 37.22) -- (188.80, 37.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.45, 37.75) -- (160.45, 37.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.45, 37.75) -- (160.45, 37.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.15, 38.29) -- (138.15, 38.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.15, 38.29) -- (138.15, 38.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.11, 38.56) -- ( 76.11, 38.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.11, 38.56) -- ( 76.11, 38.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.81, 38.02) -- ( 83.81, 37.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.81, 38.02) -- ( 83.81, 38.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.08, 39.35) -- ( 76.08, 39.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.46, 40.04) -- (168.46, 39.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.46, 40.04) -- (168.46, 40.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.87, 39.94) -- (124.87, 39.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.28, 39.82) -- ( 91.28, 39.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.22, 39.69) -- ( 87.22, 39.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.42, 39.36) -- ( 91.42, 39.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.42, 39.36) -- ( 91.42, 39.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.86, 39.19) -- ( 72.86, 39.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.93, 38.83) -- (184.93, 38.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.93, 38.83) -- (184.93, 38.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.38, 37.48) -- ( 72.38, 37.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.38, 37.48) -- ( 72.38, 37.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.80, 41.43) -- ( 67.80, 41.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.65, 41.55) -- ( 74.65, 41.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.77, 41.65) -- (148.77, 41.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.77, 41.65) -- (148.77, 41.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.35, 41.11) -- (189.35, 41.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.35, 41.11) -- (189.35, 41.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.53, 40.84) -- ( 72.53, 40.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.53, 40.84) -- ( 72.53, 40.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.84, 40.35) -- ( 70.84, 40.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.39, 40.47) -- ( 80.39, 40.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.27, 40.57) -- (171.27, 40.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.27, 40.57) -- (171.27, 40.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.15, 42.18) -- (140.15, 42.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.15, 42.18) -- (140.15, 42.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.70, 42.08) -- ( 72.70, 41.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.15, 41.97) -- ( 61.15, 41.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.32, 42.87) -- ( 60.32, 42.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.49, 42.89) -- (179.49, 42.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.39, 42.99) -- (190.39, 42.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.39, 42.99) -- (190.39, 43.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.21, 43.29) -- (132.21, 43.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.41, 43.39) -- (141.41, 43.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.41, 43.39) -- (141.41, 43.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.88, 42.45) -- ( 77.88, 42.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.88, 42.45) -- ( 77.88, 42.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.03, 43.66) -- ( 93.03, 43.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.03, 43.66) -- ( 93.03, 43.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.97, 44.02) -- ( 67.97, 43.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.91, 44.17) -- ( 90.91, 44.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.87, 44.34) -- (112.87, 44.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.39, 44.33) -- (191.39, 44.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.39, 44.33) -- (191.39, 44.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.40, 44.60) -- (141.40, 44.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.40, 44.60) -- (141.40, 44.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.76, 44.90) -- (130.76, 44.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.58, 45.01) -- (176.58, 44.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.58, 45.01) -- (176.58, 45.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.70, 24.05) -- (142.70, 23.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.70, 24.05) -- (142.70, 24.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.57, 24.46) -- (168.57, 24.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.57, 24.46) -- (168.57, 24.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.64, 24.35) -- ( 58.64, 24.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.96, 23.57) -- ( 41.96, 23.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.30, 23.78) -- (163.30, 23.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.30, 23.78) -- (163.30, 23.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.12, 23.68) -- ( 57.12, 23.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.50, 23.15) -- ( 49.50, 23.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.95, 23.25) -- ( 86.95, 23.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.95, 23.25) -- ( 86.95, 23.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.28, 18.55) -- (167.28, 18.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.28, 18.55) -- (167.28, 18.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.88, 18.85) -- ( 50.88, 18.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.61, 18.95) -- ( 57.61, 18.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.61, 18.95) -- ( 57.61, 19.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.74, 18.52) -- ( 38.74, 18.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.43, 18.37) -- ( 37.43, 18.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.45, 20.51) -- ( 41.45, 20.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.53, 21.23) -- (173.53, 21.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.53, 21.23) -- (173.53, 21.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.95, 21.13) -- (127.95, 21.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.29, 20.83) -- (166.29, 20.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.29, 20.83) -- (166.29, 20.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.38, 20.56) -- ( 66.38, 20.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.38, 20.56) -- ( 66.38, 20.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.30, 21.70) -- ( 84.30, 21.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.11, 22.26) -- (167.11, 22.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.41, 22.42) -- (189.41, 22.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (208.71, 22.44) -- (208.71, 22.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (208.71, 22.44) -- (208.71, 22.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.98, 22.74) -- (198.98, 22.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.78, 22.84) -- (212.78, 22.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.78, 22.84) -- (212.78, 22.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.42, 21.69) -- (145.42, 21.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.93, 21.80) -- (173.93, 21.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.73, 21.90) -- (186.73, 21.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.73, 21.90) -- (186.73, 21.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.15, 20.80) -- ( 44.15, 20.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.93, 19.22) -- (178.93, 19.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.93, 19.22) -- (178.93, 19.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.85, 19.80) -- ( 70.85, 19.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.78, 19.92) -- (132.78, 19.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.67, 20.02) -- (157.67, 19.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.67, 20.02) -- (157.67, 20.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.74, 19.49) -- (164.74, 19.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.74, 19.49) -- (164.74, 19.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.00, 18.01) -- (125.00, 17.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.00, 18.01) -- (125.00, 18.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 18.89, 19.86) -- ( 18.89, 17.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 18.89, 19.86) -- ( 18.89, 19.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 18.89, 19.86) -- ( 18.89, 21.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 25.60, 21.91) -- ( 25.60, 25.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.20, 25.82) -- ( 29.20, 32.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.11, 32.46) -- ( 34.11, 41.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.35, 41.57) -- ( 38.35, 57.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.71, 57.73) -- ( 39.71, 69.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.30, 69.32) -- ( 40.30, 82.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.76, 82.14) -- ( 40.76, 88.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.54, 88.34) -- ( 41.54, 92.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.55, 92.67) -- ( 42.55, 98.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.94, 98.98) -- ( 42.94,107.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.02,107.86) -- ( 45.02,119.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.25,119.77) -- ( 45.25,133.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.46,133.74) -- ( 45.46,145.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.92,145.96) -- ( 45.92,139.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.49,139.23) -- ( 48.49,141.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.56,141.71) -- ( 50.56,140.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.45,140.07) -- ( 51.45,140.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.72,140.59) -- ( 52.72,141.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.65,141.19) -- ( 56.65,141.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.15,141.72) -- ( 60.15,141.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.94,141.44) -- ( 63.94,141.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.94,141.44) -- ( 63.94,141.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.15,141.72) -- ( 60.15,142.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.50,142.00) -- ( 63.50,141.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.50,142.00) -- ( 63.50,142.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.06,142.15) -- (150.06,142.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.65,141.19) -- ( 56.65,140.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.98,140.66) -- ( 59.98,140.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.98,140.66) -- ( 59.98,140.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.23,140.82) -- ( 97.23,140.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.07,140.94) -- (118.07,141.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.72,140.59) -- ( 52.72,139.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.37,139.98) -- ( 56.37,140.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.90,140.13) -- ( 68.90,140.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.37,139.98) -- ( 56.37,139.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.45,140.07) -- ( 51.45,139.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.56,141.71) -- ( 50.56,143.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.79,143.34) -- ( 53.79,142.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.58,142.59) -- ( 70.58,142.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.93,142.74) -- (190.93,142.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.53,142.89) -- (198.53,143.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.76,143.07) -- (198.76,142.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.76,143.07) -- (198.76,143.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.22,143.22) -- (199.22,143.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.79,143.34) -- ( 53.79,144.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.94,144.09) -- ( 58.94,144.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.12,144.45) -- ( 65.12,144.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.12,144.45) -- ( 65.12,144.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.82,144.77) -- ( 65.82,144.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.82,144.77) -- ( 65.82,145.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.59,145.14) -- ( 67.59,145.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.66,145.58) -- ( 69.66,145.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.86,145.97) -- ( 71.86,145.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.60,145.66) -- (184.60,145.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.25,145.77) -- (188.25,145.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.86,145.97) -- ( 71.86,146.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.12,146.28) -- ( 74.12,146.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.12,146.28) -- ( 74.12,146.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.66,145.58) -- ( 69.66,145.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.94,145.20) -- (141.94,145.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.94,145.20) -- (141.94,145.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.59,145.14) -- ( 67.59,144.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.27,144.70) -- ( 79.27,144.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.94,144.09) -- ( 58.94,143.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.86,143.73) -- ( 73.86,143.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.86,143.73) -- ( 73.86,143.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.49,139.23) -- ( 48.49,136.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.01,136.76) -- ( 51.01,135.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.90,135.76) -- ( 52.90,135.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.11,135.43) -- ( 97.11,135.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.90,135.76) -- ( 52.90,136.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.04,136.08) -- ( 57.04,135.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.04,136.08) -- ( 57.04,136.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.78,136.36) -- ( 58.78,136.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.72,136.10) -- ( 71.72,136.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.78,136.36) -- ( 58.78,136.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.60,136.62) -- ( 63.60,136.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.45,136.77) -- (141.45,136.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.60,136.62) -- ( 63.60,136.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.01,136.76) -- ( 51.01,137.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.05,137.77) -- ( 53.05,137.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.94,137.30) -- ( 75.94,137.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.63,137.45) -- (189.63,137.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.94,137.30) -- ( 75.94,137.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.05,137.77) -- ( 53.05,138.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.67,138.24) -- ( 57.67,137.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.22,137.87) -- ( 96.22,138.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.78,138.00) -- (136.78,138.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.76,138.12) -- (161.76,138.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.67,138.24) -- ( 57.67,138.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.90,138.60) -- ( 60.90,138.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.21,138.77) -- ( 94.21,138.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.69,138.99) -- (125.69,138.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.24,138.79) -- (193.24,138.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.69,138.99) -- (125.69,139.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.57,139.19) -- (146.57,139.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.92,145.96) -- ( 45.92,152.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.07,152.68) -- ( 46.07,148.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.16,148.94) -- ( 48.16,147.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.57,147.35) -- ( 51.57,147.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.63,147.96) -- ( 52.63,148.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.59,148.46) -- ( 58.59,148.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.59,148.46) -- ( 58.59,148.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.04,148.63) -- ( 81.04,148.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.32,148.76) -- (102.32,148.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.76,148.89) -- (132.76,149.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.55,149.02) -- (135.55,149.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.25,149.15) -- (146.25,149.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.77,149.27) -- (150.77,149.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.63,147.96) -- ( 52.63,147.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.09,147.47) -- ( 55.09,147.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.94,147.65) -- ( 56.94,147.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.94,147.65) -- ( 56.94,147.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.35,147.80) -- ( 58.35,147.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.29,147.92) -- ( 60.29,148.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.57,147.35) -- ( 51.57,146.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.66,146.74) -- ( 58.66,146.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.74,146.86) -- ( 65.74,146.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.20,146.98) -- (100.20,147.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.16,148.94) -- ( 48.16,150.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.54,150.52) -- ( 50.54,149.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.40,149.70) -- ( 58.40,149.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.18,149.84) -- ( 65.18,149.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.63,149.97) -- ( 69.63,150.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.97,150.10) -- ( 71.97,150.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.41,150.23) -- ( 75.41,150.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.03,150.36) -- ( 84.03,150.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.44,150.47) -- (200.44,150.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.54,150.52) -- ( 50.54,151.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.60,151.34) -- ( 52.60,151.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.89,151.71) -- ( 55.89,151.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.89,151.71) -- ( 55.89,152.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.77,152.04) -- ( 57.77,151.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.38,151.70) -- ( 92.38,151.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.32,151.82) -- (197.32,151.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.77,152.04) -- ( 57.77,152.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.51,152.37) -- ( 65.51,152.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.51,152.37) -- ( 65.51,152.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.54,152.56) -- (120.54,152.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.74,152.73) -- (157.74,152.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.61,152.93) -- (172.61,153.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.21,153.20) -- (173.21,153.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.13,153.52) -- (178.13,153.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.08,153.77) -- (181.08,153.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.66,153.98) -- (189.66,154.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (194.80,154.10) -- (194.80,154.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.08,153.77) -- (181.08,153.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.88,153.56) -- (193.88,153.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.13,153.52) -- (178.13,153.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.21,153.20) -- (173.21,152.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.84,152.89) -- (177.84,152.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.60,151.34) -- ( 52.60,150.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.01,150.98) -- ( 56.01,150.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.01,150.98) -- ( 56.01,151.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.07,152.68) -- ( 46.07,156.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.12,156.43) -- ( 46.12,154.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.11,154.60) -- ( 55.11,154.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.11,154.60) -- ( 55.11,154.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.12,156.43) -- ( 46.12,158.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.27,158.25) -- ( 46.27,155.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.13,155.51) -- ( 52.13,155.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.80,155.04) -- ( 58.80,155.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.13,155.51) -- ( 52.13,155.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.99,155.97) -- ( 55.99,156.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.37,156.38) -- ( 62.37,156.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.08,156.12) -- ( 69.08,156.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.37,156.38) -- ( 62.37,156.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.81,156.64) -- ( 72.81,156.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.52,156.80) -- (166.52,156.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.78,156.92) -- (174.78,157.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.81,156.64) -- ( 72.81,156.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.99,155.97) -- ( 55.99,155.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.21,155.56) -- ( 58.21,155.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.21,155.56) -- ( 58.21,155.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.93,155.71) -- ( 60.93,155.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.27,158.25) -- ( 46.27,161.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.38,161.00) -- ( 46.38,157.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.28,157.43) -- ( 50.28,157.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.99,157.63) -- ( 57.99,157.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.99,157.63) -- ( 57.99,157.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.97,157.83) -- ( 59.97,158.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.80,158.03) -- ( 61.80,158.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.05,158.23) -- (169.05,158.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.05,158.23) -- (169.05,158.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.80,158.03) -- ( 61.80,157.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.38,161.00) -- ( 46.38,164.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.51,164.58) -- ( 47.51,168.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.60,168.27) -- ( 49.60,170.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.97,170.69) -- ( 50.97,171.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.04,171.83) -- ( 53.04,172.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.52,172.98) -- ( 54.52,173.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.30,173.49) -- ( 56.30,173.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.25,173.64) -- ( 77.25,173.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.63,173.80) -- (113.63,173.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.09,173.98) -- (143.09,173.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.09,173.98) -- (143.09,174.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.51,174.15) -- (149.51,174.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.73,174.29) -- (155.73,174.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.10,174.43) -- (178.10,174.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.55,174.58) -- (189.55,174.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.30,174.75) -- (190.30,174.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.30,174.75) -- (190.30,174.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.52,172.98) -- ( 54.52,172.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.91,172.47) -- ( 56.91,172.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.64,172.23) -- ( 66.64,172.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.91,172.47) -- ( 56.91,172.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.62,172.71) -- ( 62.62,172.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.88,172.89) -- (172.88,172.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.88,172.89) -- (172.88,173.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.34,173.04) -- (188.34,173.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.04,171.83) -- ( 53.04,170.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.22,170.69) -- ( 56.22,171.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.14,171.02) -- ( 57.14,171.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.95,171.28) -- ( 63.95,171.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.28,171.50) -- ( 74.28,171.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.86,171.29) -- (106.86,171.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.28,171.50) -- ( 74.28,171.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.35,171.71) -- ( 77.35,171.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.11,171.83) -- (161.11,171.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.14,171.02) -- ( 57.14,170.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.42,170.76) -- ( 59.42,170.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.22,170.69) -- ( 56.22,170.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.01,170.35) -- ( 63.01,170.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.97,170.69) -- ( 50.97,169.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.83,169.54) -- ( 51.83,169.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.42,169.80) -- (101.42,169.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.69,169.95) -- (131.69,170.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.42,169.80) -- (101.42,169.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.83,169.54) -- ( 51.83,169.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.66,169.28) -- ( 53.66,169.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.60,168.27) -- ( 49.60,165.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.56,165.86) -- ( 50.56,165.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.67,165.03) -- (126.67,164.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.11,164.73) -- (158.11,164.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.95,164.85) -- (161.95,164.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.67,165.03) -- (126.67,165.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.89,165.32) -- (143.89,165.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.45,165.50) -- (148.45,165.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.45,165.50) -- (148.45,165.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.03,165.65) -- (154.03,165.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.56,165.86) -- ( 50.56,166.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.15,166.69) -- ( 54.15,167.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.27,167.33) -- ( 54.27,168.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.22,168.16) -- ( 55.22,167.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.35,167.83) -- ( 60.35,167.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.40,167.95) -- (140.40,168.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.23,168.07) -- (154.23,168.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.22,168.16) -- ( 55.22,168.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.86,168.50) -- ( 58.86,168.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.29,168.63) -- ( 63.29,168.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.28,168.76) -- ( 67.28,168.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.28,168.88) -- (112.28,168.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.27,167.33) -- ( 54.27,166.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.09,166.50) -- ( 59.09,166.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.29,166.64) -- ( 59.29,166.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.82,166.78) -- ( 92.82,166.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.29,166.94) -- (136.29,167.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.52,167.12) -- (140.52,166.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.52,167.12) -- (140.52,167.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.66,167.28) -- (183.66,167.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.33,167.40) -- (186.33,167.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.15,166.69) -- ( 54.15,166.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.38,166.05) -- ( 60.38,166.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.51,164.58) -- ( 47.51,160.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.73,160.89) -- ( 49.73,159.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.04,159.37) -- ( 54.04,159.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.81,159.95) -- ( 54.81,159.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.42,159.41) -- ( 57.42,159.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.74,159.59) -- ( 57.74,159.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.74,159.59) -- ( 57.74,159.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.60,159.74) -- ( 59.60,159.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.81,159.95) -- ( 54.81,160.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.49,160.48) -- ( 58.49,160.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.29,160.16) -- ( 66.29,160.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.60,160.28) -- ( 73.60,160.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.49,160.48) -- ( 58.49,160.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.63,160.81) -- ( 62.63,160.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.41,160.97) -- ( 71.41,161.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.74,161.09) -- (122.74,161.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.63,160.81) -- ( 62.63,160.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.04,159.37) -- ( 54.04,158.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.68,158.79) -- ( 61.68,158.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.68,158.79) -- ( 61.68,158.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.74,158.94) -- ( 79.74,159.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.73,160.89) -- ( 49.73,162.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.83,162.41) -- ( 50.83,161.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.76,161.68) -- ( 51.76,161.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.36,161.90) -- ( 53.36,162.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.27,162.15) -- ( 56.27,162.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.18,162.41) -- ( 62.18,162.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.18,162.41) -- ( 62.18,162.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.64,162.56) -- ( 68.64,162.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.27,162.15) -- ( 56.27,161.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.50,161.89) -- ( 60.50,161.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.76,161.68) -- ( 51.76,161.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.83,162.41) -- ( 50.83,163.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.66,163.13) -- ( 54.66,162.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.66,163.13) -- ( 54.66,163.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.93,163.33) -- ( 56.93,163.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.57,163.53) -- ( 57.57,163.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.57,163.53) -- ( 57.57,163.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.34,163.72) -- ( 61.34,163.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.67,163.90) -- ( 74.67,163.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.67,163.90) -- ( 74.67,164.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.78,164.07) -- (106.78,164.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.40,164.19) -- (159.40,164.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.56,164.31) -- (172.56,164.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.46,133.74) -- ( 45.46,121.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.37,121.52) -- ( 47.37,118.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.89,118.51) -- ( 54.89,118.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.37,121.52) -- ( 47.37,124.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.96,124.52) -- ( 47.96,120.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.11,120.53) -- ( 51.11,119.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.07,119.10) -- ( 54.07,119.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.63,119.31) -- ( 61.63,119.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.70,119.55) -- ( 67.70,119.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.38,119.78) -- ( 72.38,119.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.00,119.95) -- ( 79.00,119.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.00,119.95) -- ( 79.00,120.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.70,119.55) -- ( 67.70,119.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.17,119.31) -- ( 77.17,119.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.07,119.10) -- ( 54.07,118.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.11,120.53) -- ( 51.11,121.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.68,121.96) -- ( 55.68,121.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.68,121.00) -- ( 58.68,120.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.03,120.56) -- ( 61.03,120.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.03,120.56) -- ( 61.03,120.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.32,120.76) -- (104.32,120.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.32,120.76) -- (104.32,120.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.68,121.00) -- ( 58.68,121.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.77,121.44) -- ( 60.77,121.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.49,121.68) -- ( 64.49,121.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.08,121.86) -- ( 75.08,122.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.73,122.02) -- (175.73,122.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.38,122.13) -- (188.38,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.08,121.86) -- ( 75.08,121.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.77,121.44) -- ( 60.77,121.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.02,121.19) -- ( 65.02,121.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.68,121.96) -- ( 55.68,122.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.20,122.93) -- ( 60.20,123.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.41,123.43) -- ( 64.41,122.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.38,122.79) -- ( 68.38,123.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.65,123.02) -- ( 89.65,122.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.98,122.81) -- (162.98,122.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.65,123.02) -- ( 89.65,123.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.82,123.23) -- (101.82,123.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.99,123.34) -- (183.99,123.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.41,123.43) -- ( 64.41,124.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.25,124.06) -- (111.25,123.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.12,123.75) -- (179.12,123.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.25,124.06) -- (111.25,124.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.62,124.37) -- (124.62,124.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.62,124.37) -- (124.62,124.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.80,124.63) -- (141.80,124.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.75,124.42) -- (166.75,124.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.80,124.63) -- (141.80,124.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.86,124.85) -- (150.86,124.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.35,124.97) -- (161.35,125.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.41,125.09) -- (174.41,125.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.96,124.52) -- ( 47.96,128.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.83,128.51) -- ( 48.83,126.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.34,126.62) -- ( 51.34,127.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.72,127.40) -- ( 57.72,127.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.71,127.07) -- (125.71,126.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.71,127.07) -- (125.71,127.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.72,127.40) -- ( 57.72,127.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.77,127.73) -- ( 69.77,127.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.96,127.98) -- ( 87.96,127.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.02,127.78) -- (155.02,127.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.96,127.98) -- ( 87.96,128.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.47,128.18) -- (148.47,128.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.77,127.73) -- ( 69.77,127.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.34,126.62) -- ( 51.34,125.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.07,125.85) -- ( 64.07,125.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.46,125.59) -- ( 76.46,125.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.46,125.59) -- ( 76.46,125.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.07,125.85) -- ( 64.07,126.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.46,126.11) -- ( 85.46,126.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.83,126.29) -- (135.83,126.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.05,126.45) -- (186.05,126.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.18,126.57) -- (189.18,126.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.83,126.29) -- (135.83,126.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.83,128.51) -- ( 48.83,130.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.72,130.40) -- ( 49.72,131.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.06,131.98) -- ( 51.06,133.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.57,133.17) -- ( 52.57,132.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.80,132.69) -- ( 54.80,132.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.84,132.86) -- ( 56.84,132.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.84,132.86) -- ( 56.84,133.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.54,133.01) -- ( 73.54,133.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.57,133.17) -- ( 52.57,133.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.76,133.65) -- ( 56.76,133.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.01,133.88) -- ( 64.01,134.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.04,134.05) -- (164.04,134.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.17,134.24) -- (175.17,134.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.34,134.49) -- (184.34,134.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.85,134.75) -- (188.85,134.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.96,134.91) -- (193.96,135.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.53,135.03) -- (197.53,135.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.85,134.75) -- (188.85,134.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.34,134.49) -- (184.34,134.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.09,134.22) -- (187.09,134.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.76,133.65) -- ( 56.76,133.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.68,133.42) -- (157.68,133.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.06,131.98) -- ( 51.06,130.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.67,130.80) -- ( 52.67,131.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.22,131.23) -- ( 55.22,131.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.81,131.70) -- ( 60.81,131.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.30,131.40) -- (128.30,131.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.81,131.70) -- ( 60.81,132.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.46,132.01) -- (111.46,131.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.45,131.80) -- (127.45,131.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.46,132.01) -- (111.46,132.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.76,132.21) -- (137.76,132.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.22,131.23) -- ( 55.22,130.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.51,130.76) -- ( 57.51,130.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.51,130.76) -- ( 57.51,130.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.67,130.97) -- ( 60.67,130.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.67,130.97) -- ( 60.67,131.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.72,130.40) -- ( 49.72,128.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.38,128.83) -- ( 53.38,129.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.43,129.17) -- ( 53.43,128.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.72,128.83) -- ( 55.72,128.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.97,128.98) -- ( 60.97,129.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.72,128.83) -- ( 55.72,128.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.43,129.17) -- ( 53.43,129.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.38,129.51) -- ( 56.38,129.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.77,129.73) -- ( 60.77,129.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.47,129.94) -- ( 62.47,130.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.33,130.06) -- ( 77.33,130.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.77,129.73) -- ( 60.77,129.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.32,129.52) -- ( 68.32,129.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.25,119.77) -- ( 45.25,105.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.27,105.81) -- ( 49.27,109.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.79,109.65) -- ( 54.79,111.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.55,111.74) -- ( 55.55,109.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.67,109.42) -- ( 59.67,108.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.71,108.78) -- ( 69.71,108.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.72,108.96) -- ( 73.72,108.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.72,108.96) -- ( 73.72,109.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.13,109.12) -- (115.13,109.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.95,109.24) -- (183.95,109.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.67,109.42) -- ( 59.67,110.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.88,110.06) -- ( 59.88,109.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.08,109.64) -- ( 76.08,109.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.88,110.06) -- ( 59.88,110.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.60,110.49) -- ( 60.60,110.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.75,110.05) -- ( 66.75,110.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.60,110.49) -- ( 60.60,110.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.22,110.93) -- ( 61.22,110.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.31,110.45) -- ( 62.31,110.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.22,110.93) -- ( 61.22,111.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.40,111.40) -- ( 62.40,110.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.87,110.93) -- ( 63.87,111.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.17,111.11) -- ( 65.17,111.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.93,111.27) -- ( 65.93,111.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.39,111.39) -- ( 68.39,111.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.17,111.11) -- ( 65.17,110.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.40,111.40) -- ( 62.40,111.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.03,111.87) -- ( 66.03,112.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.24,112.05) -- ( 68.24,111.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.24,112.05) -- ( 68.24,112.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.50,112.21) -- ( 74.50,112.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.58,112.33) -- ( 87.58,112.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.55,111.74) -- ( 55.55,114.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.61,114.06) -- ( 56.61,115.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.97,115.34) -- ( 59.97,116.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.17,116.59) -- ( 61.17,117.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.85,117.31) -- ( 62.85,116.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.79,116.93) -- ( 63.79,116.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.79,116.93) -- ( 63.79,117.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.54,117.13) -- ( 66.54,117.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.54,117.13) -- ( 66.54,117.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.85,117.31) -- ( 62.85,117.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.98,117.70) -- ( 63.98,117.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.62,117.86) -- ( 67.62,117.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.82,117.99) -- ( 71.82,118.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.61,118.11) -- ( 74.61,118.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.98,117.70) -- ( 63.98,117.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.17,116.59) -- ( 61.17,115.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.27,115.87) -- ( 67.27,115.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.27,115.87) -- ( 67.27,116.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.64,116.08) -- ( 67.64,115.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.64,116.08) -- ( 67.64,116.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.89,116.24) -- ( 72.89,116.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.09,116.36) -- ( 74.09,116.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.97,115.34) -- ( 59.97,114.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.67,114.08) -- ( 63.67,113.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.31,113.74) -- ( 68.31,113.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.16,113.54) -- ( 70.16,113.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.31,113.74) -- ( 68.31,113.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.98,113.94) -- (159.98,114.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.67,114.08) -- ( 63.67,114.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.12,114.43) -- ( 66.12,114.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.61,114.61) -- ( 67.61,114.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.31,114.78) -- ( 75.31,114.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.55,114.91) -- (104.55,115.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.22,115.04) -- (125.22,115.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.34,115.17) -- (170.34,115.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.77,115.28) -- (178.77,115.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.61,114.61) -- ( 67.61,114.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.61,114.06) -- ( 56.61,112.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.42,112.78) -- ( 59.42,112.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.96,112.93) -- ( 78.96,113.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.20,113.10) -- (100.20,112.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.20,113.10) -- (100.20,113.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.79,109.65) -- ( 54.79,107.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.16,107.55) -- ( 57.16,107.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.87,107.70) -- ( 59.87,107.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.95,107.88) -- ( 65.95,108.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.93,108.10) -- ( 71.93,107.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.87,107.90) -- (118.87,108.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.93,108.10) -- ( 71.93,108.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.24,108.30) -- (159.24,108.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.27,105.81) -- ( 49.27,101.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.91,101.97) -- ( 52.91,100.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.60,100.99) -- ( 55.60,101.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.51,101.17) -- ( 70.51,101.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.95,101.33) -- ( 76.95,101.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.44,101.45) -- ( 77.44,101.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.51,101.17) -- ( 70.51,101.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.91,101.97) -- ( 52.91,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.19,102.95) -- ( 54.19,101.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.58,101.99) -- ( 55.58,102.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.52,102.23) -- ( 67.52,101.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.86,101.99) -- ( 70.86,102.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.52,102.23) -- ( 67.52,102.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.99,102.47) -- ( 68.99,102.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.02,102.64) -- ( 71.02,102.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.02,102.64) -- ( 71.02,102.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.93,102.79) -- ( 72.93,102.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.19,102.95) -- ( 54.19,103.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.91,103.92) -- ( 58.91,104.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.14,104.67) -- ( 62.14,105.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.75,105.67) -- ( 63.75,105.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.00,105.20) -- ( 67.00,105.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.96,105.36) -- (122.96,105.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.34,105.48) -- (130.34,105.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.00,105.20) -- ( 67.00,105.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.75,105.67) -- ( 63.75,106.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.75,106.15) -- ( 64.75,105.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.01,105.88) -- ( 75.01,105.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.75,106.15) -- ( 64.75,106.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.98,106.41) -- ( 65.98,106.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.29,106.63) -- ( 67.29,106.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.55,106.85) -- ( 81.55,106.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.89,106.97) -- (183.89,107.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.01,107.09) -- (190.01,107.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.29,106.63) -- ( 67.29,106.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.99,106.42) -- ( 80.99,106.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.14,104.67) -- ( 62.14,103.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.08,103.67) -- ( 67.08,103.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.43,103.98) -- ( 67.43,104.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.49,104.35) -- ( 89.49,104.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.48,104.14) -- ( 93.48,104.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.49,104.35) -- ( 89.49,104.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.29,104.56) -- (122.29,104.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.32,104.67) -- (196.32,104.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.43,103.98) -- ( 67.43,103.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.35,103.62) -- ( 71.35,103.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.50,103.73) -- (167.50,103.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.91,103.92) -- ( 58.91,103.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.02,107.86) -- ( 45.02, 95.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.86, 95.96) -- ( 49.86, 97.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.98, 97.12) -- ( 57.98, 97.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.64, 97.99) -- ( 59.64, 96.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.97, 96.81) -- ( 64.97, 97.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.38, 97.24) -- ( 79.38, 97.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.82, 97.67) -- ( 84.82, 97.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.85, 97.42) -- ( 96.85, 97.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.82, 97.67) -- ( 84.82, 97.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.53, 97.92) -- ( 91.53, 97.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.53, 97.92) -- ( 91.53, 98.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.38, 97.24) -- ( 79.38, 96.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.93, 96.82) -- (163.93, 96.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.46, 96.62) -- (174.46, 96.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.93, 96.82) -- (163.93, 97.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.98, 97.02) -- (170.98, 97.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.64, 97.99) -- ( 59.64, 99.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.29, 99.16) -- ( 71.29, 98.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.36, 98.58) -- ( 78.36, 98.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.08, 98.84) -- ( 83.08, 98.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.74, 98.63) -- ( 87.74, 98.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.08, 98.84) -- ( 83.08, 99.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.34, 99.05) -- (100.34, 99.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.20, 99.17) -- (159.20, 99.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.36, 98.58) -- ( 78.36, 98.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.29, 99.16) -- ( 71.29, 99.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.49, 99.74) -- ( 80.49,100.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.80,100.01) -- (148.80, 99.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.33, 99.72) -- (173.33, 99.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.98, 99.84) -- (178.98, 99.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.80,100.01) -- (148.80,100.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.88,100.31) -- (191.88,100.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.83,100.48) -- (193.83,100.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.83,100.48) -- (193.83,100.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.86, 95.96) -- ( 49.86, 94.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.91, 94.80) -- ( 52.91, 95.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.09, 95.24) -- ( 58.09, 95.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.74, 95.45) -- ( 60.74, 95.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.74, 95.45) -- ( 60.74, 95.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.06, 95.67) -- ( 67.06, 95.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.30, 95.83) -- (170.30, 95.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.84, 95.94) -- (185.84, 96.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.06, 95.67) -- ( 67.06, 95.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.91, 94.80) -- ( 52.91, 94.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.36, 94.35) -- ( 55.36, 94.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.06, 94.08) -- (125.06, 94.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.24, 94.20) -- (139.24, 94.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.36, 94.35) -- ( 55.36, 94.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.52, 94.62) -- ( 59.52, 94.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.32, 94.73) -- (171.32, 94.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.94, 98.98) -- ( 42.94, 90.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.66, 90.10) -- ( 47.66, 91.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.54, 91.23) -- ( 54.54, 91.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.65, 91.59) -- ( 59.65, 91.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.41, 91.23) -- ( 71.41, 91.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.41, 91.23) -- ( 71.41, 91.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.16, 91.38) -- ( 96.16, 91.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.65, 91.59) -- ( 59.65, 91.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.92, 91.96) -- ( 65.92, 92.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.97, 92.18) -- ( 68.97, 92.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.93, 92.41) -- ( 72.93, 92.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.62, 92.18) -- (169.62, 92.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.93, 92.41) -- ( 72.93, 92.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.39, 92.63) -- ( 75.39, 92.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.32, 92.78) -- (111.32, 92.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.89, 92.95) -- (144.89, 93.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.53, 93.14) -- (161.53, 92.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.53, 93.14) -- (161.53, 93.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.84, 93.33) -- (171.84, 93.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.96, 93.51) -- (183.96, 93.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.39, 93.66) -- (190.39, 93.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.96, 93.51) -- (183.96, 93.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.92, 91.96) -- ( 65.92, 91.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.66, 90.10) -- ( 47.66, 88.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.42, 88.98) -- ( 57.42, 89.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.78, 89.23) -- ( 58.78, 89.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.68, 89.53) -- (148.68, 89.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.78, 89.93) -- (157.78, 89.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.90, 89.56) -- (164.90, 89.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.96, 89.36) -- (172.96, 89.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.90, 89.56) -- (164.90, 89.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.53, 89.77) -- (169.53, 89.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.78, 89.93) -- (157.78, 90.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.15, 90.29) -- (165.15, 90.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (165.15, 90.29) -- (165.15, 90.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.12, 90.45) -- (178.12, 90.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.72, 90.57) -- (181.72, 90.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.78, 89.23) -- ( 58.78, 88.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.55, 92.67) -- ( 42.55, 86.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.38, 86.35) -- ( 48.38, 87.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.85, 87.22) -- ( 51.85, 86.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.29, 86.78) -- ( 56.29, 86.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.29, 86.78) -- ( 56.29, 86.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.85, 87.22) -- ( 51.85, 87.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.67, 87.66) -- ( 54.67, 87.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.57, 87.26) -- ( 61.57, 87.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.90, 87.41) -- (154.90, 87.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.65, 87.58) -- (166.65, 87.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.65, 87.58) -- (166.65, 87.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.67, 87.66) -- ( 54.67, 88.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (152.06, 88.05) -- (152.06, 88.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.98, 88.18) -- (157.98, 88.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.58, 88.30) -- (168.58, 88.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.65, 88.42) -- (182.65, 88.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.38, 86.35) -- ( 48.38, 85.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.29, 85.49) -- ( 51.29, 85.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.29, 85.49) -- ( 51.29, 85.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.47, 85.68) -- ( 56.47, 85.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.59, 85.87) -- ( 73.59, 86.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.12, 86.03) -- ( 80.12, 86.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.84, 86.16) -- ( 93.84, 86.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.36, 86.27) -- (123.36, 86.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.59, 85.87) -- ( 73.59, 85.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.54, 88.34) -- ( 41.54, 84.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.31, 84.01) -- ( 43.31, 83.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.31, 84.01) -- ( 43.31, 84.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.60, 84.33) -- ( 45.60, 84.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.86, 84.01) -- ( 56.86, 84.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.10, 84.12) -- ( 70.10, 84.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.60, 84.33) -- ( 45.60, 84.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.06, 84.65) -- ( 48.06, 84.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.98, 84.81) -- ( 50.98, 84.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.74, 84.93) -- ( 58.74, 85.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.06, 84.65) -- ( 48.06, 84.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.76, 82.14) -- ( 40.76, 75.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.58, 75.95) -- ( 42.58, 77.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.29, 77.27) -- ( 43.29, 78.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.88, 78.92) -- ( 45.88, 79.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.49, 79.19) -- ( 47.49, 79.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.57, 79.59) -- ( 49.57, 80.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.58, 80.25) -- ( 50.58, 79.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.36, 79.34) -- ( 53.36, 79.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.88, 79.62) -- ( 54.88, 79.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.06, 79.29) -- ( 65.06, 79.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.88, 79.62) -- ( 54.88, 79.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.80, 79.96) -- ( 61.80, 79.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.19, 79.69) -- ( 73.19, 79.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.80, 79.96) -- ( 61.80, 80.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.41, 80.22) -- ( 66.41, 80.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.43, 80.38) -- ( 69.43, 80.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.51, 80.50) -- ( 75.51, 80.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.41, 80.22) -- ( 66.41, 80.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.58, 80.25) -- ( 50.58, 81.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.24, 81.17) -- ( 57.24, 81.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.77, 81.53) -- ( 61.77, 81.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.67, 81.90) -- ( 66.67, 82.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.46, 82.07) -- ( 67.46, 82.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.79, 82.26) -- (102.79, 82.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.79, 82.26) -- (102.79, 82.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.93, 82.44) -- (117.93, 82.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.22, 82.60) -- (121.22, 82.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.59, 82.79) -- (127.59, 83.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.01, 83.03) -- (143.01, 83.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.36, 83.28) -- (147.36, 83.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.36, 83.28) -- (147.36, 83.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.01, 83.03) -- (143.01, 82.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.46, 82.78) -- (145.46, 82.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.77, 81.53) -- ( 61.77, 81.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.93, 81.16) -- ( 75.93, 81.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.93, 81.16) -- ( 75.93, 81.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.59, 81.32) -- ( 85.59, 81.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (142.85, 81.44) -- (142.85, 81.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.29, 77.27) -- ( 43.29, 75.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.35, 75.62) -- ( 45.35, 74.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.37, 74.86) -- ( 57.37, 74.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.35, 75.62) -- ( 45.35, 76.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.20, 76.39) -- ( 47.20, 75.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.02, 75.36) -- ( 52.02, 75.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.58, 75.55) -- ( 53.58, 75.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.58, 75.55) -- ( 53.58, 75.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.18, 75.75) -- ( 62.18, 75.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.52, 75.93) -- ( 98.52, 75.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.52, 75.93) -- ( 98.52, 76.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.89, 76.10) -- (158.89, 76.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.05, 76.23) -- (172.05, 76.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.92, 76.36) -- (186.92, 76.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.39, 76.48) -- (192.39, 76.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.90, 76.60) -- (206.90, 76.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.20, 76.39) -- ( 47.20, 77.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.48, 77.42) -- ( 48.48, 77.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.31, 77.81) -- ( 52.31, 77.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.31, 77.81) -- ( 52.31, 77.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.68, 77.97) -- ( 55.68, 78.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.44, 78.11) -- ( 59.44, 78.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.11, 78.23) -- ( 62.11, 78.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.44, 78.35) -- ( 68.44, 78.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.48, 77.42) -- ( 48.48, 77.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.52, 77.03) -- ( 51.52, 77.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.05, 77.16) -- ( 54.05, 77.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.26, 77.27) -- ( 55.26, 77.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.30, 69.32) -- ( 40.30, 56.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.71, 56.49) -- ( 44.71, 51.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.54, 51.75) -- ( 50.54, 50.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.21, 50.25) -- ( 57.21, 49.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.85, 49.87) -- ( 62.85, 49.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.21, 50.25) -- ( 57.21, 50.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.34, 50.62) -- ( 62.34, 50.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.44, 50.38) -- (187.44, 50.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.44, 50.38) -- (187.44, 50.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.34, 50.62) -- ( 62.34, 50.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.26, 50.87) -- (129.26, 51.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.82, 51.02) -- (139.82, 51.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.86, 51.20) -- (150.86, 51.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.16, 51.35) -- (159.16, 51.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.86, 51.20) -- (150.86, 51.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.54, 51.75) -- ( 50.54, 53.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.26, 53.24) -- ( 52.26, 54.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.24, 54.61) -- ( 57.24, 53.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.66, 53.98) -- ( 61.66, 54.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.18, 54.16) -- ( 68.18, 54.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.85, 54.38) -- ( 69.85, 54.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.92, 54.59) -- ( 79.92, 54.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.47, 54.71) -- ( 95.47, 54.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.85, 54.38) -- ( 69.85, 54.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.85, 54.17) -- ( 85.85, 54.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.24, 54.61) -- ( 57.24, 55.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.06, 55.23) -- ( 65.06, 55.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.09, 55.45) -- ( 81.09, 55.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.09, 55.45) -- ( 81.09, 55.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.91, 55.68) -- ( 99.91, 55.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.91, 55.68) -- ( 99.91, 55.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.01, 55.88) -- (103.01, 55.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.01, 55.88) -- (103.01, 56.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.26, 53.24) -- ( 52.26, 51.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.11, 51.88) -- ( 56.11, 52.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.79, 52.11) -- ( 57.79, 51.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.79, 52.11) -- ( 57.79, 52.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.74, 52.36) -- ( 59.74, 52.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.74, 52.36) -- ( 59.74, 52.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.87, 52.59) -- ( 61.87, 52.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.63, 52.85) -- ( 64.63, 52.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.78, 52.58) -- ( 71.78, 52.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.04, 52.69) -- ( 90.04, 52.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.63, 52.85) -- ( 64.63, 53.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.62, 53.13) -- ( 69.62, 53.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.92, 53.26) -- ( 71.92, 53.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.67, 53.38) -- ( 73.67, 53.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.97, 53.50) -- (134.97, 53.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.71, 56.49) -- ( 44.71, 61.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.64, 61.23) -- ( 45.64, 57.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.27, 57.94) -- ( 48.27, 56.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.37, 56.67) -- ( 53.37, 57.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.17, 57.02) -- ( 63.17, 56.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.17, 57.02) -- ( 63.17, 57.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.26, 57.35) -- ( 66.26, 56.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.51, 56.99) -- ( 68.51, 57.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.26, 57.35) -- ( 66.26, 57.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.58, 57.70) -- ( 67.58, 57.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.62, 57.40) -- ( 89.62, 57.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.58, 57.70) -- ( 67.58, 58.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.79, 58.01) -- ( 70.79, 57.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.25, 57.80) -- (109.25, 57.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.79, 58.01) -- ( 70.79, 58.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.41, 58.22) -- (167.41, 58.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.96, 58.34) -- (200.96, 58.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.37, 56.67) -- ( 53.37, 56.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.49, 56.32) -- (128.49, 56.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.27, 57.94) -- ( 48.27, 59.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.92, 59.21) -- ( 50.92, 58.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.96, 58.76) -- ( 55.96, 58.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.09, 58.87) -- ( 60.09, 58.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.92, 59.21) -- ( 50.92, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.32, 59.66) -- ( 53.32, 59.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.32, 59.66) -- ( 53.32, 60.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.73, 60.07) -- ( 55.73, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.52, 60.60) -- ( 68.52, 60.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.78, 60.10) -- ( 74.78, 59.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.78, 60.10) -- ( 74.78, 60.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.78, 60.29) -- ( 78.78, 60.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.56, 60.47) -- ( 83.56, 60.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.56, 60.47) -- ( 83.56, 60.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.01, 60.62) -- ( 99.01, 60.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.52, 60.60) -- ( 68.52, 61.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.18, 61.10) -- ( 84.18, 61.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.30, 61.28) -- ( 88.30, 61.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.98, 61.51) -- (128.98, 61.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.98, 61.51) -- (128.98, 61.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.75, 61.76) -- (174.75, 61.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.42, 61.56) -- (182.42, 61.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.75, 61.76) -- (174.75, 61.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.47, 61.96) -- (177.47, 62.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.73, 60.07) -- ( 55.73, 59.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.10, 59.54) -- ( 63.10, 59.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.64, 61.23) -- ( 45.64, 64.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.35, 64.53) -- ( 46.35, 66.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.30, 66.39) -- ( 47.30, 64.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.64, 64.34) -- ( 49.64, 64.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.22, 64.66) -- ( 53.22, 64.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.58, 64.25) -- ( 57.58, 64.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.22, 64.66) -- ( 53.22, 65.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.66, 65.08) -- ( 53.66, 64.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.66, 65.08) -- ( 53.66, 65.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.45, 65.54) -- ( 57.45, 65.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.90, 65.03) -- ( 61.90, 64.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.90, 65.03) -- ( 61.90, 65.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.28, 65.19) -- ( 66.28, 65.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.45, 65.54) -- ( 57.45, 66.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.58, 66.04) -- ( 59.58, 66.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.29, 66.50) -- ( 62.29, 66.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.77, 66.07) -- ( 64.77, 66.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.14, 66.24) -- ( 68.14, 66.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.14, 66.24) -- ( 68.14, 66.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.20, 66.39) -- ( 73.20, 66.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.29, 66.50) -- ( 62.29, 66.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.61, 66.92) -- ( 64.61, 67.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.02, 67.08) -- ( 68.02, 67.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.69, 67.20) -- ( 69.69, 67.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.61, 66.92) -- ( 64.61, 66.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.58, 66.04) -- ( 59.58, 65.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.60, 65.59) -- ( 75.60, 65.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.30, 66.39) -- ( 47.30, 68.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.10, 68.44) -- ( 49.10, 69.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.68, 69.24) -- ( 52.68, 70.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.41, 70.31) -- ( 57.41, 71.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.81, 71.58) -- ( 63.81, 72.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.61, 72.17) -- ( 67.61, 73.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.64, 73.01) -- ( 71.64, 72.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.64, 72.56) -- ( 78.64, 72.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.64, 72.56) -- ( 78.64, 72.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.67, 72.72) -- ( 82.67, 72.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.30, 72.84) -- ( 94.30, 72.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.64, 73.01) -- ( 71.64, 73.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.76, 73.46) -- ( 79.76, 73.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.76, 73.46) -- ( 79.76, 73.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.13, 73.71) -- ( 82.13, 73.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.38, 73.93) -- ( 87.38, 73.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.38, 73.93) -- ( 87.38, 74.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.35, 74.12) -- ( 97.35, 74.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.62, 74.29) -- (181.62, 74.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.62, 74.29) -- (181.62, 74.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.13, 73.71) -- ( 82.13, 73.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.61, 72.17) -- ( 67.61, 71.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.79, 71.34) -- ( 92.79, 71.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.77, 71.54) -- ( 98.77, 71.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.59, 71.76) -- (130.59, 71.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.59, 71.76) -- (130.59, 71.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.16, 71.92) -- (147.16, 72.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.42, 72.04) -- (155.42, 72.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.77, 71.54) -- ( 98.77, 71.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.41, 70.31) -- ( 57.41, 69.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.35, 69.03) -- ( 58.35, 68.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.01, 68.44) -- ( 62.01, 68.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.85, 68.58) -- ( 71.85, 68.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.04, 68.71) -- (107.04, 68.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.08, 68.84) -- (131.08, 68.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.49, 68.96) -- (143.49, 69.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.20, 69.08) -- (174.20, 69.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.35, 69.03) -- ( 58.35, 69.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.60, 69.62) -- ( 62.60, 69.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.60, 69.62) -- ( 62.60, 69.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.67, 69.80) -- ( 66.67, 69.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 73.00, 69.94) -- ( 73.00, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.84, 70.10) -- ( 77.84, 70.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.23, 70.29) -- ( 86.23, 70.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.01, 70.45) -- (118.01, 70.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.33, 70.58) -- (132.33, 70.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.97, 70.69) -- (143.97, 70.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.23, 70.29) -- ( 86.23, 70.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.10, 68.44) -- ( 49.10, 67.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.50, 67.63) -- ( 55.50, 67.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.02, 67.75) -- ( 69.02, 67.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.40, 67.87) -- (173.40, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.35, 64.53) -- ( 46.35, 62.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.63, 62.67) -- ( 51.63, 62.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.63, 62.67) -- ( 51.63, 63.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.63, 63.00) -- ( 53.63, 62.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.09, 62.65) -- ( 64.09, 62.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.59, 62.77) -- (127.59, 62.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.63, 63.00) -- ( 53.63, 63.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.72, 63.35) -- ( 55.72, 63.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.99, 63.56) -- ( 58.99, 63.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.99, 63.56) -- ( 58.99, 63.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.00, 63.71) -- ( 72.00, 63.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.72, 63.35) -- ( 55.72, 63.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.71, 57.73) -- ( 39.71, 46.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.05, 46.15) -- ( 43.05, 45.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.38, 45.36) -- ( 48.38, 45.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.49, 45.52) -- ( 67.49, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.69, 45.70) -- (113.69, 45.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.81, 45.92) -- (135.81, 46.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.86, 46.13) -- (183.86, 46.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.98, 46.25) -- (190.98, 46.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.81, 45.92) -- (135.81, 45.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.76, 45.71) -- (154.76, 45.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.05, 46.15) -- ( 43.05, 46.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.98, 46.94) -- ( 45.98, 47.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.11, 47.32) -- ( 46.11, 47.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.59, 47.89) -- ( 47.59, 48.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.77, 48.63) -- ( 65.77, 48.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.77, 48.63) -- ( 65.77, 48.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.66, 48.89) -- (160.66, 48.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.66, 48.89) -- (160.66, 49.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.66, 49.14) -- (166.66, 48.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.21, 48.93) -- (171.21, 49.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.66, 49.14) -- (166.66, 49.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.02, 49.35) -- (181.02, 49.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.68, 49.47) -- (192.68, 49.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.59, 47.89) -- ( 47.59, 47.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.86, 47.16) -- ( 48.86, 47.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.20, 47.37) -- ( 54.20, 47.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.20, 47.37) -- ( 54.20, 47.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.91, 47.59) -- ( 54.91, 47.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.91, 47.59) -- ( 54.91, 47.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.15, 47.75) -- ( 56.15, 47.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 65.54, 47.88) -- ( 65.54, 47.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (188.60, 47.99) -- (188.60, 48.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.11, 47.32) -- ( 46.11, 46.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.35, 41.57) -- ( 38.35, 25.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.10, 25.41) -- ( 41.10, 26.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.02, 26.61) -- ( 44.02, 24.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.22, 24.82) -- ( 50.22, 24.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.40, 24.99) -- ( 62.40, 25.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.10, 25.19) -- ( 72.10, 25.40);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.68, 25.40) -- ( 83.68, 25.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.68, 25.40) -- ( 83.68, 25.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.10, 25.19) -- ( 72.10, 24.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.02, 26.61) -- ( 44.02, 28.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.25, 28.39) -- ( 45.25, 31.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.47, 31.05) -- ( 47.47, 26.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.45, 26.32) -- ( 49.45, 25.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.45, 26.32) -- ( 49.45, 26.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.92, 26.70) -- ( 49.92, 27.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.93, 27.19) -- ( 49.93, 27.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.84, 27.88) -- ( 51.84, 28.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.00, 28.96) -- ( 52.00, 30.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.67, 30.33) -- ( 52.67, 30.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.06, 30.76) -- ( 54.06, 30.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.87, 30.13) -- ( 58.87, 30.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.06, 30.76) -- ( 54.06, 31.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.31, 31.39) -- ( 54.31, 32.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.38, 32.13) -- ( 58.38, 31.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.65, 31.56) -- ( 62.65, 31.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.65, 31.34) -- ( 66.65, 31.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.65, 31.56) -- ( 62.65, 31.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.68, 31.77) -- ( 67.68, 31.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.24, 31.90) -- ( 72.24, 32.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.60, 32.03) -- ( 88.60, 32.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.63, 32.14) -- (183.63, 32.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.38, 32.13) -- ( 58.38, 32.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.71, 32.71) -- ( 59.71, 32.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.25, 32.97) -- ( 61.25, 32.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.25, 32.97) -- ( 61.25, 33.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.58, 33.28) -- ( 62.58, 33.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.66, 33.51) -- ( 80.66, 33.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.87, 33.64) -- (120.87, 33.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.25, 33.76) -- (159.25, 33.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.58, 33.28) -- ( 62.58, 33.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.16, 33.05) -- ( 64.16, 32.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.16, 33.05) -- ( 64.16, 33.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.31, 31.39) -- ( 54.31, 30.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.73, 30.66) -- ( 57.73, 30.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.73, 30.66) -- ( 57.73, 30.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.45, 30.82) -- ( 61.45, 30.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.40, 30.94) -- ( 70.40, 31.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.00, 28.96) -- ( 52.00, 27.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.40, 27.60) -- ( 53.40, 27.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.97, 27.04) -- (105.97, 27.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.40, 27.60) -- ( 53.40, 28.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.23, 28.16) -- ( 55.23, 27.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.42, 27.56) -- ( 66.42, 27.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.42, 27.56) -- ( 66.42, 27.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.09, 27.71) -- (111.09, 27.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.23, 28.16) -- ( 55.23, 28.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.66, 28.75) -- ( 56.66, 28.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.00, 28.32) -- ( 60.00, 28.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.19, 28.12) -- ( 64.19, 28.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.00, 28.32) -- ( 60.00, 28.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.24, 28.52) -- ( 62.24, 28.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.66, 28.75) -- ( 56.66, 29.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.26, 29.18) -- ( 67.26, 28.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.32, 28.92) -- (163.32, 29.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.26, 29.18) -- ( 67.26, 29.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.25, 29.44) -- ( 68.25, 29.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.25, 29.44) -- ( 68.25, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.64, 29.59) -- ( 76.64, 29.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.93, 27.19) -- ( 49.93, 26.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.57, 26.50) -- ( 66.57, 26.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.92, 26.70) -- ( 49.92, 26.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.47, 31.05) -- ( 47.47, 35.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.24, 35.78) -- ( 48.24, 34.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.96, 34.18) -- ( 50.96, 34.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.02, 34.29) -- ( 52.02, 34.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.24, 35.78) -- ( 48.24, 37.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.34, 37.38) -- ( 49.34, 35.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.13, 35.37) -- ( 52.13, 34.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.12, 34.81) -- ( 57.12, 35.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.82, 35.03) -- ( 58.82, 34.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.44, 34.83) -- ( 64.44, 34.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.82, 35.03) -- ( 58.82, 35.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.17, 35.23) -- ( 67.17, 35.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.13, 35.37) -- ( 52.13, 35.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.54, 35.92) -- ( 55.54, 35.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.11, 35.65) -- ( 60.11, 35.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.03, 35.77) -- ( 70.03, 35.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.54, 35.92) -- ( 55.54, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.23, 36.19) -- ( 87.23, 36.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.98, 36.31) -- ( 99.98, 36.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.34, 37.38) -- ( 49.34, 39.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.74, 39.39) -- ( 50.74, 37.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.62, 37.13) -- ( 53.62, 36.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.90, 36.71) -- ( 59.90, 36.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.62, 37.13) -- ( 53.62, 37.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.64, 37.55) -- ( 56.64, 37.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.75, 37.11) -- (140.75, 37.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.64, 37.55) -- ( 56.64, 37.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.09, 37.99) -- ( 58.09, 38.50);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.18, 38.50) -- ( 64.18, 37.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.37, 37.99) -- ( 68.37, 37.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.37, 37.99) -- ( 68.37, 38.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.24, 38.22) -- ( 70.24, 38.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.64, 38.42) -- ( 74.64, 38.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.64, 38.42) -- ( 74.64, 38.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.24, 38.22) -- ( 70.24, 38.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.18, 38.50) -- ( 64.18, 39.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.11, 39.01) -- ( 68.11, 39.19);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.86, 39.19) -- ( 72.86, 39.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.08, 39.35) -- ( 76.08, 39.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.40, 39.53) -- ( 83.40, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.22, 39.69) -- ( 87.22, 39.82);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.28, 39.82) -- ( 91.28, 39.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.87, 39.94) -- (124.87, 40.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.40, 39.53) -- ( 83.40, 39.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.11, 39.01) -- ( 68.11, 38.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.09, 37.99) -- ( 58.09, 37.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.74, 39.39) -- ( 50.74, 41.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.29, 41.66) -- ( 52.29, 40.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.23, 40.71) -- ( 55.23, 41.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.99, 41.06) -- ( 58.99, 41.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.40, 41.27) -- ( 61.40, 41.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.80, 41.43) -- ( 67.80, 41.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.65, 41.55) -- ( 74.65, 41.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.40, 41.27) -- ( 61.40, 41.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.99, 41.06) -- ( 58.99, 40.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.23, 40.71) -- ( 55.23, 40.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.84, 40.35) -- ( 70.84, 40.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.39, 40.47) -- ( 80.39, 40.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.29, 41.66) -- ( 52.29, 42.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.00, 42.61) -- ( 54.00, 41.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.15, 41.97) -- ( 61.15, 42.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.70, 42.08) -- ( 72.70, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 54.00, 42.61) -- ( 54.00, 43.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.51, 43.25) -- ( 56.51, 42.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.19, 42.66) -- ( 57.19, 42.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.32, 42.87) -- ( 60.32, 43.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.84, 43.09) -- ( 66.84, 42.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.49, 42.89) -- (179.49, 42.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.84, 43.09) -- ( 66.84, 43.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.21, 43.29) -- (132.21, 43.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.19, 42.66) -- ( 57.19, 42.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.51, 43.25) -- ( 56.51, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.88, 43.84) -- ( 60.88, 43.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.88, 43.84) -- ( 60.88, 44.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.97, 44.02) -- ( 67.97, 44.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.91, 44.17) -- ( 90.91, 44.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.87, 44.34) -- (112.87, 44.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.69, 44.54) -- (121.69, 44.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.69, 44.54) -- (121.69, 44.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.14, 44.75) -- (124.14, 44.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.14, 44.75) -- (124.14, 44.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.76, 44.90) -- (130.76, 45.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.10, 25.41) -- ( 41.10, 24.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.88, 24.20) -- ( 46.88, 24.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.88, 24.20) -- ( 46.88, 24.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.64, 24.35) -- ( 58.64, 24.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.11, 32.46) -- ( 34.11, 23.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.60, 23.36) -- ( 40.60, 23.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.96, 23.57) -- ( 41.96, 23.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.12, 23.68) -- ( 57.12, 23.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.60, 23.36) -- ( 40.60, 23.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.50, 23.15) -- ( 49.50, 23.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.20, 25.82) -- ( 29.20, 19.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.70, 19.17) -- ( 32.70, 18.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.43, 18.37) -- ( 37.43, 18.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.74, 18.52) -- ( 38.74, 18.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.18, 18.70) -- ( 45.18, 18.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.18, 18.70) -- ( 45.18, 18.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.88, 18.85) -- ( 50.88, 18.95);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.70, 19.17) -- ( 32.70, 19.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.53, 19.97) -- ( 38.53, 20.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.45, 20.51) -- ( 41.45, 20.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.15, 20.80) -- ( 44.15, 21.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.87, 21.24) -- ( 52.87, 20.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.07, 20.77) -- ( 55.07, 20.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.99, 20.98) -- ( 63.99, 21.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.95, 21.13) -- (127.95, 21.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 63.99, 20.98) -- ( 63.99, 20.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.07, 20.77) -- ( 55.07, 20.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.87, 21.24) -- ( 52.87, 21.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.30, 21.70) -- ( 84.30, 21.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.84, 21.97) -- (129.84, 22.26);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.11, 22.26) -- (167.11, 22.42);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.41, 22.42) -- (189.41, 22.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.82, 22.59) -- (193.82, 22.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.82, 22.59) -- (193.82, 22.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.98, 22.74) -- (198.98, 22.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (129.84, 21.97) -- (129.84, 21.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.42, 21.69) -- (145.42, 21.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.93, 21.80) -- (173.93, 21.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.53, 19.97) -- ( 38.53, 19.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.86, 19.43) -- ( 47.86, 19.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.86, 19.43) -- ( 47.86, 19.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.35, 19.65) -- ( 58.35, 19.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.85, 19.80) -- ( 70.85, 19.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.78, 19.92) -- (132.78, 20.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.35, 19.65) -- ( 58.35, 19.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 25.60, 21.91) -- ( 25.60, 18.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 17.73) --
	(242.28, 17.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.74, 14.98) --
	( 70.74, 17.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.19, 14.98) --
	(151.19, 17.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.64, 14.98) --
	(231.64, 17.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,195.13);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.74,  7.27) {-40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (151.19,  7.27) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (231.64,  7.27) {0};
\end{scope}
\begin{scope}
\path[clip] (247.78,  0.00) rectangle (297.34,195.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (247.78,  0.00) rectangle (297.34,195.13);
\end{scope}
\begin{scope}
\path[clip] (256.03, 17.73) rectangle (291.84,175.03);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (256.03, 17.73) rectangle (291.84,175.03);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (257.66, 17.77) rectangle (281.71, 17.84);

\path[fill=fillColor] (257.66, 17.91) rectangle (281.58, 17.97);

\path[fill=fillColor] (257.66, 18.04) rectangle (279.63, 18.11);

\path[fill=fillColor] (257.66, 18.18) rectangle (281.10, 18.24);

\path[fill=fillColor] (257.66, 18.31) rectangle (279.78, 18.38);

\path[fill=fillColor] (257.66, 18.44) rectangle (281.81, 18.51);

\path[fill=fillColor] (257.66, 18.58) rectangle (279.29, 18.65);

\path[fill=fillColor] (257.66, 18.71) rectangle (283.15, 18.78);

\path[fill=fillColor] (257.66, 18.85) rectangle (279.62, 18.92);

\path[fill=fillColor] (257.66, 18.98) rectangle (279.54, 19.05);

\path[fill=fillColor] (257.66, 19.12) rectangle (275.04, 19.18);

\path[fill=fillColor] (257.66, 19.25) rectangle (279.10, 19.32);

\path[fill=fillColor] (257.66, 19.39) rectangle (285.87, 19.45);

\path[fill=fillColor] (257.66, 19.52) rectangle (289.55, 19.59);

\path[fill=fillColor] (257.66, 19.65) rectangle (277.57, 19.72);

\path[fill=fillColor] (257.66, 19.79) rectangle (281.69, 19.86);

\path[fill=fillColor] (257.66, 19.92) rectangle (282.80, 19.99);

\path[fill=fillColor] (257.66, 20.06) rectangle (285.20, 20.12);

\path[fill=fillColor] (257.66, 20.19) rectangle (272.56, 20.26);

\path[fill=fillColor] (257.66, 20.33) rectangle (280.81, 20.39);

\path[fill=fillColor] (257.66, 20.46) rectangle (281.95, 20.53);

\path[fill=fillColor] (257.66, 20.59) rectangle (280.04, 20.66);

\path[fill=fillColor] (257.66, 20.73) rectangle (281.99, 20.80);

\path[fill=fillColor] (257.66, 20.86) rectangle (279.84, 20.93);

\path[fill=fillColor] (257.66, 21.00) rectangle (277.10, 21.06);

\path[fill=fillColor] (257.66, 21.13) rectangle (283.21, 21.20);

\path[fill=fillColor] (257.66, 21.27) rectangle (280.12, 21.33);

\path[fill=fillColor] (257.66, 21.40) rectangle (280.84, 21.47);

\path[fill=fillColor] (257.66, 21.53) rectangle (274.21, 21.60);

\path[fill=fillColor] (257.66, 21.67) rectangle (282.70, 21.74);

\path[fill=fillColor] (257.66, 21.80) rectangle (288.15, 21.87);

\path[fill=fillColor] (257.66, 21.94) rectangle (282.41, 22.00);

\path[fill=fillColor] (257.66, 22.07) rectangle (282.38, 22.14);

\path[fill=fillColor] (257.66, 22.21) rectangle (275.00, 22.27);

\path[fill=fillColor] (257.66, 22.34) rectangle (277.61, 22.41);

\path[fill=fillColor] (257.66, 22.47) rectangle (284.95, 22.54);

\path[fill=fillColor] (257.66, 22.61) rectangle (278.04, 22.68);

\path[fill=fillColor] (257.66, 22.74) rectangle (276.22, 22.81);

\path[fill=fillColor] (257.66, 22.88) rectangle (281.90, 22.94);

\path[fill=fillColor] (257.66, 23.01) rectangle (280.31, 23.08);

\path[fill=fillColor] (257.66, 23.15) rectangle (270.83, 23.21);

\path[fill=fillColor] (257.66, 23.28) rectangle (284.16, 23.35);

\path[fill=fillColor] (257.66, 23.41) rectangle (286.96, 23.48);

\path[fill=fillColor] (257.66, 23.55) rectangle (279.81, 23.62);

\path[fill=fillColor] (257.66, 23.68) rectangle (276.12, 23.75);

\path[fill=fillColor] (257.66, 23.82) rectangle (280.92, 23.88);

\path[fill=fillColor] (257.66, 23.95) rectangle (280.45, 24.02);

\path[fill=fillColor] (257.66, 24.09) rectangle (282.25, 24.15);

\path[fill=fillColor] (257.66, 24.22) rectangle (283.36, 24.29);

\path[fill=fillColor] (257.66, 24.35) rectangle (282.17, 24.42);

\path[fill=fillColor] (257.66, 24.49) rectangle (280.17, 24.56);

\path[fill=fillColor] (257.66, 24.62) rectangle (275.11, 24.69);

\path[fill=fillColor] (257.66, 24.76) rectangle (278.27, 24.82);

\path[fill=fillColor] (257.66, 24.89) rectangle (279.38, 24.96);

\path[fill=fillColor] (257.66, 25.03) rectangle (274.95, 25.09);

\path[fill=fillColor] (257.66, 25.16) rectangle (285.15, 25.23);

\path[fill=fillColor] (257.66, 25.29) rectangle (282.66, 25.36);

\path[fill=fillColor] (257.66, 25.43) rectangle (281.99, 25.50);

\path[fill=fillColor] (257.66, 25.56) rectangle (276.98, 25.63);

\path[fill=fillColor] (257.66, 25.70) rectangle (283.92, 25.77);

\path[fill=fillColor] (257.66, 25.83) rectangle (272.40, 25.90);

\path[fill=fillColor] (257.66, 25.97) rectangle (278.88, 26.03);

\path[fill=fillColor] (257.66, 26.10) rectangle (282.02, 26.17);

\path[fill=fillColor] (257.66, 26.24) rectangle (281.76, 26.30);

\path[fill=fillColor] (257.66, 26.37) rectangle (282.28, 26.44);

\path[fill=fillColor] (257.66, 26.50) rectangle (274.72, 26.57);

\path[fill=fillColor] (257.66, 26.64) rectangle (279.34, 26.71);

\path[fill=fillColor] (257.66, 26.77) rectangle (283.74, 26.84);

\path[fill=fillColor] (257.66, 26.91) rectangle (282.47, 26.97);

\path[fill=fillColor] (257.66, 27.04) rectangle (279.07, 27.11);

\path[fill=fillColor] (257.66, 27.18) rectangle (283.22, 27.24);

\path[fill=fillColor] (257.66, 27.31) rectangle (276.44, 27.38);

\path[fill=fillColor] (257.66, 27.44) rectangle (281.41, 27.51);

\path[fill=fillColor] (257.66, 27.58) rectangle (282.88, 27.65);

\path[fill=fillColor] (257.66, 27.71) rectangle (277.84, 27.78);

\path[fill=fillColor] (257.66, 27.85) rectangle (282.64, 27.91);

\path[fill=fillColor] (257.66, 27.98) rectangle (281.70, 28.05);

\path[fill=fillColor] (257.66, 28.12) rectangle (275.89, 28.18);

\path[fill=fillColor] (257.66, 28.25) rectangle (278.02, 28.32);

\path[fill=fillColor] (257.66, 28.38) rectangle (277.35, 28.45);

\path[fill=fillColor] (257.66, 28.52) rectangle (278.45, 28.59);

\path[fill=fillColor] (257.66, 28.65) rectangle (283.40, 28.72);

\path[fill=fillColor] (257.66, 28.79) rectangle (279.52, 28.85);

\path[fill=fillColor] (257.66, 28.92) rectangle (278.54, 28.99);

\path[fill=fillColor] (257.66, 29.06) rectangle (276.40, 29.12);

\path[fill=fillColor] (257.66, 29.19) rectangle (278.89, 29.26);

\path[fill=fillColor] (257.66, 29.32) rectangle (278.01, 29.39);

\path[fill=fillColor] (257.66, 29.46) rectangle (280.64, 29.53);

\path[fill=fillColor] (257.66, 29.59) rectangle (271.81, 29.66);

\path[fill=fillColor] (257.66, 29.73) rectangle (278.61, 29.79);

\path[fill=fillColor] (257.66, 29.86) rectangle (280.25, 29.93);

\path[fill=fillColor] (257.66, 30.00) rectangle (281.90, 30.06);

\path[fill=fillColor] (257.66, 30.13) rectangle (282.05, 30.20);

\path[fill=fillColor] (257.66, 30.26) rectangle (283.19, 30.33);

\path[fill=fillColor] (257.66, 30.40) rectangle (280.01, 30.47);

\path[fill=fillColor] (257.66, 30.53) rectangle (278.94, 30.60);

\path[fill=fillColor] (257.66, 30.67) rectangle (279.76, 30.73);

\path[fill=fillColor] (257.66, 30.80) rectangle (280.80, 30.87);

\path[fill=fillColor] (257.66, 30.94) rectangle (281.83, 31.00);

\path[fill=fillColor] (257.66, 31.07) rectangle (280.81, 31.14);

\path[fill=fillColor] (257.66, 31.20) rectangle (280.83, 31.27);

\path[fill=fillColor] (257.66, 31.34) rectangle (281.07, 31.41);

\path[fill=fillColor] (257.66, 31.47) rectangle (278.76, 31.54);

\path[fill=fillColor] (257.66, 31.61) rectangle (278.98, 31.67);

\path[fill=fillColor] (257.66, 31.74) rectangle (282.52, 31.81);

\path[fill=fillColor] (257.66, 31.88) rectangle (272.33, 31.94);

\path[fill=fillColor] (257.66, 32.01) rectangle (280.09, 32.08);

\path[fill=fillColor] (257.66, 32.14) rectangle (285.72, 32.21);

\path[fill=fillColor] (257.66, 32.28) rectangle (280.61, 32.35);

\path[fill=fillColor] (257.66, 32.41) rectangle (274.59, 32.48);

\path[fill=fillColor] (257.66, 32.55) rectangle (274.02, 32.61);

\path[fill=fillColor] (257.66, 32.68) rectangle (281.31, 32.75);

\path[fill=fillColor] (257.66, 32.82) rectangle (283.07, 32.88);

\path[fill=fillColor] (257.66, 32.95) rectangle (280.31, 33.02);

\path[fill=fillColor] (257.66, 33.09) rectangle (285.16, 33.15);

\path[fill=fillColor] (257.66, 33.22) rectangle (278.53, 33.29);

\path[fill=fillColor] (257.66, 33.35) rectangle (281.61, 33.42);

\path[fill=fillColor] (257.66, 33.49) rectangle (283.14, 33.56);

\path[fill=fillColor] (257.66, 33.62) rectangle (279.11, 33.69);

\path[fill=fillColor] (257.66, 33.76) rectangle (279.57, 33.82);

\path[fill=fillColor] (257.66, 33.89) rectangle (280.99, 33.96);

\path[fill=fillColor] (257.66, 34.03) rectangle (280.90, 34.09);

\path[fill=fillColor] (257.66, 34.16) rectangle (285.89, 34.23);

\path[fill=fillColor] (257.66, 34.29) rectangle (283.46, 34.36);

\path[fill=fillColor] (257.66, 34.43) rectangle (283.44, 34.50);

\path[fill=fillColor] (257.66, 34.56) rectangle (278.14, 34.63);

\path[fill=fillColor] (257.66, 34.70) rectangle (275.23, 34.76);

\path[fill=fillColor] (257.66, 34.83) rectangle (271.68, 34.90);

\path[fill=fillColor] (257.66, 34.97) rectangle (275.08, 35.03);

\path[fill=fillColor] (257.66, 35.10) rectangle (281.33, 35.17);

\path[fill=fillColor] (257.66, 35.23) rectangle (280.75, 35.30);

\path[fill=fillColor] (257.66, 35.37) rectangle (275.65, 35.44);

\path[fill=fillColor] (257.66, 35.50) rectangle (272.98, 35.57);

\path[fill=fillColor] (257.66, 35.64) rectangle (279.35, 35.70);

\path[fill=fillColor] (257.66, 35.77) rectangle (283.65, 35.84);

\path[fill=fillColor] (257.66, 35.91) rectangle (285.18, 35.97);

\path[fill=fillColor] (257.66, 36.04) rectangle (279.69, 36.11);

\path[fill=fillColor] (257.66, 36.17) rectangle (279.65, 36.24);

\path[fill=fillColor] (257.66, 36.31) rectangle (281.80, 36.38);

\path[fill=fillColor] (257.66, 36.44) rectangle (277.80, 36.51);

\path[fill=fillColor] (257.66, 36.58) rectangle (281.89, 36.64);

\path[fill=fillColor] (257.66, 36.71) rectangle (273.74, 36.78);

\path[fill=fillColor] (257.66, 36.85) rectangle (279.78, 36.91);

\path[fill=fillColor] (257.66, 36.98) rectangle (281.75, 37.05);

\path[fill=fillColor] (257.66, 37.11) rectangle (279.27, 37.18);

\path[fill=fillColor] (257.66, 37.25) rectangle (278.97, 37.32);

\path[fill=fillColor] (257.66, 37.38) rectangle (273.84, 37.45);

\path[fill=fillColor] (257.66, 37.52) rectangle (279.54, 37.58);

\path[fill=fillColor] (257.66, 37.65) rectangle (279.27, 37.72);

\path[fill=fillColor] (257.66, 37.79) rectangle (282.36, 37.85);

\path[fill=fillColor] (257.66, 37.92) rectangle (273.22, 37.99);

\path[fill=fillColor] (257.66, 38.05) rectangle (279.28, 38.12);

\path[fill=fillColor] (257.66, 38.19) rectangle (275.77, 38.26);

\path[fill=fillColor] (257.66, 38.32) rectangle (279.76, 38.39);

\path[fill=fillColor] (257.66, 38.46) rectangle (278.43, 38.52);

\path[fill=fillColor] (257.66, 38.59) rectangle (281.42, 38.66);

\path[fill=fillColor] (257.66, 38.73) rectangle (281.75, 38.79);

\path[fill=fillColor] (257.66, 38.86) rectangle (282.41, 38.93);

\path[fill=fillColor] (257.66, 38.99) rectangle (269.39, 39.06);

\path[fill=fillColor] (257.66, 39.13) rectangle (277.05, 39.20);

\path[fill=fillColor] (257.66, 39.26) rectangle (281.88, 39.33);

\path[fill=fillColor] (257.66, 39.40) rectangle (279.82, 39.46);

\path[fill=fillColor] (257.66, 39.53) rectangle (284.85, 39.60);

\path[fill=fillColor] (257.66, 39.67) rectangle (283.65, 39.73);

\path[fill=fillColor] (257.66, 39.80) rectangle (281.25, 39.87);

\path[fill=fillColor] (257.66, 39.94) rectangle (273.93, 40.00);

\path[fill=fillColor] (257.66, 40.07) rectangle (282.25, 40.14);

\path[fill=fillColor] (257.66, 40.20) rectangle (280.23, 40.27);

\path[fill=fillColor] (257.66, 40.34) rectangle (282.10, 40.41);

\path[fill=fillColor] (257.66, 40.47) rectangle (277.98, 40.54);

\path[fill=fillColor] (257.66, 40.61) rectangle (284.86, 40.67);

\path[fill=fillColor] (257.66, 40.74) rectangle (276.45, 40.81);

\path[fill=fillColor] (257.66, 40.88) rectangle (283.16, 40.94);

\path[fill=fillColor] (257.66, 41.01) rectangle (283.94, 41.08);

\path[fill=fillColor] (257.66, 41.14) rectangle (281.11, 41.21);

\path[fill=fillColor] (257.66, 41.28) rectangle (273.52, 41.35);

\path[fill=fillColor] (257.66, 41.41) rectangle (276.52, 41.48);

\path[fill=fillColor] (257.66, 41.55) rectangle (280.15, 41.61);

\path[fill=fillColor] (257.66, 41.68) rectangle (282.57, 41.75);

\path[fill=fillColor] (257.66, 41.82) rectangle (280.38, 41.88);

\path[fill=fillColor] (257.66, 41.95) rectangle (280.66, 42.02);

\path[fill=fillColor] (257.66, 42.08) rectangle (277.45, 42.15);

\path[fill=fillColor] (257.66, 42.22) rectangle (278.78, 42.29);

\path[fill=fillColor] (257.66, 42.35) rectangle (281.73, 42.42);

\path[fill=fillColor] (257.66, 42.49) rectangle (278.57, 42.55);

\path[fill=fillColor] (257.66, 42.62) rectangle (283.02, 42.69);

\path[fill=fillColor] (257.66, 42.76) rectangle (284.80, 42.82);

\path[fill=fillColor] (257.66, 42.89) rectangle (280.54, 42.96);

\path[fill=fillColor] (257.66, 43.02) rectangle (276.77, 43.09);

\path[fill=fillColor] (257.66, 43.16) rectangle (272.43, 43.23);

\path[fill=fillColor] (257.66, 43.29) rectangle (273.28, 43.36);

\path[fill=fillColor] (257.66, 43.43) rectangle (284.37, 43.49);

\path[fill=fillColor] (257.66, 43.56) rectangle (282.25, 43.63);

\path[fill=fillColor] (257.66, 43.70) rectangle (282.31, 43.76);

\path[fill=fillColor] (257.66, 43.83) rectangle (281.31, 43.90);

\path[fill=fillColor] (257.66, 43.96) rectangle (278.21, 44.03);

\path[fill=fillColor] (257.66, 44.10) rectangle (277.93, 44.17);

\path[fill=fillColor] (257.66, 44.23) rectangle (281.12, 44.30);

\path[fill=fillColor] (257.66, 44.37) rectangle (282.69, 44.43);

\path[fill=fillColor] (257.66, 44.50) rectangle (273.84, 44.57);

\path[fill=fillColor] (257.66, 44.64) rectangle (280.15, 44.70);

\path[fill=fillColor] (257.66, 44.77) rectangle (282.67, 44.84);

\path[fill=fillColor] (257.66, 44.90) rectangle (276.79, 44.97);

\path[fill=fillColor] (257.66, 45.04) rectangle (277.29, 45.11);

\path[fill=fillColor] (257.66, 45.17) rectangle (280.49, 45.24);

\path[fill=fillColor] (257.66, 45.31) rectangle (281.48, 45.37);

\path[fill=fillColor] (257.66, 45.44) rectangle (275.54, 45.51);

\path[fill=fillColor] (257.66, 45.58) rectangle (282.65, 45.64);

\path[fill=fillColor] (257.66, 45.71) rectangle (274.47, 45.78);

\path[fill=fillColor] (257.66, 45.84) rectangle (280.81, 45.91);

\path[fill=fillColor] (257.66, 45.98) rectangle (276.77, 46.05);

\path[fill=fillColor] (257.66, 46.11) rectangle (277.91, 46.18);

\path[fill=fillColor] (257.66, 46.25) rectangle (280.64, 46.31);

\path[fill=fillColor] (257.66, 46.38) rectangle (284.28, 46.45);

\path[fill=fillColor] (257.66, 46.52) rectangle (279.37, 46.58);

\path[fill=fillColor] (257.66, 46.65) rectangle (281.19, 46.72);

\path[fill=fillColor] (257.66, 46.78) rectangle (282.06, 46.85);

\path[fill=fillColor] (257.66, 46.92) rectangle (277.55, 46.99);

\path[fill=fillColor] (257.66, 47.05) rectangle (280.72, 47.12);

\path[fill=fillColor] (257.66, 47.19) rectangle (276.64, 47.26);

\path[fill=fillColor] (257.66, 47.32) rectangle (279.09, 47.39);

\path[fill=fillColor] (257.66, 47.46) rectangle (277.65, 47.52);

\path[fill=fillColor] (257.66, 47.59) rectangle (278.31, 47.66);

\path[fill=fillColor] (257.66, 47.73) rectangle (280.10, 47.79);

\path[fill=fillColor] (257.66, 47.86) rectangle (278.98, 47.93);

\path[fill=fillColor] (257.66, 47.99) rectangle (275.62, 48.06);

\path[fill=fillColor] (257.66, 48.13) rectangle (271.63, 48.20);

\path[fill=fillColor] (257.66, 48.26) rectangle (289.99, 48.33);

\path[fill=fillColor] (257.66, 48.40) rectangle (277.32, 48.46);

\path[fill=fillColor] (257.66, 48.53) rectangle (279.09, 48.60);

\path[fill=fillColor] (257.66, 48.67) rectangle (281.10, 48.73);

\path[fill=fillColor] (257.66, 48.80) rectangle (279.27, 48.87);

\path[fill=fillColor] (257.66, 48.93) rectangle (283.03, 49.00);

\path[fill=fillColor] (257.66, 49.07) rectangle (279.11, 49.14);

\path[fill=fillColor] (257.66, 49.20) rectangle (281.83, 49.27);

\path[fill=fillColor] (257.66, 49.34) rectangle (276.77, 49.40);

\path[fill=fillColor] (257.66, 49.47) rectangle (280.11, 49.54);

\path[fill=fillColor] (257.66, 49.61) rectangle (282.22, 49.67);

\path[fill=fillColor] (257.66, 49.74) rectangle (278.28, 49.81);

\path[fill=fillColor] (257.66, 49.87) rectangle (282.57, 49.94);

\path[fill=fillColor] (257.66, 50.01) rectangle (277.77, 50.08);

\path[fill=fillColor] (257.66, 50.14) rectangle (282.62, 50.21);

\path[fill=fillColor] (257.66, 50.28) rectangle (278.82, 50.34);

\path[fill=fillColor] (257.66, 50.41) rectangle (281.87, 50.48);

\path[fill=fillColor] (257.66, 50.55) rectangle (281.11, 50.61);

\path[fill=fillColor] (257.66, 50.68) rectangle (271.29, 50.75);

\path[fill=fillColor] (257.66, 50.81) rectangle (283.61, 50.88);

\path[fill=fillColor] (257.66, 50.95) rectangle (278.64, 51.02);

\path[fill=fillColor] (257.66, 51.08) rectangle (284.09, 51.15);

\path[fill=fillColor] (257.66, 51.22) rectangle (274.43, 51.28);

\path[fill=fillColor] (257.66, 51.35) rectangle (281.28, 51.42);

\path[fill=fillColor] (257.66, 51.49) rectangle (278.36, 51.55);

\path[fill=fillColor] (257.66, 51.62) rectangle (273.38, 51.69);

\path[fill=fillColor] (257.66, 51.75) rectangle (276.73, 51.82);

\path[fill=fillColor] (257.66, 51.89) rectangle (279.82, 51.96);

\path[fill=fillColor] (257.66, 52.02) rectangle (278.19, 52.09);

\path[fill=fillColor] (257.66, 52.16) rectangle (273.33, 52.22);

\path[fill=fillColor] (257.66, 52.29) rectangle (279.42, 52.36);

\path[fill=fillColor] (257.66, 52.43) rectangle (280.90, 52.49);

\path[fill=fillColor] (257.66, 52.56) rectangle (276.92, 52.63);

\path[fill=fillColor] (257.66, 52.69) rectangle (281.50, 52.76);

\path[fill=fillColor] (257.66, 52.83) rectangle (279.80, 52.90);

\path[fill=fillColor] (257.66, 52.96) rectangle (279.98, 53.03);

\path[fill=fillColor] (257.66, 53.10) rectangle (275.15, 53.16);

\path[fill=fillColor] (257.66, 53.23) rectangle (284.87, 53.30);

\path[fill=fillColor] (257.66, 53.37) rectangle (273.71, 53.43);

\path[fill=fillColor] (257.66, 53.50) rectangle (283.96, 53.57);

\path[fill=fillColor] (257.66, 53.63) rectangle (284.49, 53.70);

\path[fill=fillColor] (257.66, 53.77) rectangle (274.16, 53.84);

\path[fill=fillColor] (257.66, 53.90) rectangle (275.34, 53.97);

\path[fill=fillColor] (257.66, 54.04) rectangle (277.29, 54.11);

\path[fill=fillColor] (257.66, 54.17) rectangle (282.97, 54.24);

\path[fill=fillColor] (257.66, 54.31) rectangle (284.95, 54.37);

\path[fill=fillColor] (257.66, 54.44) rectangle (275.46, 54.51);

\path[fill=fillColor] (257.66, 54.58) rectangle (282.22, 54.64);

\path[fill=fillColor] (257.66, 54.71) rectangle (277.88, 54.78);

\path[fill=fillColor] (257.66, 54.84) rectangle (279.16, 54.91);

\path[fill=fillColor] (257.66, 54.98) rectangle (280.52, 55.05);

\path[fill=fillColor] (257.66, 55.11) rectangle (278.35, 55.18);

\path[fill=fillColor] (257.66, 55.25) rectangle (281.46, 55.31);

\path[fill=fillColor] (257.66, 55.38) rectangle (277.64, 55.45);

\path[fill=fillColor] (257.66, 55.52) rectangle (282.31, 55.58);

\path[fill=fillColor] (257.66, 55.65) rectangle (280.86, 55.72);

\path[fill=fillColor] (257.66, 55.78) rectangle (281.80, 55.85);

\path[fill=fillColor] (257.66, 55.92) rectangle (278.04, 55.99);

\path[fill=fillColor] (257.66, 56.05) rectangle (279.17, 56.12);

\path[fill=fillColor] (257.66, 56.19) rectangle (283.41, 56.25);

\path[fill=fillColor] (257.66, 56.32) rectangle (278.35, 56.39);

\path[fill=fillColor] (257.66, 56.46) rectangle (275.00, 56.52);

\path[fill=fillColor] (257.66, 56.59) rectangle (279.38, 56.66);

\path[fill=fillColor] (257.66, 56.72) rectangle (278.40, 56.79);

\path[fill=fillColor] (257.66, 56.86) rectangle (278.91, 56.93);

\path[fill=fillColor] (257.66, 56.99) rectangle (281.27, 57.06);

\path[fill=fillColor] (257.66, 57.13) rectangle (275.65, 57.19);

\path[fill=fillColor] (257.66, 57.26) rectangle (283.80, 57.33);

\path[fill=fillColor] (257.66, 57.40) rectangle (281.02, 57.46);

\path[fill=fillColor] (257.66, 57.53) rectangle (282.38, 57.60);

\path[fill=fillColor] (257.66, 57.66) rectangle (275.06, 57.73);

\path[fill=fillColor] (257.66, 57.80) rectangle (282.19, 57.87);

\path[fill=fillColor] (257.66, 57.93) rectangle (282.92, 58.00);

\path[fill=fillColor] (257.66, 58.07) rectangle (280.40, 58.13);

\path[fill=fillColor] (257.66, 58.20) rectangle (284.42, 58.27);

\path[fill=fillColor] (257.66, 58.34) rectangle (284.87, 58.40);

\path[fill=fillColor] (257.66, 58.47) rectangle (288.55, 58.54);

\path[fill=fillColor] (257.66, 58.60) rectangle (281.42, 58.67);

\path[fill=fillColor] (257.66, 58.74) rectangle (280.47, 58.81);

\path[fill=fillColor] (257.66, 58.87) rectangle (271.47, 58.94);

\path[fill=fillColor] (257.66, 59.01) rectangle (282.13, 59.07);

\path[fill=fillColor] (257.66, 59.14) rectangle (279.76, 59.21);

\path[fill=fillColor] (257.66, 59.28) rectangle (278.95, 59.34);

\path[fill=fillColor] (257.66, 59.41) rectangle (278.77, 59.48);

\path[fill=fillColor] (257.66, 59.54) rectangle (284.34, 59.61);

\path[fill=fillColor] (257.66, 59.68) rectangle (284.50, 59.75);

\path[fill=fillColor] (257.66, 59.81) rectangle (281.02, 59.88);

\path[fill=fillColor] (257.66, 59.95) rectangle (283.42, 60.01);

\path[fill=fillColor] (257.66, 60.08) rectangle (273.88, 60.15);

\path[fill=fillColor] (257.66, 60.22) rectangle (280.96, 60.28);

\path[fill=fillColor] (257.66, 60.35) rectangle (271.84, 60.42);

\path[fill=fillColor] (257.66, 60.48) rectangle (274.89, 60.55);

\path[fill=fillColor] (257.66, 60.62) rectangle (281.90, 60.69);

\path[fill=fillColor] (257.66, 60.75) rectangle (282.50, 60.82);

\path[fill=fillColor] (257.66, 60.89) rectangle (284.36, 60.95);

\path[fill=fillColor] (257.66, 61.02) rectangle (277.96, 61.09);

\path[fill=fillColor] (257.66, 61.16) rectangle (280.36, 61.22);

\path[fill=fillColor] (257.66, 61.29) rectangle (286.17, 61.36);

\path[fill=fillColor] (257.66, 61.43) rectangle (280.67, 61.49);

\path[fill=fillColor] (257.66, 61.56) rectangle (286.71, 61.63);

\path[fill=fillColor] (257.66, 61.69) rectangle (280.54, 61.76);

\path[fill=fillColor] (257.66, 61.83) rectangle (282.84, 61.90);

\path[fill=fillColor] (257.66, 61.96) rectangle (278.58, 62.03);

\path[fill=fillColor] (257.66, 62.10) rectangle (283.92, 62.16);

\path[fill=fillColor] (257.66, 62.23) rectangle (274.69, 62.30);

\path[fill=fillColor] (257.66, 62.37) rectangle (279.36, 62.43);

\path[fill=fillColor] (257.66, 62.50) rectangle (268.62, 62.57);

\path[fill=fillColor] (257.66, 62.63) rectangle (269.98, 62.70);

\path[fill=fillColor] (257.66, 62.77) rectangle (280.09, 62.84);

\path[fill=fillColor] (257.66, 62.90) rectangle (290.21, 62.97);

\path[fill=fillColor] (257.66, 63.04) rectangle (280.71, 63.10);

\path[fill=fillColor] (257.66, 63.17) rectangle (279.22, 63.24);

\path[fill=fillColor] (257.66, 63.31) rectangle (284.32, 63.37);

\path[fill=fillColor] (257.66, 63.44) rectangle (271.84, 63.51);

\path[fill=fillColor] (257.66, 63.57) rectangle (280.54, 63.64);

\path[fill=fillColor] (257.66, 63.71) rectangle (285.63, 63.78);

\path[fill=fillColor] (257.66, 63.84) rectangle (280.42, 63.91);

\path[fill=fillColor] (257.66, 63.98) rectangle (280.78, 64.04);

\path[fill=fillColor] (257.66, 64.11) rectangle (282.00, 64.18);

\path[fill=fillColor] (257.66, 64.25) rectangle (283.04, 64.31);

\path[fill=fillColor] (257.66, 64.38) rectangle (281.68, 64.45);

\path[fill=fillColor] (257.66, 64.51) rectangle (285.49, 64.58);

\path[fill=fillColor] (257.66, 64.65) rectangle (282.63, 64.72);

\path[fill=fillColor] (257.66, 64.78) rectangle (272.79, 64.85);

\path[fill=fillColor] (257.66, 64.92) rectangle (280.58, 64.98);

\path[fill=fillColor] (257.66, 65.05) rectangle (280.45, 65.12);

\path[fill=fillColor] (257.66, 65.19) rectangle (279.15, 65.25);

\path[fill=fillColor] (257.66, 65.32) rectangle (278.72, 65.39);

\path[fill=fillColor] (257.66, 65.45) rectangle (280.09, 65.52);

\path[fill=fillColor] (257.66, 65.59) rectangle (278.40, 65.66);

\path[fill=fillColor] (257.66, 65.72) rectangle (269.67, 65.79);

\path[fill=fillColor] (257.66, 65.86) rectangle (279.19, 65.92);

\path[fill=fillColor] (257.66, 65.99) rectangle (280.08, 66.06);

\path[fill=fillColor] (257.66, 66.13) rectangle (279.77, 66.19);

\path[fill=fillColor] (257.66, 66.26) rectangle (281.63, 66.33);

\path[fill=fillColor] (257.66, 66.39) rectangle (278.39, 66.46);

\path[fill=fillColor] (257.66, 66.53) rectangle (281.49, 66.60);

\path[fill=fillColor] (257.66, 66.66) rectangle (282.16, 66.73);

\path[fill=fillColor] (257.66, 66.80) rectangle (275.60, 66.86);

\path[fill=fillColor] (257.66, 66.93) rectangle (279.75, 67.00);

\path[fill=fillColor] (257.66, 67.07) rectangle (284.36, 67.13);

\path[fill=fillColor] (257.66, 67.20) rectangle (274.30, 67.27);

\path[fill=fillColor] (257.66, 67.33) rectangle (285.07, 67.40);

\path[fill=fillColor] (257.66, 67.47) rectangle (278.93, 67.54);

\path[fill=fillColor] (257.66, 67.60) rectangle (279.24, 67.67);

\path[fill=fillColor] (257.66, 67.74) rectangle (283.74, 67.80);

\path[fill=fillColor] (257.66, 67.87) rectangle (278.56, 67.94);

\path[fill=fillColor] (257.66, 68.01) rectangle (283.77, 68.07);

\path[fill=fillColor] (257.66, 68.14) rectangle (277.90, 68.21);

\path[fill=fillColor] (257.66, 68.28) rectangle (279.79, 68.34);

\path[fill=fillColor] (257.66, 68.41) rectangle (279.87, 68.48);

\path[fill=fillColor] (257.66, 68.54) rectangle (282.74, 68.61);

\path[fill=fillColor] (257.66, 68.68) rectangle (283.70, 68.75);

\path[fill=fillColor] (257.66, 68.81) rectangle (281.04, 68.88);

\path[fill=fillColor] (257.66, 68.95) rectangle (280.64, 69.01);

\path[fill=fillColor] (257.66, 69.08) rectangle (279.08, 69.15);

\path[fill=fillColor] (257.66, 69.22) rectangle (280.21, 69.28);

\path[fill=fillColor] (257.66, 69.35) rectangle (280.61, 69.42);

\path[fill=fillColor] (257.66, 69.48) rectangle (280.03, 69.55);

\path[fill=fillColor] (257.66, 69.62) rectangle (280.66, 69.69);

\path[fill=fillColor] (257.66, 69.75) rectangle (276.27, 69.82);

\path[fill=fillColor] (257.66, 69.89) rectangle (279.23, 69.95);

\path[fill=fillColor] (257.66, 70.02) rectangle (272.84, 70.09);

\path[fill=fillColor] (257.66, 70.16) rectangle (280.52, 70.22);

\path[fill=fillColor] (257.66, 70.29) rectangle (275.16, 70.36);

\path[fill=fillColor] (257.66, 70.42) rectangle (277.48, 70.49);

\path[fill=fillColor] (257.66, 70.56) rectangle (281.87, 70.63);

\path[fill=fillColor] (257.66, 70.69) rectangle (274.07, 70.76);

\path[fill=fillColor] (257.66, 70.83) rectangle (273.58, 70.89);

\path[fill=fillColor] (257.66, 70.96) rectangle (282.15, 71.03);

\path[fill=fillColor] (257.66, 71.10) rectangle (278.85, 71.16);

\path[fill=fillColor] (257.66, 71.23) rectangle (274.90, 71.30);

\path[fill=fillColor] (257.66, 71.36) rectangle (280.31, 71.43);

\path[fill=fillColor] (257.66, 71.50) rectangle (278.24, 71.57);

\path[fill=fillColor] (257.66, 71.63) rectangle (280.51, 71.70);

\path[fill=fillColor] (257.66, 71.77) rectangle (282.32, 71.83);

\path[fill=fillColor] (257.66, 71.90) rectangle (279.26, 71.97);

\path[fill=fillColor] (257.66, 72.04) rectangle (280.72, 72.10);

\path[fill=fillColor] (257.66, 72.17) rectangle (280.47, 72.24);

\path[fill=fillColor] (257.66, 72.30) rectangle (280.15, 72.37);

\path[fill=fillColor] (257.66, 72.44) rectangle (283.51, 72.51);

\path[fill=fillColor] (257.66, 72.57) rectangle (281.89, 72.64);

\path[fill=fillColor] (257.66, 72.71) rectangle (283.01, 72.77);

\path[fill=fillColor] (257.66, 72.84) rectangle (272.19, 72.91);

\path[fill=fillColor] (257.66, 72.98) rectangle (276.49, 73.04);

\path[fill=fillColor] (257.66, 73.11) rectangle (279.41, 73.18);

\path[fill=fillColor] (257.66, 73.24) rectangle (280.51, 73.31);

\path[fill=fillColor] (257.66, 73.38) rectangle (278.62, 73.45);

\path[fill=fillColor] (257.66, 73.51) rectangle (279.83, 73.58);

\path[fill=fillColor] (257.66, 73.65) rectangle (283.01, 73.71);

\path[fill=fillColor] (257.66, 73.78) rectangle (284.03, 73.85);

\path[fill=fillColor] (257.66, 73.92) rectangle (280.75, 73.98);

\path[fill=fillColor] (257.66, 74.05) rectangle (282.75, 74.12);

\path[fill=fillColor] (257.66, 74.18) rectangle (276.74, 74.25);

\path[fill=fillColor] (257.66, 74.32) rectangle (278.26, 74.39);

\path[fill=fillColor] (257.66, 74.45) rectangle (282.52, 74.52);

\path[fill=fillColor] (257.66, 74.59) rectangle (285.66, 74.65);

\path[fill=fillColor] (257.66, 74.72) rectangle (278.13, 74.79);

\path[fill=fillColor] (257.66, 74.86) rectangle (278.34, 74.92);

\path[fill=fillColor] (257.66, 74.99) rectangle (280.52, 75.06);

\path[fill=fillColor] (257.66, 75.12) rectangle (279.03, 75.19);

\path[fill=fillColor] (257.66, 75.26) rectangle (282.19, 75.33);

\path[fill=fillColor] (257.66, 75.39) rectangle (282.05, 75.46);

\path[fill=fillColor] (257.66, 75.53) rectangle (284.02, 75.60);

\path[fill=fillColor] (257.66, 75.66) rectangle (275.77, 75.73);

\path[fill=fillColor] (257.66, 75.80) rectangle (278.61, 75.86);

\path[fill=fillColor] (257.66, 75.93) rectangle (273.52, 76.00);

\path[fill=fillColor] (257.66, 76.07) rectangle (280.64, 76.13);

\path[fill=fillColor] (257.66, 76.20) rectangle (280.64, 76.27);

\path[fill=fillColor] (257.66, 76.33) rectangle (277.18, 76.40);

\path[fill=fillColor] (257.66, 76.47) rectangle (272.62, 76.54);

\path[fill=fillColor] (257.66, 76.60) rectangle (282.02, 76.67);

\path[fill=fillColor] (257.66, 76.74) rectangle (280.66, 76.80);

\path[fill=fillColor] (257.66, 76.87) rectangle (282.67, 76.94);

\path[fill=fillColor] (257.66, 77.01) rectangle (280.31, 77.07);

\path[fill=fillColor] (257.66, 77.14) rectangle (282.37, 77.21);

\path[fill=fillColor] (257.66, 77.27) rectangle (275.77, 77.34);

\path[fill=fillColor] (257.66, 77.41) rectangle (283.70, 77.48);

\path[fill=fillColor] (257.66, 77.54) rectangle (278.82, 77.61);

\path[fill=fillColor] (257.66, 77.68) rectangle (281.10, 77.74);

\path[fill=fillColor] (257.66, 77.81) rectangle (278.60, 77.88);

\path[fill=fillColor] (257.66, 77.95) rectangle (280.47, 78.01);

\path[fill=fillColor] (257.66, 78.08) rectangle (281.15, 78.15);

\path[fill=fillColor] (257.66, 78.21) rectangle (283.00, 78.28);

\path[fill=fillColor] (257.66, 78.35) rectangle (270.11, 78.42);

\path[fill=fillColor] (257.66, 78.48) rectangle (284.68, 78.55);

\path[fill=fillColor] (257.66, 78.62) rectangle (279.58, 78.68);

\path[fill=fillColor] (257.66, 78.75) rectangle (281.62, 78.82);

\path[fill=fillColor] (257.66, 78.89) rectangle (279.57, 78.95);

\path[fill=fillColor] (257.66, 79.02) rectangle (281.21, 79.09);

\path[fill=fillColor] (257.66, 79.15) rectangle (272.03, 79.22);

\path[fill=fillColor] (257.66, 79.29) rectangle (281.38, 79.36);

\path[fill=fillColor] (257.66, 79.42) rectangle (280.48, 79.49);

\path[fill=fillColor] (257.66, 79.56) rectangle (274.88, 79.62);

\path[fill=fillColor] (257.66, 79.69) rectangle (280.02, 79.76);

\path[fill=fillColor] (257.66, 79.83) rectangle (282.86, 79.89);

\path[fill=fillColor] (257.66, 79.96) rectangle (282.38, 80.03);

\path[fill=fillColor] (257.66, 80.09) rectangle (279.77, 80.16);

\path[fill=fillColor] (257.66, 80.23) rectangle (285.60, 80.30);

\path[fill=fillColor] (257.66, 80.36) rectangle (283.33, 80.43);

\path[fill=fillColor] (257.66, 80.50) rectangle (281.05, 80.56);

\path[fill=fillColor] (257.66, 80.63) rectangle (275.30, 80.70);

\path[fill=fillColor] (257.66, 80.77) rectangle (283.90, 80.83);

\path[fill=fillColor] (257.66, 80.90) rectangle (282.60, 80.97);

\path[fill=fillColor] (257.66, 81.03) rectangle (278.32, 81.10);

\path[fill=fillColor] (257.66, 81.17) rectangle (277.12, 81.24);

\path[fill=fillColor] (257.66, 81.30) rectangle (282.48, 81.37);

\path[fill=fillColor] (257.66, 81.44) rectangle (279.22, 81.50);

\path[fill=fillColor] (257.66, 81.57) rectangle (280.44, 81.64);

\path[fill=fillColor] (257.66, 81.71) rectangle (275.21, 81.77);

\path[fill=fillColor] (257.66, 81.84) rectangle (282.44, 81.91);

\path[fill=fillColor] (257.66, 81.97) rectangle (281.38, 82.04);

\path[fill=fillColor] (257.66, 82.11) rectangle (277.28, 82.18);

\path[fill=fillColor] (257.66, 82.24) rectangle (281.28, 82.31);

\path[fill=fillColor] (257.66, 82.38) rectangle (281.96, 82.45);

\path[fill=fillColor] (257.66, 82.51) rectangle (281.52, 82.58);

\path[fill=fillColor] (257.66, 82.65) rectangle (281.46, 82.71);

\path[fill=fillColor] (257.66, 82.78) rectangle (276.45, 82.85);

\path[fill=fillColor] (257.66, 82.92) rectangle (282.25, 82.98);

\path[fill=fillColor] (257.66, 83.05) rectangle (283.12, 83.12);

\path[fill=fillColor] (257.66, 83.18) rectangle (280.19, 83.25);

\path[fill=fillColor] (257.66, 83.32) rectangle (281.31, 83.39);

\path[fill=fillColor] (257.66, 83.45) rectangle (281.79, 83.52);

\path[fill=fillColor] (257.66, 83.59) rectangle (281.51, 83.65);

\path[fill=fillColor] (257.66, 83.72) rectangle (276.30, 83.79);

\path[fill=fillColor] (257.66, 83.86) rectangle (275.82, 83.92);

\path[fill=fillColor] (257.66, 83.99) rectangle (277.60, 84.06);

\path[fill=fillColor] (257.66, 84.12) rectangle (272.97, 84.19);

\path[fill=fillColor] (257.66, 84.26) rectangle (282.43, 84.33);

\path[fill=fillColor] (257.66, 84.39) rectangle (287.23, 84.46);

\path[fill=fillColor] (257.66, 84.53) rectangle (284.17, 84.59);

\path[fill=fillColor] (257.66, 84.66) rectangle (281.11, 84.73);

\path[fill=fillColor] (257.66, 84.80) rectangle (275.67, 84.86);

\path[fill=fillColor] (257.66, 84.93) rectangle (278.49, 85.00);

\path[fill=fillColor] (257.66, 85.06) rectangle (270.53, 85.13);

\path[fill=fillColor] (257.66, 85.20) rectangle (277.74, 85.27);

\path[fill=fillColor] (257.66, 85.33) rectangle (280.47, 85.40);

\path[fill=fillColor] (257.66, 85.47) rectangle (283.51, 85.53);

\path[fill=fillColor] (257.66, 85.60) rectangle (280.71, 85.67);

\path[fill=fillColor] (257.66, 85.74) rectangle (285.41, 85.80);

\path[fill=fillColor] (257.66, 85.87) rectangle (277.39, 85.94);

\path[fill=fillColor] (257.66, 86.00) rectangle (278.50, 86.07);

\path[fill=fillColor] (257.66, 86.14) rectangle (279.76, 86.21);

\path[fill=fillColor] (257.66, 86.27) rectangle (279.42, 86.34);

\path[fill=fillColor] (257.66, 86.41) rectangle (279.78, 86.47);

\path[fill=fillColor] (257.66, 86.54) rectangle (269.26, 86.61);

\path[fill=fillColor] (257.66, 86.68) rectangle (281.97, 86.74);

\path[fill=fillColor] (257.66, 86.81) rectangle (280.13, 86.88);

\path[fill=fillColor] (257.66, 86.94) rectangle (283.47, 87.01);

\path[fill=fillColor] (257.66, 87.08) rectangle (283.35, 87.15);

\path[fill=fillColor] (257.66, 87.21) rectangle (286.25, 87.28);

\path[fill=fillColor] (257.66, 87.35) rectangle (283.36, 87.41);

\path[fill=fillColor] (257.66, 87.48) rectangle (279.28, 87.55);

\path[fill=fillColor] (257.66, 87.62) rectangle (275.18, 87.68);

\path[fill=fillColor] (257.66, 87.75) rectangle (281.28, 87.82);

\path[fill=fillColor] (257.66, 87.88) rectangle (280.29, 87.95);

\path[fill=fillColor] (257.66, 88.02) rectangle (284.40, 88.09);

\path[fill=fillColor] (257.66, 88.15) rectangle (279.19, 88.22);

\path[fill=fillColor] (257.66, 88.29) rectangle (280.09, 88.35);

\path[fill=fillColor] (257.66, 88.42) rectangle (276.10, 88.49);

\path[fill=fillColor] (257.66, 88.56) rectangle (281.10, 88.62);

\path[fill=fillColor] (257.66, 88.69) rectangle (275.82, 88.76);

\path[fill=fillColor] (257.66, 88.82) rectangle (282.86, 88.89);

\path[fill=fillColor] (257.66, 88.96) rectangle (281.21, 89.03);

\path[fill=fillColor] (257.66, 89.09) rectangle (271.01, 89.16);

\path[fill=fillColor] (257.66, 89.23) rectangle (279.63, 89.29);

\path[fill=fillColor] (257.66, 89.36) rectangle (281.90, 89.43);

\path[fill=fillColor] (257.66, 89.50) rectangle (281.63, 89.56);

\path[fill=fillColor] (257.66, 89.63) rectangle (279.70, 89.70);

\path[fill=fillColor] (257.66, 89.77) rectangle (279.33, 89.83);

\path[fill=fillColor] (257.66, 89.90) rectangle (273.76, 89.97);

\path[fill=fillColor] (257.66, 90.03) rectangle (281.15, 90.10);

\path[fill=fillColor] (257.66, 90.17) rectangle (280.10, 90.24);

\path[fill=fillColor] (257.66, 90.30) rectangle (281.19, 90.37);

\path[fill=fillColor] (257.66, 90.44) rectangle (280.54, 90.50);

\path[fill=fillColor] (257.66, 90.57) rectangle (283.25, 90.64);

\path[fill=fillColor] (257.66, 90.71) rectangle (284.53, 90.77);

\path[fill=fillColor] (257.66, 90.84) rectangle (281.84, 90.91);

\path[fill=fillColor] (257.66, 90.97) rectangle (282.01, 91.04);

\path[fill=fillColor] (257.66, 91.11) rectangle (277.81, 91.18);

\path[fill=fillColor] (257.66, 91.24) rectangle (271.47, 91.31);

\path[fill=fillColor] (257.66, 91.38) rectangle (279.22, 91.44);

\path[fill=fillColor] (257.66, 91.51) rectangle (276.96, 91.58);

\path[fill=fillColor] (257.66, 91.65) rectangle (274.52, 91.71);

\path[fill=fillColor] (257.66, 91.78) rectangle (286.30, 91.85);

\path[fill=fillColor] (257.66, 91.91) rectangle (277.97, 91.98);

\path[fill=fillColor] (257.66, 92.05) rectangle (278.20, 92.12);

\path[fill=fillColor] (257.66, 92.18) rectangle (281.51, 92.25);

\path[fill=fillColor] (257.66, 92.32) rectangle (275.27, 92.38);

\path[fill=fillColor] (257.66, 92.45) rectangle (286.55, 92.52);

\path[fill=fillColor] (257.66, 92.59) rectangle (277.75, 92.65);

\path[fill=fillColor] (257.66, 92.72) rectangle (277.21, 92.79);

\path[fill=fillColor] (257.66, 92.85) rectangle (281.32, 92.92);

\path[fill=fillColor] (257.66, 92.99) rectangle (280.38, 93.06);

\path[fill=fillColor] (257.66, 93.12) rectangle (274.38, 93.19);

\path[fill=fillColor] (257.66, 93.26) rectangle (280.03, 93.32);

\path[fill=fillColor] (257.66, 93.39) rectangle (279.40, 93.46);

\path[fill=fillColor] (257.66, 93.53) rectangle (283.46, 93.59);

\path[fill=fillColor] (257.66, 93.66) rectangle (281.83, 93.73);

\path[fill=fillColor] (257.66, 93.79) rectangle (276.80, 93.86);

\path[fill=fillColor] (257.66, 93.93) rectangle (275.92, 94.00);

\path[fill=fillColor] (257.66, 94.06) rectangle (281.74, 94.13);

\path[fill=fillColor] (257.66, 94.20) rectangle (271.24, 94.26);

\path[fill=fillColor] (257.66, 94.33) rectangle (280.84, 94.40);

\path[fill=fillColor] (257.66, 94.47) rectangle (278.31, 94.53);

\path[fill=fillColor] (257.66, 94.60) rectangle (279.46, 94.67);

\path[fill=fillColor] (257.66, 94.73) rectangle (278.76, 94.80);

\path[fill=fillColor] (257.66, 94.87) rectangle (282.21, 94.94);

\path[fill=fillColor] (257.66, 95.00) rectangle (281.06, 95.07);

\path[fill=fillColor] (257.66, 95.14) rectangle (279.40, 95.20);

\path[fill=fillColor] (257.66, 95.27) rectangle (279.87, 95.34);

\path[fill=fillColor] (257.66, 95.41) rectangle (273.02, 95.47);

\path[fill=fillColor] (257.66, 95.54) rectangle (281.65, 95.61);

\path[fill=fillColor] (257.66, 95.67) rectangle (278.18, 95.74);

\path[fill=fillColor] (257.66, 95.81) rectangle (278.11, 95.88);

\path[fill=fillColor] (257.66, 95.94) rectangle (279.45, 96.01);

\path[fill=fillColor] (257.66, 96.08) rectangle (284.66, 96.14);

\path[fill=fillColor] (257.66, 96.21) rectangle (283.13, 96.28);

\path[fill=fillColor] (257.66, 96.35) rectangle (279.44, 96.41);

\path[fill=fillColor] (257.66, 96.48) rectangle (281.97, 96.55);

\path[fill=fillColor] (257.66, 96.62) rectangle (279.35, 96.68);

\path[fill=fillColor] (257.66, 96.75) rectangle (282.44, 96.82);

\path[fill=fillColor] (257.66, 96.88) rectangle (283.17, 96.95);

\path[fill=fillColor] (257.66, 97.02) rectangle (271.43, 97.09);

\path[fill=fillColor] (257.66, 97.15) rectangle (281.15, 97.22);

\path[fill=fillColor] (257.66, 97.29) rectangle (282.53, 97.35);

\path[fill=fillColor] (257.66, 97.42) rectangle (280.96, 97.49);

\path[fill=fillColor] (257.66, 97.56) rectangle (282.54, 97.62);

\path[fill=fillColor] (257.66, 97.69) rectangle (281.47, 97.76);

\path[fill=fillColor] (257.66, 97.82) rectangle (278.07, 97.89);

\path[fill=fillColor] (257.66, 97.96) rectangle (277.21, 98.03);

\path[fill=fillColor] (257.66, 98.09) rectangle (286.22, 98.16);

\path[fill=fillColor] (257.66, 98.23) rectangle (280.72, 98.29);

\path[fill=fillColor] (257.66, 98.36) rectangle (279.70, 98.43);

\path[fill=fillColor] (257.66, 98.50) rectangle (278.53, 98.56);

\path[fill=fillColor] (257.66, 98.63) rectangle (282.10, 98.70);

\path[fill=fillColor] (257.66, 98.76) rectangle (277.14, 98.83);

\path[fill=fillColor] (257.66, 98.90) rectangle (273.68, 98.97);

\path[fill=fillColor] (257.66, 99.03) rectangle (280.61, 99.10);

\path[fill=fillColor] (257.66, 99.17) rectangle (283.74, 99.23);

\path[fill=fillColor] (257.66, 99.30) rectangle (280.74, 99.37);

\path[fill=fillColor] (257.66, 99.44) rectangle (277.54, 99.50);

\path[fill=fillColor] (257.66, 99.57) rectangle (280.81, 99.64);

\path[fill=fillColor] (257.66, 99.70) rectangle (279.03, 99.77);

\path[fill=fillColor] (257.66, 99.84) rectangle (278.78, 99.91);

\path[fill=fillColor] (257.66, 99.97) rectangle (282.69,100.04);

\path[fill=fillColor] (257.66,100.11) rectangle (278.88,100.17);

\path[fill=fillColor] (257.66,100.24) rectangle (278.86,100.31);

\path[fill=fillColor] (257.66,100.38) rectangle (277.54,100.44);

\path[fill=fillColor] (257.66,100.51) rectangle (279.02,100.58);

\path[fill=fillColor] (257.66,100.64) rectangle (283.20,100.71);

\path[fill=fillColor] (257.66,100.78) rectangle (279.67,100.85);

\path[fill=fillColor] (257.66,100.91) rectangle (278.72,100.98);

\path[fill=fillColor] (257.66,101.05) rectangle (282.69,101.11);

\path[fill=fillColor] (257.66,101.18) rectangle (282.01,101.25);

\path[fill=fillColor] (257.66,101.32) rectangle (272.97,101.38);

\path[fill=fillColor] (257.66,101.45) rectangle (281.12,101.52);

\path[fill=fillColor] (257.66,101.58) rectangle (278.49,101.65);

\path[fill=fillColor] (257.66,101.72) rectangle (282.49,101.79);

\path[fill=fillColor] (257.66,101.85) rectangle (277.03,101.92);

\path[fill=fillColor] (257.66,101.99) rectangle (275.32,102.05);

\path[fill=fillColor] (257.66,102.12) rectangle (280.66,102.19);

\path[fill=fillColor] (257.66,102.26) rectangle (282.67,102.32);

\path[fill=fillColor] (257.66,102.39) rectangle (281.81,102.46);

\path[fill=fillColor] (257.66,102.52) rectangle (283.24,102.59);

\path[fill=fillColor] (257.66,102.66) rectangle (282.92,102.73);

\path[fill=fillColor] (257.66,102.79) rectangle (278.88,102.86);

\path[fill=fillColor] (257.66,102.93) rectangle (284.03,102.99);

\path[fill=fillColor] (257.66,103.06) rectangle (281.71,103.13);

\path[fill=fillColor] (257.66,103.20) rectangle (276.24,103.26);

\path[fill=fillColor] (257.66,103.33) rectangle (280.25,103.40);

\path[fill=fillColor] (257.66,103.46) rectangle (284.24,103.53);

\path[fill=fillColor] (257.66,103.60) rectangle (280.23,103.67);

\path[fill=fillColor] (257.66,103.73) rectangle (278.94,103.80);

\path[fill=fillColor] (257.66,103.87) rectangle (280.74,103.94);

\path[fill=fillColor] (257.66,104.00) rectangle (276.68,104.07);

\path[fill=fillColor] (257.66,104.14) rectangle (275.46,104.20);

\path[fill=fillColor] (257.66,104.27) rectangle (275.52,104.34);

\path[fill=fillColor] (257.66,104.41) rectangle (273.47,104.47);

\path[fill=fillColor] (257.66,104.54) rectangle (281.53,104.61);

\path[fill=fillColor] (257.66,104.67) rectangle (283.97,104.74);

\path[fill=fillColor] (257.66,104.81) rectangle (277.19,104.88);

\path[fill=fillColor] (257.66,104.94) rectangle (274.18,105.01);

\path[fill=fillColor] (257.66,105.08) rectangle (281.85,105.14);

\path[fill=fillColor] (257.66,105.21) rectangle (277.91,105.28);

\path[fill=fillColor] (257.66,105.35) rectangle (283.61,105.41);

\path[fill=fillColor] (257.66,105.48) rectangle (275.70,105.55);

\path[fill=fillColor] (257.66,105.61) rectangle (279.21,105.68);

\path[fill=fillColor] (257.66,105.75) rectangle (279.30,105.82);

\path[fill=fillColor] (257.66,105.88) rectangle (282.21,105.95);

\path[fill=fillColor] (257.66,106.02) rectangle (279.01,106.08);

\path[fill=fillColor] (257.66,106.15) rectangle (280.12,106.22);

\path[fill=fillColor] (257.66,106.29) rectangle (274.71,106.35);

\path[fill=fillColor] (257.66,106.42) rectangle (277.58,106.49);

\path[fill=fillColor] (257.66,106.55) rectangle (272.50,106.62);

\path[fill=fillColor] (257.66,106.69) rectangle (280.92,106.76);

\path[fill=fillColor] (257.66,106.82) rectangle (278.91,106.89);

\path[fill=fillColor] (257.66,106.96) rectangle (281.28,107.02);

\path[fill=fillColor] (257.66,107.09) rectangle (280.67,107.16);

\path[fill=fillColor] (257.66,107.23) rectangle (272.34,107.29);

\path[fill=fillColor] (257.66,107.36) rectangle (277.77,107.43);

\path[fill=fillColor] (257.66,107.49) rectangle (274.19,107.56);

\path[fill=fillColor] (257.66,107.63) rectangle (275.42,107.70);

\path[fill=fillColor] (257.66,107.76) rectangle (279.96,107.83);

\path[fill=fillColor] (257.66,107.90) rectangle (285.15,107.96);

\path[fill=fillColor] (257.66,108.03) rectangle (280.29,108.10);

\path[fill=fillColor] (257.66,108.17) rectangle (280.31,108.23);

\path[fill=fillColor] (257.66,108.30) rectangle (280.71,108.37);

\path[fill=fillColor] (257.66,108.43) rectangle (280.11,108.50);

\path[fill=fillColor] (257.66,108.57) rectangle (276.40,108.64);

\path[fill=fillColor] (257.66,108.70) rectangle (273.33,108.77);

\path[fill=fillColor] (257.66,108.84) rectangle (276.52,108.90);

\path[fill=fillColor] (257.66,108.97) rectangle (282.33,109.04);

\path[fill=fillColor] (257.66,109.11) rectangle (284.53,109.17);

\path[fill=fillColor] (257.66,109.24) rectangle (279.57,109.31);

\path[fill=fillColor] (257.66,109.37) rectangle (281.22,109.44);

\path[fill=fillColor] (257.66,109.51) rectangle (280.25,109.58);

\path[fill=fillColor] (257.66,109.64) rectangle (274.96,109.71);

\path[fill=fillColor] (257.66,109.78) rectangle (274.92,109.84);

\path[fill=fillColor] (257.66,109.91) rectangle (281.15,109.98);

\path[fill=fillColor] (257.66,110.05) rectangle (278.59,110.11);

\path[fill=fillColor] (257.66,110.18) rectangle (279.59,110.25);

\path[fill=fillColor] (257.66,110.31) rectangle (279.61,110.38);

\path[fill=fillColor] (257.66,110.45) rectangle (279.54,110.52);

\path[fill=fillColor] (257.66,110.58) rectangle (279.38,110.65);

\path[fill=fillColor] (257.66,110.72) rectangle (281.19,110.79);

\path[fill=fillColor] (257.66,110.85) rectangle (272.25,110.92);

\path[fill=fillColor] (257.66,110.99) rectangle (280.71,111.05);

\path[fill=fillColor] (257.66,111.12) rectangle (277.44,111.19);

\path[fill=fillColor] (257.66,111.26) rectangle (278.00,111.32);

\path[fill=fillColor] (257.66,111.39) rectangle (275.40,111.46);

\path[fill=fillColor] (257.66,111.52) rectangle (282.98,111.59);

\path[fill=fillColor] (257.66,111.66) rectangle (281.38,111.73);

\path[fill=fillColor] (257.66,111.79) rectangle (278.42,111.86);

\path[fill=fillColor] (257.66,111.93) rectangle (281.38,111.99);

\path[fill=fillColor] (257.66,112.06) rectangle (278.54,112.13);

\path[fill=fillColor] (257.66,112.20) rectangle (280.29,112.26);

\path[fill=fillColor] (257.66,112.33) rectangle (278.37,112.40);

\path[fill=fillColor] (257.66,112.46) rectangle (281.00,112.53);

\path[fill=fillColor] (257.66,112.60) rectangle (282.25,112.67);

\path[fill=fillColor] (257.66,112.73) rectangle (279.78,112.80);

\path[fill=fillColor] (257.66,112.87) rectangle (280.34,112.93);

\path[fill=fillColor] (257.66,113.00) rectangle (277.54,113.07);

\path[fill=fillColor] (257.66,113.14) rectangle (279.04,113.20);

\path[fill=fillColor] (257.66,113.27) rectangle (279.82,113.34);

\path[fill=fillColor] (257.66,113.40) rectangle (277.60,113.47);

\path[fill=fillColor] (257.66,113.54) rectangle (281.76,113.61);

\path[fill=fillColor] (257.66,113.67) rectangle (269.08,113.74);

\path[fill=fillColor] (257.66,113.81) rectangle (283.37,113.87);

\path[fill=fillColor] (257.66,113.94) rectangle (282.23,114.01);

\path[fill=fillColor] (257.66,114.08) rectangle (279.28,114.14);

\path[fill=fillColor] (257.66,114.21) rectangle (277.03,114.28);

\path[fill=fillColor] (257.66,114.34) rectangle (279.76,114.41);

\path[fill=fillColor] (257.66,114.48) rectangle (280.78,114.55);

\path[fill=fillColor] (257.66,114.61) rectangle (279.13,114.68);

\path[fill=fillColor] (257.66,114.75) rectangle (273.56,114.81);

\path[fill=fillColor] (257.66,114.88) rectangle (281.82,114.95);

\path[fill=fillColor] (257.66,115.02) rectangle (284.26,115.08);

\path[fill=fillColor] (257.66,115.15) rectangle (280.58,115.22);

\path[fill=fillColor] (257.66,115.28) rectangle (281.25,115.35);

\path[fill=fillColor] (257.66,115.42) rectangle (280.52,115.49);

\path[fill=fillColor] (257.66,115.55) rectangle (281.66,115.62);

\path[fill=fillColor] (257.66,115.69) rectangle (282.80,115.75);

\path[fill=fillColor] (257.66,115.82) rectangle (279.89,115.89);

\path[fill=fillColor] (257.66,115.96) rectangle (279.22,116.02);

\path[fill=fillColor] (257.66,116.09) rectangle (279.88,116.16);

\path[fill=fillColor] (257.66,116.22) rectangle (280.83,116.29);

\path[fill=fillColor] (257.66,116.36) rectangle (278.49,116.43);

\path[fill=fillColor] (257.66,116.49) rectangle (279.00,116.56);

\path[fill=fillColor] (257.66,116.63) rectangle (276.63,116.69);

\path[fill=fillColor] (257.66,116.76) rectangle (283.20,116.83);

\path[fill=fillColor] (257.66,116.90) rectangle (283.30,116.96);

\path[fill=fillColor] (257.66,117.03) rectangle (282.07,117.10);

\path[fill=fillColor] (257.66,117.16) rectangle (284.28,117.23);

\path[fill=fillColor] (257.66,117.30) rectangle (275.38,117.37);

\path[fill=fillColor] (257.66,117.43) rectangle (276.06,117.50);

\path[fill=fillColor] (257.66,117.57) rectangle (281.06,117.63);

\path[fill=fillColor] (257.66,117.70) rectangle (283.41,117.77);

\path[fill=fillColor] (257.66,117.84) rectangle (279.66,117.90);

\path[fill=fillColor] (257.66,117.97) rectangle (279.39,118.04);

\path[fill=fillColor] (257.66,118.11) rectangle (276.47,118.17);

\path[fill=fillColor] (257.66,118.24) rectangle (282.48,118.31);

\path[fill=fillColor] (257.66,118.37) rectangle (276.14,118.44);

\path[fill=fillColor] (257.66,118.51) rectangle (283.17,118.58);

\path[fill=fillColor] (257.66,118.64) rectangle (280.89,118.71);

\path[fill=fillColor] (257.66,118.78) rectangle (285.72,118.84);

\path[fill=fillColor] (257.66,118.91) rectangle (280.61,118.98);

\path[fill=fillColor] (257.66,119.05) rectangle (284.52,119.11);

\path[fill=fillColor] (257.66,119.18) rectangle (273.06,119.25);

\path[fill=fillColor] (257.66,119.31) rectangle (281.67,119.38);

\path[fill=fillColor] (257.66,119.45) rectangle (282.83,119.52);

\path[fill=fillColor] (257.66,119.58) rectangle (280.69,119.65);

\path[fill=fillColor] (257.66,119.72) rectangle (282.25,119.78);

\path[fill=fillColor] (257.66,119.85) rectangle (278.93,119.92);

\path[fill=fillColor] (257.66,119.99) rectangle (278.67,120.05);

\path[fill=fillColor] (257.66,120.12) rectangle (275.29,120.19);

\path[fill=fillColor] (257.66,120.25) rectangle (279.44,120.32);

\path[fill=fillColor] (257.66,120.39) rectangle (278.20,120.46);

\path[fill=fillColor] (257.66,120.52) rectangle (281.17,120.59);

\path[fill=fillColor] (257.66,120.66) rectangle (281.88,120.72);

\path[fill=fillColor] (257.66,120.79) rectangle (279.98,120.86);

\path[fill=fillColor] (257.66,120.93) rectangle (274.33,120.99);

\path[fill=fillColor] (257.66,121.06) rectangle (283.62,121.13);

\path[fill=fillColor] (257.66,121.19) rectangle (282.22,121.26);

\path[fill=fillColor] (257.66,121.33) rectangle (281.90,121.40);

\path[fill=fillColor] (257.66,121.46) rectangle (281.80,121.53);

\path[fill=fillColor] (257.66,121.60) rectangle (278.58,121.66);

\path[fill=fillColor] (257.66,121.73) rectangle (278.91,121.80);

\path[fill=fillColor] (257.66,121.87) rectangle (278.02,121.93);

\path[fill=fillColor] (257.66,122.00) rectangle (284.59,122.07);

\path[fill=fillColor] (257.66,122.13) rectangle (273.55,122.20);

\path[fill=fillColor] (257.66,122.27) rectangle (277.18,122.34);

\path[fill=fillColor] (257.66,122.40) rectangle (278.74,122.47);

\path[fill=fillColor] (257.66,122.54) rectangle (275.72,122.60);

\path[fill=fillColor] (257.66,122.67) rectangle (272.61,122.74);

\path[fill=fillColor] (257.66,122.81) rectangle (281.97,122.87);

\path[fill=fillColor] (257.66,122.94) rectangle (275.65,123.01);

\path[fill=fillColor] (257.66,123.07) rectangle (280.61,123.14);

\path[fill=fillColor] (257.66,123.21) rectangle (283.45,123.28);

\path[fill=fillColor] (257.66,123.34) rectangle (278.27,123.41);

\path[fill=fillColor] (257.66,123.48) rectangle (280.90,123.54);

\path[fill=fillColor] (257.66,123.61) rectangle (279.58,123.68);

\path[fill=fillColor] (257.66,123.75) rectangle (279.01,123.81);

\path[fill=fillColor] (257.66,123.88) rectangle (283.59,123.95);

\path[fill=fillColor] (257.66,124.01) rectangle (283.74,124.08);

\path[fill=fillColor] (257.66,124.15) rectangle (278.52,124.22);

\path[fill=fillColor] (257.66,124.28) rectangle (275.34,124.35);

\path[fill=fillColor] (257.66,124.42) rectangle (278.18,124.48);

\path[fill=fillColor] (257.66,124.55) rectangle (277.17,124.62);

\path[fill=fillColor] (257.66,124.69) rectangle (275.34,124.75);

\path[fill=fillColor] (257.66,124.82) rectangle (279.00,124.89);

\path[fill=fillColor] (257.66,124.96) rectangle (280.66,125.02);

\path[fill=fillColor] (257.66,125.09) rectangle (278.74,125.16);

\path[fill=fillColor] (257.66,125.22) rectangle (277.55,125.29);

\path[fill=fillColor] (257.66,125.36) rectangle (276.09,125.43);

\path[fill=fillColor] (257.66,125.49) rectangle (282.66,125.56);

\path[fill=fillColor] (257.66,125.63) rectangle (276.00,125.69);

\path[fill=fillColor] (257.66,125.76) rectangle (274.21,125.83);

\path[fill=fillColor] (257.66,125.90) rectangle (280.34,125.96);

\path[fill=fillColor] (257.66,126.03) rectangle (279.29,126.10);

\path[fill=fillColor] (257.66,126.16) rectangle (275.84,126.23);

\path[fill=fillColor] (257.66,126.30) rectangle (283.22,126.37);

\path[fill=fillColor] (257.66,126.43) rectangle (283.62,126.50);

\path[fill=fillColor] (257.66,126.57) rectangle (281.28,126.63);

\path[fill=fillColor] (257.66,126.70) rectangle (280.13,126.77);

\path[fill=fillColor] (257.66,126.84) rectangle (281.22,126.90);

\path[fill=fillColor] (257.66,126.97) rectangle (278.49,127.04);

\path[fill=fillColor] (257.66,127.10) rectangle (278.01,127.17);

\path[fill=fillColor] (257.66,127.24) rectangle (278.42,127.31);

\path[fill=fillColor] (257.66,127.37) rectangle (280.09,127.44);

\path[fill=fillColor] (257.66,127.51) rectangle (280.07,127.57);

\path[fill=fillColor] (257.66,127.64) rectangle (277.45,127.71);

\path[fill=fillColor] (257.66,127.78) rectangle (282.56,127.84);

\path[fill=fillColor] (257.66,127.91) rectangle (275.60,127.98);

\path[fill=fillColor] (257.66,128.04) rectangle (280.08,128.11);

\path[fill=fillColor] (257.66,128.18) rectangle (282.81,128.25);

\path[fill=fillColor] (257.66,128.31) rectangle (282.67,128.38);

\path[fill=fillColor] (257.66,128.45) rectangle (273.00,128.51);

\path[fill=fillColor] (257.66,128.58) rectangle (284.45,128.65);

\path[fill=fillColor] (257.66,128.72) rectangle (274.44,128.78);

\path[fill=fillColor] (257.66,128.85) rectangle (283.28,128.92);

\path[fill=fillColor] (257.66,128.98) rectangle (275.97,129.05);

\path[fill=fillColor] (257.66,129.12) rectangle (281.69,129.19);

\path[fill=fillColor] (257.66,129.25) rectangle (278.98,129.32);

\path[fill=fillColor] (257.66,129.39) rectangle (280.71,129.45);

\path[fill=fillColor] (257.66,129.52) rectangle (282.11,129.59);

\path[fill=fillColor] (257.66,129.66) rectangle (281.03,129.72);

\path[fill=fillColor] (257.66,129.79) rectangle (281.22,129.86);

\path[fill=fillColor] (257.66,129.92) rectangle (280.19,129.99);

\path[fill=fillColor] (257.66,130.06) rectangle (281.25,130.13);

\path[fill=fillColor] (257.66,130.19) rectangle (276.41,130.26);

\path[fill=fillColor] (257.66,130.33) rectangle (278.51,130.39);

\path[fill=fillColor] (257.66,130.46) rectangle (276.82,130.53);

\path[fill=fillColor] (257.66,130.60) rectangle (278.88,130.66);

\path[fill=fillColor] (257.66,130.73) rectangle (276.20,130.80);

\path[fill=fillColor] (257.66,130.86) rectangle (281.13,130.93);

\path[fill=fillColor] (257.66,131.00) rectangle (274.71,131.07);

\path[fill=fillColor] (257.66,131.13) rectangle (285.90,131.20);

\path[fill=fillColor] (257.66,131.27) rectangle (281.64,131.33);

\path[fill=fillColor] (257.66,131.40) rectangle (285.95,131.47);

\path[fill=fillColor] (257.66,131.54) rectangle (282.55,131.60);

\path[fill=fillColor] (257.66,131.67) rectangle (286.23,131.74);

\path[fill=fillColor] (257.66,131.80) rectangle (281.79,131.87);

\path[fill=fillColor] (257.66,131.94) rectangle (281.60,132.01);

\path[fill=fillColor] (257.66,132.07) rectangle (282.35,132.14);

\path[fill=fillColor] (257.66,132.21) rectangle (282.25,132.28);

\path[fill=fillColor] (257.66,132.34) rectangle (282.13,132.41);

\path[fill=fillColor] (257.66,132.48) rectangle (280.83,132.54);

\path[fill=fillColor] (257.66,132.61) rectangle (278.24,132.68);

\path[fill=fillColor] (257.66,132.75) rectangle (283.97,132.81);

\path[fill=fillColor] (257.66,132.88) rectangle (279.59,132.95);

\path[fill=fillColor] (257.66,133.01) rectangle (270.06,133.08);

\path[fill=fillColor] (257.66,133.15) rectangle (281.43,133.22);

\path[fill=fillColor] (257.66,133.28) rectangle (280.87,133.35);

\path[fill=fillColor] (257.66,133.42) rectangle (283.03,133.48);

\path[fill=fillColor] (257.66,133.55) rectangle (277.58,133.62);

\path[fill=fillColor] (257.66,133.69) rectangle (277.17,133.75);

\path[fill=fillColor] (257.66,133.82) rectangle (277.46,133.89);

\path[fill=fillColor] (257.66,133.95) rectangle (278.98,134.02);

\path[fill=fillColor] (257.66,134.09) rectangle (280.31,134.16);

\path[fill=fillColor] (257.66,134.22) rectangle (278.81,134.29);

\path[fill=fillColor] (257.66,134.36) rectangle (280.23,134.42);

\path[fill=fillColor] (257.66,134.49) rectangle (276.98,134.56);

\path[fill=fillColor] (257.66,134.63) rectangle (278.35,134.69);

\path[fill=fillColor] (257.66,134.76) rectangle (278.48,134.83);

\path[fill=fillColor] (257.66,134.89) rectangle (277.10,134.96);

\path[fill=fillColor] (257.66,135.03) rectangle (278.55,135.10);

\path[fill=fillColor] (257.66,135.16) rectangle (274.45,135.23);

\path[fill=fillColor] (257.66,135.30) rectangle (270.73,135.36);

\path[fill=fillColor] (257.66,135.43) rectangle (281.32,135.50);

\path[fill=fillColor] (257.66,135.57) rectangle (277.76,135.63);

\path[fill=fillColor] (257.66,135.70) rectangle (276.55,135.77);

\path[fill=fillColor] (257.66,135.83) rectangle (282.09,135.90);

\path[fill=fillColor] (257.66,135.97) rectangle (281.39,136.04);

\path[fill=fillColor] (257.66,136.10) rectangle (283.94,136.17);

\path[fill=fillColor] (257.66,136.24) rectangle (280.15,136.30);

\path[fill=fillColor] (257.66,136.37) rectangle (280.04,136.44);

\path[fill=fillColor] (257.66,136.51) rectangle (274.63,136.57);

\path[fill=fillColor] (257.66,136.64) rectangle (279.80,136.71);

\path[fill=fillColor] (257.66,136.77) rectangle (286.71,136.84);

\path[fill=fillColor] (257.66,136.91) rectangle (280.36,136.98);

\path[fill=fillColor] (257.66,137.04) rectangle (281.98,137.11);

\path[fill=fillColor] (257.66,137.18) rectangle (282.11,137.24);

\path[fill=fillColor] (257.66,137.31) rectangle (282.45,137.38);

\path[fill=fillColor] (257.66,137.45) rectangle (279.26,137.51);

\path[fill=fillColor] (257.66,137.58) rectangle (277.13,137.65);

\path[fill=fillColor] (257.66,137.71) rectangle (283.27,137.78);

\path[fill=fillColor] (257.66,137.85) rectangle (279.70,137.92);

\path[fill=fillColor] (257.66,137.98) rectangle (283.56,138.05);

\path[fill=fillColor] (257.66,138.12) rectangle (284.19,138.18);

\path[fill=fillColor] (257.66,138.25) rectangle (282.89,138.32);

\path[fill=fillColor] (257.66,138.39) rectangle (281.55,138.45);

\path[fill=fillColor] (257.66,138.52) rectangle (285.60,138.59);

\path[fill=fillColor] (257.66,138.65) rectangle (283.44,138.72);

\path[fill=fillColor] (257.66,138.79) rectangle (283.28,138.86);

\path[fill=fillColor] (257.66,138.92) rectangle (281.77,138.99);

\path[fill=fillColor] (257.66,139.06) rectangle (287.39,139.13);

\path[fill=fillColor] (257.66,139.19) rectangle (283.50,139.26);

\path[fill=fillColor] (257.66,139.33) rectangle (283.30,139.39);

\path[fill=fillColor] (257.66,139.46) rectangle (280.45,139.53);

\path[fill=fillColor] (257.66,139.60) rectangle (279.68,139.66);

\path[fill=fillColor] (257.66,139.73) rectangle (282.21,139.80);

\path[fill=fillColor] (257.66,139.86) rectangle (282.14,139.93);

\path[fill=fillColor] (257.66,140.00) rectangle (283.60,140.07);

\path[fill=fillColor] (257.66,140.13) rectangle (277.42,140.20);

\path[fill=fillColor] (257.66,140.27) rectangle (285.92,140.33);

\path[fill=fillColor] (257.66,140.40) rectangle (282.23,140.47);

\path[fill=fillColor] (257.66,140.54) rectangle (283.21,140.60);

\path[fill=fillColor] (257.66,140.67) rectangle (281.11,140.74);

\path[fill=fillColor] (257.66,140.80) rectangle (282.27,140.87);

\path[fill=fillColor] (257.66,140.94) rectangle (282.33,141.01);

\path[fill=fillColor] (257.66,141.07) rectangle (269.85,141.14);

\path[fill=fillColor] (257.66,141.21) rectangle (276.26,141.27);

\path[fill=fillColor] (257.66,141.34) rectangle (274.37,141.41);

\path[fill=fillColor] (257.66,141.48) rectangle (278.42,141.54);

\path[fill=fillColor] (257.66,141.61) rectangle (283.10,141.68);

\path[fill=fillColor] (257.66,141.74) rectangle (279.17,141.81);

\path[fill=fillColor] (257.66,141.88) rectangle (281.65,141.95);

\path[fill=fillColor] (257.66,142.01) rectangle (284.12,142.08);

\path[fill=fillColor] (257.66,142.15) rectangle (275.48,142.21);

\path[fill=fillColor] (257.66,142.28) rectangle (279.80,142.35);

\path[fill=fillColor] (257.66,142.42) rectangle (281.19,142.48);

\path[fill=fillColor] (257.66,142.55) rectangle (282.75,142.62);

\path[fill=fillColor] (257.66,142.68) rectangle (280.87,142.75);

\path[fill=fillColor] (257.66,142.82) rectangle (281.07,142.89);

\path[fill=fillColor] (257.66,142.95) rectangle (278.54,143.02);

\path[fill=fillColor] (257.66,143.09) rectangle (279.54,143.15);

\path[fill=fillColor] (257.66,143.22) rectangle (280.34,143.29);

\path[fill=fillColor] (257.66,143.36) rectangle (280.44,143.42);

\path[fill=fillColor] (257.66,143.49) rectangle (282.07,143.56);

\path[fill=fillColor] (257.66,143.62) rectangle (279.62,143.69);

\path[fill=fillColor] (257.66,143.76) rectangle (278.77,143.83);

\path[fill=fillColor] (257.66,143.89) rectangle (281.76,143.96);

\path[fill=fillColor] (257.66,144.03) rectangle (282.41,144.09);

\path[fill=fillColor] (257.66,144.16) rectangle (276.91,144.23);

\path[fill=fillColor] (257.66,144.30) rectangle (282.02,144.36);

\path[fill=fillColor] (257.66,144.43) rectangle (281.10,144.50);

\path[fill=fillColor] (257.66,144.56) rectangle (279.84,144.63);

\path[fill=fillColor] (257.66,144.70) rectangle (272.85,144.77);

\path[fill=fillColor] (257.66,144.83) rectangle (275.02,144.90);

\path[fill=fillColor] (257.66,144.97) rectangle (271.62,145.03);

\path[fill=fillColor] (257.66,145.10) rectangle (280.75,145.17);

\path[fill=fillColor] (257.66,145.24) rectangle (278.79,145.30);

\path[fill=fillColor] (257.66,145.37) rectangle (276.51,145.44);

\path[fill=fillColor] (257.66,145.50) rectangle (280.49,145.57);

\path[fill=fillColor] (257.66,145.64) rectangle (283.43,145.71);

\path[fill=fillColor] (257.66,145.77) rectangle (278.93,145.84);

\path[fill=fillColor] (257.66,145.91) rectangle (279.24,145.97);

\path[fill=fillColor] (257.66,146.04) rectangle (278.37,146.11);

\path[fill=fillColor] (257.66,146.18) rectangle (279.13,146.24);

\path[fill=fillColor] (257.66,146.31) rectangle (281.42,146.38);

\path[fill=fillColor] (257.66,146.45) rectangle (282.76,146.51);

\path[fill=fillColor] (257.66,146.58) rectangle (279.66,146.65);

\path[fill=fillColor] (257.66,146.71) rectangle (283.15,146.78);

\path[fill=fillColor] (257.66,146.85) rectangle (284.93,146.92);

\path[fill=fillColor] (257.66,146.98) rectangle (280.87,147.05);

\path[fill=fillColor] (257.66,147.12) rectangle (281.69,147.18);

\path[fill=fillColor] (257.66,147.25) rectangle (280.13,147.32);

\path[fill=fillColor] (257.66,147.39) rectangle (282.45,147.45);

\path[fill=fillColor] (257.66,147.52) rectangle (282.52,147.59);

\path[fill=fillColor] (257.66,147.65) rectangle (273.97,147.72);

\path[fill=fillColor] (257.66,147.79) rectangle (275.91,147.86);

\path[fill=fillColor] (257.66,147.92) rectangle (282.86,147.99);

\path[fill=fillColor] (257.66,148.06) rectangle (281.74,148.12);

\path[fill=fillColor] (257.66,148.19) rectangle (283.44,148.26);

\path[fill=fillColor] (257.66,148.33) rectangle (273.50,148.39);

\path[fill=fillColor] (257.66,148.46) rectangle (278.15,148.53);

\path[fill=fillColor] (257.66,148.59) rectangle (275.58,148.66);

\path[fill=fillColor] (257.66,148.73) rectangle (281.83,148.80);

\path[fill=fillColor] (257.66,148.86) rectangle (282.18,148.93);

\path[fill=fillColor] (257.66,149.00) rectangle (272.29,149.06);

\path[fill=fillColor] (257.66,149.13) rectangle (282.42,149.20);

\path[fill=fillColor] (257.66,149.27) rectangle (283.13,149.33);

\path[fill=fillColor] (257.66,149.40) rectangle (271.84,149.47);

\path[fill=fillColor] (257.66,149.53) rectangle (280.03,149.60);

\path[fill=fillColor] (257.66,149.67) rectangle (281.96,149.74);

\path[fill=fillColor] (257.66,149.80) rectangle (280.58,149.87);

\path[fill=fillColor] (257.66,149.94) rectangle (271.86,150.00);

\path[fill=fillColor] (257.66,150.07) rectangle (283.63,150.14);

\path[fill=fillColor] (257.66,150.21) rectangle (283.56,150.27);

\path[fill=fillColor] (257.66,150.34) rectangle (281.76,150.41);

\path[fill=fillColor] (257.66,150.47) rectangle (280.25,150.54);

\path[fill=fillColor] (257.66,150.61) rectangle (279.21,150.68);

\path[fill=fillColor] (257.66,150.74) rectangle (277.78,150.81);

\path[fill=fillColor] (257.66,150.88) rectangle (276.43,150.94);

\path[fill=fillColor] (257.66,151.01) rectangle (282.55,151.08);

\path[fill=fillColor] (257.66,151.15) rectangle (273.63,151.21);

\path[fill=fillColor] (257.66,151.28) rectangle (280.96,151.35);

\path[fill=fillColor] (257.66,151.41) rectangle (283.50,151.48);

\path[fill=fillColor] (257.66,151.55) rectangle (282.74,151.62);

\path[fill=fillColor] (257.66,151.68) rectangle (267.23,151.75);

\path[fill=fillColor] (257.66,151.82) rectangle (279.42,151.88);

\path[fill=fillColor] (257.66,151.95) rectangle (282.59,152.02);

\path[fill=fillColor] (257.66,152.09) rectangle (272.43,152.15);

\path[fill=fillColor] (257.66,152.22) rectangle (278.55,152.29);

\path[fill=fillColor] (257.66,152.35) rectangle (284.46,152.42);

\path[fill=fillColor] (257.66,152.49) rectangle (284.75,152.56);

\path[fill=fillColor] (257.66,152.62) rectangle (285.87,152.69);

\path[fill=fillColor] (257.66,152.76) rectangle (282.07,152.82);

\path[fill=fillColor] (257.66,152.89) rectangle (285.97,152.96);

\path[fill=fillColor] (257.66,153.03) rectangle (285.51,153.09);

\path[fill=fillColor] (257.66,153.16) rectangle (282.87,153.23);

\path[fill=fillColor] (257.66,153.30) rectangle (284.66,153.36);

\path[fill=fillColor] (257.66,153.43) rectangle (285.11,153.50);

\path[fill=fillColor] (257.66,153.56) rectangle (284.19,153.63);

\path[fill=fillColor] (257.66,153.70) rectangle (282.38,153.77);

\path[fill=fillColor] (257.66,153.83) rectangle (283.31,153.90);

\path[fill=fillColor] (257.66,153.97) rectangle (284.51,154.03);

\path[fill=fillColor] (257.66,154.10) rectangle (279.24,154.17);

\path[fill=fillColor] (257.66,154.24) rectangle (285.95,154.30);

\path[fill=fillColor] (257.66,154.37) rectangle (282.31,154.44);

\path[fill=fillColor] (257.66,154.50) rectangle (279.23,154.57);

\path[fill=fillColor] (257.66,154.64) rectangle (281.37,154.71);

\path[fill=fillColor] (257.66,154.77) rectangle (274.03,154.84);

\path[fill=fillColor] (257.66,154.91) rectangle (283.19,154.97);

\path[fill=fillColor] (257.66,155.04) rectangle (283.93,155.11);

\path[fill=fillColor] (257.66,155.18) rectangle (276.91,155.24);

\path[fill=fillColor] (257.66,155.31) rectangle (281.98,155.38);

\path[fill=fillColor] (257.66,155.44) rectangle (275.51,155.51);

\path[fill=fillColor] (257.66,155.58) rectangle (279.17,155.65);

\path[fill=fillColor] (257.66,155.71) rectangle (280.49,155.78);

\path[fill=fillColor] (257.66,155.85) rectangle (278.62,155.91);

\path[fill=fillColor] (257.66,155.98) rectangle (279.60,156.05);

\path[fill=fillColor] (257.66,156.12) rectangle (277.67,156.18);

\path[fill=fillColor] (257.66,156.25) rectangle (282.52,156.32);

\path[fill=fillColor] (257.66,156.38) rectangle (282.75,156.45);

\path[fill=fillColor] (257.66,156.52) rectangle (281.00,156.59);

\path[fill=fillColor] (257.66,156.65) rectangle (284.99,156.72);

\path[fill=fillColor] (257.66,156.79) rectangle (280.40,156.85);

\path[fill=fillColor] (257.66,156.92) rectangle (279.09,156.99);

\path[fill=fillColor] (257.66,157.06) rectangle (279.57,157.12);

\path[fill=fillColor] (257.66,157.19) rectangle (282.27,157.26);

\path[fill=fillColor] (257.66,157.32) rectangle (280.47,157.39);

\path[fill=fillColor] (257.66,157.46) rectangle (282.77,157.53);

\path[fill=fillColor] (257.66,157.59) rectangle (281.50,157.66);

\path[fill=fillColor] (257.66,157.73) rectangle (278.18,157.79);

\path[fill=fillColor] (257.66,157.86) rectangle (282.35,157.93);

\path[fill=fillColor] (257.66,158.00) rectangle (279.75,158.06);

\path[fill=fillColor] (257.66,158.13) rectangle (281.56,158.20);

\path[fill=fillColor] (257.66,158.26) rectangle (280.56,158.33);

\path[fill=fillColor] (257.66,158.40) rectangle (280.78,158.47);

\path[fill=fillColor] (257.66,158.53) rectangle (278.61,158.60);

\path[fill=fillColor] (257.66,158.67) rectangle (271.64,158.73);

\path[fill=fillColor] (257.66,158.80) rectangle (281.98,158.87);

\path[fill=fillColor] (257.66,158.94) rectangle (281.46,159.00);

\path[fill=fillColor] (257.66,159.07) rectangle (280.86,159.14);

\path[fill=fillColor] (257.66,159.20) rectangle (283.49,159.27);

\path[fill=fillColor] (257.66,159.34) rectangle (279.19,159.41);

\path[fill=fillColor] (257.66,159.47) rectangle (279.68,159.54);

\path[fill=fillColor] (257.66,159.61) rectangle (279.52,159.67);

\path[fill=fillColor] (257.66,159.74) rectangle (274.81,159.81);

\path[fill=fillColor] (257.66,159.88) rectangle (284.31,159.94);

\path[fill=fillColor] (257.66,160.01) rectangle (281.71,160.08);

\path[fill=fillColor] (257.66,160.14) rectangle (279.86,160.21);

\path[fill=fillColor] (257.66,160.28) rectangle (275.02,160.35);

\path[fill=fillColor] (257.66,160.41) rectangle (280.56,160.48);

\path[fill=fillColor] (257.66,160.55) rectangle (282.11,160.62);

\path[fill=fillColor] (257.66,160.68) rectangle (281.85,160.75);

\path[fill=fillColor] (257.66,160.82) rectangle (282.66,160.88);

\path[fill=fillColor] (257.66,160.95) rectangle (277.28,161.02);

\path[fill=fillColor] (257.66,161.09) rectangle (280.80,161.15);

\path[fill=fillColor] (257.66,161.22) rectangle (275.72,161.29);

\path[fill=fillColor] (257.66,161.35) rectangle (281.27,161.42);

\path[fill=fillColor] (257.66,161.49) rectangle (286.39,161.56);

\path[fill=fillColor] (257.66,161.62) rectangle (276.43,161.69);

\path[fill=fillColor] (257.66,161.76) rectangle (275.63,161.82);

\path[fill=fillColor] (257.66,161.89) rectangle (280.58,161.96);

\path[fill=fillColor] (257.66,162.03) rectangle (278.54,162.09);

\path[fill=fillColor] (257.66,162.16) rectangle (282.92,162.23);

\path[fill=fillColor] (257.66,162.29) rectangle (280.52,162.36);

\path[fill=fillColor] (257.66,162.43) rectangle (281.21,162.50);

\path[fill=fillColor] (257.66,162.56) rectangle (281.46,162.63);

\path[fill=fillColor] (257.66,162.70) rectangle (281.50,162.76);

\path[fill=fillColor] (257.66,162.83) rectangle (279.60,162.90);

\path[fill=fillColor] (257.66,162.97) rectangle (274.73,163.03);

\path[fill=fillColor] (257.66,163.10) rectangle (284.99,163.17);

\path[fill=fillColor] (257.66,163.23) rectangle (282.33,163.30);

\path[fill=fillColor] (257.66,163.37) rectangle (279.25,163.44);

\path[fill=fillColor] (257.66,163.50) rectangle (279.68,163.57);

\path[fill=fillColor] (257.66,163.64) rectangle (276.04,163.70);

\path[fill=fillColor] (257.66,163.77) rectangle (281.42,163.84);

\path[fill=fillColor] (257.66,163.91) rectangle (282.36,163.97);

\path[fill=fillColor] (257.66,164.04) rectangle (280.36,164.11);

\path[fill=fillColor] (257.66,164.17) rectangle (279.12,164.24);

\path[fill=fillColor] (257.66,164.31) rectangle (274.88,164.38);

\path[fill=fillColor] (257.66,164.44) rectangle (270.13,164.51);

\path[fill=fillColor] (257.66,164.58) rectangle (283.44,164.64);

\path[fill=fillColor] (257.66,164.71) rectangle (282.40,164.78);

\path[fill=fillColor] (257.66,164.85) rectangle (283.15,164.91);

\path[fill=fillColor] (257.66,164.98) rectangle (278.84,165.05);

\path[fill=fillColor] (257.66,165.11) rectangle (279.11,165.18);

\path[fill=fillColor] (257.66,165.25) rectangle (288.09,165.32);

\path[fill=fillColor] (257.66,165.38) rectangle (281.34,165.45);

\path[fill=fillColor] (257.66,165.52) rectangle (283.28,165.58);

\path[fill=fillColor] (257.66,165.65) rectangle (284.14,165.72);

\path[fill=fillColor] (257.66,165.79) rectangle (280.69,165.85);

\path[fill=fillColor] (257.66,165.92) rectangle (279.87,165.99);

\path[fill=fillColor] (257.66,166.05) rectangle (283.03,166.12);

\path[fill=fillColor] (257.66,166.19) rectangle (283.60,166.26);

\path[fill=fillColor] (257.66,166.32) rectangle (269.77,166.39);

\path[fill=fillColor] (257.66,166.46) rectangle (279.82,166.52);

\path[fill=fillColor] (257.66,166.59) rectangle (279.23,166.66);

\path[fill=fillColor] (257.66,166.73) rectangle (280.67,166.79);

\path[fill=fillColor] (257.66,166.86) rectangle (281.79,166.93);

\path[fill=fillColor] (257.66,166.99) rectangle (282.53,167.06);

\path[fill=fillColor] (257.66,167.13) rectangle (281.55,167.20);

\path[fill=fillColor] (257.66,167.26) rectangle (282.86,167.33);

\path[fill=fillColor] (257.66,167.40) rectangle (281.40,167.47);

\path[fill=fillColor] (257.66,167.53) rectangle (281.85,167.60);

\path[fill=fillColor] (257.66,167.67) rectangle (282.60,167.73);

\path[fill=fillColor] (257.66,167.80) rectangle (280.81,167.87);

\path[fill=fillColor] (257.66,167.94) rectangle (282.54,168.00);

\path[fill=fillColor] (257.66,168.07) rectangle (279.68,168.14);

\path[fill=fillColor] (257.66,168.20) rectangle (282.45,168.27);

\path[fill=fillColor] (257.66,168.34) rectangle (280.74,168.41);

\path[fill=fillColor] (257.66,168.47) rectangle (279.57,168.54);

\path[fill=fillColor] (257.66,168.61) rectangle (281.74,168.67);

\path[fill=fillColor] (257.66,168.74) rectangle (278.84,168.81);

\path[fill=fillColor] (257.66,168.88) rectangle (282.34,168.94);

\path[fill=fillColor] (257.66,169.01) rectangle (278.78,169.08);

\path[fill=fillColor] (257.66,169.14) rectangle (282.83,169.21);

\path[fill=fillColor] (257.66,169.28) rectangle (273.65,169.35);

\path[fill=fillColor] (257.66,169.41) rectangle (284.92,169.48);

\path[fill=fillColor] (257.66,169.55) rectangle (276.95,169.61);

\path[fill=fillColor] (257.66,169.68) rectangle (281.02,169.75);

\path[fill=fillColor] (257.66,169.82) rectangle (285.13,169.88);

\path[fill=fillColor] (257.66,169.95) rectangle (274.69,170.02);

\path[fill=fillColor] (257.66,170.08) rectangle (278.53,170.15);

\path[fill=fillColor] (257.66,170.22) rectangle (281.76,170.29);

\path[fill=fillColor] (257.66,170.35) rectangle (273.32,170.42);

\path[fill=fillColor] (257.66,170.49) rectangle (273.39,170.55);

\path[fill=fillColor] (257.66,170.62) rectangle (278.23,170.69);

\path[fill=fillColor] (257.66,170.76) rectangle (279.76,170.82);

\path[fill=fillColor] (257.66,170.89) rectangle (283.53,170.96);

\path[fill=fillColor] (257.66,171.02) rectangle (276.04,171.09);

\path[fill=fillColor] (257.66,171.16) rectangle (278.56,171.23);

\path[fill=fillColor] (257.66,171.29) rectangle (281.12,171.36);

\path[fill=fillColor] (257.66,171.43) rectangle (278.32,171.49);

\path[fill=fillColor] (257.66,171.56) rectangle (278.45,171.63);

\path[fill=fillColor] (257.66,171.70) rectangle (269.19,171.76);

\path[fill=fillColor] (257.66,171.83) rectangle (275.46,171.90);

\path[fill=fillColor] (257.66,171.96) rectangle (276.32,172.03);

\path[fill=fillColor] (257.66,172.10) rectangle (283.34,172.17);

\path[fill=fillColor] (257.66,172.23) rectangle (280.47,172.30);

\path[fill=fillColor] (257.66,172.37) rectangle (282.80,172.43);

\path[fill=fillColor] (257.66,172.50) rectangle (280.99,172.57);

\path[fill=fillColor] (257.66,172.64) rectangle (280.54,172.70);

\path[fill=fillColor] (257.66,172.77) rectangle (268.36,172.84);

\path[fill=fillColor] (257.66,172.90) rectangle (279.23,172.97);

\path[fill=fillColor] (257.66,173.04) rectangle (278.44,173.11);

\path[fill=fillColor] (257.66,173.17) rectangle (276.92,173.24);

\path[fill=fillColor] (257.66,173.31) rectangle (273.97,173.37);

\path[fill=fillColor] (257.66,173.44) rectangle (284.32,173.51);

\path[fill=fillColor] (257.66,173.58) rectangle (278.33,173.64);

\path[fill=fillColor] (257.66,173.71) rectangle (278.71,173.78);

\path[fill=fillColor] (257.66,173.84) rectangle (279.33,173.91);

\path[fill=fillColor] (257.66,173.98) rectangle (280.59,174.05);

\path[fill=fillColor] (257.66,174.11) rectangle (280.57,174.18);

\path[fill=fillColor] (257.66,174.25) rectangle (279.62,174.31);

\path[fill=fillColor] (257.66,174.38) rectangle (281.58,174.45);

\path[fill=fillColor] (257.66,174.52) rectangle (276.76,174.58);

\path[fill=fillColor] (257.66,174.65) rectangle (281.30,174.72);

\path[fill=fillColor] (257.66,174.79) rectangle (280.59,174.85);

\path[fill=fillColor] (257.66,174.92) rectangle (279.69,174.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.03, 17.73) --
	(291.84, 17.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.66, 14.98) --
	(257.66, 17.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.63, 14.98) --
	(291.63, 17.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,195.13);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (257.66,  7.27) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (291.63,  7.27) {7.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (256.03,182.74) {GSVL};
\end{scope}
\begin{scope}
\path[clip] (297.34,  0.00) rectangle (346.90,195.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (297.34,  0.00) rectangle (346.90,195.13);
\end{scope}
\begin{scope}
\path[clip] (305.59, 17.73) rectangle (341.40,175.03);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (305.59, 17.73) rectangle (341.40,175.03);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (333.24, 17.77) rectangle (334.68, 17.84);

\path[fill=fillColor] (326.29, 17.91) rectangle (334.68, 17.97);

\path[fill=fillColor] (331.79, 18.31) rectangle (334.68, 18.38);

\path[fill=fillColor] (330.88, 18.44) rectangle (334.68, 18.51);

\path[fill=fillColor] (332.23, 18.58) rectangle (334.68, 18.65);

\path[fill=fillColor] (333.27, 18.71) rectangle (334.68, 18.78);

\path[fill=fillColor] (334.68, 22.61) rectangle (336.02, 22.68);

\path[fill=fillColor] (333.88, 18.85) rectangle (334.68, 18.92);

\path[fill=fillColor] (333.49, 18.98) rectangle (334.68, 19.05);

\path[fill=fillColor] (329.85, 19.12) rectangle (334.68, 19.18);

\path[fill=fillColor] (328.43, 19.25) rectangle (334.68, 19.32);

\path[fill=fillColor] (310.14, 19.39) rectangle (334.68, 19.45);

\path[fill=fillColor] (330.35, 19.65) rectangle (334.68, 19.72);

\path[fill=fillColor] (326.79, 19.92) rectangle (334.68, 19.99);

\path[fill=fillColor] (317.20, 20.06) rectangle (334.68, 20.12);

\path[fill=fillColor] (331.89, 20.46) rectangle (334.68, 20.53);

\path[fill=fillColor] (334.64, 20.86) rectangle (334.68, 20.93);

\path[fill=fillColor] (330.74, 21.00) rectangle (334.68, 21.06);

\path[fill=fillColor] (327.73, 21.13) rectangle (334.68, 21.20);

\path[fill=fillColor] (326.76, 21.27) rectangle (334.68, 21.33);

\path[fill=fillColor] (331.88, 21.53) rectangle (334.68, 21.60);

\path[fill=fillColor] (329.78, 21.67) rectangle (334.68, 21.74);

\path[fill=fillColor] (333.48, 21.80) rectangle (334.68, 21.87);

\path[fill=fillColor] (325.40, 21.94) rectangle (334.68, 22.00);

\path[fill=fillColor] (327.59, 22.07) rectangle (334.68, 22.14);

\path[fill=fillColor] (326.02, 22.21) rectangle (334.68, 22.27);

\path[fill=fillColor] (333.03, 22.34) rectangle (334.68, 22.41);

\path[fill=fillColor] (330.43, 22.74) rectangle (334.68, 22.81);

\path[fill=fillColor] (328.86, 22.88) rectangle (334.68, 22.94);

\path[fill=fillColor] (331.02, 23.01) rectangle (334.68, 23.08);

\path[fill=fillColor] (332.99, 23.28) rectangle (334.68, 23.35);

\path[fill=fillColor] (330.42, 23.41) rectangle (334.68, 23.48);

\path[fill=fillColor] (307.22, 23.55) rectangle (334.68, 23.62);

\path[fill=fillColor] (334.05, 23.82) rectangle (334.68, 23.88);

\path[fill=fillColor] (331.67, 23.95) rectangle (334.68, 24.02);

\path[fill=fillColor] (326.61, 24.09) rectangle (334.68, 24.15);

\path[fill=fillColor] (331.91, 24.22) rectangle (334.68, 24.29);

\path[fill=fillColor] (332.51, 24.35) rectangle (334.68, 24.42);

\path[fill=fillColor] (333.14, 24.49) rectangle (334.68, 24.56);

\path[fill=fillColor] (332.50, 24.62) rectangle (334.68, 24.69);

\path[fill=fillColor] (329.89, 24.76) rectangle (334.68, 24.82);

\path[fill=fillColor] (330.29, 25.03) rectangle (334.68, 25.09);

\path[fill=fillColor] (332.75, 25.16) rectangle (334.68, 25.23);

\path[fill=fillColor] (333.18, 25.29) rectangle (334.68, 25.36);

\path[fill=fillColor] (333.51, 25.70) rectangle (334.68, 25.77);

\path[fill=fillColor] (330.29, 25.83) rectangle (334.68, 25.90);

\path[fill=fillColor] (320.11, 25.97) rectangle (334.68, 26.03);

\path[fill=fillColor] (331.67, 26.10) rectangle (334.68, 26.17);

\path[fill=fillColor] (328.48, 26.50) rectangle (334.68, 26.57);

\path[fill=fillColor] (331.62, 26.64) rectangle (334.68, 26.71);

\path[fill=fillColor] (329.44, 26.91) rectangle (334.68, 26.97);

\path[fill=fillColor] (334.68, 23.68) rectangle (334.68, 23.75);

\path[fill=fillColor] (330.69, 27.18) rectangle (334.68, 27.24);

\path[fill=fillColor] (334.68, 25.43) rectangle (335.95, 25.50);

\path[fill=fillColor] (333.78, 27.31) rectangle (334.68, 27.38);

\path[fill=fillColor] (330.37, 27.58) rectangle (334.68, 27.65);

\path[fill=fillColor] (331.77, 27.85) rectangle (334.68, 27.91);

\path[fill=fillColor] (327.79, 27.98) rectangle (334.68, 28.05);

\path[fill=fillColor] (331.90, 28.12) rectangle (334.68, 28.18);

\path[fill=fillColor] (334.68, 26.24) rectangle (339.77, 26.30);

\path[fill=fillColor] (334.19, 28.25) rectangle (334.68, 28.32);

\path[fill=fillColor] (330.09, 28.52) rectangle (334.68, 28.59);

\path[fill=fillColor] (330.84, 29.06) rectangle (334.68, 29.12);

\path[fill=fillColor] (331.87, 29.19) rectangle (334.68, 29.26);

\path[fill=fillColor] (331.64, 29.32) rectangle (334.68, 29.39);

\path[fill=fillColor] (333.49, 29.46) rectangle (334.68, 29.53);

\path[fill=fillColor] (334.36, 29.73) rectangle (334.68, 29.79);

\path[fill=fillColor] (328.36, 30.00) rectangle (334.68, 30.06);

\path[fill=fillColor] (334.24, 30.13) rectangle (334.68, 30.20);

\path[fill=fillColor] (331.62, 30.26) rectangle (334.68, 30.33);

\path[fill=fillColor] (333.44, 30.40) rectangle (334.68, 30.47);

\path[fill=fillColor] (331.52, 30.53) rectangle (334.68, 30.60);

\path[fill=fillColor] (328.17, 30.67) rectangle (334.68, 30.73);

\path[fill=fillColor] (325.67, 30.80) rectangle (334.68, 30.87);

\path[fill=fillColor] (334.68, 26.77) rectangle (334.83, 26.84);

\path[fill=fillColor] (333.44, 30.94) rectangle (334.68, 31.00);

\path[fill=fillColor] (331.02, 31.07) rectangle (334.68, 31.14);

\path[fill=fillColor] (332.88, 31.20) rectangle (334.68, 31.27);

\path[fill=fillColor] (330.49, 31.61) rectangle (334.68, 31.67);

\path[fill=fillColor] (328.40, 31.74) rectangle (334.68, 31.81);

\path[fill=fillColor] (331.93, 32.01) rectangle (334.68, 32.08);

\path[fill=fillColor] (321.65, 32.14) rectangle (334.68, 32.21);

\path[fill=fillColor] (331.95, 32.28) rectangle (334.68, 32.35);

\path[fill=fillColor] (329.94, 32.41) rectangle (334.68, 32.48);

\path[fill=fillColor] (333.14, 32.55) rectangle (334.68, 32.61);

\path[fill=fillColor] (325.33, 32.82) rectangle (334.68, 32.88);

\path[fill=fillColor] (324.78, 32.95) rectangle (334.68, 33.02);

\path[fill=fillColor] (331.18, 33.22) rectangle (334.68, 33.29);

\path[fill=fillColor] (332.09, 33.35) rectangle (334.68, 33.42);

\path[fill=fillColor] (325.40, 33.49) rectangle (334.68, 33.56);

\path[fill=fillColor] (327.14, 34.03) rectangle (334.68, 34.09);

\path[fill=fillColor] (330.27, 34.16) rectangle (334.68, 34.23);

\path[fill=fillColor] (327.14, 34.43) rectangle (334.68, 34.50);

\path[fill=fillColor] (332.35, 34.70) rectangle (334.68, 34.76);

\path[fill=fillColor] (333.53, 34.83) rectangle (334.68, 34.90);

\path[fill=fillColor] (334.44, 34.97) rectangle (334.68, 35.03);

\path[fill=fillColor] (326.78, 35.10) rectangle (334.68, 35.17);

\path[fill=fillColor] (333.52, 35.23) rectangle (334.68, 35.30);

\path[fill=fillColor] (324.98, 35.37) rectangle (334.68, 35.44);

\path[fill=fillColor] (325.02, 35.77) rectangle (334.68, 35.84);

\path[fill=fillColor] (328.10, 35.91) rectangle (334.68, 35.97);

\path[fill=fillColor] (334.68, 27.04) rectangle (335.02, 27.11);

\path[fill=fillColor] (332.97, 36.04) rectangle (334.68, 36.11);

\path[fill=fillColor] (333.25, 36.17) rectangle (334.68, 36.24);

\path[fill=fillColor] (329.53, 36.31) rectangle (334.68, 36.38);

\path[fill=fillColor] (334.68, 34.29) rectangle (336.67, 34.36);

\path[fill=fillColor] (332.85, 36.44) rectangle (334.68, 36.51);

\path[fill=fillColor] (324.66, 36.58) rectangle (334.68, 36.64);

\path[fill=fillColor] (330.23, 36.98) rectangle (334.68, 37.05);

\path[fill=fillColor] (332.72, 37.11) rectangle (334.68, 37.18);

\path[fill=fillColor] (329.19, 37.38) rectangle (334.68, 37.45);

\path[fill=fillColor] (324.31, 37.65) rectangle (334.68, 37.72);

\path[fill=fillColor] (325.27, 37.79) rectangle (334.68, 37.85);

\path[fill=fillColor] (331.77, 38.05) rectangle (334.68, 38.12);

\path[fill=fillColor] (331.40, 38.19) rectangle (334.68, 38.26);

\path[fill=fillColor] (334.68, 37.25) rectangle (335.75, 37.32);

\path[fill=fillColor] (334.68, 42.22) rectangle (335.33, 42.29);

\path[fill=fillColor] (333.65, 38.32) rectangle (334.68, 38.39);

\path[fill=fillColor] (329.38, 38.46) rectangle (334.68, 38.52);

\path[fill=fillColor] (329.17, 38.59) rectangle (334.68, 38.66);

\path[fill=fillColor] (332.30, 38.86) rectangle (334.68, 38.93);

\path[fill=fillColor] (333.93, 39.13) rectangle (334.68, 39.20);

\path[fill=fillColor] (331.69, 39.26) rectangle (334.68, 39.33);

\path[fill=fillColor] (329.32, 39.40) rectangle (334.68, 39.46);

\path[fill=fillColor] (331.08, 39.53) rectangle (334.68, 39.60);

\path[fill=fillColor] (333.82, 39.80) rectangle (334.68, 39.87);

\path[fill=fillColor] (330.85, 40.20) rectangle (334.68, 40.27);

\path[fill=fillColor] (329.09, 40.34) rectangle (334.68, 40.41);

\path[fill=fillColor] (332.77, 40.47) rectangle (334.68, 40.54);

\path[fill=fillColor] (328.92, 40.74) rectangle (334.68, 40.81);

\path[fill=fillColor] (320.59, 40.88) rectangle (334.68, 40.94);

\path[fill=fillColor] (333.65, 41.01) rectangle (334.68, 41.08);

\path[fill=fillColor] (329.89, 41.14) rectangle (334.68, 41.21);

\path[fill=fillColor] (333.85, 41.41) rectangle (334.68, 41.48);

\path[fill=fillColor] (329.49, 41.55) rectangle (334.68, 41.61);

\path[fill=fillColor] (329.73, 41.68) rectangle (334.68, 41.75);

\path[fill=fillColor] (330.69, 41.82) rectangle (334.68, 41.88);

\path[fill=fillColor] (328.71, 41.95) rectangle (334.68, 42.02);

\path[fill=fillColor] (334.68, 43.83) rectangle (337.69, 43.90);

\path[fill=fillColor] (328.71, 42.35) rectangle (334.68, 42.42);

\path[fill=fillColor] (332.05, 42.49) rectangle (334.68, 42.55);

\path[fill=fillColor] (333.79, 42.76) rectangle (334.68, 42.82);

\path[fill=fillColor] (329.93, 42.89) rectangle (334.68, 42.96);

\path[fill=fillColor] (332.12, 43.02) rectangle (334.68, 43.09);

\path[fill=fillColor] (334.68, 48.67) rectangle (334.80, 48.73);

\path[fill=fillColor] (333.98, 43.16) rectangle (334.68, 43.23);

\path[fill=fillColor] (328.28, 43.43) rectangle (334.68, 43.49);

\path[fill=fillColor] (328.77, 43.56) rectangle (334.68, 43.63);

\path[fill=fillColor] (332.62, 43.70) rectangle (334.68, 43.76);

\path[fill=fillColor] (332.83, 43.96) rectangle (334.68, 44.03);

\path[fill=fillColor] (320.03, 44.10) rectangle (334.68, 44.17);

\path[fill=fillColor] (330.01, 44.23) rectangle (334.68, 44.30);

\path[fill=fillColor] (331.79, 44.37) rectangle (334.68, 44.43);

\path[fill=fillColor] (333.13, 44.50) rectangle (334.68, 44.57);

\path[fill=fillColor] (332.24, 44.64) rectangle (334.68, 44.70);

\path[fill=fillColor] (329.84, 44.77) rectangle (334.68, 44.84);

\path[fill=fillColor] (332.17, 45.04) rectangle (334.68, 45.11);

\path[fill=fillColor] (333.28, 45.17) rectangle (334.68, 45.24);

\path[fill=fillColor] (331.94, 45.31) rectangle (334.68, 45.37);

\path[fill=fillColor] (333.72, 45.71) rectangle (334.68, 45.78);

\path[fill=fillColor] (331.96, 45.84) rectangle (334.68, 45.91);

\path[fill=fillColor] (333.23, 46.11) rectangle (334.68, 46.18);

\path[fill=fillColor] (332.30, 46.25) rectangle (334.68, 46.31);

\path[fill=fillColor] (322.84, 46.38) rectangle (334.68, 46.45);

\path[fill=fillColor] (334.00, 46.92) rectangle (334.68, 46.99);

\path[fill=fillColor] (334.68, 49.07) rectangle (334.96, 49.14);

\path[fill=fillColor] (331.84, 47.05) rectangle (334.68, 47.12);

\path[fill=fillColor] (332.12, 47.19) rectangle (334.68, 47.26);

\path[fill=fillColor] (325.74, 47.32) rectangle (334.68, 47.39);

\path[fill=fillColor] (329.39, 47.46) rectangle (334.68, 47.52);

\path[fill=fillColor] (329.23, 47.59) rectangle (334.68, 47.66);

\path[fill=fillColor] (331.95, 47.73) rectangle (334.68, 47.79);

\path[fill=fillColor] (331.38, 48.40) rectangle (334.68, 48.46);

\path[fill=fillColor] (334.11, 48.53) rectangle (334.68, 48.60);

\path[fill=fillColor] (332.28, 49.20) rectangle (334.68, 49.27);

\path[fill=fillColor] (332.17, 49.87) rectangle (334.68, 49.94);

\path[fill=fillColor] (329.80, 50.01) rectangle (334.68, 50.08);

\path[fill=fillColor] (327.32, 50.14) rectangle (334.68, 50.21);

\path[fill=fillColor] (330.60, 50.28) rectangle (334.68, 50.34);

\path[fill=fillColor] (325.67, 50.41) rectangle (334.68, 50.48);

\path[fill=fillColor] (328.59, 50.55) rectangle (334.68, 50.61);

\path[fill=fillColor] (334.00, 50.81) rectangle (334.68, 50.88);

\path[fill=fillColor] (334.68, 50.68) rectangle (335.08, 50.75);

\path[fill=fillColor] (331.91, 50.95) rectangle (334.68, 51.02);

\path[fill=fillColor] (332.34, 51.08) rectangle (334.68, 51.15);

\path[fill=fillColor] (332.77, 51.22) rectangle (334.68, 51.28);

\path[fill=fillColor] (330.39, 51.49) rectangle (334.68, 51.55);

\path[fill=fillColor] (334.68, 53.63) rectangle (337.10, 53.70);

\path[fill=fillColor] (333.91, 51.62) rectangle (334.68, 51.69);

\path[fill=fillColor] (332.95, 51.75) rectangle (334.68, 51.82);

\path[fill=fillColor] (332.87, 51.89) rectangle (334.68, 51.96);

\path[fill=fillColor] (330.84, 52.02) rectangle (334.68, 52.09);

\path[fill=fillColor] (330.52, 52.16) rectangle (334.68, 52.22);

\path[fill=fillColor] (333.16, 52.29) rectangle (334.68, 52.36);

\path[fill=fillColor] (333.49, 52.56) rectangle (334.68, 52.63);

\path[fill=fillColor] (331.98, 52.69) rectangle (334.68, 52.76);

\path[fill=fillColor] (332.11, 52.83) rectangle (334.68, 52.90);

\path[fill=fillColor] (332.11, 52.96) rectangle (334.68, 53.03);

\path[fill=fillColor] (331.91, 53.10) rectangle (334.68, 53.16);

\path[fill=fillColor] (332.13, 53.23) rectangle (334.68, 53.30);

\path[fill=fillColor] (331.45, 53.37) rectangle (334.68, 53.43);

\path[fill=fillColor] (329.17, 53.50) rectangle (334.68, 53.57);

\path[fill=fillColor] (330.31, 54.17) rectangle (334.68, 54.24);

\path[fill=fillColor] (327.72, 54.31) rectangle (334.68, 54.37);

\path[fill=fillColor] (329.09, 54.44) rectangle (334.68, 54.51);

\path[fill=fillColor] (330.01, 54.58) rectangle (334.68, 54.64);

\path[fill=fillColor] (332.73, 54.71) rectangle (334.68, 54.78);

\path[fill=fillColor] (331.92, 55.11) rectangle (334.68, 55.18);

\path[fill=fillColor] (334.20, 55.25) rectangle (334.68, 55.31);

\path[fill=fillColor] (327.30, 55.38) rectangle (334.68, 55.45);

\path[fill=fillColor] (331.84, 55.52) rectangle (334.68, 55.58);

\path[fill=fillColor] (334.68, 64.51) rectangle (335.06, 64.58);

\path[fill=fillColor] (331.60, 55.78) rectangle (334.68, 55.85);

\path[fill=fillColor] (328.21, 56.05) rectangle (334.68, 56.12);

\path[fill=fillColor] (323.96, 56.19) rectangle (334.68, 56.25);

\path[fill=fillColor] (328.44, 56.32) rectangle (334.68, 56.39);

\path[fill=fillColor] (331.54, 56.46) rectangle (334.68, 56.52);

\path[fill=fillColor] (329.72, 56.59) rectangle (334.68, 56.66);

\path[fill=fillColor] (334.63, 56.72) rectangle (334.68, 56.79);

\path[fill=fillColor] (331.95, 56.99) rectangle (334.68, 57.06);

\path[fill=fillColor] (331.58, 57.26) rectangle (334.68, 57.33);

\path[fill=fillColor] (326.13, 57.40) rectangle (334.68, 57.46);

\path[fill=fillColor] (333.45, 57.66) rectangle (334.68, 57.73);

\path[fill=fillColor] (328.64, 57.80) rectangle (334.68, 57.87);

\path[fill=fillColor] (325.96, 57.93) rectangle (334.68, 58.00);

\path[fill=fillColor] (333.89, 58.20) rectangle (334.68, 58.27);

\path[fill=fillColor] (331.76, 58.34) rectangle (334.68, 58.40);

\path[fill=fillColor] (333.06, 58.60) rectangle (334.68, 58.67);

\path[fill=fillColor] (334.68, 66.80) rectangle (334.90, 66.86);

\path[fill=fillColor] (330.94, 58.74) rectangle (334.68, 58.81);

\path[fill=fillColor] (334.68, 68.95) rectangle (335.64, 69.01);

\path[fill=fillColor] (333.45, 58.87) rectangle (334.68, 58.94);

\path[fill=fillColor] (329.46, 59.01) rectangle (334.68, 59.07);

\path[fill=fillColor] (326.08, 59.14) rectangle (334.68, 59.21);

\path[fill=fillColor] (331.77, 59.81) rectangle (334.68, 59.88);

\path[fill=fillColor] (330.60, 59.95) rectangle (334.68, 60.01);

\path[fill=fillColor] (334.04, 60.08) rectangle (334.68, 60.15);

\path[fill=fillColor] (328.12, 60.22) rectangle (334.68, 60.28);

\path[fill=fillColor] (332.61, 60.48) rectangle (334.68, 60.55);

\path[fill=fillColor] (324.89, 60.62) rectangle (334.68, 60.69);

\path[fill=fillColor] (318.75, 60.75) rectangle (334.68, 60.82);

\path[fill=fillColor] (332.57, 61.02) rectangle (334.68, 61.09);

\path[fill=fillColor] (331.23, 61.16) rectangle (334.68, 61.22);

\path[fill=fillColor] (333.84, 61.29) rectangle (334.68, 61.36);

\path[fill=fillColor] (332.32, 61.43) rectangle (334.68, 61.49);

\path[fill=fillColor] (333.26, 61.56) rectangle (334.68, 61.63);

\path[fill=fillColor] (333.04, 61.69) rectangle (334.68, 61.76);

\path[fill=fillColor] (329.62, 61.83) rectangle (334.68, 61.90);

\path[fill=fillColor] (334.68, 69.22) rectangle (334.94, 69.28);

\path[fill=fillColor] (328.85, 61.96) rectangle (334.68, 62.03);

\path[fill=fillColor] (327.94, 62.10) rectangle (334.68, 62.16);

\path[fill=fillColor] (331.78, 62.23) rectangle (334.68, 62.30);

\path[fill=fillColor] (329.93, 62.77) rectangle (334.68, 62.84);

\path[fill=fillColor] (331.79, 63.04) rectangle (334.68, 63.10);

\path[fill=fillColor] (330.45, 63.17) rectangle (334.68, 63.24);

\path[fill=fillColor] (332.49, 63.31) rectangle (334.68, 63.37);

\path[fill=fillColor] (332.40, 63.57) rectangle (334.68, 63.64);

\path[fill=fillColor] (325.50, 63.71) rectangle (334.68, 63.78);

\path[fill=fillColor] (334.26, 63.84) rectangle (334.68, 63.91);

\path[fill=fillColor] (329.89, 63.98) rectangle (334.68, 64.04);

\path[fill=fillColor] (333.33, 64.11) rectangle (334.68, 64.18);

\path[fill=fillColor] (333.21, 64.25) rectangle (334.68, 64.31);

\path[fill=fillColor] (329.11, 64.38) rectangle (334.68, 64.45);

\path[fill=fillColor] (333.18, 64.65) rectangle (334.68, 64.72);

\path[fill=fillColor] (328.48, 65.05) rectangle (334.68, 65.12);

\path[fill=fillColor] (331.13, 65.19) rectangle (334.68, 65.25);

\path[fill=fillColor] (333.56, 65.32) rectangle (334.68, 65.39);

\path[fill=fillColor] (329.26, 65.45) rectangle (334.68, 65.52);

\path[fill=fillColor] (334.20, 65.59) rectangle (334.68, 65.66);

\path[fill=fillColor] (331.84, 65.86) rectangle (334.68, 65.92);

\path[fill=fillColor] (331.70, 65.99) rectangle (334.68, 66.06);

\path[fill=fillColor] (327.75, 66.26) rectangle (334.68, 66.33);

\path[fill=fillColor] (332.20, 66.39) rectangle (334.68, 66.46);

\path[fill=fillColor] (334.68, 70.56) rectangle (337.73, 70.63);

\path[fill=fillColor] (330.72, 66.53) rectangle (334.68, 66.60);

\path[fill=fillColor] (332.37, 66.66) rectangle (334.68, 66.73);

\path[fill=fillColor] (324.04, 66.93) rectangle (334.68, 67.00);

\path[fill=fillColor] (326.78, 67.07) rectangle (334.68, 67.13);

\path[fill=fillColor] (329.84, 67.33) rectangle (334.68, 67.40);

\path[fill=fillColor] (333.29, 67.60) rectangle (334.68, 67.67);

\path[fill=fillColor] (329.49, 67.74) rectangle (334.68, 67.80);

\path[fill=fillColor] (330.49, 67.87) rectangle (334.68, 67.94);

\path[fill=fillColor] (321.13, 68.01) rectangle (334.68, 68.07);

\path[fill=fillColor] (325.44, 68.14) rectangle (334.68, 68.21);

\path[fill=fillColor] (332.24, 68.28) rectangle (334.68, 68.34);

\path[fill=fillColor] (334.68, 78.48) rectangle (335.98, 78.55);

\path[fill=fillColor] (333.27, 68.41) rectangle (334.68, 68.48);

\path[fill=fillColor] (331.14, 68.54) rectangle (334.68, 68.61);

\path[fill=fillColor] (328.25, 68.68) rectangle (334.68, 68.75);

\path[fill=fillColor] (333.14, 69.35) rectangle (334.68, 69.42);

\path[fill=fillColor] (331.34, 69.62) rectangle (334.68, 69.69);

\path[fill=fillColor] (333.18, 69.75) rectangle (334.68, 69.82);

\path[fill=fillColor] (334.49, 69.89) rectangle (334.68, 69.95);

\path[fill=fillColor] (333.71, 70.02) rectangle (334.68, 70.09);

\path[fill=fillColor] (333.92, 70.16) rectangle (334.68, 70.22);

\path[fill=fillColor] (331.99, 70.42) rectangle (334.68, 70.49);

\path[fill=fillColor] (324.67, 70.96) rectangle (334.68, 71.03);

\path[fill=fillColor] (328.86, 71.10) rectangle (334.68, 71.16);

\path[fill=fillColor] (329.68, 71.36) rectangle (334.68, 71.43);

\path[fill=fillColor] (334.48, 71.50) rectangle (334.68, 71.57);

\path[fill=fillColor] (330.78, 71.63) rectangle (334.68, 71.70);

\path[fill=fillColor] (329.23, 71.77) rectangle (334.68, 71.83);

\path[fill=fillColor] (331.45, 71.90) rectangle (334.68, 71.97);

\path[fill=fillColor] (327.15, 72.30) rectangle (334.68, 72.37);

\path[fill=fillColor] (330.85, 72.44) rectangle (334.68, 72.51);

\path[fill=fillColor] (330.23, 72.57) rectangle (334.68, 72.64);

\path[fill=fillColor] (333.67, 72.71) rectangle (334.68, 72.77);

\path[fill=fillColor] (333.02, 72.84) rectangle (334.68, 72.91);

\path[fill=fillColor] (334.68, 80.77) rectangle (339.10, 80.83);

\path[fill=fillColor] (334.68, 81.03) rectangle (337.31, 81.10);

\path[fill=fillColor] (330.78, 72.98) rectangle (334.68, 73.04);

\path[fill=fillColor] (332.17, 73.11) rectangle (334.68, 73.18);

\path[fill=fillColor] (333.75, 73.51) rectangle (334.68, 73.58);

\path[fill=fillColor] (330.72, 73.65) rectangle (334.68, 73.71);

\path[fill=fillColor] (330.95, 73.78) rectangle (334.68, 73.85);

\path[fill=fillColor] (311.24, 73.92) rectangle (334.68, 73.98);

\path[fill=fillColor] (329.56, 74.05) rectangle (334.68, 74.12);

\path[fill=fillColor] (331.39, 74.18) rectangle (334.68, 74.25);

\path[fill=fillColor] (331.52, 74.32) rectangle (334.68, 74.39);

\path[fill=fillColor] (333.25, 74.45) rectangle (334.68, 74.52);

\path[fill=fillColor] (324.71, 74.59) rectangle (334.68, 74.65);

\path[fill=fillColor] (331.40, 74.99) rectangle (334.68, 75.06);

\path[fill=fillColor] (333.14, 75.12) rectangle (334.68, 75.19);

\path[fill=fillColor] (325.84, 75.26) rectangle (334.68, 75.33);

\path[fill=fillColor] (334.68, 81.17) rectangle (338.05, 81.24);

\path[fill=fillColor] (325.24, 75.39) rectangle (334.68, 75.46);

\path[fill=fillColor] (322.40, 75.80) rectangle (334.68, 75.86);

\path[fill=fillColor] (331.68, 75.93) rectangle (334.68, 76.00);

\path[fill=fillColor] (330.82, 76.07) rectangle (334.68, 76.13);

\path[fill=fillColor] (333.53, 76.20) rectangle (334.68, 76.27);

\path[fill=fillColor] (324.30, 76.33) rectangle (334.68, 76.40);

\path[fill=fillColor] (331.92, 76.47) rectangle (334.68, 76.54);

\path[fill=fillColor] (322.71, 76.60) rectangle (334.68, 76.67);

\path[fill=fillColor] (323.46, 76.74) rectangle (334.68, 76.80);

\path[fill=fillColor] (332.82, 76.87) rectangle (334.68, 76.94);

\path[fill=fillColor] (333.53, 77.27) rectangle (334.68, 77.34);

\path[fill=fillColor] (318.24, 77.41) rectangle (334.68, 77.48);

\path[fill=fillColor] (331.75, 77.54) rectangle (334.68, 77.61);

\path[fill=fillColor] (327.71, 77.81) rectangle (334.68, 77.88);

\path[fill=fillColor] (333.91, 78.08) rectangle (334.68, 78.15);

\path[fill=fillColor] (333.50, 78.21) rectangle (334.68, 78.28);

\path[fill=fillColor] (330.21, 78.35) rectangle (334.68, 78.42);

\path[fill=fillColor] (317.35, 78.75) rectangle (334.68, 78.82);

\path[fill=fillColor] (334.27, 79.02) rectangle (334.68, 79.09);

\path[fill=fillColor] (333.61, 79.15) rectangle (334.68, 79.22);

\path[fill=fillColor] (328.27, 79.29) rectangle (334.68, 79.36);

\path[fill=fillColor] (322.39, 79.42) rectangle (334.68, 79.49);

\path[fill=fillColor] (332.94, 79.83) rectangle (334.68, 79.89);

\path[fill=fillColor] (325.88, 79.96) rectangle (334.68, 80.03);

\path[fill=fillColor] (329.03, 80.09) rectangle (334.68, 80.16);

\path[fill=fillColor] (331.83, 80.36) rectangle (334.68, 80.43);

\path[fill=fillColor] (334.61, 80.50) rectangle (334.68, 80.56);

\path[fill=fillColor] (330.98, 80.63) rectangle (334.68, 80.70);

\path[fill=fillColor] (334.25, 80.90) rectangle (334.68, 80.97);

\path[fill=fillColor] (334.68, 82.24) rectangle (334.86, 82.31);

\path[fill=fillColor] (330.31, 81.30) rectangle (334.68, 81.37);

\path[fill=fillColor] (332.46, 81.44) rectangle (334.68, 81.50);

\path[fill=fillColor] (325.83, 81.57) rectangle (334.68, 81.64);

\path[fill=fillColor] (330.81, 81.71) rectangle (334.68, 81.77);

\path[fill=fillColor] (328.11, 81.97) rectangle (334.68, 82.04);

\path[fill=fillColor] (333.92, 82.11) rectangle (334.68, 82.18);

\path[fill=fillColor] (331.39, 82.38) rectangle (334.68, 82.45);

\path[fill=fillColor] (332.25, 82.51) rectangle (334.68, 82.58);

\path[fill=fillColor] (329.17, 82.65) rectangle (334.68, 82.71);

\path[fill=fillColor] (332.41, 82.78) rectangle (334.68, 82.85);

\path[fill=fillColor] (329.62, 83.05) rectangle (334.68, 83.12);

\path[fill=fillColor] (333.99, 83.18) rectangle (334.68, 83.25);

\path[fill=fillColor] (329.62, 83.32) rectangle (334.68, 83.39);

\path[fill=fillColor] (327.50, 83.45) rectangle (334.68, 83.52);

\path[fill=fillColor] (330.48, 83.72) rectangle (334.68, 83.79);

\path[fill=fillColor] (330.96, 83.86) rectangle (334.68, 83.92);

\path[fill=fillColor] (331.94, 83.99) rectangle (334.68, 84.06);

\path[fill=fillColor] (331.48, 84.26) rectangle (334.68, 84.33);

\path[fill=fillColor] (334.15, 84.53) rectangle (334.68, 84.59);

\path[fill=fillColor] (331.74, 84.66) rectangle (334.68, 84.73);

\path[fill=fillColor] (332.99, 84.93) rectangle (334.68, 85.00);

\path[fill=fillColor] (331.24, 85.47) rectangle (334.68, 85.53);

\path[fill=fillColor] (333.00, 85.60) rectangle (334.68, 85.67);

\path[fill=fillColor] (323.91, 85.74) rectangle (334.68, 85.80);

\path[fill=fillColor] (329.82, 86.00) rectangle (334.68, 86.07);

\path[fill=fillColor] (332.98, 86.27) rectangle (334.68, 86.34);

\path[fill=fillColor] (333.92, 86.41) rectangle (334.68, 86.47);

\path[fill=fillColor] (332.72, 86.54) rectangle (334.68, 86.61);

\path[fill=fillColor] (327.70, 86.81) rectangle (334.68, 86.88);

\path[fill=fillColor] (327.41, 86.94) rectangle (334.68, 87.01);

\path[fill=fillColor] (326.22, 87.21) rectangle (334.68, 87.28);

\path[fill=fillColor] (331.92, 87.35) rectangle (334.68, 87.41);

\path[fill=fillColor] (330.61, 87.48) rectangle (334.68, 87.55);

\path[fill=fillColor] (331.97, 87.62) rectangle (334.68, 87.68);

\path[fill=fillColor] (334.07, 87.75) rectangle (334.68, 87.82);

\path[fill=fillColor] (328.81, 87.88) rectangle (334.68, 87.95);

\path[fill=fillColor] (331.07, 88.15) rectangle (334.68, 88.22);

\path[fill=fillColor] (329.17, 88.29) rectangle (334.68, 88.35);

\path[fill=fillColor] (332.27, 88.42) rectangle (334.68, 88.49);

\path[fill=fillColor] (334.68, 93.12) rectangle (337.29, 93.19);

\path[fill=fillColor] (330.61, 88.82) rectangle (334.68, 88.89);

\path[fill=fillColor] (329.63, 88.96) rectangle (334.68, 89.03);

\path[fill=fillColor] (331.19, 89.09) rectangle (334.68, 89.16);

\path[fill=fillColor] (332.24, 89.23) rectangle (334.68, 89.29);

\path[fill=fillColor] (333.88, 89.50) rectangle (334.68, 89.56);

\path[fill=fillColor] (332.29, 89.63) rectangle (334.68, 89.70);

\path[fill=fillColor] (332.04, 89.90) rectangle (334.68, 89.97);

\path[fill=fillColor] (327.03, 90.03) rectangle (334.68, 90.10);

\path[fill=fillColor] (333.26, 90.17) rectangle (334.68, 90.24);

\path[fill=fillColor] (334.48, 90.30) rectangle (334.68, 90.37);

\path[fill=fillColor] (329.68, 90.57) rectangle (334.68, 90.64);

\path[fill=fillColor] (333.72, 90.84) rectangle (334.68, 90.91);

\path[fill=fillColor] (334.34, 90.97) rectangle (334.68, 91.04);

\path[fill=fillColor] (334.68, 96.08) rectangle (336.32, 96.14);

\path[fill=fillColor] (333.70, 91.24) rectangle (334.68, 91.31);

\path[fill=fillColor] (332.50, 91.38) rectangle (334.68, 91.44);

\path[fill=fillColor] (329.70, 91.78) rectangle (334.68, 91.85);

\path[fill=fillColor] (332.79, 91.91) rectangle (334.68, 91.98);

\path[fill=fillColor] (333.66, 92.05) rectangle (334.68, 92.12);

\path[fill=fillColor] (332.46, 92.32) rectangle (334.68, 92.38);

\path[fill=fillColor] (326.27, 92.72) rectangle (334.68, 92.79);

\path[fill=fillColor] (326.09, 92.85) rectangle (334.68, 92.92);

\path[fill=fillColor] (334.34, 93.66) rectangle (334.68, 93.73);

\path[fill=fillColor] (332.01, 93.79) rectangle (334.68, 93.86);

\path[fill=fillColor] (323.36, 94.06) rectangle (334.68, 94.13);

\path[fill=fillColor] (334.29, 94.20) rectangle (334.68, 94.26);

\path[fill=fillColor] (333.91, 94.33) rectangle (334.68, 94.40);

\path[fill=fillColor] (332.41, 94.47) rectangle (334.68, 94.53);

\path[fill=fillColor] (328.86, 94.60) rectangle (334.68, 94.67);

\path[fill=fillColor] (330.77, 94.73) rectangle (334.68, 94.80);

\path[fill=fillColor] (331.28, 95.00) rectangle (334.68, 95.07);

\path[fill=fillColor] (329.39, 95.14) rectangle (334.68, 95.20);

\path[fill=fillColor] (329.95, 95.27) rectangle (334.68, 95.34);

\path[fill=fillColor] (333.50, 95.67) rectangle (334.68, 95.74);

\path[fill=fillColor] (333.18, 96.21) rectangle (334.68, 96.28);

\path[fill=fillColor] (333.40, 96.35) rectangle (334.68, 96.41);

\path[fill=fillColor] (334.50, 96.62) rectangle (334.68, 96.68);

\path[fill=fillColor] (333.22, 96.75) rectangle (334.68, 96.82);

\path[fill=fillColor] (333.96, 96.88) rectangle (334.68, 96.95);

\path[fill=fillColor] (330.99, 97.15) rectangle (334.68, 97.22);

\path[fill=fillColor] (334.68,100.11) rectangle (336.11,100.17);

\path[fill=fillColor] (334.68,100.51) rectangle (336.40,100.58);

\path[fill=fillColor] (333.08, 97.42) rectangle (334.68, 97.49);

\path[fill=fillColor] (334.11, 97.56) rectangle (334.68, 97.62);

\path[fill=fillColor] (329.28, 97.69) rectangle (334.68, 97.76);

\path[fill=fillColor] (329.42, 97.82) rectangle (334.68, 97.89);

\path[fill=fillColor] (333.75, 97.96) rectangle (334.68, 98.03);

\path[fill=fillColor] (332.16, 98.23) rectangle (334.68, 98.29);

\path[fill=fillColor] (331.61, 98.36) rectangle (334.68, 98.43);

\path[fill=fillColor] (334.68,104.27) rectangle (335.63,104.34);

\path[fill=fillColor] (332.35, 98.63) rectangle (334.68, 98.70);

\path[fill=fillColor] (331.36, 98.76) rectangle (334.68, 98.83);

\path[fill=fillColor] (328.91, 99.03) rectangle (334.68, 99.10);

\path[fill=fillColor] (331.27, 99.17) rectangle (334.68, 99.23);

\path[fill=fillColor] (331.49, 99.30) rectangle (334.68, 99.37);

\path[fill=fillColor] (333.09, 99.44) rectangle (334.68, 99.50);

\path[fill=fillColor] (331.62, 99.57) rectangle (334.68, 99.64);

\path[fill=fillColor] (334.46, 99.70) rectangle (334.68, 99.77);

\path[fill=fillColor] (331.75, 99.84) rectangle (334.68, 99.91);

\path[fill=fillColor] (331.78,100.38) rectangle (334.68,100.44);

\path[fill=fillColor] (331.81,100.64) rectangle (334.68,100.71);

\path[fill=fillColor] (333.19,100.91) rectangle (334.68,100.98);

\path[fill=fillColor] (334.04,101.18) rectangle (334.68,101.25);

\path[fill=fillColor] (330.68,101.45) rectangle (334.68,101.52);

\path[fill=fillColor] (331.97,101.72) rectangle (334.68,101.79);

\path[fill=fillColor] (329.40,101.85) rectangle (334.68,101.92);

\path[fill=fillColor] (326.92,101.99) rectangle (334.68,102.05);

\path[fill=fillColor] (332.84,102.12) rectangle (334.68,102.19);

\path[fill=fillColor] (331.49,102.26) rectangle (334.68,102.32);

\path[fill=fillColor] (326.86,102.52) rectangle (334.68,102.59);

\path[fill=fillColor] (334.35,102.79) rectangle (334.68,102.86);

\path[fill=fillColor] (328.19,102.93) rectangle (334.68,102.99);

\path[fill=fillColor] (332.11,103.06) rectangle (334.68,103.13);

\path[fill=fillColor] (332.72,103.20) rectangle (334.68,103.26);

\path[fill=fillColor] (328.03,103.46) rectangle (334.68,103.53);

\path[fill=fillColor] (334.58,103.73) rectangle (334.68,103.80);

\path[fill=fillColor] (333.01,103.87) rectangle (334.68,103.94);

\path[fill=fillColor] (330.01,104.00) rectangle (334.68,104.07);

\path[fill=fillColor] (325.54,104.14) rectangle (334.68,104.20);

\path[fill=fillColor] (333.66,104.41) rectangle (334.68,104.47);

\path[fill=fillColor] (329.38,104.54) rectangle (334.68,104.61);

\path[fill=fillColor] (332.66,104.81) rectangle (334.68,104.88);

\path[fill=fillColor] (327.58,104.94) rectangle (334.68,105.01);

\path[fill=fillColor] (330.88,105.08) rectangle (334.68,105.14);

\path[fill=fillColor] (327.69,105.21) rectangle (334.68,105.28);

\path[fill=fillColor] (328.88,105.61) rectangle (334.68,105.68);

\path[fill=fillColor] (329.49,105.88) rectangle (334.68,105.95);

\path[fill=fillColor] (333.88,106.02) rectangle (334.68,106.08);

\path[fill=fillColor] (333.69,106.15) rectangle (334.68,106.22);

\path[fill=fillColor] (331.44,106.42) rectangle (334.68,106.49);

\path[fill=fillColor] (330.93,106.55) rectangle (334.68,106.62);

\path[fill=fillColor] (332.71,106.96) rectangle (334.68,107.02);

\path[fill=fillColor] (333.20,107.09) rectangle (334.68,107.16);

\path[fill=fillColor] (332.11,107.23) rectangle (334.68,107.29);

\path[fill=fillColor] (332.46,107.36) rectangle (334.68,107.43);

\path[fill=fillColor] (327.36,107.49) rectangle (334.68,107.56);

\path[fill=fillColor] (333.35,107.63) rectangle (334.68,107.70);

\path[fill=fillColor] (333.34,107.76) rectangle (334.68,107.83);

\path[fill=fillColor] (328.96,108.03) rectangle (334.68,108.10);

\path[fill=fillColor] (334.16,108.17) rectangle (334.68,108.23);

\path[fill=fillColor] (333.97,108.43) rectangle (334.68,108.50);

\path[fill=fillColor] (333.06,108.57) rectangle (334.68,108.64);

\path[fill=fillColor] (334.68,105.48) rectangle (337.20,105.55);

\path[fill=fillColor] (332.78,108.97) rectangle (334.68,109.04);

\path[fill=fillColor] (331.26,109.11) rectangle (334.68,109.17);

\path[fill=fillColor] (330.49,109.24) rectangle (334.68,109.31);

\path[fill=fillColor] (332.38,109.37) rectangle (334.68,109.44);

\path[fill=fillColor] (330.57,109.64) rectangle (334.68,109.71);

\path[fill=fillColor] (331.64,109.78) rectangle (334.68,109.84);

\path[fill=fillColor] (332.48,110.05) rectangle (334.68,110.11);

\path[fill=fillColor] (323.62,110.18) rectangle (334.68,110.25);

\path[fill=fillColor] (322.03,110.31) rectangle (334.68,110.38);

\path[fill=fillColor] (332.42,110.45) rectangle (334.68,110.52);

\path[fill=fillColor] (333.21,110.58) rectangle (334.68,110.65);

\path[fill=fillColor] (331.65,110.72) rectangle (334.68,110.79);

\path[fill=fillColor] (329.57,110.85) rectangle (334.68,110.92);

\path[fill=fillColor] (332.84,110.99) rectangle (334.68,111.05);

\path[fill=fillColor] (331.47,111.66) rectangle (334.68,111.73);

\path[fill=fillColor] (331.57,111.79) rectangle (334.68,111.86);

\path[fill=fillColor] (330.59,111.93) rectangle (334.68,111.99);

\path[fill=fillColor] (329.42,112.06) rectangle (334.68,112.13);

\path[fill=fillColor] (325.69,112.20) rectangle (334.68,112.26);

\path[fill=fillColor] (332.66,112.33) rectangle (334.68,112.40);

\path[fill=fillColor] (333.74,112.46) rectangle (334.68,112.53);

\path[fill=fillColor] (333.29,112.73) rectangle (334.68,112.80);

\path[fill=fillColor] (331.64,112.87) rectangle (334.68,112.93);

\path[fill=fillColor] (331.78,113.00) rectangle (334.68,113.07);

\path[fill=fillColor] (334.43,113.14) rectangle (334.68,113.20);

\path[fill=fillColor] (332.14,113.27) rectangle (334.68,113.34);

\path[fill=fillColor] (324.55,113.40) rectangle (334.68,113.47);

\path[fill=fillColor] (333.01,113.54) rectangle (334.68,113.61);

\path[fill=fillColor] (332.11,113.67) rectangle (334.68,113.74);

\path[fill=fillColor] (332.39,113.81) rectangle (334.68,113.87);

\path[fill=fillColor] (333.77,114.21) rectangle (334.68,114.28);

\path[fill=fillColor] (326.48,114.34) rectangle (334.68,114.41);

\path[fill=fillColor] (334.68,105.75) rectangle (339.44,105.82);

\path[fill=fillColor] (333.81,114.48) rectangle (334.68,114.55);

\path[fill=fillColor] (327.98,114.88) rectangle (334.68,114.95);

\path[fill=fillColor] (330.55,115.02) rectangle (334.68,115.08);

\path[fill=fillColor] (330.60,115.15) rectangle (334.68,115.22);

\path[fill=fillColor] (325.02,115.42) rectangle (334.68,115.49);

\path[fill=fillColor] (333.34,115.69) rectangle (334.68,115.75);

\path[fill=fillColor] (331.14,115.82) rectangle (334.68,115.89);

\path[fill=fillColor] (333.32,115.96) rectangle (334.68,116.02);

\path[fill=fillColor] (334.31,116.09) rectangle (334.68,116.16);

\path[fill=fillColor] (331.97,116.22) rectangle (334.68,116.29);

\path[fill=fillColor] (332.72,116.36) rectangle (334.68,116.43);

\path[fill=fillColor] (333.13,116.49) rectangle (334.68,116.56);

\path[fill=fillColor] (331.25,116.63) rectangle (334.68,116.69);

\path[fill=fillColor] (332.93,116.76) rectangle (334.68,116.83);

\path[fill=fillColor] (334.68,106.82) rectangle (334.98,106.89);

\path[fill=fillColor] (330.73,117.03) rectangle (334.68,117.10);

\path[fill=fillColor] (325.04,117.16) rectangle (334.68,117.23);

\path[fill=fillColor] (334.68,107.90) rectangle (337.40,107.96);

\path[fill=fillColor] (334.16,117.43) rectangle (334.68,117.50);

\path[fill=fillColor] (331.26,117.57) rectangle (334.68,117.63);

\path[fill=fillColor] (326.71,117.70) rectangle (334.68,117.77);

\path[fill=fillColor] (333.84,117.84) rectangle (334.68,117.90);

\path[fill=fillColor] (333.28,117.97) rectangle (334.68,118.04);

\path[fill=fillColor] (332.25,118.11) rectangle (334.68,118.17);

\path[fill=fillColor] (328.60,118.24) rectangle (334.68,118.31);

\path[fill=fillColor] (334.62,118.37) rectangle (334.68,118.44);

\path[fill=fillColor] (332.46,118.64) rectangle (334.68,118.71);

\path[fill=fillColor] (328.80,118.91) rectangle (334.68,118.98);

\path[fill=fillColor] (330.37,119.18) rectangle (334.68,119.25);

\path[fill=fillColor] (331.36,119.31) rectangle (334.68,119.38);

\path[fill=fillColor] (333.78,119.45) rectangle (334.68,119.52);

\path[fill=fillColor] (331.03,119.58) rectangle (334.68,119.65);

\path[fill=fillColor] (326.17,119.72) rectangle (334.68,119.78);

\path[fill=fillColor] (334.68,108.30) rectangle (335.49,108.37);

\path[fill=fillColor] (331.46,119.85) rectangle (334.68,119.92);

\path[fill=fillColor] (333.69,120.12) rectangle (334.68,120.19);

\path[fill=fillColor] (332.21,120.25) rectangle (334.68,120.32);

\path[fill=fillColor] (334.68,111.26) rectangle (335.25,111.32);

\path[fill=fillColor] (331.36,120.52) rectangle (334.68,120.59);

\path[fill=fillColor] (332.15,120.66) rectangle (334.68,120.72);

\path[fill=fillColor] (332.99,120.79) rectangle (334.68,120.86);

\path[fill=fillColor] (320.34,120.93) rectangle (334.68,120.99);

\path[fill=fillColor] (331.31,121.06) rectangle (334.68,121.13);

\path[fill=fillColor] (327.57,121.19) rectangle (334.68,121.26);

\path[fill=fillColor] (334.68,114.08) rectangle (334.91,114.14);

\path[fill=fillColor] (328.51,121.33) rectangle (334.68,121.40);

\path[fill=fillColor] (309.75,121.46) rectangle (334.68,121.53);

\path[fill=fillColor] (333.86,121.73) rectangle (334.68,121.80);

\path[fill=fillColor] (319.22,121.87) rectangle (334.68,121.93);

\path[fill=fillColor] (334.68,118.78) rectangle (336.44,118.84);

\path[fill=fillColor] (327.92,122.00) rectangle (334.68,122.07);

\path[fill=fillColor] (331.04,122.27) rectangle (334.68,122.34);

\path[fill=fillColor] (329.90,122.81) rectangle (334.68,122.87);

\path[fill=fillColor] (332.21,123.07) rectangle (334.68,123.14);

\path[fill=fillColor] (323.23,123.21) rectangle (334.68,123.28);

\path[fill=fillColor] (321.37,123.34) rectangle (334.68,123.41);

\path[fill=fillColor] (330.21,123.61) rectangle (334.68,123.68);

\path[fill=fillColor] (331.06,123.75) rectangle (334.68,123.81);

\path[fill=fillColor] (326.73,124.01) rectangle (334.68,124.08);

\path[fill=fillColor] (334.37,124.15) rectangle (334.68,124.22);

\path[fill=fillColor] (328.74,124.28) rectangle (334.68,124.35);

\path[fill=fillColor] (332.08,124.42) rectangle (334.68,124.48);

\path[fill=fillColor] (331.45,124.69) rectangle (334.68,124.75);

\path[fill=fillColor] (328.64,124.82) rectangle (334.68,124.89);

\path[fill=fillColor] (333.11,124.96) rectangle (334.68,125.02);

\path[fill=fillColor] (332.95,125.09) rectangle (334.68,125.16);

\path[fill=fillColor] (330.31,125.49) rectangle (334.68,125.56);

\path[fill=fillColor] (334.68,122.94) rectangle (336.65,123.01);

\path[fill=fillColor] (333.10,125.63) rectangle (334.68,125.69);

\path[fill=fillColor] (334.26,125.90) rectangle (334.68,125.96);

\path[fill=fillColor] (334.20,126.16) rectangle (334.68,126.23);

\path[fill=fillColor] (330.37,126.43) rectangle (334.68,126.50);

\path[fill=fillColor] (325.49,126.57) rectangle (334.68,126.63);

\path[fill=fillColor] (334.16,126.84) rectangle (334.68,126.90);

\path[fill=fillColor] (331.76,126.97) rectangle (334.68,127.04);

\path[fill=fillColor] (329.11,127.37) rectangle (334.68,127.44);

\path[fill=fillColor] (333.34,127.64) rectangle (334.68,127.71);

\path[fill=fillColor] (328.53,127.78) rectangle (334.68,127.84);

\path[fill=fillColor] (332.81,127.91) rectangle (334.68,127.98);

\path[fill=fillColor] (332.82,128.04) rectangle (334.68,128.11);

\path[fill=fillColor] (325.02,128.18) rectangle (334.68,128.25);

\path[fill=fillColor] (327.81,128.31) rectangle (334.68,128.38);

\path[fill=fillColor] (330.71,128.45) rectangle (334.68,128.51);

\path[fill=fillColor] (334.68,123.48) rectangle (336.66,123.54);

\path[fill=fillColor] (323.50,128.58) rectangle (334.68,128.65);

\path[fill=fillColor] (333.27,128.85) rectangle (334.68,128.92);

\path[fill=fillColor] (334.68,125.36) rectangle (336.65,125.43);

\path[fill=fillColor] (333.19,128.98) rectangle (334.68,129.05);

\path[fill=fillColor] (328.72,129.12) rectangle (334.68,129.19);

\path[fill=fillColor] (333.93,129.25) rectangle (334.68,129.32);

\path[fill=fillColor] (328.11,129.39) rectangle (334.68,129.45);

\path[fill=fillColor] (326.90,129.52) rectangle (334.68,129.59);

\path[fill=fillColor] (331.07,129.66) rectangle (334.68,129.72);

\path[fill=fillColor] (333.31,130.06) rectangle (334.68,130.13);

\path[fill=fillColor] (332.17,130.19) rectangle (334.68,130.26);

\path[fill=fillColor] (322.40,130.46) rectangle (334.68,130.53);

\path[fill=fillColor] (333.29,130.60) rectangle (334.68,130.66);

\path[fill=fillColor] (329.23,130.73) rectangle (334.68,130.80);

\path[fill=fillColor] (332.47,130.86) rectangle (334.68,130.93);

\path[fill=fillColor] (332.85,131.00) rectangle (334.68,131.07);

\path[fill=fillColor] (334.68,126.30) rectangle (334.70,126.37);

\path[fill=fillColor] (327.47,131.13) rectangle (334.68,131.20);

\path[fill=fillColor] (329.29,131.27) rectangle (334.68,131.33);

\path[fill=fillColor] (325.99,131.40) rectangle (334.68,131.47);

\path[fill=fillColor] (330.15,131.54) rectangle (334.68,131.60);

\path[fill=fillColor] (320.05,131.67) rectangle (334.68,131.74);

\path[fill=fillColor] (325.73,131.80) rectangle (334.68,131.87);

\path[fill=fillColor] (332.18,131.94) rectangle (334.68,132.01);

\path[fill=fillColor] (334.68,127.10) rectangle (335.42,127.17);

\path[fill=fillColor] (331.16,132.21) rectangle (334.68,132.28);

\path[fill=fillColor] (333.65,132.34) rectangle (334.68,132.41);

\path[fill=fillColor] (323.65,132.48) rectangle (334.68,132.54);

\path[fill=fillColor] (334.68,129.79) rectangle (334.70,129.86);

\path[fill=fillColor] (333.84,132.61) rectangle (334.68,132.68);

\path[fill=fillColor] (332.62,132.88) rectangle (334.68,132.95);

\path[fill=fillColor] (334.50,133.01) rectangle (334.68,133.08);

\path[fill=fillColor] (333.90,133.15) rectangle (334.68,133.22);

\path[fill=fillColor] (334.18,133.55) rectangle (334.68,133.62);

\path[fill=fillColor] (332.28,133.69) rectangle (334.68,133.75);

\path[fill=fillColor] (330.27,133.82) rectangle (334.68,133.89);

\path[fill=fillColor] (333.18,133.95) rectangle (334.68,134.02);

\path[fill=fillColor] (334.11,134.09) rectangle (334.68,134.16);

\path[fill=fillColor] (327.36,134.22) rectangle (334.68,134.29);

\path[fill=fillColor] (331.30,134.49) rectangle (334.68,134.56);

\path[fill=fillColor] (334.68,134.89) rectangle (334.68,134.96);

\path[fill=fillColor] (329.91,135.03) rectangle (334.68,135.10);

\path[fill=fillColor] (333.14,135.16) rectangle (334.68,135.23);

\path[fill=fillColor] (331.00,135.30) rectangle (334.68,135.36);

\path[fill=fillColor] (331.92,135.43) rectangle (334.68,135.50);

\path[fill=fillColor] (329.40,135.57) rectangle (334.68,135.63);

\path[fill=fillColor] (332.35,135.97) rectangle (334.68,136.04);

\path[fill=fillColor] (332.62,136.24) rectangle (334.68,136.30);

\path[fill=fillColor] (327.71,136.37) rectangle (334.68,136.44);

\path[fill=fillColor] (320.12,136.64) rectangle (334.68,136.71);

\path[fill=fillColor] (329.46,136.77) rectangle (334.68,136.84);

\path[fill=fillColor] (333.77,136.91) rectangle (334.68,136.98);

\path[fill=fillColor] (325.89,137.18) rectangle (334.68,137.24);

\path[fill=fillColor] (331.28,137.31) rectangle (334.68,137.38);

\path[fill=fillColor] (332.24,137.45) rectangle (334.68,137.51);

\path[fill=fillColor] (332.97,137.71) rectangle (334.68,137.78);

\path[fill=fillColor] (321.51,137.98) rectangle (334.68,138.05);

\path[fill=fillColor] (330.95,138.12) rectangle (334.68,138.18);

\path[fill=fillColor] (328.11,138.25) rectangle (334.68,138.32);

\path[fill=fillColor] (323.32,138.39) rectangle (334.68,138.45);

\path[fill=fillColor] (329.04,138.52) rectangle (334.68,138.59);

\path[fill=fillColor] (332.00,138.79) rectangle (334.68,138.86);

\path[fill=fillColor] (326.59,139.06) rectangle (334.68,139.13);

\path[fill=fillColor] (321.20,139.19) rectangle (334.68,139.26);

\path[fill=fillColor] (328.02,139.33) rectangle (334.68,139.39);

\path[fill=fillColor] (329.97,139.46) rectangle (334.68,139.53);

\path[fill=fillColor] (333.48,139.60) rectangle (334.68,139.66);

\path[fill=fillColor] (329.83,139.73) rectangle (334.68,139.80);

\path[fill=fillColor] (334.68,135.83) rectangle (335.08,135.90);

\path[fill=fillColor] (330.74,139.86) rectangle (334.68,139.93);

\path[fill=fillColor] (334.21,140.13) rectangle (334.68,140.20);

\path[fill=fillColor] (317.63,140.27) rectangle (334.68,140.33);

\path[fill=fillColor] (326.93,140.40) rectangle (334.68,140.47);

\path[fill=fillColor] (332.31,140.54) rectangle (334.68,140.60);

\path[fill=fillColor] (331.70,140.80) rectangle (334.68,140.87);

\path[fill=fillColor] (332.25,141.07) rectangle (334.68,141.14);

\path[fill=fillColor] (332.22,141.34) rectangle (334.68,141.41);

\path[fill=fillColor] (330.32,141.48) rectangle (334.68,141.54);

\path[fill=fillColor] (329.51,141.74) rectangle (334.68,141.81);

\path[fill=fillColor] (330.19,141.88) rectangle (334.68,141.95);

\path[fill=fillColor] (327.68,142.01) rectangle (334.68,142.08);

\path[fill=fillColor] (332.81,142.15) rectangle (334.68,142.21);

\path[fill=fillColor] (334.67,142.28) rectangle (334.68,142.35);

\path[fill=fillColor] (321.68,142.42) rectangle (334.68,142.48);

\path[fill=fillColor] (334.68,137.58) rectangle (335.88,137.65);

\path[fill=fillColor] (326.77,142.55) rectangle (334.68,142.62);

\path[fill=fillColor] (330.55,142.68) rectangle (334.68,142.75);

\path[fill=fillColor] (329.14,142.82) rectangle (334.68,142.89);

\path[fill=fillColor] (327.65,143.09) rectangle (334.68,143.15);

\path[fill=fillColor] (327.25,143.36) rectangle (334.68,143.42);

\path[fill=fillColor] (334.26,143.49) rectangle (334.68,143.56);

\path[fill=fillColor] (331.86,143.62) rectangle (334.68,143.69);

\path[fill=fillColor] (334.36,143.76) rectangle (334.68,143.83);

\path[fill=fillColor] (332.01,143.89) rectangle (334.68,143.96);

\path[fill=fillColor] (334.62,144.16) rectangle (334.68,144.23);

\path[fill=fillColor] (332.63,144.30) rectangle (334.68,144.36);

\path[fill=fillColor] (331.61,144.56) rectangle (334.68,144.63);

\path[fill=fillColor] (331.21,144.70) rectangle (334.68,144.77);

\path[fill=fillColor] (333.68,144.83) rectangle (334.68,144.90);

\path[fill=fillColor] (332.66,145.10) rectangle (334.68,145.17);

\path[fill=fillColor] (328.87,145.24) rectangle (334.68,145.30);

\path[fill=fillColor] (333.97,145.37) rectangle (334.68,145.44);

\path[fill=fillColor] (334.68,138.65) rectangle (335.70,138.72);

\path[fill=fillColor] (333.53,145.50) rectangle (334.68,145.57);

\path[fill=fillColor] (331.34,145.64) rectangle (334.68,145.71);

\path[fill=fillColor] (334.68,138.92) rectangle (335.06,138.99);

\path[fill=fillColor] (329.83,145.77) rectangle (334.68,145.84);

\path[fill=fillColor] (330.00,145.91) rectangle (334.68,145.97);

\path[fill=fillColor] (331.77,146.18) rectangle (334.68,146.24);

\path[fill=fillColor] (322.06,146.31) rectangle (334.68,146.38);

\path[fill=fillColor] (332.36,146.45) rectangle (334.68,146.51);

\path[fill=fillColor] (332.84,146.58) rectangle (334.68,146.65);

\path[fill=fillColor] (322.80,146.71) rectangle (334.68,146.78);

\path[fill=fillColor] (329.54,146.98) rectangle (334.68,147.05);

\path[fill=fillColor] (332.00,147.12) rectangle (334.68,147.18);

\path[fill=fillColor] (333.36,147.25) rectangle (334.68,147.32);

\path[fill=fillColor] (332.97,147.39) rectangle (334.68,147.45);

\path[fill=fillColor] (329.27,147.52) rectangle (334.68,147.59);

\path[fill=fillColor] (332.96,147.65) rectangle (334.68,147.72);

\path[fill=fillColor] (326.95,147.79) rectangle (334.68,147.86);

\path[fill=fillColor] (331.40,148.46) rectangle (334.68,148.53);

\path[fill=fillColor] (332.32,148.59) rectangle (334.68,148.66);

\path[fill=fillColor] (331.01,148.86) rectangle (334.68,148.93);

\path[fill=fillColor] (325.48,149.13) rectangle (334.68,149.20);

\path[fill=fillColor] (330.31,149.27) rectangle (334.68,149.33);

\path[fill=fillColor] (332.80,149.40) rectangle (334.68,149.47);

\path[fill=fillColor] (331.71,149.53) rectangle (334.68,149.60);

\path[fill=fillColor] (327.67,149.67) rectangle (334.68,149.74);

\path[fill=fillColor] (333.77,149.80) rectangle (334.68,149.87);

\path[fill=fillColor] (312.94,150.07) rectangle (334.68,150.14);

\path[fill=fillColor] (333.20,150.21) rectangle (334.68,150.27);

\path[fill=fillColor] (328.66,150.61) rectangle (334.68,150.68);

\path[fill=fillColor] (334.34,150.74) rectangle (334.68,150.81);

\path[fill=fillColor] (333.60,150.88) rectangle (334.68,150.94);

\path[fill=fillColor] (334.21,151.28) rectangle (334.68,151.35);

\path[fill=fillColor] (333.62,151.41) rectangle (334.68,151.48);

\path[fill=fillColor] (330.38,151.55) rectangle (334.68,151.62);

\path[fill=fillColor] (331.12,152.62) rectangle (334.68,152.69);

\path[fill=fillColor] (307.67,152.89) rectangle (334.68,152.96);

\path[fill=fillColor] (334.68,142.95) rectangle (335.77,143.02);

\path[fill=fillColor] (319.10,153.03) rectangle (334.68,153.09);

\path[fill=fillColor] (327.73,153.16) rectangle (334.68,153.23);

\path[fill=fillColor] (333.45,153.30) rectangle (334.68,153.36);

\path[fill=fillColor] (323.05,153.43) rectangle (334.68,153.50);

\path[fill=fillColor] (332.72,153.56) rectangle (334.68,153.63);

\path[fill=fillColor] (323.33,153.97) rectangle (334.68,154.03);

\path[fill=fillColor] (333.62,154.24) rectangle (334.68,154.30);

\path[fill=fillColor] (326.24,154.37) rectangle (334.68,154.44);

\path[fill=fillColor] (334.68,148.06) rectangle (334.85,148.12);

\path[fill=fillColor] (328.04,154.64) rectangle (334.68,154.71);

\path[fill=fillColor] (329.73,154.77) rectangle (334.68,154.84);

\path[fill=fillColor] (328.74,154.91) rectangle (334.68,154.97);

\path[fill=fillColor] (333.89,155.04) rectangle (334.68,155.11);

\path[fill=fillColor] (332.71,155.18) rectangle (334.68,155.24);

\path[fill=fillColor] (327.32,155.31) rectangle (334.68,155.38);

\path[fill=fillColor] (333.51,155.58) rectangle (334.68,155.65);

\path[fill=fillColor] (334.68,152.76) rectangle (336.11,152.82);

\path[fill=fillColor] (319.54,155.71) rectangle (334.68,155.78);

\path[fill=fillColor] (334.68,153.70) rectangle (335.42,153.77);

\path[fill=fillColor] (333.88,155.85) rectangle (334.68,155.91);

\path[fill=fillColor] (332.65,155.98) rectangle (334.68,156.05);

\path[fill=fillColor] (334.68,162.70) rectangle (336.94,162.76);

\path[fill=fillColor] (333.95,156.12) rectangle (334.68,156.18);

\path[fill=fillColor] (328.04,156.25) rectangle (334.68,156.32);

\path[fill=fillColor] (334.68,165.38) rectangle (335.44,165.45);

\path[fill=fillColor] (332.53,156.38) rectangle (334.68,156.45);

\path[fill=fillColor] (331.69,156.52) rectangle (334.68,156.59);

\path[fill=fillColor] (334.68,167.40) rectangle (334.75,167.47);

\path[fill=fillColor] (308.97,156.65) rectangle (334.68,156.72);

\path[fill=fillColor] (332.09,156.79) rectangle (334.68,156.85);

\path[fill=fillColor] (331.30,157.06) rectangle (334.68,157.12);

\path[fill=fillColor] (325.37,157.19) rectangle (334.68,157.26);

\path[fill=fillColor] (332.24,157.32) rectangle (334.68,157.39);

\path[fill=fillColor] (334.68,169.28) rectangle (337.29,169.35);

\path[fill=fillColor] (328.69,157.46) rectangle (334.68,157.53);

\path[fill=fillColor] (331.70,157.59) rectangle (334.68,157.66);

\path[fill=fillColor] (332.53,157.73) rectangle (334.68,157.79);

\path[fill=fillColor] (325.01,158.13) rectangle (334.68,158.20);

\path[fill=fillColor] (332.96,158.40) rectangle (334.68,158.47);

\path[fill=fillColor] (324.49,158.53) rectangle (334.68,158.60);

\path[fill=fillColor] (328.31,158.67) rectangle (334.68,158.73);

\path[fill=fillColor] (317.00,159.20) rectangle (334.68,159.27);

\path[fill=fillColor] (334.35,159.34) rectangle (334.68,159.41);

\path[fill=fillColor] (332.94,159.61) rectangle (334.68,159.67);

\path[fill=fillColor] (330.45,159.74) rectangle (334.68,159.81);

\path[fill=fillColor] (333.34,160.01) rectangle (334.68,160.08);

\path[fill=fillColor] (331.85,160.28) rectangle (334.68,160.35);

\path[fill=fillColor] (333.22,160.41) rectangle (334.68,160.48);

\path[fill=fillColor] (331.58,160.55) rectangle (334.68,160.62);

\path[fill=fillColor] (333.49,160.68) rectangle (334.68,160.75);

\path[fill=fillColor] (330.91,160.82) rectangle (334.68,160.88);

\path[fill=fillColor] (331.66,160.95) rectangle (334.68,161.02);

\path[fill=fillColor] (334.68,169.95) rectangle (336.64,170.02);

\path[fill=fillColor] (333.04,161.09) rectangle (334.68,161.15);

\path[fill=fillColor] (333.20,161.22) rectangle (334.68,161.29);

\path[fill=fillColor] (323.45,161.35) rectangle (334.68,161.42);

\path[fill=fillColor] (329.60,161.49) rectangle (334.68,161.56);

\path[fill=fillColor] (333.04,161.62) rectangle (334.68,161.69);

\path[fill=fillColor] (331.34,161.89) rectangle (334.68,161.96);

\path[fill=fillColor] (326.86,162.03) rectangle (334.68,162.09);

\path[fill=fillColor] (330.50,162.16) rectangle (334.68,162.23);

\path[fill=fillColor] (332.15,162.29) rectangle (334.68,162.36);

\path[fill=fillColor] (331.03,162.43) rectangle (334.68,162.50);

\path[fill=fillColor] (333.95,162.56) rectangle (334.68,162.63);

\path[fill=fillColor] (332.03,162.97) rectangle (334.68,163.03);

\path[fill=fillColor] (331.28,163.23) rectangle (334.68,163.30);

\path[fill=fillColor] (330.68,163.37) rectangle (334.68,163.44);

\path[fill=fillColor] (324.85,163.77) rectangle (334.68,163.84);

\path[fill=fillColor] (327.38,163.91) rectangle (334.68,163.97);

\path[fill=fillColor] (333.83,164.04) rectangle (334.68,164.11);

\path[fill=fillColor] (334.39,164.17) rectangle (334.68,164.24);

\path[fill=fillColor] (332.85,164.31) rectangle (334.68,164.38);

\path[fill=fillColor] (332.51,164.44) rectangle (334.68,164.51);

\path[fill=fillColor] (326.71,164.71) rectangle (334.68,164.78);

\path[fill=fillColor] (330.64,164.98) rectangle (334.68,165.05);

\path[fill=fillColor] (329.24,165.11) rectangle (334.68,165.18);

\path[fill=fillColor] (329.02,165.25) rectangle (334.68,165.32);

\path[fill=fillColor] (325.36,165.52) rectangle (334.68,165.58);

\path[fill=fillColor] (334.68,170.35) rectangle (335.34,170.42);

\path[fill=fillColor] (334.24,165.65) rectangle (334.68,165.72);

\path[fill=fillColor] (333.71,165.79) rectangle (334.68,165.85);

\path[fill=fillColor] (331.42,165.92) rectangle (334.68,165.99);

\path[fill=fillColor] (329.12,166.05) rectangle (334.68,166.12);

\path[fill=fillColor] (332.28,166.19) rectangle (334.68,166.26);

\path[fill=fillColor] (334.01,166.46) rectangle (334.68,166.52);

\path[fill=fillColor] (330.33,166.59) rectangle (334.68,166.66);

\path[fill=fillColor] (333.48,166.73) rectangle (334.68,166.79);

\path[fill=fillColor] (329.45,166.86) rectangle (334.68,166.93);

\path[fill=fillColor] (331.59,166.99) rectangle (334.68,167.06);

\path[fill=fillColor] (331.21,167.26) rectangle (334.68,167.33);

\path[fill=fillColor] (331.81,167.53) rectangle (334.68,167.60);

\path[fill=fillColor] (328.81,167.67) rectangle (334.68,167.73);

\path[fill=fillColor] (330.93,167.94) rectangle (334.68,168.00);

\path[fill=fillColor] (321.93,168.07) rectangle (334.68,168.14);

\path[fill=fillColor] (322.77,168.20) rectangle (334.68,168.27);

\path[fill=fillColor] (329.99,168.34) rectangle (334.68,168.41);

\path[fill=fillColor] (334.68,171.16) rectangle (336.55,171.23);

\path[fill=fillColor] (333.11,168.47) rectangle (334.68,168.54);

\path[fill=fillColor] (329.50,168.61) rectangle (334.68,168.67);

\path[fill=fillColor] (330.68,168.74) rectangle (334.68,168.81);

\path[fill=fillColor] (333.01,168.88) rectangle (334.68,168.94);

\path[fill=fillColor] (330.43,169.01) rectangle (334.68,169.08);

\path[fill=fillColor] (333.35,169.14) rectangle (334.68,169.21);

\path[fill=fillColor] (327.69,169.41) rectangle (334.68,169.48);

\path[fill=fillColor] (332.13,169.55) rectangle (334.68,169.61);

\path[fill=fillColor] (334.68,171.83) rectangle (337.50,171.90);

\path[fill=fillColor] (332.25,169.68) rectangle (334.68,169.75);

\path[fill=fillColor] (332.73,170.22) rectangle (334.68,170.29);

\path[fill=fillColor] (333.21,170.49) rectangle (334.68,170.55);

\path[fill=fillColor] (334.65,170.76) rectangle (334.68,170.82);

\path[fill=fillColor] (330.39,170.89) rectangle (334.68,170.96);

\path[fill=fillColor] (330.88,171.02) rectangle (334.68,171.09);

\path[fill=fillColor] (332.80,171.56) rectangle (334.68,171.63);

\path[fill=fillColor] (334.68,173.44) rectangle (337.03,173.51);

\path[fill=fillColor] (334.68,173.84) rectangle (335.00,173.91);

\path[fill=fillColor] (320.42,172.10) rectangle (334.68,172.17);

\path[fill=fillColor] (330.88,172.23) rectangle (334.68,172.30);

\path[fill=fillColor] (331.65,172.37) rectangle (334.68,172.43);

\path[fill=fillColor] (331.31,172.50) rectangle (334.68,172.57);

\path[fill=fillColor] (333.82,172.64) rectangle (334.68,172.70);

\path[fill=fillColor] (331.68,172.90) rectangle (334.68,172.97);

\path[fill=fillColor] (332.14,173.31) rectangle (334.68,173.37);

\path[fill=fillColor] (333.51,173.58) rectangle (334.68,173.64);

\path[fill=fillColor] (332.66,173.71) rectangle (334.68,173.78);

\path[fill=fillColor] (322.41,173.98) rectangle (334.68,174.05);

\path[fill=fillColor] (332.09,174.11) rectangle (334.68,174.18);

\path[fill=fillColor] (332.31,174.25) rectangle (334.68,174.31);

\path[fill=fillColor] (332.36,174.38) rectangle (334.68,174.45);

\path[fill=fillColor] (332.85,174.52) rectangle (334.68,174.58);

\path[fill=fillColor] (329.91,174.65) rectangle (334.68,174.72);

\path[fill=fillColor] (332.04,174.79) rectangle (334.68,174.85);

\path[fill=fillColor] (333.23,174.92) rectangle (334.68,174.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.59, 17.73) --
	(341.40, 17.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,195.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.93, 14.98) --
	(305.93, 17.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.16, 14.98) --
	(340.16, 17.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,195.13);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (305.93,  7.27) {-2.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (340.16,  7.27) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (305.59,182.74) {CD4 slope};
\end{scope}
\end{tikzpicture}


==> figure/simus_oubm_mle_plot-1.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-04 18:13:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (346.90,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (346.90,108.41);
\end{scope}
\begin{scope}
\path[clip] ( 35.05, 45.54) rectangle ( 74.60, 88.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.05, 45.54) rectangle ( 74.60, 88.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.05, 52.41) --
	( 74.60, 52.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.05, 62.22) --
	( 74.60, 62.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.05, 72.04) --
	( 74.60, 72.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.05, 81.85) --
	( 74.60, 81.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.05, 47.51) --
	( 74.60, 47.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.05, 57.32) --
	( 74.60, 57.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.05, 67.13) --
	( 74.60, 67.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.05, 76.94) --
	( 74.60, 76.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.05, 86.76) --
	( 74.60, 86.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.47, 45.54) --
	( 42.47, 88.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.82, 45.54) --
	( 54.82, 88.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 67.18, 45.54) --
	( 67.18, 88.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 36.90, 47.51) rectangle ( 48.03, 47.51);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor] ( 49.26, 47.51) rectangle ( 60.39, 85.19);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 61.62, 47.51) rectangle ( 72.75, 49.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 35.05, 45.54) rectangle ( 74.60, 88.72);
\end{scope}
\begin{scope}
\path[clip] ( 79.60, 45.54) rectangle (119.15, 88.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 79.60, 45.54) rectangle (119.15, 88.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.60, 52.41) --
	(119.15, 52.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.60, 62.22) --
	(119.15, 62.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.60, 72.04) --
	(119.15, 72.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.60, 81.85) --
	(119.15, 81.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 79.60, 47.51) --
	(119.15, 47.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 79.60, 57.32) --
	(119.15, 57.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 79.60, 67.13) --
	(119.15, 67.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 79.60, 76.94) --
	(119.15, 76.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 79.60, 86.76) --
	(119.15, 86.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 87.01, 45.54) --
	( 87.01, 88.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.37, 45.54) --
	( 99.37, 88.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (111.73, 45.54) --
	(111.73, 88.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 81.45, 47.51) rectangle ( 92.58, 47.51);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor] ( 93.81, 47.51) rectangle (104.94, 85.97);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (106.17, 47.51) rectangle (117.29, 48.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 79.60, 45.54) rectangle (119.15, 88.72);
\end{scope}
\begin{scope}
\path[clip] (124.15, 45.54) rectangle (163.70, 88.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (124.15, 45.54) rectangle (163.70, 88.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.15, 52.41) --
	(163.70, 52.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.15, 62.22) --
	(163.70, 62.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.15, 72.04) --
	(163.70, 72.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.15, 81.85) --
	(163.70, 81.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (124.15, 47.51) --
	(163.70, 47.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (124.15, 57.32) --
	(163.70, 57.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] (124.15, 67.13) --
	(163.70, 67.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (124.15, 76.94) --
	(163.70, 76.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] (124.15, 86.76) --
	(163.70, 86.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (131.56, 45.54) --
	(131.56, 88.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (143.92, 45.54) --
	(143.92, 88.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (156.28, 45.54) --
	(156.28, 88.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (126.00, 47.51) rectangle (137.13, 47.51);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor] (138.36, 47.51) rectangle (149.49, 86.76);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (150.72, 47.51) rectangle (161.84, 47.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (124.15, 45.54) rectangle (163.70, 88.72);
\end{scope}
\begin{scope}
\path[clip] (168.70, 45.54) rectangle (208.25, 88.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (168.70, 45.54) rectangle (208.25, 88.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (168.70, 52.41) --
	(208.25, 52.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (168.70, 62.22) --
	(208.25, 62.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (168.70, 72.04) --
	(208.25, 72.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (168.70, 81.85) --
	(208.25, 81.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (168.70, 47.51) --
	(208.25, 47.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (168.70, 57.32) --
	(208.25, 57.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] (168.70, 67.13) --
	(208.25, 67.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (168.70, 76.94) --
	(208.25, 76.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] (168.70, 86.76) --
	(208.25, 86.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (176.11, 45.54) --
	(176.11, 88.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (188.47, 45.54) --
	(188.47, 88.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (200.83, 45.54) --
	(200.83, 88.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (170.55, 47.51) rectangle (181.68, 48.29);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor] (182.91, 47.51) rectangle (194.03, 82.05);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (195.27, 47.51) rectangle (206.39, 51.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (168.70, 45.54) rectangle (208.25, 88.72);
\end{scope}
\begin{scope}
\path[clip] (213.25, 45.54) rectangle (252.80, 88.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.25, 45.54) rectangle (252.80, 88.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.25, 52.41) --
	(252.80, 52.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.25, 62.22) --
	(252.80, 62.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.25, 72.04) --
	(252.80, 72.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.25, 81.85) --
	(252.80, 81.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.25, 47.51) --
	(252.80, 47.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.25, 57.32) --
	(252.80, 57.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.25, 67.13) --
	(252.80, 67.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.25, 76.94) --
	(252.80, 76.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] (213.25, 86.76) --
	(252.80, 86.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (220.66, 45.54) --
	(220.66, 88.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (233.02, 45.54) --
	(233.02, 88.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (245.38, 45.54) --
	(245.38, 88.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (215.10, 47.51) rectangle (226.22, 48.29);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor] (227.46, 47.51) rectangle (238.58, 84.40);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (239.82, 47.51) rectangle (250.94, 49.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (213.25, 45.54) rectangle (252.80, 88.72);
\end{scope}
\begin{scope}
\path[clip] (257.80, 45.54) rectangle (297.35, 88.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (257.80, 45.54) rectangle (297.35, 88.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.80, 52.41) --
	(297.35, 52.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.80, 62.22) --
	(297.35, 62.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.80, 72.04) --
	(297.35, 72.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.80, 81.85) --
	(297.35, 81.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (257.80, 47.51) --
	(297.35, 47.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (257.80, 57.32) --
	(297.35, 57.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] (257.80, 67.13) --
	(297.35, 67.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (257.80, 76.94) --
	(297.35, 76.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] (257.80, 86.76) --
	(297.35, 86.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (265.21, 45.54) --
	(265.21, 88.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (277.57, 45.54) --
	(277.57, 88.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (289.93, 45.54) --
	(289.93, 88.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (259.65, 47.51) rectangle (270.77, 47.51);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor] (272.01, 47.51) rectangle (283.13, 78.12);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (284.37, 47.51) rectangle (295.49, 56.14);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (257.80, 45.54) rectangle (297.35, 88.72);
\end{scope}
\begin{scope}
\path[clip] (302.35, 45.54) rectangle (341.90, 88.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.35, 45.54) rectangle (341.90, 88.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (302.35, 52.41) --
	(341.90, 52.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (302.35, 62.22) --
	(341.90, 62.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (302.35, 72.04) --
	(341.90, 72.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (302.35, 81.85) --
	(341.90, 81.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (302.35, 47.51) --
	(341.90, 47.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (302.35, 57.32) --
	(341.90, 57.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] (302.35, 67.13) --
	(341.90, 67.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] (302.35, 76.94) --
	(341.90, 76.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] (302.35, 86.76) --
	(341.90, 86.76);

\path[draw=drawColor,line width= 0.5pt,line join=round] (309.76, 45.54) --
	(309.76, 88.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (322.12, 45.54) --
	(322.12, 88.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.48, 45.54) --
	(334.48, 88.72);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (304.20, 47.51) rectangle (315.32, 49.08);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor] (316.56, 47.51) rectangle (327.68, 74.20);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (328.92, 47.51) rectangle (340.04, 58.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (302.35, 45.54) rectangle (341.90, 88.72);
\end{scope}
\begin{scope}
\path[clip] ( 35.05, 88.72) rectangle ( 74.60,103.40);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 35.05, 88.72) rectangle ( 74.60,103.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.71, 93.50) {0.1};
\end{scope}
\begin{scope}
\path[clip] ( 79.60, 88.72) rectangle (119.15,103.40);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 79.60, 88.72) rectangle (119.15,103.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 92.26, 93.50) {0.25};
\end{scope}
\begin{scope}
\path[clip] (124.15, 88.72) rectangle (163.70,103.40);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (124.15, 88.72) rectangle (163.70,103.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (138.81, 93.50) {0.5};
\end{scope}
\begin{scope}
\path[clip] (168.70, 88.72) rectangle (208.25,103.40);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (168.70, 88.72) rectangle (208.25,103.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.36, 93.50) {0.75};
\end{scope}
\begin{scope}
\path[clip] (213.25, 88.72) rectangle (252.80,103.40);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (213.25, 88.72) rectangle (252.80,103.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (231.02, 93.50) {1};
\end{scope}
\begin{scope}
\path[clip] (257.80, 88.72) rectangle (297.35,103.40);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (257.80, 88.72) rectangle (297.35,103.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (275.57, 93.50) {2};
\end{scope}
\begin{scope}
\path[clip] (302.35, 88.72) rectangle (341.90,103.40);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (302.35, 88.72) rectangle (341.90,103.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (320.12, 93.50) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.47, 43.04) --
	( 42.47, 45.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 54.82, 43.04) --
	( 54.82, 45.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 67.18, 43.04) --
	( 67.18, 45.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.36, 37.15) {BM};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 58.72, 37.15) {OU-BM};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.08, 37.15) {OU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 87.01, 43.04) --
	( 87.01, 45.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.37, 43.04) --
	( 99.37, 45.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (111.73, 43.04) --
	(111.73, 45.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 90.91, 37.15) {BM};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (103.27, 37.15) {OU-BM};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (115.63, 37.15) {OU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (131.56, 43.04) --
	(131.56, 45.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (143.92, 43.04) --
	(143.92, 45.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (156.28, 43.04) --
	(156.28, 45.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.46, 37.15) {BM};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.82, 37.15) {OU-BM};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.18, 37.15) {OU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (176.11, 43.04) --
	(176.11, 45.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (188.47, 43.04) --
	(188.47, 45.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (200.83, 43.04) --
	(200.83, 45.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (180.01, 37.15) {BM};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (192.37, 37.15) {OU-BM};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (204.73, 37.15) {OU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (220.66, 43.04) --
	(220.66, 45.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (233.02, 43.04) --
	(233.02, 45.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (245.38, 43.04) --
	(245.38, 45.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (224.56, 37.15) {BM};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (236.92, 37.15) {OU-BM};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (249.28, 37.15) {OU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (265.21, 43.04) --
	(265.21, 45.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (277.57, 43.04) --
	(277.57, 45.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (289.93, 43.04) --
	(289.93, 45.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (269.11, 37.15) {BM};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (281.47, 37.15) {OU-BM};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (293.83, 37.15) {OU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (309.76, 43.04) --
	(309.76, 45.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (322.12, 43.04) --
	(322.12, 45.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (334.48, 43.04) --
	(334.48, 45.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (313.66, 37.15) {BM};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (326.02, 37.15) {OU-BM};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (338.38, 37.15) {OU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.55, 44.75) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.55, 54.56) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.55, 64.38) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.55, 74.19) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.55, 84.00) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.55, 47.51) --
	( 35.05, 47.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.55, 57.32) --
	( 35.05, 57.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.55, 67.13) --
	( 35.05, 67.13);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.55, 76.94) --
	( 35.05, 76.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.55, 86.76) --
	( 35.05, 86.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.47,  6.94) {Noise Level Factor};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 67.13) {Prop. of Selection};
\end{scope}
\end{tikzpicture}

